Adaptive Model Predictive Control for Differential-Algebraic Systems towards a Higher Path Accuracy for Physically Coupled Robots

The physical coupling between robots has the potential to improve the capabilities of multi-robot systems in challenging manufacturing processes. However, the path tracking accuracy of physically coupled robots is not studied adequately, especially considering the uncertain kinematic parameters, the mechanical elasticity, and the built-in controllers of off-the-shelf robots. This paper addresses these issues with a novel differential-algebraic system model which is verified against measurement data from real execution. The uncertain kinematic parameters are estimated online to adapt the model. Consequently, an adaptive model predictive controller is designed as a coordinator between the robots. The controller achieves a path tracking error reduction of 88.6% compared to the state-of-the-art benchmark in the simulation.

==> fig/control_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.2\textwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=-0.005,
ymax=0.005,
ylabel style={font=\color{white!15!black},at={(0.06\textwidth,0.1\textwidth)}},
ylabel={e in rad},
xlabel style={font=\color{white!15!black},at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
legend style={font=\tiny,at={(0.4\textwidth,0.25\textwidth)}},
legend columns=3,
title style={at={(0.11\textwidth,0.22\textwidth)}},
title={MPC rotational error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.00206674037694033	0.00328655523006625\\
0.0227341441463436	0.00336499139208561\\
0.043401547915747	0.00336850067059546\\
0.0640689516851503	0.0033685666388894\\
0.0847363554545536	0.0033685680375881\\
0.105403759223957	0.00336856806927088\\
0.12607116299336	0.00336856806999538\\
0.146738566762764	0.00336856807001165\\
0.167405970532167	0.00336856807001199\\
0.18807337430157	0.00336856807001223\\
0.208740778070973	0.00336856807001223\\
0.229408181840377	0.00336856807001223\\
0.25007558560978	0.00336856807001223\\
0.270742989379183	0.00336856807001223\\
0.291410393148587	0.00336856807001223\\
0.31207779691799	0.00336856807001223\\
0.332745200687393	0.00336856807001223\\
0.353412604456797	0.00336856807001223\\
0.3740800082262	0.00336856807001223\\
0.394747411995603	0.00336856807001223\\
0.415414815765007	0.00336856807001223\\
0.43608221953441	0.00336856807001223\\
0.456749623303813	0.00336856807001223\\
0.477417027073217	0.00336856807001223\\
0.49808443084262	0.00336856807001223\\
0.518751834612023	0.00336856807001223\\
0.539419238381427	0.00336856807001223\\
0.56008664215083	0.00336856807001223\\
0.580754045920233	0.00336856807001223\\
0.601421449689637	0.00336856807001223\\
0.62208885345904	0.00336856807001223\\
0.642756257228443	0.00336856807001223\\
0.663423660997846	0.00336856807001223\\
0.68409106476725	0.00336856807001223\\
0.704758468536653	0.00336856807001223\\
0.725425872306056	0.00336856807001223\\
0.74609327607546	0.00336856807001223\\
0.766760679844863	0.00336856807001223\\
0.787428083614266	0.00336856807001223\\
0.80809548738367	0.00336856807001223\\
0.828762891153073	0.00336856807001223\\
0.849430294922476	0.00336856807001223\\
0.87009769869188	0.00336856807001223\\
0.890765102461283	0.00336856807001223\\
0.911432506230686	0.00336856807001223\\
0.93209991000009	0.00338516425544912\\
0.952767313769493	0.00374145475450433\\
0.973434717538896	0.00394791389530499\\
0.994102121308299	0.00401132624123359\\
1.0147695250777	0.00403520736732116\\
1.03543692884711	0.00417122796189499\\
1.05610433261651	0.00329163792393535\\
1.07677173638591	0.00261979705594047\\
1.09743914015532	0.00246194003968991\\
1.11810654392472	0.00242870946060807\\
1.13877394769412	0.00249981854421928\\
1.15944135146353	0.00196594347566618\\
1.18010875523293	0.0015622746930316\\
1.20077615900233	0.00146925271097299\\
1.22144356277174	0.00145093816793021\\
1.24211096654114	0.00149454941286161\\
1.26277837031054	0.00117534285921254\\
1.28344577407995	0.000934553738935509\\
1.30411317784935	0.000879566091409136\\
1.32478058161875	0.000869072217395048\\
1.34544798538816	0.000895486044360998\\
1.36611538915756	0.000704290785329684\\
1.38678279292696	0.000560222303324264\\
1.40745019669637	0.000527364208090344\\
1.42811760046577	0.000521150869283538\\
1.44878500423517	0.000537033991321882\\
1.46945240800458	0.000422374405985544\\
1.49011981177398	0.000335963522941486\\
1.51078721554338	0.000316350684608981\\
1.53145461931279	0.000312644894712394\\
1.55212202308219	0.000322173827952443\\
1.57278942685159	0.000253418195840479\\
1.593456830621	0.000201627044281962\\
1.6141242343904	0.000189812823774987\\
1.6347916381598	0.00018758524232453\\
1.65545904192921	0.000193298242132409\\
1.67612644569861	0.000152071627820263\\
1.69679384946801	0.000120980052379576\\
1.71746125323742	0.000113893197614261\\
1.73812865700682	0.000112553265079229\\
1.75879606077622	0.000115979193678992\\
1.77946346454563	9.12250951995005e-05\\
1.80013086831503	7.259032366096e-05\\
1.82079827208443	6.83380401643589e-05\\
1.84146567585384	6.75334236689902e-05\\
1.86213307962324	6.95882004600793e-05\\
1.88280048339264	5.47361041288139e-05\\
1.90346788716205	4.35583109921202e-05\\
1.92413529093145	4.10045631050312e-05\\
1.94480269470085	4.05207425519037e-05\\
1.96547009847026	4.17532752021827e-05\\
1.98613750223966	3.28423703427846e-05\\
2.00680490600906	2.61356718925258e-05\\
2.02747230977847	2.46029010108358e-05\\
2.04813971354787	2.43130440825606e-05\\
2.06880711731727	2.50524050828958e-05\\
2.08947452108668	1.970572243582e-05\\
2.11014192485608	1.56815339716187e-05\\
2.13080932862548	1.47620950229482e-05\\
2.15147673239489	1.45878861804431e-05\\
2.17214413616429	1.50314336066126e-05\\
2.19281153993369	1.18216645778993e-05\\
2.2134789437031	9.40961115547629e-06\\
2.2341463474725	8.85731663612181e-06\\
2.2548137512419	8.75274290675407e-06\\
2.27548115501131	9.01892390128921e-06\\
2.29614855878071	7.09304821458454e-06\\
2.31681596255011	5.64578583337955e-06\\
2.33748336631951	5.31450817722503e-06\\
2.35815077008892	5.25168851980186e-06\\
2.37881817385832	5.41143886539457e-06\\
2.39948557762773	4.25617009969062e-06\\
2.42015298139713	3.38747983948021e-06\\
2.44082038516653	3.1887189304096e-06\\
2.46148778893593	3.15104298216753e-06\\
2.48215519270534	3.24685392642314e-06\\
2.50282259647474	2.55326898818444e-06\\
2.52349000024414	2.03260480743235e-06\\
2.54415740401355	1.91319784010569e-06\\
2.56482480778295	1.89059740112515e-06\\
2.58549221155235	1.94809483389294e-06\\
2.60615961532176	1.53194463550021e-06\\
2.62682701909116	1.219809594348e-06\\
2.64749442286056	1.14797591906789e-06\\
2.66816182662997	1.13437284374917e-06\\
2.68882923039937	1.16887582440754e-06\\
2.70949663416877	9.19599079377564e-07\\
2.73016403793818	7.31874209547773e-07\\
2.75083144170758	6.88816618264609e-07\\
2.77149884547698	6.8064393250946e-07\\
2.79216624924639	7.00983562483375e-07\\
2.81283365301579	5.51835555203383e-07\\
2.83350105678519	4.39138016692277e-07\\
2.8541684605546	4.13290382343314e-07\\
2.874835864324	4.08382406512268e-07\\
2.8955032680934	8.95847676418531e-07\\
2.91617067186281	-5.43034220820248e-08\\
2.93683807563221	-2.02657283828776e-06\\
2.95750547940161	-4.02134955317651e-06\\
2.97817288317102	-6.30757397452957e-06\\
2.99884028694042	-6.32835568312315e-06\\
3.01950769070982	-4.65892883264574e-06\\
3.04017509447923	-4.4921144918016e-06\\
3.06084249824863	-6.38582132536773e-06\\
3.08150990201803	-1.09259947199347e-05\\
3.10217730578744	-1.92951976912962e-05\\
3.12284470955684	-1.3582679249831e-05\\
3.14351211332624	-1.5901120201619e-05\\
3.16417951709565	-2.96117184111515e-05\\
3.18484692086505	-4.83276649175216e-05\\
3.20551432463445	-7.73004759994658e-05\\
3.22618172840386	-5.20847182077764e-05\\
3.24684913217326	-4.12944678792726e-05\\
3.26751653594266	-6.1808103157364e-05\\
3.28818393971207	-9.14819862268158e-05\\
3.30885134348147	-0.000136886844288296\\
3.32951874725087	-9.34501551560026e-05\\
3.35018615102028	-6.99394033970281e-05\\
3.37085355478968	-9.45792361112419e-05\\
3.39152095855908	-0.000131872594099919\\
3.41218836232849	-0.000187161316690086\\
3.43285576609789	-0.000129443292447557\\
3.45352316986729	-9.73291425533674e-05\\
3.4741905736367	-0.000123492827063205\\
3.4948579774061	-0.000162348920562324\\
3.5155253811755	-0.000215951649272884\\
3.53619278494491	-0.000144399061987671\\
3.55686018871431	-0.000100024594215304\\
3.57752759248371	-0.000117922001129102\\
3.59819499625312	-0.000148353829642071\\
3.61886240002252	-0.00019886027942102\\
3.63952980379192	-0.000116539636419228\\
3.66019720756133	-5.46447404187689e-05\\
3.68086461133073	-6.32540130658201e-05\\
3.70153201510013	-9.41315959225087e-05\\
3.72219941886954	-0.000157384684071569\\
3.74286682263894	-0.000103108252347826\\
3.76353422640834	-5.88863706973715e-05\\
3.78420163017775	-7.62892162004162e-05\\
3.80486903394715	-0.000109417021637491\\
3.82553643771655	-0.000165130961899358\\
3.84620384148596	-0.000126501885027825\\
3.86687124525536	-8.83584176038147e-05\\
3.88753864902476	-9.55996619729525e-05\\
3.90820605279417	-0.000113565531206737\\
3.92887345656357	-0.000144030818422318\\
3.94954086033297	-0.000115892720808986\\
3.97020826410238	-8.64039024817419e-05\\
3.99087566787178	-8.16951329573189e-05\\
4.01154307164118	-8.05525494992514e-05\\
4.03221047541059	-7.95032122646046e-05\\
4.05287787917999	-5.86636995674441e-05\\
4.07354528294939	-3.99238637016161e-05\\
4.0942126867188	-2.9438487679519e-05\\
4.1148800904882	-1.98124797168212e-05\\
4.1355474942576	-2.99552346310562e-06\\
4.15621489802701	4.37297419268947e-06\\
4.17688230179641	9.80717288767125e-06\\
4.19754970556581	2.23848358105747e-05\\
4.21821710933522	4.06637029797192e-05\\
4.23888451310462	7.097610541325e-05\\
4.25955191687402	6.8424195046247e-05\\
4.28021932064343	6.78795266664386e-05\\
4.30088672441283	8.2457108251353e-05\\
4.32155412818223	0.000103249787959829\\
4.34222153195164	0.000132062410978553\\
4.36288893572104	0.000110398975177505\\
4.38355633949044	0.000100593687396583\\
4.40422374325985	0.000111755253445515\\
4.42489114702925	0.000129990971136799\\
4.44555855079865	0.000151829634806368\\
4.46622595456806	0.000112122687640056\\
4.48689335833746	9.42081167132652e-05\\
4.50756076210686	0.00010818858059693\\
4.52822816587627	0.000125472657178379\\
4.54889556964567	0.000140455549017223\\
4.56956297341507	8.9169508599922e-05\\
4.59023037718448	6.74729840728547e-05\\
4.61089778095388	7.52324672623648e-05\\
4.63156518472328	8.98129738608278e-05\\
4.65223258849269	0.000107840170672637\\
4.67289999226209	5.39059448968477e-05\\
4.69356739603149	2.8547554167674e-05\\
4.7142347998009	3.73058607645771e-05\\
4.7349022035703	5.55819707325811e-05\\
4.7555696073397	8.40873974659632e-05\\
4.77623701110911	3.19041871694822e-05\\
4.79690441487851	3.79798662373345e-06\\
4.81757181864791	1.50947869534701e-05\\
4.83823922241732	4.12286901096495e-05\\
4.85890662618672	8.67804763933655e-05\\
4.87957402995612	5.18919891893429e-05\\
4.90024143372553	3.04296767880717e-05\\
4.92090883749493	4.51867820356308e-05\\
4.94157624126433	7.42186946086979e-05\\
4.96224364503374	0.000124648765437891\\
4.98291104880314	0.000103188692113731\\
5.00357845257254	8.80492020520113e-05\\
5.02424585634195	0.000103300600996623\\
5.04491326011135	0.000130336344400907\\
5.06558066388075	0.000173836831998534\\
5.08624806765016	0.000154437438814873\\
5.10691547141956	0.00014250747605532\\
5.12758287518896	0.000155639220491672\\
5.14825027895837	0.000177608284946422\\
5.16891768272777	0.000208795712401272\\
5.18958508649717	0.000182803619802925\\
5.21025249026658	0.000171844851485574\\
5.23091989403598	0.000181850985909411\\
5.25158729780538	0.000196501089799943\\
5.27225470157479	0.0002125643279226\\
5.29292210534419	0.000162494737665027\\
5.31358950911359	0.00014026461854049\\
5.334256912883	0.000146394086827565\\
5.3549243166524	0.000158572570560321\\
5.3755917204218	0.000173627288405241\\
5.39625912419121	0.000105940004671432\\
5.41692652796061	7.74778575443347e-05\\
5.43759393173001	8.86337966540522e-05\\
5.45826133549942	0.000109532898002814\\
5.47892873926882	0.000138154298845899\\
5.49959614303822	6.00445932328776e-05\\
5.52026354680763	2.58921142972966e-05\\
5.54093095057703	4.46840747799506e-05\\
5.56159835434643	7.78014169377614e-05\\
5.58226575811584	0.000129189600698058\\
5.60293316188524	4.93553299701041e-05\\
5.62360056565464	1.29208673358649e-05\\
5.64426796942405	4.13639719558365e-05\\
5.66493537319345	9.02800504799566e-05\\
5.68560277696285	0.000164218157602922\\
5.70627018073226	9.02093928573739e-05\\
5.72693758450166	5.82048193119609e-05\\
5.74760498827106	9.38983924579428e-05\\
5.76827239204047	0.000147582605444952\\
5.78893979580987	0.000225825774772571\\
5.80960719957927	0.000148278103274423\\
5.83027460334868	0.000112189870659354\\
5.85094200711808	0.000144690019871277\\
5.87160941088748	0.000191720766963423\\
5.89227681465688	0.000259033579310348\\
5.91294421842629	0.00018030677335867\\
5.93361162219569	0.000142706877561134\\
5.9542790259651	0.000166707085984321\\
5.9749464297345	0.000204510683685137\\
5.9956138335039	0.000253112993114665\\
6.01628123727331	0.000172244318065235\\
6.03694864104271	0.000134959880345144\\
6.05761604481211	0.000144646609109336\\
6.07828344858151	0.000160636990211483\\
6.09895085235092	0.000184859204230865\\
6.11961825612032	0.000103459146028424\\
6.14028565988972	6.33901239952744e-05\\
6.16095306365913	6.69603384259075e-05\\
6.18162046742853	7.70024036683308e-05\\
6.20228787119794	9.40439582194224e-05\\
6.22295527496734	2.61666346812494e-05\\
6.24362267873674	-4.70814701177176e-06\\
6.26429008250614	7.85198372052231e-07\\
6.28495748627555	1.21709995219964e-05\\
6.30562489004495	3.02788548447954e-05\\
6.32629229381435	-2.50900609804027e-05\\
6.34695969758376	-4.69185114560592e-05\\
6.36762710135316	-3.76330839303003e-05\\
6.38829450512257	-2.18387286073938e-05\\
6.40896190889197	3.24978344717638e-06\\
6.42962931266137	-3.42955388515605e-05\\
6.45029671643077	-4.31888019395031e-05\\
6.47096412020018	-2.53938943366632e-05\\
6.49163152396958	-3.00938411181228e-06\\
6.51229892773898	2.55696185477208e-05\\
6.53296633150839	-1.48861520825863e-07\\
6.55363373527779	-4.42502641917838e-06\\
6.57430113904719	1.03606064195068e-05\\
6.5949685428166	2.58627292663516e-05\\
6.615635946586	4.61793539274771e-05\\
6.6363033503554	2.04041502336152e-05\\
6.65697075412481	1.03440437316626e-05\\
6.67763815789421	1.47077132857813e-05\\
6.69830556166361	2.38664865367179e-05\\
6.71897296543302	4.44081145316388e-05\\
6.73964036920242	4.67056532707432e-05\\
6.76030777297182	6.18006719452e-05\\
6.78097517674123	7.78199397191417e-05\\
6.80164258051063	7.98831003160545e-05\\
6.82230998428003	6.80305804857462e-05\\
6.84297738804944	2.35575582786217e-05\\
6.86364479181884	-2.52206179789727e-05\\
6.88431219558824	-7.15862148802895e-05\\
6.90497959935765	-0.000111852338154706\\
6.92564700312705	-0.00013201106836633\\
6.94631440689645	-0.000134335253399619\\
6.96698181066586	-4.48007414836026e-05\\
6.98764921443526	6.98937958171692e-05\\
7.00831661820466	0.000117712662731315\\
7.02898402197407	0.000124145495756448\\
7.04965142574347	0.000118605017592282\\
7.07031882951287	0.000100747145172686\\
7.09098623328228	7.96558737727667e-05\\
7.11165363705168	6.0553564816736e-05\\
7.13232104082108	3.71197789064891e-05\\
7.15298844459049	5.9542194994776e-05\\
7.17365584835989	6.03247866449773e-05\\
7.19432325212929	4.2994232383339e-05\\
7.2149906558987	2.59166956002765e-05\\
7.2356580596681	2.53647314537887e-06\\
7.2563254634375	2.663960727908e-05\\
7.27699286720691	3.49277170233969e-05\\
7.29766027097631	2.69064069393828e-05\\
7.31832767474571	1.48987687510994e-05\\
7.33899507851512	-8.48475882417511e-06\\
7.35966248228452	1.10869693574405e-05\\
7.38032988605392	1.78562557689975e-05\\
7.40099728982333	1.0202476903432e-05\\
7.42166469359273	-2.21443696854973e-06\\
7.44233209736213	-2.52791854690825e-05\\
7.46299950113154	-9.37070833567376e-06\\
7.48366690490094	-6.07344645671797e-06\\
7.50433430867034	-1.5724811568597e-05\\
7.52500171243975	-2.85831363985423e-05\\
7.54566911620915	-5.02331338569119e-05\\
7.56633651997855	-3.56742650257558e-05\\
7.58700392374796	-3.39258141447838e-05\\
7.60767132751736	-4.10340311407787e-05\\
7.62833873128676	-4.92978937057892e-05\\
7.64900613505617	-6.36203618948762e-05\\
7.66967353882557	-4.29374647918775e-05\\
7.69034094259497	-3.95429376899972e-05\\
7.71100834636438	-4.51011541098089e-05\\
7.73167575013378	-5.10738115094669e-05\\
7.75234315390318	-6.14157025384486e-05\\
7.77301055767259	-3.31943836177253e-05\\
7.79367796144199	-2.56587916819826e-05\\
7.81434536521139	-3.08523447859053e-05\\
7.8350127689808	-3.77049865917695e-05\\
7.8556801727502	-4.86980849609933e-05\\
7.8763475765196	-1.67018635258996e-05\\
7.89701498028901	-7.45634654039277e-06\\
7.91768238405841	-1.2427636636393e-05\\
7.93834978782781	-2.00630372253659e-05\\
7.95901719159722	-3.395865736018e-05\\
7.97968459536662	-5.00601725945454e-06\\
8.00035199913602	7.01174978586775e-07\\
8.02101940290543	-7.76325717358887e-06\\
8.04168680667483	-2.01924344873221e-05\\
8.06235421044423	-3.61776995817043e-05\\
8.08302161421364	-1.5313608065329e-05\\
8.10368901798304	-1.22650695025034e-05\\
8.12435642175244	-2.02889403118773e-05\\
8.14502382552185	-3.05975672048777e-05\\
8.16569122929125	-4.55249196035374e-05\\
8.18635863306065	-2.93575512660668e-05\\
8.20702603683006	-2.65198838319055e-05\\
8.22769344059946	-3.20404318509244e-05\\
8.24836084436886	-4.05266146299665e-05\\
8.26902824813827	-5.3343790331176e-05\\
8.28969565190767	-3.6905847669527e-05\\
8.31036305567707	-3.42742519150689e-05\\
8.33103045944648	-4.04824254455112e-05\\
8.35169786321588	-4.97958068884589e-05\\
8.37236526698528	-6.36059136665141e-05\\
8.39303267075469	-4.23376159753458e-05\\
8.41370007452409	-3.74392964067504e-05\\
8.43436747829349	-4.45804420402259e-05\\
8.4550348820629	-5.69320546151075e-05\\
8.4757022858323	-7.79060065039715e-05\\
8.4963696896017	-5.0552993314888e-05\\
8.51703709337111	-4.18392281996273e-05\\
8.53770449714051	-5.24743996023731e-05\\
8.55837190090991	-6.97463381965301e-05\\
8.57903930467932	-9.56534447413775e-05\\
8.59970670844872	-6.22344728181855e-05\\
8.62037411221812	-4.99905203582827e-05\\
8.64104151598753	-6.21949371831313e-05\\
8.66170891975693	-8.06591148173058e-05\\
8.68237632352633	-0.000105517812327299\\
8.70304372729574	-7.07409234498223e-05\\
8.72371113106514	-5.77388043985418e-05\\
8.74437853483454	-6.85662131860156e-05\\
8.76504593860395	-8.41990883394481e-05\\
8.78571334237335	-0.000102787519593752\\
8.80638074614275	-6.93639984296602e-05\\
8.82704814991216	-5.49088641583048e-05\\
8.84771555368156	-5.75608655545206e-05\\
8.86838295745096	-6.14042386535836e-05\\
8.88905036122037	-6.62247502141662e-05\\
8.90971776498977	-3.47820669644251e-05\\
8.93038516875917	-1.91831409706499e-05\\
8.95105257252858	-1.87587968170236e-05\\
8.97171997629798	-2.33926151055712e-05\\
8.99238738006738	-3.21836324038351e-05\\
9.01305478383679	-1.63174581148135e-05\\
9.03372218760619	-9.30508182132955e-06\\
9.05438959137559	-1.20145151722098e-05\\
9.075056995145	-1.76242538570177e-05\\
9.0957243989144	-2.81004428951026e-05\\
9.1163918026838	-1.53980198633387e-05\\
9.13705920645321	-6.7317726191338e-06\\
9.15772661022261	-8.30707050938447e-06\\
9.17839401399201	-1.43034585507925e-05\\
9.19906141776142	-3.12502339119928e-05\\
9.21972882153082	-1.12027149862222e-05\\
9.24039622530022	5.88827204271992e-06\\
9.26106362906962	3.98959721008949e-06\\
9.28173103283903	-1.1918805279537e-05\\
9.30239843660843	-4.91216178722394e-05\\
9.32306584037784	-3.87557727442222e-05\\
9.34373324414724	-6.30245696327928e-05\\
9.36440064791664	-0.000136052235056993\\
9.38506805168605	-0.000231510465143524\\
9.40573545545545	-0.000340492313452754\\
9.42640285922485	-0.000317504031442505\\
9.44707026299426	-0.000340256461267948\\
9.46773766676366	-0.000410821831370451\\
9.48840507053306	-0.000463060065527144\\
9.50907247430247	-0.000502292788250696\\
9.52973987807187	-0.0002970851457644\\
9.55040728184127	-0.000184017893095267\\
9.57107468561068	-0.00018876316820948\\
9.59174208938008	-0.000208593653394813\\
9.61240949314948	-0.000239037680922143\\
9.63307689691888	-6.55633627215712e-05\\
9.65374430068829	3.14944887933746e-05\\
9.67441170445769	1.95695085236664e-05\\
9.69507910822709	-2.07163539189613e-05\\
9.7157465119965	-0.000100732855330897\\
9.7364139157659	2.88524579977613e-05\\
9.75708131953531	0.000109336886039245\\
9.77774872330471	7.34576382902501e-05\\
9.79841612707411	-2.26561380256118e-07\\
9.81908353084352	-0.000124940788031061\\
9.83975093461292	-6.20621466754073e-05\\
9.86041833838232	-1.28015234577373e-05\\
9.88108574215173	-5.1128761814156e-05\\
9.90175314592113	-0.000113705320687797\\
9.92242054969053	-0.000202660526710053\\
9.94308795345994	-0.000185789263096925\\
9.96375535722934	-0.000155877748983118\\
9.98442276099874	-0.000160537786618012\\
10.0050901647681	-0.000171701479645321\\
10.0257575685375	-0.000181126638783266\\
10.046424972307	-0.000183853119589305\\
10.0670923760764	-0.00016644379177977\\
10.0877597798458	-0.000142089394889104\\
10.1084271836152	-0.000114064406189177\\
10.1290945873846	-7.11946411509692e-05\\
10.149761991154	-8.17550286327462e-05\\
10.1704293949234	-7.68778814442836e-05\\
10.1910967986928	-4.9994339642696e-05\\
10.2117642024622	-1.98176996643536e-05\\
10.2324316062316	2.36780034675066e-05\\
10.253099010001	1.69500968448985e-05\\
10.2737664137704	1.81680501930616e-05\\
10.2944338175398	3.19611803059317e-05\\
10.3151012213092	4.41613083511811e-05\\
10.3357686250786	5.30254756125349e-05\\
10.356436028848	4.79915649841336e-05\\
10.3771034326174	4.72986146073447e-05\\
10.3977708363868	3.99348275577049e-05\\
10.4184382401562	2.5925722116054e-05\\
10.4391056439256	-4.39907122524815e-07\\
10.459773047695	5.6346349613946e-06\\
10.4804404514644	1.45172532381818e-05\\
10.5011078552338	1.07824603566344e-06\\
10.5217752590032	-2.18148037190392e-05\\
10.5424426627726	-6.152194952797e-05\\
10.563110066542	-5.04130514870714e-05\\
10.5837774703114	-3.43394796614672e-05\\
10.6044448740808	-4.55155442986281e-05\\
10.6251122778502	-6.5615474881536e-05\\
10.6457796816196	-9.99559875517294e-05\\
10.6664470853891	-8.77996164989268e-05\\
10.6871144891585	-6.89553394551905e-05\\
10.7077818929279	-7.10641161638065e-05\\
10.7284492966973	-7.94424818433033e-05\\
10.7491167004667	-9.64198342671283e-05\\
10.7697841042361	-8.39463174586043e-05\\
10.7904515080055	-6.46056027815341e-05\\
10.8111189117749	-6.10821632516601e-05\\
10.8317863155443	-6.22666045532373e-05\\
10.8524537193137	-7.02609577275161e-05\\
10.8731211230831	-6.25939093358293e-05\\
10.8937885268525	-4.67942565497065e-05\\
10.9144559306219	-4.29085509479806e-05\\
10.9351233343913	-4.25476454747727e-05\\
10.9557907381607	-5.01301633367086e-05\\
10.9764581419301	-4.46337296110381e-05\\
10.9971255456995	-2.87283756759249e-05\\
11.0177929494689	-2.4841711687657e-05\\
11.0384603532383	-2.76013466478461e-05\\
11.0591277570077	-4.01144227809119e-05\\
11.0797951607771	-3.52517302755653e-05\\
11.1004625645465	-2.27814114169894e-05\\
11.1211299683159	-2.37685273355721e-05\\
11.1417973720853	-3.1829879079006e-05\\
11.1624647758547	-4.7684565807299e-05\\
11.1831321796241	-3.92116032388312e-05\\
11.2037995833935	-2.60043690891269e-05\\
11.2244669871629	-2.80522519882014e-05\\
11.2451343909323	-3.66097040411251e-05\\
11.2658017947017	-5.14654333722171e-05\\
11.2864691984712	-4.07364049548178e-05\\
11.3071366022406	-2.71629034525363e-05\\
11.32780400601	-2.93512443840727e-05\\
11.3484714097794	-3.60948985080231e-05\\
11.3691388135488	-5.13986430942876e-05\\
11.3898062173182	-4.21523489612734e-05\\
11.4104736210876	-2.91650765056092e-05\\
11.431141024857	-2.89389029986846e-05\\
11.4518084286264	-3.38079327004297e-05\\
11.4724758323958	-4.56658959691979e-05\\
11.4931432361652	-3.80183906389278e-05\\
11.5138106399346	-2.57134658001613e-05\\
11.534478043704	-2.38280640580472e-05\\
11.5551454474734	-2.59386647142611e-05\\
11.5758128512428	-3.61028149341031e-05\\
11.5964802550122	-3.11085040067882e-05\\
11.6171476587816	-2.0245144932686e-05\\
11.637815062551	-1.80342254667278e-05\\
11.6584824663204	-2.03921285497244e-05\\
11.6791498700898	-2.9539081912545e-05\\
11.6998172738592	-2.69206964415359e-05\\
11.7204846776286	-1.65325063089927e-05\\
11.741152081398	-1.43745762864464e-05\\
11.7618194851674	-1.54831061189944e-05\\
11.7824868889368	-2.46939029578508e-05\\
11.8031542927062	-2.20022218983651e-05\\
11.8238216964756	-1.35221367476858e-05\\
11.844489100245	-1.26545545952269e-05\\
11.8651565040144	-1.3225448296401e-05\\
11.8858239077838	-2.11674569459984e-05\\
11.9064913115532	-1.8622945409016e-05\\
11.9271587153227	-1.07918479750675e-05\\
11.9478261190921	-9.73627363355635e-06\\
11.9684935228615	-1.03096115805426e-05\\
11.9891609266309	-1.77322340775044e-05\\
12.0098283304003	-1.58119330236269e-05\\
12.0304957341697	-9.06102648102324e-06\\
12.0511631379391	-5.79461183189418e-06\\
12.0718305417085	-8.0507105944354e-06\\
12.0924979454779	-1.42986867471811e-05\\
12.1131653492473	-1.39411096865918e-05\\
12.1338327530167	-6.66397556824956e-06\\
12.1545001567861	-4.27004287190919e-06\\
12.1751675605555	-3.39792622156415e-06\\
12.1958349643249	-7.78059394319078e-06\\
12.2165023680943	-8.52219455210844e-06\\
12.2371697718637	-2.93942748423366e-06\\
12.2578371756331	6.23685524099887e-07\\
12.2785045794025	7.27878803061652e-07\\
12.2991719831719	-4.55386410211754e-06\\
12.3198393869413	-6.63365602379083e-06\\
12.3405067907107	-1.38662602508237e-06\\
12.3611741944801	2.14663875084605e-06\\
12.3818415982495	3.27050134223272e-06\\
12.4025090020189	1.81265382937185e-06\\
12.4231764057883	-7.86108322539113e-07\\
12.4438438095577	2.87185637714718e-06\\
12.4645112133271	8.02914445602074e-06\\
12.4851786170965	1.22378580108713e-05\\
12.5058460208659	9.94445941288549e-06\\
12.5265134246354	2.25100851340988e-06\\
12.5471808284048	3.47267083339851e-07\\
12.5678482321742	1.84637710842505e-06\\
12.5885156359436	4.5665481159446e-06\\
12.609183039713	5.99420743142199e-06\\
12.6298504434824	1.10515730206513e-06\\
12.6505178472518	3.33113521063358e-06\\
12.6711852510212	6.97959589539811e-06\\
12.6918526547906	1.08525304707951e-05\\
12.71252005856	1.09474608723595e-05\\
12.7331874623294	5.66045609037211e-06\\
12.7538548660988	7.2699682869557e-06\\
12.7745222698682	1.18129300037023e-05\\
12.7951896736376	1.67295987376549e-05\\
12.815857077407	1.90095775780598e-05\\
12.8365244811764	1.05120303209894e-05\\
12.8571918849458	1.11457732132462e-05\\
12.8778592887152	1.54037568320347e-05\\
12.8985266924846	1.80934769009699e-05\\
12.919194096254	1.77196521069997e-05\\
12.9398615000234	8.42013184752827e-06\\
12.9605289037928	7.47775497074721e-06\\
12.9811963075622	1.32167836732628e-05\\
13.0018637113316	2.12172939125309e-05\\
13.022531115101	2.52521798722982e-05\\
13.0431985188704	1.65950218986888e-05\\
13.0638659226398	1.62802953032351e-05\\
13.0845333264092	2.0020155321492e-05\\
13.1052007301786	2.76445860002675e-05\\
13.125868133948	2.5347926971361e-05\\
13.1465355377174	1.4238465496438e-05\\
13.1672029414869	7.75140881917991e-06\\
13.1878703452563	5.68014136966697e-06\\
13.2085377490257	4.04273250553272e-06\\
13.2292051527951	-5.50844504314971e-07\\
13.2498725565645	-8.53045194579174e-06\\
13.2705399603339	-1.09751556989066e-05\\
13.2912073641033	-7.38926421837881e-06\\
13.3118747678727	-1.03228957496238e-05\\
13.3325421716421	-1.14471614466569e-05\\
13.3532095754115	-9.16156381729884e-06\\
13.3738769791809	-8.07401496152549e-06\\
13.3945443829503	-7.59080236138376e-06\\
13.4152117867197	-7.74742163330773e-06\\
13.4358791904891	-6.64308426683178e-06\\
13.4565465942585	-2.43681767203726e-06\\
13.4772139980279	-1.30098985446804e-06\\
13.4978814017973	6.69474015011843e-07\\
13.5185488055667	2.60350640953016e-06\\
13.5392162093361	4.64161641296568e-06\\
13.5598836131055	5.32793958811866e-06\\
13.5805510168749	5.75385057622893e-06\\
13.6012184206443	5.73019477993677e-06\\
13.6218858244137	9.51327483120997e-06\\
13.6425532281831	1.1081717419325e-05\\
13.6632206319525	9.10120281744177e-06\\
13.6838880357219	8.00834085830319e-06\\
13.7045554394913	8.62680482568053e-06\\
13.7252228432607	9.51012143075048e-06\\
13.7458902470301	1.20578981236429e-05\\
13.7665576507995	9.64521324243021e-06\\
13.787225054569	6.03863319123682e-06\\
13.8078924583384	6.16031257054507e-06\\
13.8285598621078	6.02615412048521e-06\\
13.8492272658772	8.99155686697359e-06\\
13.8698946696466	5.71633398966391e-06\\
13.890562073416	-4.05280746889802e-07\\
13.9112294771854	-2.73065733036292e-06\\
13.9318968809548	2.46897372895572e-06\\
13.9525642847242	-4.42939955912318e-06\\
13.9732316884936	-9.83095523493191e-07\\
13.993899092263	-1.69613784155409e-06\\
14.0145664960324	3.00710127844911e-07\\
14.0352338998018	1.99601455043129e-06\\
14.0559013035712	4.38625234819438e-07\\
14.0765687073406	2.7226507708708e-05\\
14.09723611111	4.97874838472592e-05\\
14.1179035148794	1.6518592581037e-06\\
14.1385709186488	-0.000108558905335357\\
14.1592383224182	-0.000143959026673621\\
14.1799057261876	-8.06762115697495e-05\\
14.200573129957	-4.59458910732105e-05\\
14.2212405337264	-3.38513694329015e-05\\
14.2419079374958	-2.59395382473994e-05\\
14.2625753412652	-1.33445392822504e-05\\
14.2832427450346	2.50905694213147e-06\\
14.303910148804	1.62411646125562e-05\\
14.3245775525734	1.61524186791344e-05\\
14.3452449563428	1.45584962373424e-05\\
14.3659123601122	7.47025128655126e-06\\
14.3865797638816	3.80826864205549e-06\\
14.4072471676511	2.65717143557434e-06\\
14.4279145714205	-3.90426335880791e-07\\
14.4485819751899	-4.78327870501176e-06\\
14.4692493789593	-1.57413499301099e-05\\
14.4899167827287	-1.38157098724639e-05\\
14.5105841864981	-1.24544193431914e-05\\
14.5312515902675	-1.7421294217572e-05\\
14.5519189940369	-2.58777567798304e-05\\
14.5725863978063	-3.34473966327448e-05\\
14.5932538015757	-2.46348400944214e-05\\
14.6139212053451	-3.09882360613094e-05\\
14.6345886091145	-3.26249912206173e-05\\
14.6552560128839	-4.24138722607027e-05\\
14.6759234166533	-5.68016498894861e-05\\
14.6965908204227	-4.18673643786702e-05\\
14.7172582241921	-3.95197898483439e-05\\
14.7379256279615	-5.42636104841895e-05\\
14.7585930317309	-7.65618542762375e-05\\
14.7792604355003	-9.65135607625774e-05\\
14.7999278392697	-6.67444953591348e-05\\
14.8205952430391	-5.47671663693378e-05\\
14.8412626468085	-6.19876029438121e-05\\
14.8619300505779	-7.01960708269561e-05\\
14.8825974543473	-7.96409481329566e-05\\
14.9032648581167	-4.7704219570159e-05\\
14.9239322618861	-3.20265477578041e-05\\
14.9445996656555	-2.71732402334973e-05\\
14.9652670694249	-3.05051893423266e-05\\
14.9859344731943	-3.28857981832674e-05\\
15.0066018769637	-1.75499803394967e-05\\
15.0272692807332	-5.5360706524936e-06\\
15.0479366845026	3.2157876710501e-06\\
15.068604088272	5.30516653988405e-06\\
15.0892714920414	1.11758611524718e-05\\
15.1099388958108	1.91250776444145e-05\\
15.1306062995802	1.92311157683111e-05\\
15.1512737033496	1.63808024526374e-05\\
15.171941107119	1.60084744964388e-05\\
15.1926085108884	2.14888394389783e-05\\
15.2132759146578	2.01285540889183e-05\\
15.2339433184272	1.81449592947615e-05\\
15.2546107221966	1.82425026312826e-05\\
15.275278125966	1.37469082054195e-05\\
15.2959455297354	1.16727783858181e-05\\
15.3166129335048	1.45428317895103e-05\\
15.3372803372742	7.16628590200213e-06\\
15.3579477410436	-7.72877317083162e-06\\
15.378615144813	-2.83292776086126e-05\\
15.3992825485824	-4.78982808595692e-05\\
15.4199499523518	-3.7216144523782e-05\\
15.4406173561212	-3.97574763800809e-05\\
15.4612847598906	-5.08466147339013e-05\\
15.48195216366	-6.32567683315195e-05\\
15.5026195674294	-7.28095639217614e-05\\
15.5232869711988	-4.72485954463486e-05\\
15.5439543749682	-3.78621044224256e-05\\
15.5646217787376	-4.34262647489549e-05\\
15.585289182507	-4.64373366354868e-05\\
15.6059565862764	-4.29043869672056e-05\\
15.6266239900458	-2.22850016683406e-05\\
15.6472913938152	-1.38310670036983e-05\\
15.6679587975847	-6.19224403018341e-06\\
15.6886262013541	8.53495346140465e-06\\
15.7092936051235	3.16270685530843e-05\\
15.7299610088929	3.79324063215925e-05\\
15.7506284126623	3.65008609208043e-05\\
15.7712958164317	4.6902137507342e-05\\
15.7919632202011	6.07429993296556e-05\\
15.8126306239705	8.6475711519284e-05\\
15.8332980277399	7.64062923385694e-05\\
15.8539654315093	6.54901067069609e-05\\
15.8746328352787	6.90376285661039e-05\\
15.8953002390481	7.86212887900325e-05\\
15.9159676428175	0.000104126900997988\\
15.9366350465869	8.41701779874619e-05\\
15.9573024503563	7.05861426469264e-05\\
15.9779698541257	7.73611920629279e-05\\
15.9986372578951	8.49057909984618e-05\\
16.0193046616645	9.56531054405171e-05\\
16.0399720654339	6.95269791462847e-05\\
16.0606394692033	4.1689566115499e-05\\
16.0813068729727	3.12134857885154e-05\\
16.1019742767421	2.95808924775077e-05\\
16.1226416805115	3.83437940504334e-05\\
16.1433090842809	2.96798619660398e-05\\
16.1639764880503	1.62554099418757e-05\\
16.1846438918197	2.49993316857127e-05\\
16.2053112955891	5.38061584611807e-05\\
16.2259786993585	5.90087241207024e-05\\
16.2466461031279	4.09575158129051e-05\\
16.2673135068973	4.15995050705349e-05\\
16.2879809106668	6.46498157553411e-05\\
16.3086483144362	9.8550578844305e-05\\
16.3293157182056	0.000154722992510987\\
16.349983121975	0.000131291947733069\\
16.3706505257444	0.000119863197926359\\
16.3913179295138	0.000158367500440614\\
16.4119853332832	0.000214188961050819\\
16.4326527370526	0.000301103006598611\\
16.453320140822	0.00021059469664906\\
16.4739875445914	0.000159175710713417\\
16.4946549483608	0.000202795643397037\\
16.5153223521302	0.0002716499853374\\
16.5359897558996	0.000383961759563511\\
16.556657159669	0.000240334237413993\\
16.5773245634384	0.000137172654170363\\
16.5979919672078	0.000153633347537719\\
16.6186593709772	0.000190521571881654\\
16.6393267747466	0.000238605070408635\\
16.659994178516	-5.41968107147271e-07\\
16.6806615822854	0.000173030005758036\\
16.7013289860548	0.000471039732595758\\
16.7219963898242	0.000362163999687888\\
16.7426637935936	0.000296589285523386\\
16.763331197363	0.000177672941445205\\
16.7839986011324	9.02551986606471e-05\\
16.8046660049018	5.44460147276535e-05\\
16.8253334086712	3.58854047592875e-05\\
16.8460008124406	2.44206314344258e-05\\
16.86666821621	1.89555946142822e-05\\
16.8873356199794	1.47583556947005e-05\\
16.9080030237489	1.08493527720333e-05\\
16.9286704275183	7.78778772003172e-06\\
16.9493378312877	5.52189669110137e-06\\
16.9700052350571	4.33105349073057e-06\\
16.9906726388265	3.3778448645133e-06\\
17.0113400425959	2.4891196615303e-06\\
17.0320074463653	1.79248349099044e-06\\
17.0526748501347	1.27905138864886e-06\\
17.0733422539041	1.0020372914219e-06\\
17.0940096576735	7.79262450724261e-07\\
17.1146770614429	5.74293514113355e-07\\
17.1353444652123	4.14150111911109e-07\\
17.1560118689817	2.97063187393047e-07\\
17.1766792727511	2.32225056836452e-07\\
17.1973466765205	1.79913473591429e-07\\
17.2180140802899	1.32507661323032e-07\\
17.2386814840593	9.56091989414214e-08\\
17.2593488878287	6.89192246356106e-08\\
17.2800162915981	5.37418768248896e-08\\
17.3006836953675	4.1483521410345e-08\\
17.3213510991369	3.05233217296017e-08\\
17.3420185029063	2.20233870882535e-08\\
17.3626859066757	1.5960547517827e-08\\
17.3833533104451	1.24119698169223e-08\\
17.4040207142145	9.53632327542493e-09\\
17.4246881179839	7.00759997973211e-09\\
17.4453555217533	5.05680763997967e-09\\
17.4660229255227	3.69857256495193e-09\\
17.4866903292921	2.86642669794138e-09\\
17.5073577330615	2.18929267045854e-09\\
17.528025136831	1.60777157469363e-09\\
17.5486925406004	1.16281692592806e-09\\
17.5693599443698	-2.81997830505951e-09\\
17.5900273481392	-2.7955595273187e-09\\
17.6106947519086	3.13778485305225e-10\\
17.631362155678	2.20463062838533e-10\\
17.6520295594474	1.26977177783209e-10\\
17.6726969632168	3.55338512060639e-09\\
17.6933643669862	4.79121426340014e-09\\
17.7140317707556	1.50874031884269e-09\\
17.734699174525	6.87251719257652e-10\\
17.7553665782944	4.1235033122194e-10\\
17.7760339820638	4.12775605976295e-10\\
17.7967013858332	2.72740935421311e-10\\
17.8173687896026	7.61387960971915e-11\\
17.838036193372	1.66626426494131e-11\\
17.8587035971414	-6.19438383601544e-12\\
17.8793710009108	8.00826284723054e-12\\
17.9000384046802	6.93078678169403e-12\\
17.9207058084496	-1.52365701118802e-11\\
17.941373212219	-1.84452644110848e-11\\
17.9620406159884	-1.73387954096913e-11\\
17.9827080197578	-9.28067184018924e-12\\
18.0033754235272	-2.86443704659975e-12\\
18.0240428272966	-3.53141887785766e-12\\
18.044710231066	-1.85731373862753e-12\\
18.0653776348354	1.06423261188811e-14\\
18.0860450386048	3.47974552624137e-12\\
18.1067124423742	6.20001579160801e-12\\
18.1273798461436	6.45486857953129e-12\\
18.1480472499131	7.26071215444743e-12\\
18.1687146536825	8.03935260919241e-12\\
18.1893820574519	9.5199196784566e-12\\
18.2100494612213	1.04920155236219e-11\\
18.2307168649907	1.03292816206495e-11\\
18.2513842687601	1.05199611789931e-11\\
18.2720516725295	1.07498359562867e-11\\
18.2927190762989	1.15328366910496e-11\\
18.3133864800683	1.19346878472428e-11\\
18.3340538838377	1.15624738149639e-11\\
18.3547212876071	1.1519557457254e-11\\
18.3753886913765	1.1551616643756e-11\\
18.3960560951459	1.21268581401423e-11\\
18.4167234989153	1.2355399826666e-11\\
18.4373909026847	1.19015879737604e-11\\
18.4580583064541	1.17900828967724e-11\\
18.4787257102235	1.17619070538467e-11\\
18.4993931139929	1.22502151888712e-11\\
18.5200605177623	1.24471097005586e-11\\
18.5407279215317	1.19960965426681e-11\\
18.5613953253011	1.18574939377598e-11\\
18.5820627290705	1.18102682837672e-11\\
18.6027301328399	1.22846505101133e-11\\
18.6233975366093	1.2475405514045e-11\\
18.6440649403787	1.20178699166732e-11\\
18.6647323441481	1.18738134155952e-11\\
18.6853997479175	1.18208820242516e-11\\
18.7060671516869	1.22899370662295e-11\\
18.7267345554563	1.24772114996715e-11\\
18.7474019592257	1.20184979402823e-11\\
18.7680693629951	1.1873187605599e-11\\
18.7887367667646	1.18193888608459e-11\\
18.809404170534	1.04809301857327e-11\\
18.8300715743034	1.02525117404067e-11\\
18.8507389780728	1.15517370400783e-11\\
18.8714063818422	1.17986749850134e-11\\
18.8920737856116	1.17973682444898e-11\\
18.912741189381	1.32934249514602e-11\\
18.9334085931504	1.39368277015422e-11\\
18.9540759969198	1.24323792050165e-11\\
18.9747434006892	1.19958278050287e-11\\
18.9954108044586	1.18024467966805e-11\\
19.016078208228	1.20151727174926e-11\\
19.0367456119974	1.23810210348879e-11\\
19.0574130157668	1.20019300285176e-11\\
19.0780804195362	1.1875211683135e-11\\
19.0987478233056	1.18169902300223e-11\\
19.119415227075	1.22937299201369e-11\\
19.1400826308444	1.24762298298317e-11\\
19.1607500346138	1.20036433783601e-11\\
19.1814174383832	1.18599324636592e-11\\
19.2020848421526	1.18042288168726e-11\\
19.222752245922	1.22643571227314e-11\\
19.2434196496914	1.2456043402771e-11\\
19.2640870534608	1.20058551142871e-11\\
19.2847544572302	1.18610844126702e-11\\
19.3054218609996	1.18074086563488e-11\\
19.326089264769	1.22884813225827e-11\\
19.3467566685384	1.24674709675238e-11\\
19.3674240723078	1.19949271077999e-11\\
19.3880914760772	1.18548612870479e-11\\
19.4087588798467	1.18037573962313e-11\\
19.4294262836161	1.22651162524708e-11\\
19.4500936873855	1.24557923855563e-11\\
19.4707610911549	1.20062205761716e-11\\
19.4914284949243	1.18621504306236e-11\\
19.5120958986937	1.18087297379002e-11\\
19.5327633024631	-2.76179247535189e-09\\
19.5534307062325	-3.00352379111068e-09\\
19.5740981100019	-4.91666888705373e-10\\
19.5947655137713	-1.71039014339164e-10\\
19.6154329175407	-9.85075357965804e-11\\
19.6361003213101	2.97941273690379e-09\\
19.6567677250795	4.12328993064074e-09\\
19.6774351288489	1.24409727504213e-09\\
19.6981025326183	5.44356129288872e-10\\
19.7187699363877	3.21380226525864e-10\\
19.7394373401571	3.30524179183599e-10\\
19.7601047439265	2.16385537366782e-10\\
19.7807721476959	5.29593407263218e-11\\
19.8014395514653	5.90830119053408e-12\\
19.8221069552347	-1.0928780414604e-11\\
19.8427743590041	2.39431467947369e-12\\
19.8634417627735	3.17205868836115e-12\\
19.8841091665429	-1.43689503482619e-11\\
19.9047765703123	-1.63748115915187e-11\\
19.9254439740817	-1.50016971413704e-11\\
19.9461113778511	-8.07931118448474e-12\\
19.9667787816205	-1.95645405235158e-12\\
19.9874461853899	-2.05499353323097e-12\\
20.0081135891594	-4.7728427242658e-13\\
20.0287809929288	1.16544568938446e-12\\
20.0494483966982	4.11299993784796e-12\\
20.0701158004676	6.66757540747699e-12\\
20.090783204237	7.00122023637917e-12\\
20.1114506080064	7.71038331487515e-12\\
20.1321180117758	8.37076028234028e-12\\
20.1527854155452	9.66212856092524e-12\\
20.1734528193146	1.05886192027505e-11\\
20.194120223084	1.0443423179515e-11\\
20.2147876268534	1.05961274687489e-11\\
20.2354550306228	1.07809684779298e-11\\
20.2561224343922	4.4035781224558e-09\\
20.2767898381616	1.65682236389328e-09\\
20.297457241931	-3.6408871386166e-09\\
20.3181246457004	-8.52891723388344e-09\\
20.3387920494698	-1.59506264074545e-08\\
20.3594594532392	-1.10704931939573e-08\\
20.3801268570086	-6.97007306720234e-08\\
20.400794260778	-3.74750207660155e-07\\
20.4214616645474	-6.7787052719563e-07\\
20.4421290683168	-9.26678115392753e-07\\
20.4627964720862	-2.61232453101422e-06\\
20.4834638758556	-2.06518557107461e-06\\
20.504131279625	-2.62719083467301e-06\\
20.5247986833944	-4.62508857341738e-06\\
20.5454660871638	-7.34104030130113e-06\\
20.5661334909332	-1.14058088166763e-05\\
20.5868008947026	-7.59510390172589e-06\\
20.607468298472	-6.96321173078606e-06\\
20.6281357022414	-1.05999516897273e-05\\
20.6488031060109	-1.55125628610912e-05\\
20.6694705097803	-2.2770759410457e-05\\
20.6901379135497	-1.41936623860176e-05\\
20.7108053173191	-1.09313748291201e-05\\
20.7314727210885	-1.58638416879538e-05\\
20.7521401248579	-2.27331388036629e-05\\
20.7728075286273	-3.2892285580216e-05\\
20.7934749323967	-1.99770718653084e-05\\
20.8141423361661	-1.44806255284068e-05\\
20.8348097399355	-2.05351260457071e-05\\
20.8554771437049	-2.92278981019759e-05\\
20.8761445474743	-4.1879848354931e-05\\
20.8968119512437	-2.51352417027988e-05\\
20.9174793550131	-1.76906296531335e-05\\
20.9381467587825	-2.47301641009834e-05\\
20.9588141625519	-3.49635527653226e-05\\
20.9794815663213	-4.97872185251812e-05\\
21.0001489700907	-2.97131046293509e-05\\
21.0208163738601	-2.04732818649789e-05\\
21.0414837776295	-2.83607293488513e-05\\
21.0621511813989	-3.99250489076369e-05\\
21.0828185851683	-5.66304123206515e-05\\
21.1034859889377	-3.36706479361302e-05\\
21.1241533927071	-2.28809537244747e-05\\
21.1448207964765	-3.14505498427907e-05\\
21.1654882002459	-4.41017422502061e-05\\
21.1861556040153	-6.23291081520443e-05\\
21.2068230077847	-3.69581784228272e-05\\
21.2274904115541	-2.48881048677688e-05\\
21.2481578153235	-3.39479347268277e-05\\
21.268825219093	-4.74172388201249e-05\\
21.2894926228624	-6.6800446335123e-05\\
21.3101600266318	-3.95461325926126e-05\\
21.3308274304012	-2.63838551434637e-05\\
21.3514948341706	-3.57709972003035e-05\\
21.37216223794	-4.98059306016323e-05\\
21.3928296417094	-6.99348722351673e-05\\
21.4134970454788	-4.13482971957379e-05\\
21.4341644492482	-2.73844523441765e-05\\
21.4548318530176	-3.68631654651025e-05\\
21.475499256787	-5.11306718112249e-05\\
21.4961666605564	-7.15595297650084e-05\\
21.5168340643258	-4.22155307472643e-05\\
21.5375014680952	-2.75465260880952e-05\\
21.5581688718646	-3.68811133922152e-05\\
21.578836275634	-5.1206834755405e-05\\
21.5995036794034	-7.14045038225417e-05\\
21.6201710831728	-4.22090553123527e-05\\
21.6408384869422	-2.76132741812192e-05\\
21.6615058907116	-3.67250168666161e-05\\
21.682173294481	-5.05251028215523e-05\\
21.7028406982504	-7.0237693301498e-05\\
21.7235081020198	-4.13615789705165e-05\\
21.7441755057892	-2.68395678359846e-05\\
21.7648429095586	-3.5265469152706e-05\\
21.785510313328	-4.80914194009712e-05\\
21.8061777170974	-6.70454684382234e-05\\
21.8268451208668	-3.93363132525968e-05\\
21.8475125246362	-2.5093391297339e-05\\
21.8681799284056	-3.27217208278302e-05\\
21.8888473321751	-4.46865856568808e-05\\
21.9095147359445	-6.16543556305951e-05\\
21.9301821397139	-3.60367756377266e-05\\
21.9508495434833	-2.27411345062645e-05\\
21.9715169472527	-2.94391258550299e-05\\
21.9921843510221	-3.98532840281421e-05\\
22.0128517547915	-5.46017046059555e-05\\
22.0335191585609	-3.17629934787419e-05\\
22.0541865623303	-1.96049340215772e-05\\
22.0748539660997	-2.49409799934642e-05\\
22.0955213698691	-3.34840930528763e-05\\
22.1161887736385	-4.55746922252801e-05\\
22.1368561774079	-2.62200530449493e-05\\
22.1575235811773	-1.55911405023042e-05\\
22.1781909849467	-1.93985645100294e-05\\
22.1988583887161	-2.57068881753463e-05\\
22.2195257924855	-3.45422097087384e-05\\
22.2401931962549	-1.94994096160598e-05\\
22.2608606000243	-1.08059027650606e-05\\
22.2815280037937	-1.2837944702348e-05\\
22.3021954075631	-1.65350961586204e-05\\
22.3228628113325	-2.22678757137695e-05\\
22.3435302151019	-1.06104819510695e-05\\
22.3641976188713	-7.41134231891191e-07\\
22.3848650226407	3.56794344996316e-06\\
22.4055324264101	2.55462600302717e-05\\
22.4261998301795	-0.000132246015780859\\
22.4468672339489	-2.40830755316025e-05\\
22.4675346377183	-7.67514764244926e-06\\
22.4882020414877	-8.66883728238151e-07\\
};
\addlegendentry{$x$}
\addplot [color=red]
  table[row sep=crcr]{%
0.00206674037694033	-0.00129560536528322\\
0.0227341441463436	-0.00135389928122044\\
0.043401547915747	-0.00135554118509452\\
0.0640689516851503	-0.00135557223552488\\
0.0847363554545536	-0.00135557287245465\\
0.105403759223957	-0.00135557288620725\\
0.12607116299336	-0.00135557288650542\\
0.146738566762764	-0.00135557288651216\\
0.167405970532167	-0.00135557288651256\\
0.18807337430157	-0.00135557288651244\\
0.208740778070973	-0.00135557288651244\\
0.229408181840377	-0.00135557288651244\\
0.25007558560978	-0.00135557288651244\\
0.270742989379183	-0.00135557288651244\\
0.291410393148587	-0.00135557288651244\\
0.31207779691799	-0.00135557288651244\\
0.332745200687393	-0.00135557288651244\\
0.353412604456797	-0.00135557288651244\\
0.3740800082262	-0.00135557288651244\\
0.394747411995603	-0.00135557288651244\\
0.415414815765007	-0.00135557288651244\\
0.43608221953441	-0.00135557288651244\\
0.456749623303813	-0.00135557288651244\\
0.477417027073217	-0.00135557288651244\\
0.49808443084262	-0.00135557288651244\\
0.518751834612023	-0.00135557288651244\\
0.539419238381427	-0.00135557288651244\\
0.56008664215083	-0.00135557288651244\\
0.580754045920233	-0.00135557288651244\\
0.601421449689637	-0.00135557288651244\\
0.62208885345904	-0.00135557288651244\\
0.642756257228443	-0.00135557288651244\\
0.663423660997846	-0.00135557288651244\\
0.68409106476725	-0.00135557288651244\\
0.704758468536653	-0.00135557288651244\\
0.725425872306056	-0.00135557288651244\\
0.74609327607546	-0.00135557288651244\\
0.766760679844863	-0.00135557288651244\\
0.787428083614266	-0.00135557288651244\\
0.80809548738367	-0.00135557288651244\\
0.828762891153073	-0.00135557288651244\\
0.849430294922476	-0.00135557288651244\\
0.87009769869188	-0.00135557288651244\\
0.890765102461283	-0.00135557288651244\\
0.911432506230686	-0.00135557288651244\\
0.93209991000009	-0.00132094258008848\\
0.952767313769493	-0.00136183695776648\\
0.973434717538896	-0.00141018336351189\\
0.994102121308299	-0.00140456583967418\\
1.0147695250777	-0.00139017250672888\\
1.03543692884711	-0.00139805670375155\\
1.05610433261651	-0.00124366780552246\\
1.07677173638591	-0.00108206542521976\\
1.09743914015532	-0.000997787598842714\\
1.11810654392472	-0.000944444186069243\\
1.13877394769412	-0.000921412992791989\\
1.15944135146353	-0.000808051568406801\\
1.18010875523293	-0.000694973284810807\\
1.20077615900233	-0.000632234308716441\\
1.22144356277174	-0.000591298371077099\\
1.24211096654114	-0.000571184784468219\\
1.26277837031054	-0.000498249806863732\\
1.28344577407995	-0.000426586191410368\\
1.30411317784935	-0.000386168554616082\\
1.32478058161875	-0.000359617236871213\\
1.34544798538816	-0.000346176064582541\\
1.36611538915756	-0.00030138890101713\\
1.38678279292696	-0.000257624123935781\\
1.40745019669637	-0.00023282084405251\\
1.42811760046577	-0.00021650603120094\\
1.44878500423517	-0.000208184299352285\\
1.46945240800458	-0.000181133105779926\\
1.49011981177398	-0.000154740602296169\\
1.51078721554338	-0.000139781592991682\\
1.53145461931279	-0.000129938430099225\\
1.55212202308219	-0.000124910539481769\\
1.57278942685159	-0.000108665177774028\\
1.593456830621	-9.28237117215683e-05\\
1.6141242343904	-8.38354016690624e-05\\
1.6347916381598	-7.79268445461312e-05\\
1.65545904192921	-7.49097196294604e-05\\
1.67612644569861	-6.51698182617835e-05\\
1.69679384946801	-5.56650254649135e-05\\
1.71746125323742	-5.02757451349533e-05\\
1.73812865700682	-4.67331759835207e-05\\
1.75879606077622	-4.49256864426743e-05\\
1.77946346454563	-3.90816380351681e-05\\
1.80013086831503	-3.33849424883423e-05\\
1.82079827208443	-3.01536307765747e-05\\
1.84146567585384	-2.80299388768776e-05\\
1.86213307962324	-2.69469117686964e-05\\
1.88280048339264	-2.34420789687619e-05\\
1.90346788716205	-2.00257848024085e-05\\
1.92413529093145	-1.80877438493485e-05\\
1.94480269470085	-1.68141530627474e-05\\
1.96547009847026	-1.61649356043113e-05\\
1.98613750223966	-1.40627065291575e-05\\
2.00680490600906	-1.20134237833972e-05\\
2.02747230977847	-1.08508822394105e-05\\
2.04813971354787	-1.00871828684182e-05\\
2.06880711731727	-9.69787155200574e-06\\
2.08947452108668	-8.43672513397107e-06\\
2.11014192485608	-7.20732672499394e-06\\
2.13080932862548	-6.51000196073633e-06\\
2.15147673239489	-6.05182635311281e-06\\
2.17214413616429	-5.81831647330257e-06\\
2.19281153993369	-5.06140707822552e-06\\
2.2134789437031	-4.32423601030582e-06\\
2.2341463474725	-3.9057948149862e-06\\
2.2548137512419	-3.63091036090716e-06\\
2.27548115501131	-3.4908549150708e-06\\
2.29614855878071	-3.03673715029584e-06\\
2.31681596255011	-2.59444951425059e-06\\
2.33748336631951	-2.34342539189373e-06\\
2.35815077008892	-2.17849986880106e-06\\
2.37881817385832	-2.09447055143482e-06\\
2.39948557762773	-1.82205659440605e-06\\
2.42015298139713	-1.55663493853338e-06\\
2.44082038516653	-1.40602719100848e-06\\
2.46148778893593	-1.30709449196795e-06\\
2.48215519270534	-1.25666236451687e-06\\
2.50282259647474	-1.09314490356201e-06\\
2.52349000024414	-9.33984333154143e-07\\
2.54415740401355	-8.43606224222496e-07\\
2.56482480778295	-7.84250974147396e-07\\
2.58549221155235	-7.53985619581091e-07\\
2.60615961532176	-6.55874277373612e-07\\
2.62682701909116	-5.60426300257555e-07\\
2.64749442286056	-5.06169990160232e-07\\
2.66816182662997	-4.70543443236046e-07\\
2.68882923039937	-4.52385094162275e-07\\
2.70949663416877	-3.9357135946136e-07\\
2.73016403793818	-3.36245931971306e-07\\
2.75083144170758	-3.03702499416018e-07\\
2.77149884547698	-2.82322646605979e-07\\
2.79216624924639	-2.71370357401686e-07\\
2.81283365301579	-2.36149188050296e-07\\
2.83350105678519	-2.01744672667487e-07\\
2.8541684605546	-1.82215324212847e-07\\
2.874835864324	-1.69387419615324e-07\\
2.8955032680934	3.26834164293757e-07\\
2.91617067186281	-2.33217501676703e-06\\
2.93683807563221	-6.92105706344266e-06\\
2.95750547940161	-1.22023356207894e-05\\
2.97817288317102	-1.79817111129093e-05\\
2.99884028694042	-1.82870915083937e-05\\
3.01950769070982	-1.31971731554968e-05\\
3.04017509447923	-4.43935074363189e-06\\
3.06084249824863	5.32648733203376e-06\\
3.08150990201803	1.54485719706001e-05\\
3.10217730578744	2.82623116433191e-05\\
3.12284470955684	3.27297529706146e-05\\
3.14351211332624	3.59198212086123e-05\\
3.16417951709565	4.06854725166976e-05\\
3.18484692086505	4.54511316313782e-05\\
3.20551432463445	5.2457840477637e-05\\
3.22618172840386	4.77474071553718e-05\\
3.24684913217326	4.20979466290204e-05\\
3.26751653594266	4.19171910346825e-05\\
3.28818393971207	4.28465431971633e-05\\
3.30885134348147	4.56584722591592e-05\\
3.32951874725087	3.26969670936002e-05\\
3.35018615102028	2.04222483037146e-05\\
3.37085355478968	1.66278416994558e-05\\
3.39152095855908	1.39476858127674e-05\\
3.41218836232849	1.65516909279493e-05\\
3.43285576609789	-6.43351461748538e-06\\
3.45352316986729	-2.81070437262144e-05\\
3.4741905736367	-3.36007776786332e-05\\
3.4948579774061	-2.78414818031096e-05\\
3.5155253811755	-6.92701090567294e-06\\
3.53619278494491	-1.42463940770368e-05\\
3.55686018871431	-1.59927626439706e-05\\
3.57752759248371	6.66516365334592e-06\\
3.59819499625312	4.33065088066003e-05\\
3.61886240002252	9.14430922872257e-05\\
3.63952980379192	0.000125842971993293\\
3.66019720756133	0.000158630179117316\\
3.68086461133073	0.000181439027594753\\
3.70153201510013	0.000177004424834531\\
3.72219941886954	0.000148521164382877\\
3.74286682263894	0.000106461085255249\\
3.76353422640834	7.2060310238226e-05\\
3.78420163017775	4.20701885063744e-05\\
3.80486903394715	5.78346721586482e-06\\
3.82553643771655	-3.85210869283175e-05\\
3.84620384148596	-8.39585412117865e-05\\
3.86687124525536	-0.000111028745780063\\
3.88753864902476	-0.000125806606478128\\
3.90820605279417	-0.000141597376645532\\
3.92887345656357	-0.000156644930153808\\
3.94954086033297	-0.000183839750998128\\
3.97020826410238	-0.000193234850220791\\
3.99087566787178	-0.000183806755392792\\
4.01154307164118	-0.000167011385933067\\
4.03221047541059	-0.000139741391139513\\
4.05287787917999	-0.000138755472412376\\
4.07354528294939	-0.000130712493064537\\
4.0942126867188	-0.000107385527174412\\
4.1148800904882	-7.69238168596437e-05\\
4.1355474942576	-3.23946736392295e-05\\
4.15621489802701	-2.51516689787847e-05\\
4.17688230179641	-1.49780517761101e-05\\
4.19754970556581	1.27163513517065e-05\\
4.21821710933522	5.00631753057521e-05\\
4.23888451310462	0.000102385392691741\\
4.25955191687402	0.000112547319664344\\
4.28021932064343	0.000121276981190267\\
4.30088672441283	0.000142623544025871\\
4.32155412818223	0.000166668243393944\\
4.34222153195164	0.000196030624313807\\
4.36288893572104	0.000192270331507258\\
4.38355633949044	0.000188801725511858\\
4.40422374325985	0.000190583747229613\\
4.42489114702925	0.000186564492663137\\
4.44555855079865	0.000176408695328116\\
4.46622595456806	0.000145723873554704\\
4.48689335833746	0.000124652091089298\\
4.50756076210686	0.000113842852022602\\
4.52822816587627	9.26349136443536e-05\\
4.54889556964567	6.32489812694243e-05\\
4.56956297341507	2.36330716361773e-05\\
4.59023037718448	1.03828302621463e-06\\
4.61089778095388	-1.44178812634804e-05\\
4.63156518472328	-3.51559501382703e-05\\
4.65223258849269	-6.01416234670357e-05\\
4.67289999226209	-9.82192337846463e-05\\
4.69356739603149	-0.000118314087413912\\
4.7142347998009	-0.000125967435397713\\
4.7349022035703	-0.000133051227790037\\
4.7555696073397	-0.000133386180676096\\
4.77623701110911	-0.000165100954621375\\
4.79690441487851	-0.000179981258681097\\
4.81757181864791	-0.00017042045270264\\
4.83823922241732	-0.000145285124224111\\
4.85890662618672	-9.60330167960863e-05\\
4.87957402995612	-9.61574500896346e-05\\
4.90024143372553	-8.99812790334987e-05\\
4.92090883749493	-5.9489089872665e-05\\
4.94157624126433	-1.55166676978356e-05\\
4.96224364503374	5.35395788662737e-05\\
4.98291104880314	6.2701816645786e-05\\
5.00357845257254	6.93686002260197e-05\\
5.02424585634195	9.75129938946044e-05\\
5.04491326011135	0.000135435486645547\\
5.06558066388075	0.000193195842187258\\
5.08624806765016	0.000197724932722193\\
5.10691547141956	0.000198620385325968\\
5.12758287518896	0.00021505091137146\\
5.14825027895837	0.000234137650646491\\
5.16891768272777	0.000260448717080268\\
5.18958508649717	0.000254079422187402\\
5.21025249026658	0.000247599959494158\\
5.23091989403598	0.000243128135429815\\
5.25158729780538	0.000227303260736168\\
5.27225470157479	0.000201429473655429\\
5.29292210534419	0.000161778399578243\\
5.31358950911359	0.000133149757290361\\
5.334256912883	0.000106496984381614\\
5.3549243166524	6.99997999903185e-05\\
5.3755917204218	2.45966956347703e-05\\
5.39625912419121	-2.01883395923268e-05\\
5.41692652796061	-4.37337894846708e-05\\
5.43759393173001	-6.32393774004458e-05\\
5.45826133549942	-9.15539760300745e-05\\
5.47892873926882	-0.000123904471815393\\
5.49959614303822	-0.000161935715567594\\
5.52026354680763	-0.000176641684621884\\
5.54093095057703	-0.000181402414778366\\
5.56159835434643	-0.000188357033688853\\
5.58226575811584	-0.00018981132909012\\
5.60293316188524	-0.000213778036140027\\
5.62360056565464	-0.000216650420345108\\
5.64426796942405	-0.000198629493797477\\
5.66493537319345	-0.000174698751519582\\
5.68560277696285	-0.000137335895610108\\
5.70627018073226	-0.000138967299088213\\
5.72693758450166	-0.000126003833712478\\
5.74760498827106	-9.37477540331845e-05\\
5.76827239204047	-6.11902500644332e-05\\
5.78893979580987	-1.80865773978918e-05\\
5.80960719957927	-2.35830282054284e-05\\
5.83027460334868	-1.59465526518377e-05\\
5.85094200711808	9.58417547753847e-06\\
5.87160941088748	3.13119467376224e-05\\
5.89227681465688	5.82796176239945e-05\\
5.91294421842629	4.76004433407908e-05\\
5.93361162219569	5.00933896810505e-05\\
5.9542790259651	6.44634836906436e-05\\
5.9749464297345	7.18240477501981e-05\\
5.9956138335039	6.93572000419265e-05\\
6.01628123727331	5.37311554739528e-05\\
6.03694864104271	5.10947858716397e-05\\
6.05761604481211	4.28293718462004e-05\\
6.07828344858151	1.82060618602693e-05\\
6.09895085235092	-2.13627398922102e-05\\
6.11961825612032	-4.83775644578311e-05\\
6.14028565988972	-5.86827646220028e-05\\
6.16095306365913	-7.51349069191727e-05\\
6.18162046742853	-0.000106735998799398\\
6.20228787119794	-0.000152115019406354\\
6.22295527496734	-0.000164648191372953\\
6.24362267873674	-0.00016149181762066\\
6.26429008250614	-0.000170860309478657\\
6.28495748627555	-0.000195021561911437\\
6.30562489004495	-0.000234460399971995\\
6.32629229381435	-0.000230900839449429\\
6.34695969758376	-0.000215994600423398\\
6.36762710135316	-0.000216054613287438\\
6.38829450512257	-0.000228630661073156\\
6.40896190889197	-0.000251558809729505\\
6.42962931266137	-0.000226236656674451\\
6.45029671643077	-0.000191685513422219\\
6.47096412020018	-0.000173612607106382\\
6.49163152396958	-0.000169845967134102\\
6.51229892773898	-0.000179311463482381\\
6.53296633150839	-0.000143201499603739\\
6.55363373527779	-0.000105453093620399\\
6.57430113904719	-9.18144843525424e-05\\
6.5949685428166	-9.421236246626e-05\\
6.615635946586	-0.000109187365354811\\
6.6363033503554	-8.41736591618564e-05\\
6.65697075412481	-5.9444919521851e-05\\
6.67763815789421	-5.40226408149408e-05\\
6.69830556166361	-5.5821979360515e-05\\
6.71897296543302	-6.03344935528106e-05\\
6.73964036920242	-2.10459693526784e-05\\
6.76030777297182	2.09186028875706e-05\\
6.78097517674123	3.92650922463564e-05\\
6.80164258051063	3.52585735969091e-05\\
6.82230998428003	1.04374773618899e-05\\
6.84297738804944	-1.60771966300737e-05\\
6.86364479181884	-5.3799566376865e-05\\
6.88431219558824	-0.00010153708654696\\
6.90497959935765	-0.000144482605930805\\
6.92564700312705	-0.000172001487423364\\
6.94631440689645	-0.000166889803796187\\
6.96698181066586	-0.000106341741529169\\
6.98764921443526	-8.67176697305541e-06\\
7.00831661820466	8.03842705804204e-05\\
7.02898402197407	0.000137151515810238\\
7.04965142574347	0.000165265498280051\\
7.07031882951287	0.000176277783080801\\
7.09098623328228	0.00018286577441324\\
7.11165363705168	0.000189978884307264\\
7.13232104082108	0.000201704877267941\\
7.15298844459049	0.000183869510224045\\
7.17365584835989	0.00016045281109687\\
7.19432325212929	0.000149710983180053\\
7.2149906558987	0.000149665668457571\\
7.2356580596681	0.000157801836731101\\
7.2563254634375	0.000142120126975456\\
7.27699286720691	0.00012464609352996\\
7.29766027097631	0.000118199495088348\\
7.31832767474571	0.000119157826597121\\
7.33899507851512	0.000123151732073686\\
7.35966248228452	0.000107947354371546\\
7.38032988605392	9.20991991094557e-05\\
7.40099728982333	8.48479075414519e-05\\
7.42166469359273	8.32878876904117e-05\\
7.44233209736213	8.236692431498e-05\\
7.46299950113154	6.69472875063004e-05\\
7.48366690490094	5.06402231501309e-05\\
7.50433430867034	4.11518787896287e-05\\
7.52500171243975	3.74607105557319e-05\\
7.54566911620915	3.58559187744308e-05\\
7.56633651997855	2.25438327426149e-05\\
7.58700392374796	8.28905691699276e-06\\
7.60767132751736	2.6089609688243e-06\\
7.62833873128676	5.83831807962976e-06\\
7.64900613505617	1.39185346069764e-05\\
7.66967353882557	1.25969460794178e-05\\
7.69034094259497	5.38481337805667e-06\\
7.71100834636438	3.90989709079198e-06\\
7.73167575013378	1.15376538829663e-05\\
7.75234315390318	2.41538528355689e-05\\
7.77301055767259	3.1970925911068e-05\\
7.79367796144199	2.92073067118642e-05\\
7.81434536521139	2.81231890813641e-05\\
7.8350127689808	3.50981317494455e-05\\
7.8556801727502	4.49639675439164e-05\\
7.8763475765196	5.76696147784179e-05\\
7.89701498028901	5.81958871093729e-05\\
7.91768238405841	5.54826718542019e-05\\
7.93834978782781	5.81371061600284e-05\\
7.95901719159722	5.91942684005909e-05\\
7.97968459536662	7.00250084416628e-05\\
8.00035199913602	6.77749228639178e-05\\
8.02101940290543	5.62078263054207e-05\\
8.04168680667483	4.80662152794671e-05\\
8.06235421044423	3.5870335721781e-05\\
8.08302161421364	4.03113842146857e-05\\
8.10368901798304	3.60851791986367e-05\\
8.12435642175244	2.36687183661902e-05\\
8.14502382552185	1.44402216389758e-05\\
8.16569122929125	1.61910897548939e-06\\
8.18635863306065	7.99296235120217e-06\\
8.20702603683006	7.41362856474046e-06\\
8.22769344059946	-1.77872379991204e-06\\
8.24836084436886	-8.31498617857595e-06\\
8.26902824813827	-1.88298776793385e-05\\
8.28969565190767	-8.27514960381821e-06\\
8.31036305567707	-5.2165147027514e-06\\
8.33103045944648	-1.20424556036637e-05\\
8.35169786321588	-1.66923136085659e-05\\
8.37236526698528	-2.61263409120051e-05\\
8.39303267075469	-1.00778937621954e-05\\
8.41370007452409	-2.50864902718052e-06\\
8.43436747829349	-8.33066755416663e-06\\
8.4550348820629	-1.36333090261581e-05\\
8.4757022858323	-2.56675840590519e-05\\
8.4963696896017	-7.56714007312217e-06\\
8.51703709337111	1.63584588131927e-07\\
8.53770449714051	-8.49803632315536e-06\\
8.55837190090991	-1.73529882414257e-05\\
8.57903930467932	-3.3182548674429e-05\\
8.59970670844872	-1.53116682702917e-05\\
8.62037411221812	-8.50590658050646e-06\\
8.64104151598753	-1.93010301973611e-05\\
8.66170891975693	-2.99966717361555e-05\\
8.68237632352633	-4.64529274583492e-05\\
8.70304372729574	-3.10592561710291e-05\\
8.72371113106514	-2.667151579701e-05\\
8.74437853483454	-3.8925617631547e-05\\
8.76504593860395	-4.9059195251781e-05\\
8.78571334237335	-6.0840307531975e-05\\
8.80638074614275	-4.50566292976926e-05\\
8.82704814991216	-3.61000473343783e-05\\
8.84771555368156	-3.71340401095515e-05\\
8.86838295745096	-3.29986425923374e-05\\
8.88905036122037	-2.95093293632737e-05\\
8.90971776498977	-4.81371595975365e-06\\
8.93038516875917	1.17609052092104e-05\\
8.95105257252858	1.32315817604704e-05\\
8.97171997629798	1.29302523228064e-05\\
8.99238738006738	7.2088877057649e-06\\
9.01305478383679	1.84297106225987e-05\\
9.03372218760619	2.54076324568491e-05\\
9.05438959137559	2.13740107912252e-05\\
9.075056995145	1.6145599867698e-05\\
9.0957243989144	5.05291620288451e-06\\
9.1163918026838	1.47322532891312e-05\\
9.13705920645321	2.55291666240739e-05\\
9.15772661022261	2.67730257899051e-05\\
9.17839401399201	2.4470499813686e-05\\
9.19906141776142	9.53056500308746e-06\\
9.21972882153082	3.03138832707665e-05\\
9.24039622530022	5.55542781685185e-05\\
9.26106362906962	6.33750042452942e-05\\
9.28173103283903	5.75663337686481e-05\\
9.30239843660843	2.58649508996401e-05\\
9.32306584037784	1.27328669978369e-05\\
9.34373324414724	-2.65218743788264e-05\\
9.36440064791664	-0.000113762836896465\\
9.38506805168605	-0.000214798930677901\\
9.40573545545545	-0.000289157941237536\\
9.42640285922485	-0.000339863498669918\\
9.44707026299426	-0.000370024639026176\\
9.46773766676366	-0.000357995436491574\\
9.48840507053306	-0.000280000778693335\\
9.50907247430247	-0.000124308896560751\\
9.52973987807187	-3.06037110999929e-05\\
9.55040728184127	2.0819760395313e-05\\
9.57107468561068	9.99023755163356e-05\\
9.59174208938008	0.000215395024708575\\
9.61240949314948	0.000378933734768267\\
9.63307689691888	0.000476667175930642\\
9.65374430068829	0.000534267993489263\\
9.67441170445769	0.000606207031901978\\
9.69507910822709	0.000671095836263842\\
9.7157465119965	0.000715399341037568\\
9.7364139157659	0.000750633526761983\\
9.75708131953531	0.000767637188462768\\
9.77774872330471	0.000744021540859633\\
9.79841612707411	0.000669308128856507\\
9.81908353084352	0.000520969133587174\\
9.83975093461292	0.000396614677746376\\
9.86041833838232	0.00029982775188462\\
9.88108574215173	0.000182068455274655\\
9.90175314592113	3.46865047045629e-05\\
9.92242054969053	-0.000146532301316582\\
9.94308795345994	-0.000307395052940603\\
9.96375535722934	-0.000409125805189408\\
9.98442276099874	-0.000466899612750696\\
10.0050901647681	-0.000514685850904657\\
10.0257575685375	-0.000534982334404423\\
10.046424972307	-0.000604814568202032\\
10.0670923760764	-0.000619473816205179\\
10.0877597798458	-0.000560677472400372\\
10.1084271836152	-0.000466032617947416\\
10.1290945873846	-0.000313869515522306\\
10.149761991154	-0.000305271508719436\\
10.1704293949234	-0.000273034128860274\\
10.1910967986928	-0.000162647770296208\\
10.2117642024622	-2.61045744086688e-05\\
10.2324316062316	0.000167437828619258\\
10.253099010001	0.00018688666248781\\
10.2737664137704	0.00020997402460811\\
10.2944338175398	0.000297682712256198\\
10.3151012213092	0.000396033968342291\\
10.3357686250786	0.000511432011578478\\
10.356436028848	0.000472056745239683\\
10.3771034326174	0.000440467689669993\\
10.3977708363868	0.000455731011332753\\
10.4184382401562	0.000470410084710852\\
10.4391056439256	0.000484974293399144\\
10.459773047695	0.000402499177508523\\
10.4804404514644	0.000342327107794782\\
10.5011078552338	0.000319880090802703\\
10.5217752590032	0.000292398624356379\\
10.5424426627726	0.000254231719699338\\
10.563110066542	0.000152509289036238\\
10.5837774703114	8.95223602870172e-05\\
10.6044448740808	5.80662744568332e-05\\
10.6251122778502	2.73129424430056e-05\\
10.6457796816196	-7.66229503079269e-06\\
10.6664470853891	-9.50696501418463e-05\\
10.6871144891585	-0.000139940148231048\\
10.7077818929279	-0.000139719178312061\\
10.7284492966973	-0.000132608184041292\\
10.7491167004667	-0.000112735556032098\\
10.7697841042361	-0.000156942202027646\\
10.7904515080055	-0.000169528582408819\\
10.8111189117749	-0.000141825749457638\\
10.8317863155443	-0.000105857206253683\\
10.8524537193137	-5.5154628476947e-05\\
10.8731211230831	-8.67847468308692e-05\\
10.8937885268525	-9.23620758134956e-05\\
10.9144559306219	-5.90067301311428e-05\\
10.9351233343913	-1.75989362694252e-05\\
10.9557907381607	3.49043574266654e-05\\
10.9764581419301	3.45855105359711e-06\\
10.9971255456995	1.22560209194243e-06\\
11.0177929494689	3.3439548848109e-05\\
11.0384603532383	6.31941193936331e-05\\
11.0591277570077	9.77626126761527e-05\\
11.0797951607771	5.54198338702136e-05\\
11.1004625645465	3.69605557295033e-05\\
11.1211299683159	5.04050601838203e-05\\
11.1417973720853	5.76723795303343e-05\\
11.1624647758547	7.96666658552482e-05\\
11.1831321796241	3.73019507814749e-05\\
11.2037995833935	1.53397708812306e-05\\
11.2244669871629	2.31268156481192e-05\\
11.2451343909323	2.87830009612005e-05\\
11.2658017947017	4.91022604880519e-05\\
11.2864691984712	1.25055152022639e-05\\
11.3071366022406	-6.36936866975803e-06\\
11.32780400601	-1.26197502967313e-06\\
11.3484714097794	5.89350973422855e-06\\
11.3691388135488	1.84937438948342e-05\\
11.3898062173182	-1.62427678091741e-05\\
11.4104736210876	-3.38256962121034e-05\\
11.431141024857	-2.28642426907848e-05\\
11.4518084286264	-1.35836845320325e-05\\
11.4724758323958	4.13745770925418e-06\\
11.4931432361652	-2.52398353319569e-05\\
11.5138106399346	-3.69591944502588e-05\\
11.534478043704	-2.22193619914573e-05\\
11.5551454474734	-8.08923362628455e-06\\
11.5758128512428	1.0564738600737e-05\\
11.5964802550122	-1.62401689675132e-05\\
11.6171476587816	-2.75002459845336e-05\\
11.637815062551	-1.36093379490558e-05\\
11.6584824663204	-5.28604279585736e-06\\
11.6791498700898	1.21515746631735e-05\\
11.6998172738592	-1.59879295871781e-05\\
11.7204846776286	-2.46388993474871e-05\\
11.741152081398	-1.32139067044528e-05\\
11.7618194851674	-1.66790253118655e-06\\
11.7824868889368	1.10207309586879e-05\\
11.8031542927062	-1.17882175978749e-05\\
11.8238216964756	-2.1797629233388e-05\\
11.844489100245	-1.32820539867057e-05\\
11.8651565040144	-5.22896936498682e-07\\
11.8858239077838	1.31100858936766e-05\\
11.9064913115532	-6.86099797091392e-06\\
11.9271587153227	-1.54299605387635e-05\\
11.9478261190921	-8.16139307345074e-06\\
11.9684935228615	1.95208276517326e-06\\
11.9891609266309	1.27652115658048e-05\\
12.0098283304003	-6.01260498777641e-06\\
12.0304957341697	-1.60368427162548e-05\\
12.0511631379391	-2.75619095932201e-06\\
12.0718305417085	-2.60503805462669e-06\\
12.0924979454779	6.33284730221406e-06\\
12.1131653492473	-1.33894387671719e-05\\
12.1338327530167	-1.71814893923025e-05\\
12.1545001567861	-1.04036308879518e-05\\
12.1751675605555	-3.48728531260834e-06\\
12.1958349643249	5.97900047551964e-06\\
12.2165023680943	-1.08054735643024e-05\\
12.2371697718637	-1.74977541093268e-05\\
12.2578371756331	-9.68612512220708e-06\\
12.2785045794025	-8.37330545942733e-06\\
12.2991719831719	-5.80744909503175e-06\\
12.3198393869413	-2.1524299408777e-05\\
12.3405067907107	-2.44637230655998e-05\\
12.3611741944801	-1.49945872600653e-05\\
12.3818415982495	-1.02760493550706e-05\\
12.4025090020189	2.20061838622216e-06\\
12.4231764057883	-7.39403775563674e-06\\
12.4438438095577	-6.00505795979292e-06\\
12.4645112133271	4.90237609476011e-06\\
12.4851786170965	1.77998602645096e-05\\
12.5058460208659	2.54398632523475e-05\\
12.5265134246354	4.84717113658032e-07\\
12.5471808284048	-1.84272305051022e-05\\
12.5678482321742	-1.61817632510681e-05\\
12.5885156359436	-9.00516425644597e-06\\
12.609183039713	3.38351571909664e-06\\
12.6298504434824	-3.58111520210337e-06\\
12.6505178472518	-3.30344278493614e-06\\
12.6711852510212	6.23494986373424e-06\\
12.6918526547906	1.58711483565608e-05\\
12.71252005856	2.60476540700189e-05\\
12.7331874623294	1.42010872384519e-05\\
12.7538548660988	1.0542989634198e-05\\
12.7745222698682	1.84598308276764e-05\\
12.7951896736376	2.84520056086733e-05\\
12.815857077407	3.73764557094516e-05\\
12.8365244811764	1.49954599971168e-05\\
12.8571918849458	2.09756721226301e-06\\
12.8778592887152	1.39911771795389e-06\\
12.8985266924846	-5.44557648764441e-06\\
12.919194096254	-1.15107032922349e-05\\
12.9398615000234	-3.34511514014238e-05\\
12.9605289037928	-4.06406082682498e-05\\
12.9811963075622	-3.17542011578216e-05\\
13.0018637113316	-1.39017469909775e-05\\
13.022531115101	8.86675788387453e-07\\
13.0431985188704	-3.34437272203488e-07\\
13.0638659226398	1.45474054222945e-05\\
13.0845333264092	3.2496786083671e-05\\
13.1052007301786	4.51331189567071e-05\\
13.125868133948	6.73703189802446e-05\\
13.1465355377174	5.44408504852317e-05\\
13.1672029414869	3.93706824274529e-05\\
13.1878703452563	2.32848716702923e-05\\
13.2085377490257	1.58172923433831e-06\\
13.2292051527951	-2.81034956123067e-05\\
13.2498725565645	-5.61337040853928e-05\\
13.2705399603339	-6.04298122175874e-05\\
13.2912073641033	-5.81485940474746e-05\\
13.3118747678727	-6.20924210053438e-05\\
13.3325421716421	-6.33833093095462e-05\\
13.3532095754115	-5.97665689506894e-05\\
13.3738769791809	-5.69022223576256e-05\\
13.3945443829503	-5.42018952942281e-05\\
13.4152117867197	-4.86302870138733e-05\\
13.4358791904891	-4.22371479560955e-05\\
13.4565465942585	-3.88856227313125e-05\\
13.4772139980279	-3.46121567595248e-05\\
13.4978814017973	-2.64274691149309e-05\\
13.5185488055667	-1.5418237944062e-05\\
13.5392162093361	-1.39743264429436e-06\\
13.5598836131055	9.88833331294258e-06\\
13.5805510168749	1.63827088251296e-05\\
13.6012184206443	2.10290145910717e-05\\
13.6218858244137	2.44233239347537e-05\\
13.6425532281831	3.21173496355268e-05\\
13.6632206319525	3.45859565654537e-05\\
13.6838880357219	2.93319244560951e-05\\
13.7045554394913	2.51752036199336e-05\\
13.7252228432607	2.375163200491e-05\\
13.7458902470301	2.44898222408674e-05\\
13.7665576507995	2.8585806802646e-05\\
13.787225054569	3.06397148765256e-05\\
13.8078924583384	3.22981050600499e-05\\
13.8285598621078	3.45001738813925e-05\\
13.8492272658772	3.08837497895394e-05\\
13.8698946696466	3.75286372429682e-05\\
13.890562073416	4.40324269098539e-05\\
13.9112294771854	4.20633069245243e-05\\
13.9318968809548	3.21331910444875e-05\\
13.9525642847242	1.80943650426257e-05\\
13.9732316884936	3.96336416758723e-05\\
13.993899092263	7.40209124709376e-05\\
14.0145664960324	9.20523557894821e-05\\
14.0352338998018	9.59921631798407e-05\\
14.0559013035712	8.05923865768087e-05\\
14.0765687073406	8.94808550402686e-05\\
14.09723611111	4.787520328397e-05\\
14.1179035148794	-0.000240071194754435\\
14.1385709186488	-0.000589242361185492\\
14.1592383224182	-0.000502075499530258\\
14.1799057261876	-0.000341192387094886\\
14.200573129957	-0.000227322247800722\\
14.2212405337264	-0.000146656906293231\\
14.2419079374958	-7.99382188569344e-05\\
14.2625753412652	-1.46764347880433e-05\\
14.2832427450346	4.58369923676806e-05\\
14.303910148804	7.7963251812483e-05\\
14.3245775525734	7.99912848437737e-05\\
14.3452449563428	7.22157904380507e-05\\
14.3659123601122	5.71088867763959e-05\\
14.3865797638816	4.37704022551357e-05\\
14.4072471676511	3.07377504361285e-05\\
14.4279145714205	2.22711883054415e-05\\
14.4485819751899	1.34490994023989e-05\\
14.4692493789593	-7.93795546057557e-06\\
14.4899167827287	5.94072785874246e-06\\
14.5105841864981	1.87683045635467e-05\\
14.5312515902675	2.50173531680284e-05\\
14.5519189940369	2.59635622985311e-05\\
14.5725863978063	2.04295926458756e-05\\
14.5932538015757	5.37886782715799e-05\\
14.6139212053451	6.28964517573242e-05\\
14.6345886091145	5.3118403899327e-05\\
14.6552560128839	4.64014716744602e-05\\
14.6759234166533	-1.31782463934207e-06\\
14.6965908204227	-2.25842728279441e-05\\
14.7172582241921	-4.21094225901249e-05\\
14.7379256279615	-8.61796433910021e-05\\
14.7585930317309	-0.000157898228851694\\
14.7792604355003	-0.00020853522797276\\
14.7999278392697	-0.000212306055543719\\
14.8205952430391	-0.000227971709678546\\
14.8412626468085	-0.000237944959317962\\
14.8619300505779	-0.000228729671371533\\
14.8825974543473	-0.000214036471785951\\
14.9032648581167	-0.000171791056696689\\
14.9239322618861	-0.000152160624483613\\
14.9445996656555	-0.000127049934226869\\
14.9652670694249	-9.71861871304692e-05\\
14.9859344731943	-6.59828375879769e-05\\
15.0066018769637	-2.28275475749789e-05\\
15.0272692807332	3.1756493690406e-06\\
15.0479366845026	3.31617732537435e-05\\
15.068604088272	5.54582159557244e-05\\
15.0892714920414	9.10076054258993e-05\\
15.1099388958108	0.000131134761354777\\
15.1306062995802	0.000136883526634606\\
15.1512737033496	0.000131204129975071\\
15.171941107119	0.00013291084664135\\
15.1926085108884	0.000138617411184128\\
15.2132759146578	0.000165331418051316\\
15.2339433184272	0.00019239102870957\\
15.2546107221966	0.000218533597895746\\
15.275278125966	0.000206741308708377\\
15.2959455297354	0.000155868398067239\\
15.3166129335048	0.000157923511386042\\
15.3372803372742	0.000141299781079535\\
15.3579477410436	8.14049537221784e-05\\
15.378615144813	-5.64674772600493e-06\\
15.3992825485824	-0.000114069816365443\\
15.4199499523518	-0.000127166079047657\\
15.4406173561212	-0.000152348654709055\\
15.4612847598906	-0.000195994716677995\\
15.48195216366	-0.000237075503545256\\
15.5026195674294	-0.000270569324610247\\
15.5232869711988	-0.000242461129688162\\
15.5439543749682	-0.000231748632618436\\
15.5646217787376	-0.000249050441207329\\
15.585289182507	-0.000254014685824642\\
15.6059565862764	-0.000243022310564653\\
15.6266239900458	-0.000176530142645321\\
15.6472913938152	-0.000138650045949906\\
15.6679587975847	-0.00011323984700551\\
15.6886262013541	-7.06939946897143e-05\\
15.7092936051235	-2.64534687262435e-05\\
15.7299610088929	4.01172445558423e-05\\
15.7506284126623	7.33784126542052e-05\\
15.7712958164317	8.80026795099077e-05\\
15.7919632202011	0.000102322771959883\\
15.8126306239705	0.00011475264738778\\
15.8332980277399	0.000157136072756163\\
15.8539654315093	0.000174658686579871\\
15.8746328352787	0.000157865261765524\\
15.8953002390481	0.000140908099322174\\
15.9159676428175	0.000130805013110234\\
15.9366350465869	0.000164074404539378\\
15.9573024503563	0.000181281661502656\\
15.9779698541257	0.000159535375809903\\
15.9986372578951	0.00011521109743419\\
16.0193046616645	4.00322901808248e-05\\
16.0399720654339	2.63521715982346e-05\\
16.0606394692033	-4.19953809328455e-06\\
16.0813068729727	-7.37315596214723e-05\\
16.1019742767421	-0.000129788833465129\\
16.1226416805115	-0.000200098631225304\\
16.1433090842809	-0.000162954953109254\\
16.1639764880503	-0.000142700754148313\\
16.1846438918197	-0.000139629845828385\\
16.2053112955891	-0.000102582016635831\\
16.2259786993585	-0.000189990541524614\\
16.2466461031279	-0.000147778938115853\\
16.2673135068973	-8.44119974792946e-05\\
16.2879809106668	-6.48531808469545e-05\\
16.3086483144362	-5.39284077884408e-05\\
16.3293157182056	-5.20015115386502e-05\\
16.349983121975	-1.73497360689426e-06\\
16.3706505257444	1.6145847440572e-05\\
16.3913179295138	5.08264335375141e-07\\
16.4119853332832	-2.48161132266973e-05\\
16.4326527370526	-5.35003962935875e-05\\
16.453320140822	-6.37530781142141e-05\\
16.4739875445914	-7.22039598362076e-05\\
16.4946549483608	-8.5253319263582e-05\\
16.5153223521302	-9.76074309560789e-05\\
16.5359897558996	-9.72725930550989e-05\\
16.556657159669	-0.000143801843591647\\
16.5773245634384	-0.000195970865220498\\
16.5979919672078	-0.000247008238705632\\
16.6186593709772	-0.000307797877692496\\
16.6393267747466	-0.000372053618617229\\
16.659994178516	-0.000527197856753828\\
16.6806615822854	-8.42286765169989e-05\\
16.7013289860548	0.000656047768252451\\
16.7219963898242	0.000479823057870048\\
16.7426637935936	0.000360125440314456\\
16.763331197363	0.000267204120106062\\
16.7839986011324	0.00019891292612111\\
16.8046660049018	0.000148645812207608\\
16.8253334086712	0.000111382897299214\\
16.8460008124406	8.46042504972123e-05\\
16.86666821621	6.3098619185237e-05\\
16.8873356199794	4.65078153622073e-05\\
16.9080030237489	3.45056464002787e-05\\
16.9286704275183	2.58030767374556e-05\\
16.9493378312877	1.96258664298435e-05\\
16.9700052350571	1.45905365238715e-05\\
16.9906726388265	1.07323683748473e-05\\
17.0113400425959	7.96570527737637e-06\\
17.0320074463653	5.96083766139215e-06\\
17.0526748501347	4.53810969841573e-06\\
17.0733422539041	3.37394521359575e-06\\
17.0940096576735	2.48281239300268e-06\\
17.1146770614429	1.84330520878875e-06\\
17.1353444652123	1.37977912817491e-06\\
17.1560118689817	1.05103989456418e-06\\
17.1766792727511	7.8094750869693e-07\\
17.1973466765205	5.74583719189412e-07\\
17.2180140802899	4.26591367942984e-07\\
17.2386814840593	3.19327115775387e-07\\
17.2593488878287	2.43338200130633e-07\\
17.2800162915981	1.80603518404369e-07\\
17.3006836953675	1.32829444730573e-07\\
17.3213510991369	9.85883202417252e-08\\
17.3420185029063	7.37759781079888e-08\\
17.3626859066757	5.62303767530681e-08\\
17.3833533104451	4.16570238120982e-08\\
17.4040207142145	3.06200382621921e-08\\
17.4246881179839	2.27153804767181e-08\\
17.4453555217533	1.69907607963608e-08\\
17.4660229255227	1.29577799122237e-08\\
17.4866903292921	9.57892056400468e-09\\
17.5073577330615	7.03566579539698e-09\\
17.528025136831	5.21754341750996e-09\\
17.5486925406004	3.90238540195608e-09\\
17.5693599443698	2.16513454822244e-09\\
17.5900273481392	1.41403503612989e-09\\
17.6106947519086	1.479597463826e-09\\
17.631362155678	1.37774716756183e-09\\
17.6520295594474	1.24080319239623e-09\\
17.6726969632168	1.90759379209292e-09\\
17.6933643669862	2.14909563306049e-09\\
17.7140317707556	1.40579232272578e-09\\
17.734699174525	8.37511707822581e-10\\
17.7553665782944	4.55750331776812e-10\\
17.7760339820638	2.31554111645017e-10\\
17.7967013858332	8.76131227011087e-11\\
17.8173687896026	-4.26809197779361e-12\\
17.838036193372	-5.52141647437849e-11\\
17.8587035971414	-8.21238137247317e-11\\
17.8793710009108	-8.95602119125466e-11\\
17.9000384046802	-8.67828369906771e-11\\
17.9207058084496	-7.93738198051234e-11\\
17.941373212219	-6.95716362505378e-11\\
17.9620406159884	-5.94990568360331e-11\\
17.9827080197578	-4.90060853563179e-11\\
18.0033754235272	-3.84909491996047e-11\\
18.0240428272966	-2.91104602603803e-11\\
18.044710231066	-2.12870506361981e-11\\
18.0653776348354	-1.47887397016355e-11\\
18.0860450386048	-9.1328638710167e-12\\
18.1067124423742	-4.27921790535279e-12\\
18.1273798461436	-3.14489086797216e-13\\
18.1480472499131	2.82364173577372e-12\\
18.1687146536825	5.3716015014225e-12\\
18.1893820574519	7.61930992067766e-12\\
18.2100494612213	9.31413137422509e-12\\
18.2307168649907	1.05683295671458e-11\\
18.2513842687601	1.15698014873093e-11\\
18.2720516725295	1.24276109344728e-11\\
18.2927190762989	1.33188723317276e-11\\
18.3133864800683	1.38337923724786e-11\\
18.3340538838377	1.41050404313793e-11\\
18.3547212876071	1.4352168711959e-11\\
18.3753886913765	1.46285156952118e-11\\
18.3960560951459	1.50661451497358e-11\\
18.4167234989153	1.51956119461775e-11\\
18.4373909026847	1.51456276273728e-11\\
18.4580583064541	1.51501950330149e-11\\
18.4787257102235	1.52442140044657e-11\\
18.4993931139929	1.55392186032483e-11\\
18.5200605177623	1.55613669359637e-11\\
18.5407279215317	1.54305321231546e-11\\
18.5613953253011	1.53741039580681e-11\\
18.5820627290705	1.54186423115121e-11\\
18.6027301328399	1.56763541465245e-11\\
18.6233975366093	1.56661620058575e-11\\
18.6440649403787	1.55068467314406e-11\\
18.6647323441481	1.54295331922829e-11\\
18.6853997479175	1.54585474572336e-11\\
18.7060671516869	1.57036017159459e-11\\
18.7267345554563	1.56845242879053e-11\\
18.7474019592257	1.55192738815514e-11\\
18.7680693629951	1.54372267883382e-11\\
18.7887367667646	1.54621116096088e-11\\
18.809404170534	1.52692687511562e-11\\
18.8300715743034	1.52384055412823e-11\\
18.8507389780728	1.54463919984074e-11\\
18.8714063818422	1.5535258731704e-11\\
18.8920737856116	1.55889202964198e-11\\
18.912741189381	1.61280614544375e-11\\
18.9334085931504	1.61373295878569e-11\\
18.9540759969198	1.58894600433445e-11\\
18.9747434006892	1.57892587728268e-11\\
18.9954108044586	1.58841119602533e-11\\
19.016078208228	1.63506400624645e-11\\
19.0367456119974	1.62480230277318e-11\\
19.0574130157668	1.59029385844878e-11\\
19.0780804195362	1.56976218246953e-11\\
19.0987478233056	1.5638912888213e-11\\
19.119415227075	1.5826597429224e-11\\
19.1400826308444	1.57628792677472e-11\\
19.1607500346138	1.55609476985098e-11\\
19.1814174383832	1.54534429795288e-11\\
19.2020848421526	1.54629801655693e-11\\
19.222752245922	1.56951616825323e-11\\
19.2434196496914	1.56723003207008e-11\\
19.2640870534608	1.55062650695169e-11\\
19.2847544572302	1.54237189727392e-11\\
19.3054218609996	1.54485237568109e-11\\
19.326089264769	1.56938763843862e-11\\
19.3467566685384	1.5670790104616e-11\\
19.3674240723078	1.54977321222456e-11\\
19.3880914760772	1.54094243773281e-11\\
19.4087588798467	1.54327191727731e-11\\
19.4294262836161	1.56727475051467e-11\\
19.4500936873855	1.56568619144452e-11\\
19.4707610911549	1.54959084068904e-11\\
19.4914284949243	1.54163368353902e-11\\
19.5120958986937	1.54437491481228e-11\\
19.5327633024631	-6.10722978485588e-10\\
19.5534307062325	-7.29794183622203e-10\\
19.5740981100019	-2.40256718257797e-10\\
19.5947655137713	6.77708111259326e-11\\
19.6154329175407	2.55627856345809e-10\\
19.6361003213101	1.07492087277993e-09\\
19.6567677250795	1.48281084899858e-09\\
19.6774351288489	9.45034277022309e-10\\
19.6981025326183	5.29646381885048e-10\\
19.7187699363877	2.53874881005972e-10\\
19.7394373401571	9.66627509078916e-11\\
19.7601047439265	4.31721297007794e-12\\
19.7807721476959	-5.30986729392023e-11\\
19.8014395514653	-8.20843125981111e-11\\
19.8221069552347	-9.48678975447248e-11\\
19.8427743590041	-9.44507910555031e-11\\
19.8634417627735	-8.57709857101656e-11\\
19.8841091665429	-7.53905082594907e-11\\
19.9047765703123	-6.42335719754014e-11\\
19.9254439740817	-5.36825780433774e-11\\
19.9461113778511	-4.34641699611319e-11\\
19.9667787816205	-3.31838151151218e-11\\
19.9874461853899	-2.44369161709172e-11\\
20.0081135891594	-1.72652026578795e-11\\
20.0287809929288	-1.13724387168257e-11\\
20.0494483966982	-6.31883084355095e-12\\
20.0701158004676	-1.90533801064796e-12\\
20.090783204237	1.59344259701535e-12\\
20.1114506080064	4.34563180156921e-12\\
20.1321180117758	6.57825058730796e-12\\
20.1527854155452	8.55178410214032e-12\\
20.1734528193146	1.0061871604812e-11\\
20.194120223084	1.11402125202113e-11\\
20.2147876268534	1.20014398770125e-11\\
20.2354550306228	1.27488426257041e-11\\
20.2561224343922	1.94907128097035e-09\\
20.2767898381616	-4.23097553018283e-10\\
20.297457241931	-6.22545013371094e-09\\
20.3181246457004	-1.24911536922552e-08\\
20.3387920494698	-2.04699445586938e-08\\
20.3594594532392	-2.16824189321251e-08\\
20.3801268570086	-4.22372649442006e-08\\
20.400794260778	-1.13697215348258e-07\\
20.4214616645474	-1.93335915433666e-08\\
20.4421290683168	-1.61406380730119e-07\\
20.4627964720862	-5.8951923281622e-07\\
20.4834638758556	-1.25083999422234e-07\\
20.504131279625	-1.71831561622319e-07\\
20.5247986833944	-8.29187749271752e-07\\
20.5454660871638	-1.71060141657098e-06\\
20.5661334909332	-3.23880864007151e-06\\
20.5868008947026	-7.37550430473169e-07\\
20.607468298472	-1.72492890054995e-07\\
20.6281357022414	-1.7356961399893e-06\\
20.6488031060109	-3.59766716736397e-06\\
20.6694705097803	-6.56095171503575e-06\\
20.6901379135497	-1.36447290696599e-06\\
20.7108053173191	2.75159631589229e-07\\
20.7314727210885	-2.10803561302904e-06\\
20.7521401248579	-4.9157377579329e-06\\
20.7728075286273	-9.15430423006343e-06\\
20.7934749323967	-1.72195825128799e-06\\
20.8141423361661	7.69015324286085e-07\\
20.8348097399355	-2.35900179884749e-06\\
20.8554771437049	-5.9795319074363e-06\\
20.8761445474743	-1.1263780712771e-05\\
20.8968119512437	-1.97455451178047e-06\\
20.9174793550131	1.19781940461879e-06\\
20.9381467587825	-2.53978097215615e-06\\
20.9588141625519	-6.81094393647821e-06\\
20.9794815663213	-1.29401658884642e-05\\
21.0001489700907	-2.16599047231592e-06\\
21.0208163738601	1.57327209010375e-06\\
21.0414837776295	-2.6432382538837e-06\\
21.0621511813989	-7.42936917412483e-06\\
21.0828185851683	-1.41968214691761e-05\\
21.1034859889377	-2.29757913493168e-06\\
21.1241533927071	1.86322533105877e-06\\
21.1448207964765	-2.70338475880466e-06\\
21.1654882002459	-7.85768982158037e-06\\
21.1861556040153	-1.5052487744581e-05\\
21.2068230077847	-2.36617029706983e-06\\
21.2274904115541	2.05934236351927e-06\\
21.2481578153235	-2.72058383812466e-06\\
21.268825219093	-8.09422796044122e-06\\
21.2894926228624	-1.55264038358162e-05\\
21.3101600266318	-2.41666225900297e-06\\
21.3308274304012	2.20219306432894e-06\\
21.3514948341706	-2.6843430448061e-06\\
21.37216223794	-8.1534608557997e-06\\
21.3928296417094	-1.56400175407877e-05\\
21.4134970454788	-2.41737386945698e-06\\
21.4341644492482	2.26022961035058e-06\\
21.4548318530176	-2.6051274061268e-06\\
21.475499256787	-8.04209932529716e-06\\
21.4961666605564	-1.54274722461889e-05\\
21.5168340643258	-2.3885478320539e-06\\
21.5375014680952	2.29828345519785e-06\\
21.5581688718646	-2.42975882761304e-06\\
21.578836275634	-7.70297750180972e-06\\
21.5995036794034	-1.47951043147777e-05\\
21.6201710831728	-2.30121254873834e-06\\
21.6408384869422	2.14157804084075e-06\\
21.6615058907116	-2.36912639890757e-06\\
21.682173294481	-7.36697056739397e-06\\
21.7028406982504	-1.40652965095284e-05\\
21.7235081020198	-2.22716022714314e-06\\
21.7441755057892	2.01712680102521e-06\\
21.7648429095586	-2.09782780083089e-06\\
21.785510313328	-6.73486994197403e-06\\
21.8061777170974	-1.29772474781109e-05\\
21.8268451208668	-2.07659130520314e-06\\
21.8475125246362	1.90722059202917e-06\\
21.8681799284056	-1.87082953566878e-06\\
21.8888473321751	-6.06762337487394e-06\\
21.9095147359445	-1.15891522553559e-05\\
21.9301821397139	-1.86703742477813e-06\\
21.9508495434833	1.68973855285821e-06\\
21.9715169472527	-1.62153548440222e-06\\
21.9921843510221	-5.24806492174178e-06\\
22.0128517547915	-9.99682067452947e-06\\
22.0335191585609	-1.63424713671184e-06\\
22.0541865623303	1.48889305378533e-06\\
22.0748539660997	-1.25915821322524e-06\\
22.0955213698691	-4.27470014870165e-06\\
22.1161887736385	-8.17531728123401e-06\\
22.1368561774079	-1.33473212535152e-06\\
22.1575235811773	1.29734066634223e-06\\
22.1781909849467	-8.39263924910328e-07\\
22.1988583887161	-3.16236318518896e-06\\
22.2195257924855	-6.09920609115158e-06\\
22.2401931962549	-9.70080305548095e-07\\
22.2608606000243	1.10256000217347e-06\\
22.2815280037937	-3.432924633598e-07\\
22.3021954075631	-1.89068937772924e-06\\
22.3228628113325	-4.4250399231865e-06\\
22.3435302151019	2.97700972454786e-06\\
22.3641976188713	1.13797964740743e-05\\
22.3848650226407	1.96088956845158e-05\\
22.4055324264101	4.12859890778303e-06\\
22.4261998301795	0.000115411285619437\\
22.4468672339489	-1.33878493531474e-05\\
22.4675346377183	-2.2528139988864e-05\\
22.4882020414877	-1.88339700333959e-05\\
};
\addlegendentry{$y$}
\addplot [color=green]
  table[row sep=crcr]{%
0.00206674037694033	-0.0018947770210785\\
0.0227341441463436	-0.0019128595408982\\
0.043401547915747	-0.00191445591238445\\
0.0640689516851503	-0.00191449012212198\\
0.0847363554545536	-0.00191449089663435\\
0.105403759223957	-0.00191449091527229\\
0.12607116299336	-0.00191449091571882\\
0.146738566762764	-0.00191449091572897\\
0.167405970532167	-0.00191449091572967\\
0.18807337430157	-0.00191449091572972\\
0.208740778070973	-0.00191449091572972\\
0.229408181840377	-0.00191449091572972\\
0.25007558560978	-0.00191449091572972\\
0.270742989379183	-0.00191449091572972\\
0.291410393148587	-0.00191449091572972\\
0.31207779691799	-0.00191449091572972\\
0.332745200687393	-0.00191449091572972\\
0.353412604456797	-0.00191449091572972\\
0.3740800082262	-0.00191449091572972\\
0.394747411995603	-0.00191449091572972\\
0.415414815765007	-0.00191449091572972\\
0.43608221953441	-0.00191449091572972\\
0.456749623303813	-0.00191449091572972\\
0.477417027073217	-0.00191449091572972\\
0.49808443084262	-0.00191449091572972\\
0.518751834612023	-0.00191449091572972\\
0.539419238381427	-0.00191449091572972\\
0.56008664215083	-0.00191449091572972\\
0.580754045920233	-0.00191449091572972\\
0.601421449689637	-0.00191449091572972\\
0.62208885345904	-0.00191449091572972\\
0.642756257228443	-0.00191449091572972\\
0.663423660997846	-0.00191449091572972\\
0.68409106476725	-0.00191449091572972\\
0.704758468536653	-0.00191449091572972\\
0.725425872306056	-0.00191449091572972\\
0.74609327607546	-0.00191449091572972\\
0.766760679844863	-0.00191449091572972\\
0.787428083614266	-0.00191449091572972\\
0.80809548738367	-0.00191449091572972\\
0.828762891153073	-0.00191449091572972\\
0.849430294922476	-0.00191449091572972\\
0.87009769869188	-0.00191449091572972\\
0.890765102461283	-0.00191449091572972\\
0.911432506230686	-0.00191449091572972\\
0.93209991000009	-0.00195709483447821\\
0.952767313769493	-0.00194629330256811\\
0.973434717538896	-0.00196277901075658\\
0.994102121308299	-0.00197577450544635\\
1.0147695250777	-0.00198341631049326\\
1.03543692884711	-0.00202095909516738\\
1.05610433261651	-0.00185586598479396\\
1.07677173638591	-0.00163150065913766\\
1.09743914015532	-0.0014826003888078\\
1.11810654392472	-0.00138802581066505\\
1.13877394769412	-0.00134534349822081\\
1.15944135146353	-0.00120448936480796\\
1.18010875523293	-0.00104124357224248\\
1.20077615900233	-0.000932389645200011\\
1.22144356277174	-0.00086230480519942\\
1.24211096654114	-0.000827264848018986\\
1.26277837031054	-0.000736965917883756\\
1.28344577407995	-0.000634895109154387\\
1.30411317784935	-0.000566567567354179\\
1.32478058161875	-0.00052237656120457\\
1.34544798538816	-0.000499750348611717\\
1.36611538915756	-0.000444639449546846\\
1.38678279292696	-0.000382724154522346\\
1.40745019669637	-0.000341210154958091\\
1.42811760046577	-0.000314310956906339\\
1.44878500423517	-0.000300423174952997\\
1.46945240800458	-0.000267201835231521\\
1.49011981177398	-0.000229938647214473\\
1.51078721554338	-0.000204944614830711\\
1.53145461931279	-0.000188738064558692\\
1.55212202308219	-0.000180341096245032\\
1.57278942685159	-0.00016038956395554\\
1.593456830621	-0.000138019526031851\\
1.6141242343904	-0.000123002871519096\\
1.6347916381598	-0.000113264922001209\\
1.65545904192921	-0.000108211244390072\\
1.67612644569861	-9.62433343862543e-05\\
1.69679384946801	-8.28164967195318e-05\\
1.71746125323742	-7.38054114777498e-05\\
1.73812865700682	-6.79594408189632e-05\\
1.75879606077622	-6.49242723730151e-05\\
1.77946346454563	-5.77398642595059e-05\\
1.80013086831503	-4.96886603922962e-05\\
1.82079827208443	-4.42821277542207e-05\\
1.84146567585384	-4.07742829340584e-05\\
1.86213307962324	-3.895241206314e-05\\
1.88280048339264	-3.46423211304033e-05\\
1.90346788716205	-2.98124865310867e-05\\
1.92413529093145	-2.6568732390599e-05\\
1.94480269470085	-2.44637148759321e-05\\
1.96547009847026	-2.33704099108059e-05\\
1.98613750223966	-2.07846422123271e-05\\
2.00680490600906	-1.78869628449805e-05\\
2.02747230977847	-1.59406214020533e-05\\
2.04813971354787	-1.46779572771776e-05\\
2.06880711731727	-1.40219020448678e-05\\
2.08947452108668	-1.24704724810424e-05\\
2.11014192485608	-1.07319506263338e-05\\
2.13080932862548	-9.56430030752745e-06\\
2.15147673239489	-8.80660200008421e-06\\
2.17214413616429	-8.41295587205601e-06\\
2.19281153993369	-7.48176482199598e-06\\
2.2134789437031	-6.43913532729143e-06\\
2.2341463474725	-5.73849106331999e-06\\
2.2548137512419	-5.28384011795307e-06\\
2.27548115501131	-5.04769778016379e-06\\
2.29614855878071	-4.48899688142319e-06\\
2.31681596255011	-3.86342749739637e-06\\
2.33748336631951	-3.44309056548222e-06\\
2.35815077008892	-3.17029641632479e-06\\
2.37881817385832	-3.02858801786142e-06\\
2.39948557762773	-2.69343071785232e-06\\
2.42015298139713	-2.31802233291795e-06\\
2.44082038516653	-2.06582594578321e-06\\
2.46148778893593	-1.90219611442925e-06\\
2.48215519270534	-1.81713227455135e-06\\
2.50282259647474	-1.61594711104889e-06\\
2.52349000024414	-1.39080444692632e-06\\
2.54415740401355	-1.2394903344868e-06\\
2.56482480778295	-1.14131742299834e-06\\
2.58549221155235	-1.09025679456466e-06\\
2.60615961532176	-9.69541893798591e-07\\
2.62682701909116	-8.3453567756482e-07\\
2.64749442286056	-7.43704300152483e-07\\
2.66816182662997	-6.84769691559931e-07\\
2.68882923039937	-6.5413384810244e-07\\
2.70949663416877	-5.81742597606707e-07\\
2.73016403793818	-5.00697957791016e-07\\
2.75083144170758	-4.46217104505375e-07\\
2.77149884547698	-4.1084768848008e-07\\
2.79216624924639	-3.92395170188178e-07\\
2.81283365301579	-3.4904082107114e-07\\
2.83350105678519	-3.00405736754991e-07\\
2.8541684605546	-2.67710045002447e-07\\
2.874835864324	-2.46488742378742e-07\\
2.8955032680934	-1.97143073955036e-07\\
2.91617067186281	-3.4474596082859e-07\\
2.93683807563221	-5.13355811320055e-07\\
2.95750547940161	-5.95263732515727e-07\\
2.97817288317102	-5.05772720074563e-07\\
2.99884028694042	-4.91976240044371e-07\\
3.01950769070982	-1.48215309528085e-06\\
3.04017509447923	-2.7913216452395e-06\\
3.06084249824863	-3.52767411984393e-06\\
3.08150990201803	-4.19830835488651e-06\\
3.10217730578744	-5.92498621240144e-06\\
3.12284470955684	-6.69527210146804e-08\\
3.14351211332624	1.80646675232142e-06\\
3.16417951709565	-1.65651233400832e-06\\
3.18484692086505	-6.41352800121517e-06\\
3.20551432463445	-1.5745221424691e-05\\
3.22618172840386	-3.59090890948276e-07\\
3.24684913217326	5.34422850240345e-06\\
3.26751653594266	-4.75113524065449e-06\\
3.28818393971207	-1.75402418737639e-05\\
3.30885134348147	-3.65850058643441e-05\\
3.32951874725087	-1.51542146355615e-05\\
3.35018615102028	-9.37932991932117e-06\\
3.37085355478968	-2.78755047225846e-05\\
3.39152095855908	-4.83968131413093e-05\\
3.41218836232849	-7.27983526434964e-05\\
3.43285576609789	-4.63404244143409e-05\\
3.45352316986729	-4.0630036972499e-05\\
3.4741905736367	-6.21428858505419e-05\\
3.4948579774061	-8.01695922955895e-05\\
3.5155253811755	-9.43357711134987e-05\\
3.53619278494491	-4.80517634239468e-05\\
3.55686018871431	-1.93868087488579e-05\\
3.57752759248371	-1.49388896027105e-05\\
3.59819499625312	-3.04035251883287e-06\\
3.61886240002252	8.7513248238146e-06\\
3.63952980379192	8.29282536480823e-05\\
3.66019720756133	0.00013562567347294\\
3.68086461133073	0.000139092015315334\\
3.70153201510013	0.000122779141972085\\
3.72219941886954	9.07457938260273e-05\\
3.74286682263894	8.68805105993719e-05\\
3.76353422640834	8.33698695902492e-05\\
3.78420163017775	6.19387634017093e-05\\
3.80486903394715	3.4886399466247e-05\\
3.82553643771655	3.23051669150803e-06\\
3.84620384148596	-2.79475666681509e-05\\
3.86687124525536	-4.79136412312132e-05\\
3.88753864902476	-6.57040280385056e-05\\
3.90820605279417	-8.05409613613298e-05\\
3.92887345656357	-8.90175307505518e-05\\
3.94954086033297	-0.000108856928691983\\
3.97020826410238	-0.000122061082035074\\
3.99087566787178	-0.000128919582158052\\
4.01154307164118	-0.000130347264116992\\
4.03221047541059	-0.000117475952260269\\
4.05287787917999	-0.000118337429494287\\
4.07354528294939	-0.000125665950953952\\
4.0942126867188	-0.000125810008823321\\
4.1148800904882	-0.000115291655494706\\
4.1355474942576	-8.54634044526254e-05\\
4.15621489802701	-5.94929309615961e-05\\
4.17688230179641	-4.70695891065402e-05\\
4.19754970556581	-3.55766117649156e-05\\
4.21821710933522	-3.12289133615564e-05\\
4.23888451310462	-2.38967895604738e-05\\
4.25955191687402	1.64301480116125e-05\\
4.28021932064343	4.39520517207525e-05\\
4.30088672441283	4.59899505098555e-05\\
4.32155412818223	3.3778433543225e-05\\
4.34222153195164	7.53877944358098e-06\\
4.36288893572104	5.17152513236686e-05\\
4.38355633949044	8.71776682625582e-05\\
4.40422374325985	7.83964586134715e-05\\
4.42489114702925	3.70311113930189e-05\\
4.44555855079865	-4.81380450087209e-05\\
4.46622595456806	-2.72615741659297e-05\\
4.48689335833746	1.90628415382234e-05\\
4.50756076210686	-4.4715718500747e-05\\
4.52822816587627	-0.000113185700479941\\
4.54889556964567	-0.000193264702991859\\
4.56956297341507	-0.000170840359478861\\
4.59023037718448	-0.000139180043405514\\
4.61089778095388	-0.000164149979532453\\
4.63156518472328	-0.0002110779568713\\
4.65223258849269	-0.000290864865757862\\
4.67289999226209	-0.00026329346946886\\
4.69356739603149	-0.000226963186767404\\
4.7142347998009	-0.000247511629987391\\
4.7349022035703	-0.000291374412626116\\
4.7555696073397	-0.000355165619677098\\
4.77623701110911	-0.000313439329359463\\
4.79690441487851	-0.00027850345652423\\
4.81757181864791	-0.00028954314473783\\
4.83823922241732	-0.000310590690786232\\
4.85890662618672	-0.00035381422479774\\
4.87957402995612	-0.00029292801451935\\
4.90024143372553	-0.000241939335442173\\
4.92090883749493	-0.000239216743575829\\
4.94157624126433	-0.000248552292342576\\
4.96224364503374	-0.000289866563066924\\
4.98291104880314	-0.000221371712594518\\
5.00357845257254	-0.000172165787477992\\
5.02424585634195	-0.000181694367764368\\
5.04491326011135	-0.000205040511268002\\
5.06558066388075	-0.000252721074736677\\
5.08624806765016	-0.000180942726756287\\
5.10691547141956	-0.000127376861817468\\
5.12758287518896	-0.000140255449111955\\
5.14825027895837	-0.000173433280630712\\
5.16891768272777	-0.00024661271823864\\
5.18958508649717	-0.000172622916785988\\
5.21025249026658	-0.000116124713715573\\
5.23091989403598	-0.00013377002853027\\
5.25158729780538	-0.00018949277272126\\
5.27225470157479	-0.000289680227934659\\
5.29292210534419	-0.000225755395920574\\
5.31358950911359	-0.000169957598036344\\
5.334256912883	-0.000200972623115595\\
5.3549243166524	-0.00025733042266093\\
5.3755917204218	-0.000360284243470286\\
5.39625912419121	-0.000295351006281632\\
5.41692652796061	-0.000236493151663232\\
5.43759393173001	-0.000268293164608689\\
5.45826133549942	-0.000302912917706892\\
5.47892873926882	-0.000402162963444964\\
5.49959614303822	-0.000337144691414176\\
5.52026354680763	-0.000277607024409496\\
5.54093095057703	-0.000287560710183319\\
5.56159835434643	-0.00033092345179063\\
5.58226575811584	-0.000414250062245858\\
5.60293316188524	-0.000362962442291814\\
5.62360056565464	-0.000298401631141272\\
5.64426796942405	-0.000300201306110435\\
5.66493537319345	-0.000337274021393251\\
5.68560277696285	-0.00040279298631228\\
5.70627018073226	-0.00035046975291096\\
5.72693758450166	-0.000292091879733302\\
5.74760498827106	-0.000295118455263486\\
5.76827239204047	-0.000329200114535831\\
5.78893979580987	-0.000397361876554336\\
5.80960719957927	-0.000352270117332147\\
5.83027460334868	-0.000296447577323117\\
5.85094200711808	-0.000309524214676578\\
5.87160941088748	-0.00034220606527243\\
5.89227681465688	-0.000409956898872232\\
5.91294421842629	-0.000367819213134333\\
5.93361162219569	-0.000307003710597368\\
5.9542790259651	-0.000301076855879017\\
5.9749464297345	-0.000353644747207964\\
5.9956138335039	-0.000422800171440322\\
6.01628123727331	-0.000364656692012388\\
6.03694864104271	-0.000303112855858541\\
6.05761604481211	-0.000295528636668399\\
6.07828344858151	-0.000333196879690789\\
6.09895085235092	-0.000411972161074348\\
6.11961825612032	-0.000343564501035095\\
6.14028565988972	-0.000267881219165124\\
6.16095306365913	-0.000273107143431403\\
6.18162046742853	-0.000309751546616937\\
6.20228787119794	-0.000396673715194703\\
6.22295527496734	-0.000314788298610234\\
6.24362267873674	-0.000233149713762542\\
6.26429008250614	-0.00023829729072145\\
6.28495748627555	-0.000289303472223391\\
6.30562489004495	-0.000366594183832293\\
6.32629229381435	-0.000279943803110031\\
6.34695969758376	-0.000197371530366024\\
6.36762710135316	-0.000206214231863103\\
6.38829450512257	-0.000256764764757639\\
6.40896190889197	-0.000345967947288671\\
6.42962931266137	-0.000266352235803004\\
6.45029671643077	-0.00019530431518797\\
6.47096412020018	-0.000202806328390814\\
6.49163152396958	-0.00024620819424686\\
6.51229892773898	-0.000338533743322501\\
6.53296633150839	-0.000266977282992845\\
6.55363373527779	-0.000194089092415127\\
6.57430113904719	-0.000202417864603258\\
6.5949685428166	-0.00023576699853588\\
6.615635946586	-0.000307644699135437\\
6.6363033503554	-0.000247518555131168\\
6.65697075412481	-0.000177063453924316\\
6.67763815789421	-0.00015956291308254\\
6.69830556166361	-0.000169766257822266\\
6.71897296543302	-0.000237208153182427\\
6.73964036920242	-0.00024750314642882\\
6.76030777297182	-0.000249912539968139\\
6.78097517674123	-0.000264876138404383\\
6.80164258051063	-0.000258273031390763\\
6.82230998428003	-0.000229816397081612\\
6.84297738804944	-0.000108762975951022\\
6.86364479181884	4.16628599137221e-05\\
6.88431219558824	0.000187734904480114\\
6.90497959935765	0.000315326654705728\\
6.92564700312705	0.000386787451917562\\
6.94631440689645	0.000356393540219034\\
6.96698181066586	-2.92523542455837e-05\\
6.98764921443526	-0.000373599015880168\\
7.00831661820466	-0.000423695479757855\\
7.02898402197407	-0.000380167922721469\\
7.04965142574347	-0.000307466812515325\\
7.07031882951287	-0.000238574154016427\\
7.09098623328228	-0.000162380685377453\\
7.11165363705168	-0.000109582447982261\\
7.13232104082108	-4.37730254681539e-05\\
7.15298844459049	-3.87597377017126e-05\\
7.17365584835989	-3.13956530534621e-05\\
7.19432325212929	8.76714847411971e-06\\
7.2149906558987	5.71982506691708e-05\\
7.2356580596681	0.000127774409438623\\
7.2563254634375	0.000105912425139835\\
7.27699286720691	8.26798399431268e-05\\
7.29766027097631	9.09546041948193e-05\\
7.31832767474571	0.00013545102747025\\
7.33899507851512	0.000215366054826228\\
7.35966248228452	0.000179889766575527\\
7.38032988605392	0.000133367742489078\\
7.40099728982333	0.000149685998678416\\
7.42166469359273	0.000192846463413088\\
7.44233209736213	0.000265513616551498\\
7.46299950113154	0.000219723327374907\\
7.48366690490094	0.000172656020285943\\
7.50433430867034	0.000193616382246058\\
7.52500171243975	0.000234826574883583\\
7.54566911620915	0.000310105777746848\\
7.56633651997855	0.000254898016518773\\
7.58700392374796	0.000202978064161797\\
7.60767132751736	0.000209728806476286\\
7.62833873128676	0.00024441978906091\\
7.64900613505617	0.000313101258267659\\
7.66967353882557	0.000258004713201848\\
7.69034094259497	0.000209713200036701\\
7.71100834636438	0.000216920110989643\\
7.73167575013378	0.00024452170849914\\
7.75234315390318	0.000308676882516028\\
7.77301055767259	0.000257048059555804\\
7.79367796144199	0.000192592418155546\\
7.81434536521139	0.00020559980104187\\
7.8350127689808	0.000239736350416389\\
7.8556801727502	0.000309722188331379\\
7.8763475765196	0.000245400759446123\\
7.89701498028901	0.000189331803657078\\
7.91768238405841	0.000203574552404374\\
7.93834978782781	0.000240451622560098\\
7.95901719159722	0.000312575637835076\\
7.97968459536662	0.000242020274421483\\
8.00035199913602	0.000200480005570657\\
8.02101940290543	0.000218614945634785\\
8.04168680667483	0.000264226083762543\\
8.06235421044423	0.000328212942677737\\
8.08302161421364	0.000261355272202982\\
8.10368901798304	0.000201950946357092\\
8.12435642175244	0.000226723995212274\\
8.14502382552185	0.000281369958242319\\
8.16569122929125	0.000346223817150059\\
8.18635863306065	0.000270258671213804\\
8.20702603683006	0.000203282338356645\\
8.22769344059946	0.000221360952724231\\
8.24836084436886	0.00026607816252574\\
8.26902824813827	0.000339384697129921\\
8.28969565190767	0.000261370612786007\\
8.31036305567707	0.00019505844197012\\
8.33103045944648	0.000215400377138697\\
8.35169786321588	0.000260766879103657\\
8.37236526698528	0.000331041041388442\\
8.39303267075469	0.000252964746227362\\
8.41370007452409	0.000191812666933656\\
8.43436747829349	0.000207697433531515\\
8.4550348820629	0.000242141649308696\\
8.4757022858323	0.000316076888446072\\
8.4963696896017	0.000245705288044021\\
8.51703709337111	0.000179692423348555\\
8.53770449714051	0.00019060666294859\\
8.55837190090991	0.000232656359911503\\
8.57903930467932	0.000302023769853094\\
8.59970670844872	0.000232252277321795\\
8.62037411221812	0.000171613775620151\\
8.64104151598753	0.000188756961116824\\
8.66170891975693	0.00022632533406888\\
8.68237632352633	0.000291366144817196\\
8.70304372729574	0.000221432809027384\\
8.72371113106514	0.000161709306058879\\
8.74437853483454	0.000173045507894698\\
8.76504593860395	0.000209173054515007\\
8.78571334237335	0.00027665522774072\\
8.80638074614275	0.000203602129775409\\
8.82704814991216	0.000145972222361428\\
8.84771555368156	0.000166599704727824\\
8.86838295745096	0.000201402233250671\\
8.88905036122037	0.000279376193949219\\
8.90971776498977	0.000205036746110412\\
8.93038516875917	0.000144328191632244\\
8.95105257252858	0.000160929362446414\\
8.97171997629798	0.000200049786234615\\
8.99238738006738	0.000269211105229077\\
9.01305478383679	0.000208394749904366\\
9.03372218760619	0.000151758632228775\\
9.05438959137559	0.000158338367267015\\
9.075056995145	0.000178953380807256\\
9.0957243989144	0.000211312816247672\\
9.1163918026838	0.000158562095171629\\
9.13705920645321	0.000120108181243702\\
9.15772661022261	0.000127979232905068\\
9.17839401399201	0.000143255253463231\\
9.19906141776142	0.000173276771721637\\
9.21972882153082	0.000116953282864401\\
9.24039622530022	6.55396899859503e-05\\
9.26106362906962	5.61575298639225e-05\\
9.28173103283903	6.3433100816158e-05\\
9.30239843660843	9.83316445143312e-05\\
9.32306584037784	2.84774434366368e-05\\
9.34373324414724	-3.45125221450219e-05\\
9.36440064791664	-2.91399304756613e-05\\
9.38506805168605	7.72278540718308e-06\\
9.40573545545545	9.58793278947893e-05\\
9.42640285922485	0.000171257289689063\\
9.44707026299426	0.000216206727492591\\
9.46773766676366	0.000235487224184318\\
9.48840507053306	0.000226312021566236\\
9.50907247430247	0.000206305928809569\\
9.52973987807187	0.000225443292629237\\
9.55040728184127	0.000214353984085677\\
9.57107468561068	0.000199045092466035\\
9.59174208938008	0.000195099184793669\\
9.61240949314948	0.000207177739013576\\
9.63307689691888	0.000201929881635109\\
9.65374430068829	0.000187904317380752\\
9.67441170445769	0.000197464892686342\\
9.69507910822709	0.000221506513925248\\
9.7157465119965	0.000272569770213971\\
9.7364139157659	0.000221352440518794\\
9.75708131953531	0.000174113982051331\\
9.77774872330471	0.000186173243049247\\
9.79841612707411	0.000221499175952978\\
9.81908353084352	0.000300697527053351\\
9.83975093461292	0.00020659005205055\\
9.86041833838232	0.000135822765741231\\
9.88108574215173	0.000161148508115333\\
9.90175314592113	0.000218281171328029\\
9.92242054969053	0.000329034249987663\\
9.94308795345994	0.000224724023755877\\
9.96375535722934	0.000163459704758197\\
9.98442276099874	0.000218547827042374\\
10.0050901647681	0.00030174373655937\\
10.0257575685375	0.000434044284412588\\
10.046424972307	0.000311235501395368\\
10.0670923760764	0.000250782976605114\\
10.0877597798458	0.000317271989557504\\
10.1084271836152	0.000406158329184326\\
10.1290945873846	0.000538455601447963\\
10.149761991154	0.000377926702464076\\
10.1704293949234	0.000294426872205792\\
10.1910967986928	0.000350561105803587\\
10.2117642024622	0.000428705069785138\\
10.2324316062316	0.000548839506424594\\
10.253099010001	0.000376447532786807\\
10.2737664137704	0.000279873688584068\\
10.2944338175398	0.000320014799132444\\
10.3151012213092	0.000382659770140835\\
10.3357686250786	0.000487792774385496\\
10.356436028848	0.000325141999713574\\
10.3771034326174	0.000226991683061484\\
10.3977708363868	0.000254708795976897\\
10.4184382401562	0.000306158538559629\\
10.4391056439256	0.000400511548385123\\
10.459773047695	0.000258422833250161\\
10.4804404514644	0.000165637966234237\\
10.5011078552338	0.000185563122313664\\
10.5217752590032	0.000230847501741098\\
10.5424426627726	0.000320424503766011\\
10.563110066542	0.000203588417033061\\
10.5837774703114	0.000126723666523957\\
10.6044448740808	0.000150175410053863\\
10.6251122778502	0.000198391693461378\\
10.6457796816196	0.000287428218289792\\
10.6664470853891	0.000195676232447656\\
10.6871144891585	0.000138788757250059\\
10.7077818929279	0.000167893278318557\\
10.7284492966973	0.000215320315683207\\
10.7491167004667	0.000295221960527969\\
10.7697841042361	0.000209231545686092\\
10.7904515080055	0.000158418556926816\\
10.8111189117749	0.00018459071548727\\
10.8317863155443	0.000225045277601094\\
10.8524537193137	0.00029124259872892\\
10.8731211230831	0.000203913346741689\\
10.8937885268525	0.000153256972041689\\
10.9144559306219	0.000173246045356591\\
10.9351233343913	0.000204590881600295\\
10.9557907381607	0.000257485135582774\\
10.9764581419301	0.000169931295707054\\
10.9971255456995	0.000117843991210074\\
11.0177929494689	0.000131434759915148\\
11.0384603532383	0.000155573421499111\\
11.0591277570077	0.000201412350094805\\
11.0797951607771	0.00012240751266604\\
11.1004625645465	7.48962548640618e-05\\
11.1211299683159	8.81238602962942e-05\\
11.1417973720853	0.000113203579449122\\
11.1624647758547	0.000160036508143074\\
11.1831321796241	9.46656279103991e-05\\
11.2037995833935	5.40206247644201e-05\\
11.2244669871629	6.72660134539707e-05\\
11.2451343909323	9.25652627860487e-05\\
11.2658017947017	0.000140161920107261\\
11.2864691984712	8.77723651270025e-05\\
11.3071366022406	5.43774304237555e-05\\
11.32780400601	6.84889037785218e-05\\
11.3484714097794	9.33588098951263e-05\\
11.3691388135488	0.000138336517107472\\
11.3898062173182	9.37607684621923e-05\\
11.4104736210876	6.55946929556957e-05\\
11.431141024857	7.85809646479103e-05\\
11.4518084286264	0.000100243746501934\\
11.4724758323958	0.000137779817152779\\
11.4931432361652	9.63182944140167e-05\\
11.5138106399346	7.00518241383682e-05\\
11.534478043704	7.99816138083798e-05\\
11.5551454474734	9.69633608414102e-05\\
11.5758128512428	0.000126535810036838\\
11.5964802550122	8.69106428847986e-05\\
11.6171476587816	6.21045852139158e-05\\
11.637815062551	6.88501869916387e-05\\
11.6584824663204	8.09874720796273e-05\\
11.6791498700898	0.000103280745184845\\
11.6998172738592	6.52750075008467e-05\\
11.7204846776286	4.12399508455483e-05\\
11.741152081398	4.59069748097202e-05\\
11.7618194851674	5.55185851879259e-05\\
11.7824868889368	7.53229522781791e-05\\
11.8031542927062	4.24237775368281e-05\\
11.8238216964756	2.26939422353287e-05\\
11.844489100245	2.85101590175122e-05\\
11.8651565040144	3.92616656944385e-05\\
11.8858239077838	6.00205294575561e-05\\
11.9064913115532	3.36387930427851e-05\\
11.9271587153227	1.76896679735761e-05\\
11.9478261190921	2.39056421348905e-05\\
11.9684935228615	3.45650479194205e-05\\
11.9891609266309	5.41851474136403e-05\\
12.0098283304003	3.20362647624711e-05\\
12.0304957341697	1.86728880938884e-05\\
12.0511631379391	2.42744100908545e-05\\
12.0718305417085	3.47672462135474e-05\\
12.0924979454779	5.12981448947354e-05\\
12.1131653492473	3.2549056827034e-05\\
12.1338327530167	2.10129234710681e-05\\
12.1545001567861	2.62929370507327e-05\\
12.1751675605555	3.38034545202487e-05\\
12.1958349643249	4.72630177533301e-05\\
12.2165023680943	2.90508304836949e-05\\
12.2371697718637	1.78210789462818e-05\\
12.2578371756331	2.05174895353699e-05\\
12.2785045794025	2.58572303923402e-05\\
12.2991719831719	3.64599897049029e-05\\
12.3198393869413	1.8649921560161e-05\\
12.3405067907107	8.10379530003648e-06\\
12.3611741944801	1.08556008220367e-05\\
12.3818415982495	1.61015968756141e-05\\
12.4025090020189	2.56599096295687e-05\\
12.4231764057883	1.20187433370904e-05\\
12.4438438095577	3.22668475833133e-06\\
12.4645112133271	4.97767797180221e-06\\
12.4851786170965	9.2897447116952e-06\\
12.5058460208659	2.00034537097416e-05\\
12.5265134246354	9.74526400611857e-06\\
12.5471808284048	2.66413386546505e-06\\
12.5678482321742	5.27775069085043e-06\\
12.5885156359436	1.07706735187713e-05\\
12.609183039713	2.20925390455954e-05\\
12.6298504434824	1.54002231480814e-05\\
12.6505178472518	1.19253123074663e-05\\
12.6711852510212	1.60096311611033e-05\\
12.6918526547906	2.09206140608174e-05\\
12.71252005856	2.90380527599895e-05\\
12.7331874623294	2.3854398117378e-05\\
12.7538548660988	2.12364954792439e-05\\
12.7745222698682	2.39144830736652e-05\\
12.7951896736376	2.59821439449715e-05\\
12.815857077407	2.76887564868821e-05\\
12.8365244811764	2.17191945184095e-05\\
12.8571918849458	1.56818179302617e-05\\
12.8778592887152	1.34773506367915e-05\\
12.8985266924846	1.06924423706286e-05\\
12.919194096254	7.26579912204722e-06\\
12.9398615000234	-1.94333023421008e-06\\
12.9605289037928	-6.81967277821882e-06\\
12.9811963075622	-1.00269531283374e-05\\
13.0018637113316	-1.4126265435566e-05\\
13.022531115101	-1.57953261454501e-05\\
13.0431985188704	-2.81812197936339e-05\\
13.0638659226398	-4.03979435371161e-05\\
13.0845333264092	-4.65867023648161e-05\\
13.1052007301786	-4.99117891103111e-05\\
13.125868133948	-4.89632727289015e-05\\
13.1465355377174	-4.41246444596233e-05\\
13.1672029414869	-3.51159032721508e-05\\
13.1878703452563	-2.0698502774698e-05\\
13.2085377490257	-4.10291357595868e-06\\
13.2292051527951	1.33324933403143e-05\\
13.2498725565645	2.45731072907018e-05\\
13.2705399603339	2.52600963592855e-05\\
13.2912073641033	3.06289225281672e-05\\
13.3118747678727	2.98863952437117e-05\\
13.3325421716421	2.85417789649493e-05\\
13.3532095754115	2.87140507646402e-05\\
13.3738769791809	2.83515461160859e-05\\
13.3945443829503	2.70890121943271e-05\\
13.4152117867197	2.49473384169257e-05\\
13.4358791904891	2.0932151053634e-05\\
13.4565465942585	2.55771690387092e-05\\
13.4772139980279	3.00019532261509e-05\\
13.4978814017973	3.15971759391118e-05\\
13.5185488055667	2.94147088321089e-05\\
13.5392162093361	2.15154370821728e-05\\
13.5598836131055	1.779929529637e-05\\
13.5805510168749	1.72770761424328e-05\\
13.6012184206443	1.2753351368616e-05\\
13.6218858244137	9.06068874249168e-06\\
13.6425532281831	-2.19339955158171e-06\\
13.6632206319525	-1.16895484653873e-05\\
13.6838880357219	-1.48917897357109e-05\\
13.7045554394913	-1.80176564667046e-05\\
13.7252228432607	-2.29580683458233e-05\\
13.7458902470301	-2.82103074994056e-05\\
13.7665576507995	-3.66749195065492e-05\\
13.787225054569	-4.4981393297024e-05\\
13.8078924583384	-4.90989847416611e-05\\
13.8285598621078	-5.23696872761867e-05\\
13.8492272658772	-4.98401974057259e-05\\
13.8698946696466	-6.18019452789517e-05\\
13.890562073416	-7.77869560072211e-05\\
13.9112294771854	-8.50635911730428e-05\\
13.9318968809548	-7.23958924718794e-05\\
13.9525642847242	-5.67585544442351e-05\\
13.9732316884936	-4.07841281660212e-05\\
13.993899092263	-3.1507209649261e-05\\
14.0145664960324	-1.11798717148668e-05\\
14.0352338998018	1.82516265317191e-05\\
14.0559013035712	5.16202876342312e-05\\
14.0765687073406	0.000105659978191405\\
14.09723611111	0.00016148666958453\\
14.1179035148794	0.000275417238199086\\
14.1385709186488	0.000205485133112638\\
14.1592383224182	7.47306646270065e-05\\
14.1799057261876	1.88772889055531e-05\\
14.200573129957	-8.12768846293917e-06\\
14.2212405337264	-3.1811791786931e-05\\
14.2419079374958	-4.8525143857782e-05\\
14.2625753412652	-5.32668723550141e-05\\
14.2832427450346	-5.8971352548023e-05\\
14.303910148804	-4.14721595071836e-05\\
14.3245775525734	-2.57569856176039e-05\\
14.3452449563428	-1.57908660026106e-05\\
14.3659123601122	-1.82602127229814e-05\\
14.3865797638816	-1.90890514437856e-05\\
14.4072471676511	-1.7814064502377e-05\\
14.4279145714205	-2.54344850858246e-05\\
14.4485819751899	-3.46007562950921e-05\\
14.4692493789593	-5.21196414949481e-05\\
14.4899167827287	-6.89486505214067e-05\\
14.5105841864981	-8.17566602886454e-05\\
14.5312515902675	-9.43514531253509e-05\\
14.5519189940369	-0.000107039677585225\\
14.5725863978063	-0.000117408492761124\\
14.5932538015757	-0.000127772015888253\\
14.6139212053451	-0.000141758108993898\\
14.6345886091145	-0.000141092718919846\\
14.6552560128839	-0.000130660388142261\\
14.6759234166533	-0.000108928444500409\\
14.6965908204227	-6.40918554894255e-05\\
14.7172582241921	-3.4696986653684e-05\\
14.7379256279615	-1.80618405638573e-05\\
14.7585930317309	-3.02491166980527e-06\\
14.7792604355003	-8.24362191980986e-06\\
14.7999278392697	3.46442017678185e-05\\
14.8205952430391	6.36707745869829e-05\\
14.8412626468085	5.98150720424224e-05\\
14.8619300505779	4.57107644271766e-05\\
14.8825974543473	1.29059312571031e-05\\
14.9032648581167	3.40770385209186e-05\\
14.9239322618861	4.66012442793062e-05\\
14.9445996656555	3.17947090735898e-05\\
14.9652670694249	4.75536138573373e-06\\
14.9859344731943	-3.42755233093039e-05\\
15.0066018769637	-3.35774637515026e-05\\
15.0272692807332	-2.56961653138699e-05\\
15.0479366845026	-3.28407208955654e-05\\
15.068604088272	-4.59893239834142e-05\\
15.0892714920414	-7.13148318284447e-05\\
15.1099388958108	-6.89455978919556e-05\\
15.1306062995802	-6.30085238644594e-05\\
15.1512737033496	-7.10526549659694e-05\\
15.171941107119	-8.35330758974659e-05\\
15.1926085108884	-0.000102710463481263\\
15.2132759146578	-9.58058168400089e-05\\
15.2339433184272	-9.4085130970438e-05\\
15.2546107221966	-0.000109305208839501\\
15.275278125966	-0.000121564654272357\\
15.2959455297354	-0.000141083688643375\\
15.3166129335048	-0.000111430494860135\\
15.3372803372742	-9.79797828195667e-05\\
15.3579477410436	-0.000112595403096887\\
15.378615144813	-0.000134687505655671\\
15.3992825485824	-0.000178500918852604\\
15.4199499523518	-0.000125658644345222\\
15.4406173561212	-9.28464368701209e-05\\
15.4612847598906	-0.000111885595614986\\
15.48195216366	-0.000144013440919507\\
15.5026195674294	-0.000206605899568622\\
15.5232869711988	-0.000134694686839569\\
15.5439543749682	-9.1336094696169e-05\\
15.5646217787376	-0.000113902938789996\\
15.585289182507	-0.000148819107383292\\
15.6059565862764	-0.000208276137337241\\
15.6266239900458	-0.000138945288389757\\
15.6472913938152	-8.94100911001355e-05\\
15.6679587975847	-0.00010024279794788\\
15.6886262013541	-0.00012234794864968\\
15.7092936051235	-0.000167199420319419\\
15.7299610088929	-0.000107881076416524\\
15.7506284126623	-6.73399147754172e-05\\
15.7712958164317	-7.87138211288504e-05\\
15.7919632202011	-0.000104136786123659\\
15.8126306239705	-0.000155356405244738\\
15.8332980277399	-0.000106743489777381\\
15.8539654315093	-7.65097007775262e-05\\
15.8746328352787	-0.000101308831558143\\
15.8953002390481	-0.000141824820793574\\
15.9159676428175	-0.000211589830086197\\
15.9366350465869	-0.000153573666497754\\
15.9573024503563	-0.000120364016088885\\
15.9779698541257	-0.000156102638727018\\
15.9986372578951	-0.000212470979166412\\
16.0193046616645	-0.000311803739554645\\
16.0399720654339	-0.00023190932500843\\
16.0606394692033	-0.00019356898240726\\
16.0813068729727	-0.000248276915651125\\
16.1019742767421	-0.000324023891500549\\
16.1226416805115	-0.000446319224037056\\
16.1433090842809	-0.000315742667938561\\
16.1639764880503	-0.000236768867380262\\
16.1846438918197	-0.000277795532936943\\
16.2053112955891	-0.000343555780420485\\
16.2259786993585	-0.000477269834466279\\
16.2466461031279	-0.000322085998039481\\
16.2673135068973	-0.000219031619934196\\
16.2879809106668	-0.000250223469437599\\
16.3086483144362	-0.000308911496030716\\
16.3293157182056	-0.000419430476325282\\
16.349983121975	-0.000272776763736894\\
16.3706505257444	-0.000173056116058855\\
16.3913179295138	-0.000199628197452042\\
16.4119853332832	-0.000255139926303908\\
16.4326527370526	-0.000348769763817116\\
16.453320140822	-0.000272515747467261\\
16.4739875445914	-0.000210111496365797\\
16.4946549483608	-0.000228304122121839\\
16.5153223521302	-0.000267096300320834\\
16.5359897558996	-0.000329292442062732\\
16.556657159669	-0.000298881689308141\\
16.5773245634384	-0.000278224718537736\\
16.5979919672078	-0.000316509380951051\\
16.6186593709772	-0.00037859637011204\\
16.6393267747466	-0.000466530376008178\\
16.659994178516	-0.000403812789528864\\
16.6806615822854	-0.000129705436683381\\
16.7013289860548	-1.2291082377059e-05\\
16.7219963898242	2.09553199350721e-05\\
16.7426637935936	-7.88639248818585e-06\\
16.763331197363	1.15170235736738e-05\\
16.7839986011324	3.16514255654335e-05\\
16.8046660049018	3.08117552472534e-05\\
16.8253334086712	2.6487028011724e-05\\
16.8460008124406	2.25766729814156e-05\\
16.86666821621	1.77281664755671e-05\\
16.8873356199794	1.33213796643016e-05\\
16.9080030237489	1.01903752577451e-05\\
16.9286704275183	7.94451766179351e-06\\
16.9493378312877	6.42822353512661e-06\\
16.9700052350571	4.81601234986392e-06\\
16.9906726388265	3.50429514512391e-06\\
17.0113400425959	2.63463696415258e-06\\
17.0320074463653	2.02430215933299e-06\\
17.0526748501347	1.61728063028126e-06\\
17.0733422539041	1.20180067053377e-06\\
17.0940096576735	8.68814063836071e-07\\
17.1146770614429	6.49462375875169e-07\\
17.1353444652123	4.96370165109132e-07\\
17.1560118689817	3.95222353565245e-07\\
17.1766792727511	2.925186569918e-07\\
17.1973466765205	2.10586298496418e-07\\
17.2180140802899	1.57121133361092e-07\\
17.2386814840593	1.19932924450957e-07\\
17.2593488878287	9.56030765142433e-08\\
17.2800162915981	7.06534543080856e-08\\
17.3006836953675	5.07189698602367e-08\\
17.3213510991369	3.78497723359359e-08\\
17.3420185029063	2.89214688523886e-08\\
17.3626859066757	2.31554768824332e-08\\
17.3833533104451	1.71045520918112e-08\\
17.4040207142145	1.22565607856231e-08\\
17.4246881179839	9.166788184602e-09\\
17.4453555217533	7.02848706020081e-09\\
17.4660229255227	5.66868987304374e-09\\
17.4866903292921	4.20098292822176e-09\\
17.5073577330615	3.01133651001673e-09\\
17.528025136831	2.26618739714537e-09\\
17.5486925406004	1.75214462337689e-09\\
17.5693599443698	7.91297735430192e-10\\
17.5900273481392	8.81949664973906e-10\\
17.6106947519086	1.48973262956111e-09\\
17.631362155678	1.27014495056983e-09\\
17.6520295594474	9.71406037572233e-10\\
17.6726969632168	1.04547472179686e-09\\
17.6933643669862	2.10096643678086e-09\\
17.7140317707556	1.61088806866181e-09\\
17.734699174525	1.00061133442453e-09\\
17.7553665782944	6.20113444107104e-10\\
17.7760339820638	4.11296863859458e-10\\
17.7967013858332	3.02106658733449e-10\\
17.8173687896026	2.11286269601031e-10\\
17.838036193372	1.5306289270522e-10\\
17.8587035971414	1.17348031622824e-10\\
17.8793710009108	9.90867392686323e-11\\
17.9000384046802	9.21447755565499e-11\\
17.9207058084496	7.95776991614702e-11\\
17.941373212219	6.96147358938062e-11\\
17.9620406159884	6.2952120809981e-11\\
17.9827080197578	5.97787162168242e-11\\
18.0033754235272	5.93372937996471e-11\\
18.0240428272966	5.64983171268358e-11\\
18.044710231066	5.39672837432755e-11\\
18.0653776348354	5.23603137397476e-11\\
18.0860450386048	5.20407376416254e-11\\
18.1067124423742	5.21589641426015e-11\\
18.1273798461436	5.11702685589704e-11\\
18.1480472499131	5.03718859422163e-11\\
18.1687146536825	5.00269999789765e-11\\
18.1893820574519	5.04579738623844e-11\\
18.2100494612213	5.06328637623256e-11\\
18.2307168649907	5.00377175344016e-11\\
18.2513842687601	4.96443096313007e-11\\
18.2720516725295	4.95979777013487e-11\\
18.2927190762989	5.02044839269497e-11\\
18.3133864800683	5.03662798499538e-11\\
18.3340538838377	4.9844790488142e-11\\
18.3547212876071	4.95332067653203e-11\\
18.3753886913765	4.9548882342942e-11\\
18.3960560951459	5.01940154440302e-11\\
18.4167234989153	5.03211144896383e-11\\
18.4373909026847	4.9778552556694e-11\\
18.4580583064541	4.94695711476587e-11\\
18.4787257102235	4.9495203302966e-11\\
18.4993931139929	5.01393746414326e-11\\
18.5200605177623	5.02929491453775e-11\\
18.5407279215317	4.97964115033432e-11\\
18.5613953253011	4.95094911057522e-11\\
18.5820627290705	4.95428641651728e-11\\
18.6027301328399	5.01908082057341e-11\\
18.6233975366093	5.03343074510794e-11\\
18.6440649403787	4.98247798745091e-11\\
18.6647323441481	4.95298654294861e-11\\
18.6853997479175	4.95573812334706e-11\\
18.7060671516869	5.02010777905053e-11\\
18.7267345554563	5.03417731831725e-11\\
18.7474019592257	4.98301916812458e-11\\
18.7680693629951	4.95335007739334e-11\\
18.7887367667646	4.95599340871669e-11\\
18.809404170534	4.97969885198649e-11\\
18.8300715743034	4.95217522657931e-11\\
18.8507389780728	4.94363137855139e-11\\
18.8714063818422	4.93857017963531e-11\\
18.8920737856116	4.95071011848258e-11\\
18.912741189381	5.04080808908e-11\\
18.9334085931504	5.08120635452646e-11\\
18.9540759969198	5.04145783336212e-11\\
18.9747434006892	5.03066491496576e-11\\
18.9954108044586	5.0683089442948e-11\\
19.016078208228	5.21118174854748e-11\\
19.0367456119974	5.20755467811525e-11\\
19.0574130157668	5.09436071678941e-11\\
19.0780804195362	5.02496079482918e-11\\
19.0987478233056	5.00241628999946e-11\\
19.119415227075	5.05103522097899e-11\\
19.1400826308444	5.05271756003702e-11\\
19.1607500346138	4.99188083207343e-11\\
19.1814174383832	4.95671633309823e-11\\
19.2020848421526	4.95651752455085e-11\\
19.222752245922	5.01894131833531e-11\\
19.2434196496914	5.03281117314286e-11\\
19.2640870534608	4.98218341748424e-11\\
19.2847544572302	4.95277524844405e-11\\
19.3054218609996	4.95556013741065e-11\\
19.326089264769	5.02061016734481e-11\\
19.3467566685384	5.03251454363166e-11\\
19.3674240723078	4.97831123257132e-11\\
19.3880914760772	4.94749325622302e-11\\
19.4087588798467	4.95017553627347e-11\\
19.4294262836161	5.01452555894964e-11\\
19.4500936873855	5.02971928372656e-11\\
19.4707610911549	4.98006573805444e-11\\
19.4914284949243	4.95129040017217e-11\\
19.5120958986937	4.954635944414e-11\\
19.5327633024631	-4.31252216329563e-10\\
19.5534307062325	-6.33677175838286e-10\\
19.5740981100019	-7.51296991640242e-11\\
19.5947655137713	1.47873675498596e-10\\
19.6154329175407	2.02538072010662e-10\\
19.6361003213101	4.96848019458988e-10\\
19.6567677250795	1.56394550429365e-09\\
19.6774351288489	1.21544530548096e-09\\
19.6981025326183	7.26550762523654e-10\\
19.7187699363877	4.26655777552053e-10\\
19.7394373401571	2.66552516677539e-10\\
19.7601047439265	1.94589117784416e-10\\
19.7807721476959	1.36052109193668e-10\\
19.8014395514653	9.8449594115524e-11\\
19.8221069552347	7.67161116481422e-11\\
19.8427743590041	6.70177751509791e-11\\
19.8634417627735	6.73133537441685e-11\\
19.8841091665429	6.18363374870317e-11\\
19.9047765703123	5.65223865037158e-11\\
19.9254439740817	5.31151652402611e-11\\
19.9461113778511	5.1935559585819e-11\\
19.9667787816205	5.32100504968379e-11\\
19.9874461853899	5.21176361551949e-11\\
20.0081135891594	5.07241182506345e-11\\
20.0287809929288	4.99214162757906e-11\\
20.0494483966982	5.00826379463188e-11\\
20.0701158004676	5.06335769931778e-11\\
20.090783204237	5.0089548953151e-11\\
20.1114506080064	4.95689372619112e-11\\
20.1321180117758	4.94203212050347e-11\\
20.1527854155452	4.99635249662778e-11\\
20.1734528193146	5.02529312821086e-11\\
20.194120223084	4.97769830328794e-11\\
20.2147876268534	4.94550978849592e-11\\
20.2354550306228	4.94643808920049e-11\\
20.2561224343922	-4.48459615040304e-09\\
20.2767898381616	5.01326563183992e-09\\
20.297457241931	2.30510001455578e-08\\
20.3181246457004	4.32495701469286e-08\\
20.3387920494698	6.95196226793302e-08\\
20.3594594532392	7.77004625752551e-08\\
20.3801268570086	1.82829834148068e-07\\
20.400794260778	3.31668790034614e-07\\
20.4214616645474	9.20589765006589e-09\\
20.4421290683168	-1.2903888644649e-06\\
20.4627964720862	-2.78600522419546e-06\\
20.4834638758556	-2.31963087242415e-06\\
20.504131279625	-3.16018389671049e-06\\
20.5247986833944	-5.89212232307337e-06\\
20.5454660871638	-9.43808577230256e-06\\
20.5661334909332	-1.55095666740005e-05\\
20.5868008947026	-9.89642046956196e-06\\
20.607468298472	-8.58155913744614e-06\\
20.6281357022414	-1.37336676601317e-05\\
20.6488031060109	-2.02722077547655e-05\\
20.6694705097803	-3.10371576995893e-05\\
20.6901379135497	-1.79936055508372e-05\\
20.7108053173191	-1.32173208884556e-05\\
20.7314727210885	-2.04154929685438e-05\\
20.7521401248579	-2.97324434279225e-05\\
20.7728075286273	-4.47135311053547e-05\\
20.7934749323967	-2.51916647222538e-05\\
20.8141423361661	-1.72685384446121e-05\\
20.8348097399355	-2.62880072785733e-05\\
20.8554771437049	-3.79871501317666e-05\\
20.8761445474743	-5.67677187910231e-05\\
20.8968119512437	-3.15742584543985e-05\\
20.9174793550131	-2.08768790344869e-05\\
20.9381467587825	-3.14943063432234e-05\\
20.9588141625519	-4.53036595253396e-05\\
20.9794815663213	-6.73541572718447e-05\\
21.0001489700907	-3.70796640540805e-05\\
21.0208163738601	-2.39322730449377e-05\\
21.0414837776295	-3.59061063092965e-05\\
21.0621511813989	-5.15453695645245e-05\\
21.0828185851683	-7.63413798535848e-05\\
21.1034859889377	-4.1766558049188e-05\\
21.1241533927071	-2.64967363340455e-05\\
21.1448207964765	-3.95792629744187e-05\\
21.1654882002459	-5.66963112238962e-05\\
21.1861556040153	-8.36773850130204e-05\\
21.2068230077847	-4.55608241899969e-05\\
21.2274904115541	-2.85198978901539e-05\\
21.2481578153235	-4.24510199478388e-05\\
21.268825219093	-6.06920006465037e-05\\
21.2894926228624	-8.9297861028837e-05\\
21.3101600266318	-4.84253759415838e-05\\
21.3308274304012	-2.99889600781327e-05\\
21.3514948341706	-4.44646584494535e-05\\
21.37216223794	-6.3446380945323e-05\\
21.3928296417094	-9.30664014491188e-05\\
21.4134970454788	-5.03010769704361e-05\\
21.4341644492482	-3.08348447507098e-05\\
21.4548318530176	-4.55639645903287e-05\\
21.475499256787	-6.48538015098478e-05\\
21.4961666605564	-9.47103052208388e-05\\
21.5168340643258	-5.08332689786886e-05\\
21.5375014680952	-3.07290753468237e-05\\
21.5581688718646	-4.5339793469794e-05\\
21.578836275634	-6.45050783470123e-05\\
21.5995036794034	-9.42634767766496e-05\\
21.6201710831728	-5.06239730751315e-05\\
21.6408384869422	-3.04877592718621e-05\\
21.6615058907116	-4.47122745973664e-05\\
21.682173294481	-6.34286713836239e-05\\
21.7028406982504	-9.21866754370417e-05\\
21.7235081020198	-4.92655754680108e-05\\
21.7441755057892	-2.91460449506754e-05\\
21.7648429095586	-4.26733292557102e-05\\
21.785510313328	-6.06376815032444e-05\\
21.8061777170974	-8.7567052200671e-05\\
21.8268451208668	-4.65406706053185e-05\\
21.8475125246362	-2.71321479966759e-05\\
21.8681799284056	-3.94672121404388e-05\\
21.8888473321751	-5.56607377820795e-05\\
21.9095147359445	-8.02813886468388e-05\\
21.9301821397139	-4.24766900081868e-05\\
21.9508495434833	-2.43614953392874e-05\\
21.9715169472527	-3.51050868862201e-05\\
21.9921843510221	-4.93571056774478e-05\\
22.0128517547915	-7.08821781632629e-05\\
22.0335191585609	-3.71915092135202e-05\\
22.0541865623303	-2.07556837162602e-05\\
22.0748539660997	-2.96283443959232e-05\\
22.0955213698691	-4.14001942237011e-05\\
22.1161887736385	-5.89886224529372e-05\\
22.1368561774079	-3.05786504455015e-05\\
22.1575235811773	-1.63301942894043e-05\\
22.1781909849467	-2.29112413721359e-05\\
22.1988583887161	-3.16975365376577e-05\\
22.2195257924855	-4.46400233265314e-05\\
22.2401931962549	-2.26288455979176e-05\\
22.2608606000243	-1.10790993710715e-05\\
22.2815280037937	-1.500291285247e-05\\
22.3021954075631	-2.03353347714231e-05\\
22.3228628113325	-2.7799241533827e-05\\
22.3435302151019	-1.28095983414387e-05\\
22.3641976188713	-3.3764493766476e-06\\
22.3848650226407	-2.14667093905554e-06\\
22.4055324264101	1.4730323090237e-05\\
22.4261998301795	-0.00010619128917268\\
22.4468672339489	-1.31846018839053e-05\\
22.4675346377183	7.47149985794693e-07\\
22.4882020414877	7.59527799420749e-06\\
};
\addlegendentry{$z$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.5\textwidth,0.2\textwidth)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black},at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-0.0005,
ymax=0.0005,
ylabel style={font=\color{white!15!black},at={(0.08\textwidth,0.1\textwidth)}},
ylabel={e in m},
legend style={font=\tiny,at={(0.4\textwidth,0.25\textwidth)}},
legend columns=3,
title style={at={(0.12\textwidth,0.22\textwidth)}},
title={MPC translational error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.00206674037694033	8.97857334596353e-05\\
0.0227341441463436	0.000139369620129504\\
0.043401547915747	0.000140561137206618\\
0.0640689516851503	0.000140585117523351\\
0.0847363554545536	0.000140585636480894\\
0.105403759223957	0.000140585648237823\\
0.12607116299336	0.000140585648504277\\
0.146738566762764	0.000140585648510383\\
0.167405970532167	0.000140585648510494\\
0.18807337430157	0.000140585648510272\\
0.208740778070973	0.000140585648510272\\
0.229408181840377	0.000140585648510272\\
0.25007558560978	0.000140585648510272\\
0.270742989379183	0.000140585648510272\\
0.291410393148587	0.000140585648510272\\
0.31207779691799	0.000140585648510272\\
0.332745200687393	0.000140585648510272\\
0.353412604456797	0.000140585648510272\\
0.3740800082262	0.000140585648510272\\
0.394747411995603	0.000140585648510272\\
0.415414815765007	0.000140585648510272\\
0.43608221953441	0.000140585648510272\\
0.456749623303813	0.000140585648510272\\
0.477417027073217	0.000140585648510272\\
0.49808443084262	0.000140585648510272\\
0.518751834612023	0.000140585648510272\\
0.539419238381427	0.000140585648510272\\
0.56008664215083	0.000140585648510272\\
0.580754045920233	0.000140585648510272\\
0.601421449689637	0.000140585648510272\\
0.62208885345904	0.000140585648510272\\
0.642756257228443	0.000140585648510272\\
0.663423660997846	0.000140585648510272\\
0.68409106476725	0.000140585648510272\\
0.704758468536653	0.000140585648510272\\
0.725425872306056	0.000140585648510272\\
0.74609327607546	0.000140585648510272\\
0.766760679844863	0.000140585648510272\\
0.787428083614266	0.000140585648510272\\
0.80809548738367	0.000140585648510272\\
0.828762891153073	0.000140585648510272\\
0.849430294922476	0.000140585648510272\\
0.87009769869188	0.000140585648510272\\
0.890765102461283	0.000140585648510272\\
0.911432506230686	0.000140585648510272\\
0.93209991000009	0.000120735858775922\\
0.952767313769493	0.000161747909003029\\
0.973434717538896	0.000213985300191899\\
0.994102121308299	0.000222837074869253\\
1.0147695250777	0.000222985657520547\\
1.03543692884711	0.000232360426438372\\
1.05610433261651	0.000166982478291389\\
1.07677173638591	0.000117801972326914\\
1.09743914015532	0.000114123851247871\\
1.11810654392472	0.000117745943977399\\
1.13877394769412	0.000128166358861703\\
1.15944135146353	9.3190460302206e-05\\
1.18010875523293	6.67195207808557e-05\\
1.20077615900233	6.61446026219981e-05\\
1.22144356277174	6.92769311740893e-05\\
1.24211096654114	7.6104379896802e-05\\
1.26277837031054	5.54404856148993e-05\\
1.28344577407995	3.97445770381477e-05\\
1.30411317784935	3.95032356925729e-05\\
1.32478058161875	4.14385836297049e-05\\
1.34544798538816	4.55693593228723e-05\\
1.36611538915756	3.31868522832623e-05\\
1.38678279292696	2.378377701584e-05\\
1.40745019669637	2.36423258960228e-05\\
1.42811760046577	2.48085951655153e-05\\
1.44878500423517	2.72927380172705e-05\\
1.46945240800458	1.98658732981638e-05\\
1.49011981177398	1.42236119207162e-05\\
1.51078721554338	1.4150474649588e-05\\
1.53145461931279	1.48548937982662e-05\\
1.55212202308219	1.63489853275411e-05\\
1.57278942685159	1.18984059706007e-05\\
1.593456830621	8.52017633456992e-06\\
1.6141242343904	8.4743803718812e-06\\
1.6347916381598	8.89920418034595e-06\\
1.65545904192921	9.79773376719173e-06\\
1.67612644569861	7.13112301053975e-06\\
1.69679384946801	5.10422236088548e-06\\
1.71746125323742	5.07819533923648e-06\\
1.73812865700682	5.3341105860083e-06\\
1.75879606077622	5.87406188323758e-06\\
1.77946346454563	4.27344266551444e-06\\
1.80013086831503	3.05954938384367e-06\\
1.82079827208443	3.04450343335816e-06\\
1.84146567585384	3.19848623164809e-06\\
1.86213307962324	3.52280129112259e-06\\
1.88280048339264	2.56275496834935e-06\\
1.90346788716205	1.83495430639002e-06\\
1.92413529093145	1.82589019870338e-06\\
1.94480269470085	1.91840403918064e-06\\
1.96547009847026	2.11311111197876e-06\\
1.98613750223966	1.53721960738373e-06\\
2.00680490600906	1.10062070013406e-06\\
2.02747230977847	1.09523481850449e-06\\
2.04813971354787	1.15081226081948e-06\\
2.06880711731727	1.26767848473985e-06\\
2.08947452108668	9.22184663187942e-07\\
2.11014192485608	6.60249910300337e-07\\
2.13080932862548	6.57056182018501e-07\\
2.15147673239489	6.90410006387587e-07\\
2.17214413616429	7.60541458921793e-07\\
2.19281153993369	5.53117347812382e-07\\
2.2134789437031	3.96172768812875e-07\\
2.2341463474725	3.94205071585496e-07\\
2.2548137512419	4.14225454603567e-07\\
2.27548115501131	4.5630977696387e-07\\
2.29614855878071	3.31859627888953e-07\\
2.31681596255011	2.37692121429767e-07\\
2.33748336631951	2.36519640872679e-07\\
2.35815077008892	2.48527674107102e-07\\
2.37881817385832	2.73788921312246e-07\\
2.39948557762773	1.99138432632751e-07\\
2.42015298139713	1.42613731490826e-07\\
2.44082038516653	1.41911535855854e-07\\
2.46148778893593	1.4911250156846e-07\\
2.48215519270534	1.642702218696e-07\\
2.50282259647474	1.19449272473204e-07\\
2.52349000024414	8.5582145592511e-08\\
2.54415740401355	8.51448043182046e-08\\
2.56482480778295	8.94651639438138e-08\\
2.58549221155235	9.85650759899315e-08\\
2.60615961532176	7.16710764070427e-08\\
2.62682701909116	5.13668644286369e-08\\
2.64749442286056	5.10903829242793e-08\\
2.66816182662997	5.36824140695558e-08\\
2.68882923039937	5.91429329954707e-08\\
2.70949663416877	4.30464001111019e-08\\
2.73016403793818	3.08208168986468e-08\\
2.75083144170758	3.06571347197249e-08\\
2.77149884547698	3.22123053786427e-08\\
2.79216624924639	3.54594663631858e-08\\
2.81283365301579	2.5836447092864e-08\\
2.83350105678519	1.84958307558603e-08\\
2.8541684605546	1.83974566692058e-08\\
2.874835864324	1.93301957773784e-08\\
2.8955032680934	-4.39900635917923e-08\\
2.91617067186281	4.00447913717628e-07\\
2.93683807563221	1.1521926185365e-06\\
2.95750547940161	2.04042383233904e-06\\
2.97817288317102	2.95564974817086e-06\\
2.99884028694042	2.67779543194901e-06\\
3.01950769070982	1.63455813462221e-06\\
3.04017509447923	-1.1519271203575e-08\\
3.06084249824863	-1.92043328883784e-06\\
3.08150990201803	-3.94519411106575e-06\\
3.10217730578744	-6.77309812158189e-06\\
3.12284470955684	-6.71846271593779e-06\\
3.14351211332624	-6.76423810552773e-06\\
3.16417951709565	-8.24612031369298e-06\\
3.18484692086505	-1.01083330951157e-05\\
3.20551432463445	-1.36141057383021e-05\\
3.22618172840386	-1.05062555693092e-05\\
3.24684913217326	-7.6488742193348e-06\\
3.26751653594266	-8.98998256781969e-06\\
3.28818393971207	-1.1244675987343e-05\\
3.30885134348147	-1.54882504559417e-05\\
3.32951874725087	-1.04511121391537e-05\\
3.35018615102028	-6.12030539726138e-06\\
3.37085355478968	-7.70712808273455e-06\\
3.39152095855908	-1.00883377942562e-05\\
3.41218836232849	-1.42770768177813e-05\\
3.43285576609789	-7.44430412147334e-06\\
3.45352316986729	-2.02793158332604e-06\\
3.4741905736367	-3.37554177576305e-06\\
3.4948579774061	-6.50841731886231e-06\\
3.5155253811755	-1.15649144529772e-05\\
3.53619278494491	-5.44647308597934e-06\\
3.55686018871431	-1.07694256235025e-06\\
3.57752759248371	-3.58930663257873e-06\\
3.59819499625312	-7.71921902398276e-06\\
3.61886240002252	-1.45592853927345e-05\\
3.63952980379192	-1.18026326301202e-05\\
3.66019720756133	-9.19843311308899e-06\\
3.68086461133073	-1.15782691102462e-05\\
3.70153201510013	-1.31054539395103e-05\\
3.72219941886954	-1.58449879035238e-05\\
3.74286682263894	-9.02281806824945e-06\\
3.76353422640834	-1.79468892902435e-06\\
3.78420163017775	-3.23827361481399e-07\\
3.80486903394715	9.79710931381383e-07\\
3.82553643771655	1.27280658079876e-06\\
3.84620384148596	7.51184709857355e-06\\
3.86687124525536	1.28356342508074e-05\\
3.88753864902476	1.29623050356686e-05\\
3.90820605279417	1.31161172878258e-05\\
3.92887345656357	1.36546549784899e-05\\
3.94954086033297	1.71123971475229e-05\\
3.97020826410238	1.88785403567593e-05\\
3.99087566787178	1.81339346881915e-05\\
4.01154307164118	1.75082782417624e-05\\
4.03221047541059	1.81324826165064e-05\\
4.05287787917999	1.7851687686643e-05\\
4.07354528294939	1.51282279108322e-05\\
4.0942126867188	1.25746504510138e-05\\
4.1148800904882	1.10303061314765e-05\\
4.1355474942576	1.18775683006778e-05\\
4.15621489802701	1.04540538958808e-05\\
4.17688230179641	6.79282195503728e-06\\
4.19754970556581	4.76804642157713e-06\\
4.21821710933522	5.32668098129907e-06\\
4.23888451310462	8.0462024106831e-06\\
4.25955191687402	4.54750451028829e-06\\
4.28021932064343	-3.63712170714514e-07\\
4.30088672441283	-4.75346708661561e-07\\
4.32155412818223	1.65012509778517e-06\\
4.34222153195164	4.68304095491145e-06\\
4.36288893572104	-4.59441003575201e-07\\
4.38355633949044	-4.43943963635007e-06\\
4.40422374325985	-3.00465168456832e-06\\
4.42489114702925	2.890281718404e-07\\
4.44555855079865	6.82469342905279e-06\\
4.46622595456806	9.47108646731643e-07\\
4.48689335833746	-9.25979845167735e-06\\
4.50756076210686	-3.53919570972305e-06\\
4.52822816587627	5.10071155523928e-06\\
4.54889556964567	1.12121476332216e-05\\
4.56956297341507	6.41318582994543e-06\\
4.59023037718448	2.40455325395406e-06\\
4.61089778095388	7.70250012027685e-06\\
4.63156518472328	1.49218694817099e-05\\
4.65223258849269	2.56545386775331e-05\\
4.67289999226209	2.11018217258774e-05\\
4.69356739603149	1.62253583458893e-05\\
4.7142347998009	2.05603775479402e-05\\
4.7349022035703	2.77945515176903e-05\\
4.7555696073397	3.74185053572118e-05\\
4.77623701110911	3.13771445943356e-05\\
4.79690441487851	2.48498517542162e-05\\
4.81757181864791	2.64852665973203e-05\\
4.83823922241732	2.76942383476975e-05\\
4.85890662618672	3.24987246980157e-05\\
4.87957402995612	2.39043356746738e-05\\
4.90024143372553	1.45421068726836e-05\\
4.92090883749493	1.31372985656686e-05\\
4.94157624126433	1.0761566384021e-05\\
4.96224364503374	1.20533116461097e-05\\
4.98291104880314	1.05709738362769e-06\\
5.00357845257254	-8.84331479933387e-06\\
5.02424585634195	-9.69750730850372e-06\\
5.04491326011135	-1.05702015560372e-05\\
5.06558066388075	-1.01674640825555e-05\\
5.08624806765016	-2.08957804739285e-05\\
5.10691547141956	-2.94155276432395e-05\\
5.12758287518896	-2.8533597673297e-05\\
5.14825027895837	-2.63065041139487e-05\\
5.16891768272777	-2.02581584596295e-05\\
5.18958508649717	-2.99028385489786e-05\\
5.21025249026658	-3.61581585844872e-05\\
5.23091989403598	-3.17105807142726e-05\\
5.25158729780538	-2.25910586135747e-05\\
5.27225470157479	-8.0618344329153e-06\\
5.29292210534419	-1.35932051920085e-05\\
5.31358950911359	-1.74730288583502e-05\\
5.334256912883	-7.4132548663064e-06\\
5.3549243166524	5.44334747010211e-06\\
5.3755917204218	2.44474210812085e-05\\
5.39625912419121	1.88103238700776e-05\\
5.41692652796061	1.43864190017551e-05\\
5.43759393173001	2.59589890247991e-05\\
5.45826133549942	3.45367148996134e-05\\
5.47892873926882	5.38349947567518e-05\\
5.49959614303822	4.62615248402187e-05\\
5.52026354680763	4.00383394836279e-05\\
5.54093095057703	4.48884255102033e-05\\
5.56159835434643	5.3078359103842e-05\\
5.58226575811584	6.55730152837597e-05\\
5.60293316188524	5.67049647015594e-05\\
5.62360056565464	4.62760551529495e-05\\
5.64426796942405	4.67654890614622e-05\\
5.66493537319345	5.04034043017354e-05\\
5.68560277696285	5.52019636557155e-05\\
5.70627018073226	4.05456095283752e-05\\
5.72693758450166	2.80884194974185e-05\\
5.74760498827106	2.63309962541536e-05\\
5.76827239204047	2.71199548419476e-05\\
5.78893979580987	3.01443576175009e-05\\
5.80960719957927	1.61859478882143e-05\\
5.83027460334868	3.8246680543752e-06\\
5.85094200711808	4.97398896959211e-06\\
5.87160941088748	6.9916244178625e-06\\
5.89227681465688	1.12987539451215e-05\\
5.91294421842629	2.56186768021749e-07\\
5.93361162219569	-1.02057178137382e-05\\
5.9542790259651	-1.08744714143461e-05\\
5.9749464297345	-2.53375129244393e-06\\
5.9956138335039	7.9602144711366e-06\\
6.01628123727331	-1.98627106162697e-06\\
6.03694864104271	-8.35772917062716e-06\\
6.05761604481211	-4.09645696863858e-06\\
6.07828344858151	6.71358989678961e-06\\
6.09895085235092	2.3070225893429e-05\\
6.11961825612032	1.82613898735973e-05\\
6.14028565988972	1.25626307587723e-05\\
6.16095306365913	1.92190306832485e-05\\
6.18162046742853	2.97200321681679e-05\\
6.20228787119794	4.56836528792692e-05\\
6.22295527496734	4.02510755777019e-05\\
6.24362267873674	3.31159587690921e-05\\
6.26429008250614	3.66188557743286e-05\\
6.28495748627555	4.67819311553708e-05\\
6.30562489004495	5.68319995519762e-05\\
6.32629229381435	4.96924366725215e-05\\
6.34695969758376	4.18724144743976e-05\\
6.36762710135316	4.23616185979414e-05\\
6.38829450512257	4.7114080381494e-05\\
6.40896190889197	5.18403664908629e-05\\
6.42962931266137	4.20518227204347e-05\\
6.45029671643077	3.41348603239977e-05\\
6.47096412020018	3.04277501417261e-05\\
6.49163152396958	2.99971428445733e-05\\
6.51229892773898	3.15331598551571e-05\\
6.53296633150839	2.21495486429912e-05\\
6.55363373527779	1.33785868543512e-05\\
6.57430113904719	1.15056519079948e-05\\
6.5949685428166	1.15241348170869e-05\\
6.615635946586	1.27264297001828e-05\\
6.6363033503554	7.57805625528629e-06\\
6.65697075412481	3.23953720027248e-06\\
6.67763815789421	7.2277046347935e-08\\
6.69830556166361	-3.23405958069234e-06\\
6.71897296543302	-1.38989479692153e-06\\
6.73964036920242	-3.65022698844975e-06\\
6.76030777297182	-6.38177091216718e-06\\
6.78097517674123	-5.6972653712517e-06\\
6.80164258051063	-2.24397054326975e-06\\
6.82230998428003	1.49499890989002e-06\\
6.84297738804944	6.39188442175254e-06\\
6.86364479181884	1.46329860174488e-05\\
6.88431219558824	1.90068573575619e-05\\
6.90497959935765	1.69627255127702e-05\\
6.92564700312705	-2.00330729449583e-06\\
6.94631440689645	-2.90383391297055e-05\\
6.96698181066586	-1.70799838784541e-05\\
6.98764921443526	1.27603525993392e-05\\
7.00831661820466	-5.27350014511985e-06\\
7.02898402197407	-2.75523907542485e-05\\
7.04965142574347	-3.87832671355781e-05\\
7.07031882951287	-4.14977998365318e-05\\
7.09098623328228	-4.32870143987074e-05\\
7.11165363705168	-4.26922988546741e-05\\
7.13232104082108	-4.29677670611417e-05\\
7.15298844459049	-3.82957014904983e-05\\
7.17365584835989	-3.40729182313204e-05\\
7.19432325212929	-3.23142752320926e-05\\
7.2149906558987	-3.18489309094616e-05\\
7.2356580596681	-3.27764397979324e-05\\
7.2563254634375	-2.81546646272446e-05\\
7.27699286720691	-2.47662711577723e-05\\
7.29766027097631	-2.26992205616394e-05\\
7.31832767474571	-2.37508075003889e-05\\
7.33899507851512	-2.61779100484416e-05\\
7.35966248228452	-2.11369187335109e-05\\
7.38032988605392	-1.61938146586715e-05\\
7.40099728982333	-1.57105456599638e-05\\
7.42166469359273	-1.69724620503464e-05\\
7.44233209736213	-1.88559002712863e-05\\
7.46299950113154	-1.24363707170172e-05\\
7.48366690490094	-7.16251656940337e-06\\
7.50433430867034	-7.26092857428196e-06\\
7.52500171243975	-8.85239971204488e-06\\
7.54566911620915	-1.2407425329708e-05\\
7.56633651997855	-5.30940624421383e-06\\
7.58700392374796	1.98757930336413e-07\\
7.60767132751736	-6.11895629831771e-07\\
7.62833873128676	-4.46487203908941e-06\\
7.64900613505617	-1.15067507943101e-05\\
7.66967353882557	-5.50799836795957e-06\\
7.69034094259497	-8.49454735107891e-07\\
7.71100834636438	-3.21885674159361e-06\\
7.73167575013378	-8.35360292306131e-06\\
7.75234315390318	-1.76720917272055e-05\\
7.77301055767259	-1.30268936905376e-05\\
7.79367796144199	-6.75346187983816e-06\\
7.81434536521139	-9.91376515158127e-06\\
7.8350127689808	-1.57921270859118e-05\\
7.8556801727502	-2.54535653884114e-05\\
7.8763475765196	-1.91521761788715e-05\\
7.89701498028901	-1.33356452520772e-05\\
7.91768238405841	-1.6015841785455e-05\\
7.93834978782781	-2.08133777733766e-05\\
7.95901719159722	-2.82624009146915e-05\\
7.97968459536662	-1.9967731839543e-05\\
8.00035199913602	-1.40228327283332e-05\\
8.02101940290543	-1.4554045984827e-05\\
8.04168680667483	-1.7335128710938e-05\\
8.06235421044423	-2.11898437062485e-05\\
8.08302161421364	-1.33363371835893e-05\\
8.10368901798304	-6.11727453603272e-06\\
8.12435642175244	-6.68690434768582e-06\\
8.14502382552185	-9.95562126526739e-06\\
8.16569122929125	-1.27427253870938e-05\\
8.18635863306065	-5.60328304333169e-06\\
8.20702603683006	3.21648036649691e-07\\
8.22769344059946	-5.73554426952505e-07\\
8.24836084436886	-3.33269872931918e-06\\
8.26902824813827	-7.11475463410771e-06\\
8.28969565190767	-1.25000863326896e-06\\
8.31036305567707	3.36693889557704e-06\\
8.33103045944648	2.04937888004242e-06\\
8.35169786321588	-9.15252761690688e-07\\
8.37236526698528	-4.36987448082515e-06\\
8.39303267075469	2.31561095076493e-07\\
8.41370007452409	3.00886446102933e-06\\
8.43436747829349	1.68445521975258e-06\\
8.4550348820629	1.4492733335647e-07\\
8.4757022858323	-2.63978723102909e-06\\
8.4963696896017	9.15648829979965e-07\\
8.51703709337111	3.77385776206829e-06\\
8.53770449714051	3.57894609459564e-06\\
8.55837190090991	2.14112382712628e-06\\
8.57903930467932	1.14833240738577e-06\\
8.59970670844872	4.66173554913851e-06\\
8.62037411221812	6.96516595488639e-06\\
8.64104151598753	7.01634594779676e-06\\
8.66170891975693	6.9687627645143e-06\\
8.68237632352633	7.56801610035662e-06\\
8.70304372729574	1.00386643450134e-05\\
8.72371113106514	1.11408905328902e-05\\
8.74437853483454	1.20082977096425e-05\\
8.76504593860395	1.25507435958516e-05\\
8.78571334237335	1.4618673080169e-05\\
8.80638074614275	1.55489025732702e-05\\
8.82704814991216	1.39320663271603e-05\\
8.84771555368156	1.29279876308619e-05\\
8.86838295745096	1.31264013807364e-05\\
8.88905036122037	1.49811697744973e-05\\
8.90971776498977	1.32214112753548e-05\\
8.93038516875917	9.47133372775077e-06\\
8.95105257252858	9.37827082247988e-06\\
8.97171997629798	1.05929848822628e-05\\
8.99238738006738	1.42008245550551e-05\\
9.01305478383679	1.2697196809297e-05\\
9.03372218760619	9.73746320453994e-06\\
9.05438959137559	9.70999012428475e-06\\
9.075056995145	1.02718783872024e-05\\
9.0957243989144	1.24799770873096e-05\\
9.1163918026838	9.80355776392106e-06\\
9.13705920645321	6.23324214565901e-06\\
9.15772661022261	5.21567640221487e-06\\
9.17839401399201	5.14044661781288e-06\\
9.19906141776142	7.26790047234083e-06\\
9.21972882153082	5.98683310926162e-07\\
9.24039622530022	-7.98826317960355e-06\\
9.26106362906962	-1.21481375501276e-05\\
9.28173103283903	-1.35237172134151e-05\\
9.30239843660843	-6.68681971616181e-06\\
9.32306584037784	-1.08323854683956e-05\\
9.34373324414724	-1.44616492315786e-05\\
9.36440064791664	-3.79737844657946e-06\\
9.38506805168605	2.02534191017234e-05\\
9.40573545545545	5.55338360211932e-05\\
9.42640285922485	9.12669233547048e-05\\
9.44707026299426	0.000106431005201801\\
9.46773766676366	9.83979383630817e-05\\
9.48840507053306	7.75995951831643e-05\\
9.50907247430247	4.96345542481125e-05\\
9.52973987807187	3.5796421268719e-05\\
9.55040728184127	2.43805056120427e-05\\
9.57107468561068	8.19636471161012e-06\\
9.59174208938008	-1.31773309031136e-05\\
9.61240949314948	-4.03414585017359e-05\\
9.63307689691888	-5.18662710018436e-05\\
9.65374430068829	-6.20071150829737e-05\\
9.67441170445769	-7.24706394136243e-05\\
9.69507910822709	-8.34386344439331e-05\\
9.7157465119965	-9.07675300715338e-05\\
9.7364139157659	-9.39198239272576e-05\\
9.75708131953531	-9.65921607999354e-05\\
9.77774872330471	-9.5947388596973e-05\\
9.79841612707411	-8.6624540424407e-05\\
9.81908353084352	-6.33379547144708e-05\\
9.83975093461292	-4.854312477931e-05\\
9.86041833838232	-3.88046003508835e-05\\
9.88108574215173	-2.41237813699557e-05\\
9.90175314592113	-2.88304432560782e-06\\
9.92242054969053	2.88426067370784e-05\\
9.94308795345994	5.17857683791645e-05\\
9.96375535722934	6.04796577793332e-05\\
9.98442276099874	7.5366953466105e-05\\
10.0050901647681	8.52678729537093e-05\\
10.0257575685375	9.34951812346929e-05\\
10.046424972307	0.000107030785596707\\
10.0670923760764	0.000108071706373392\\
10.0877597798458	0.000100736016688363\\
10.1084271836152	8.82110372617539e-05\\
10.1290945873846	6.7673845890126e-05\\
10.149761991154	6.87596958909298e-05\\
10.1704293949234	6.45231672103952e-05\\
10.1910967986928	4.81870055721867e-05\\
10.2117642024622	2.54238737220636e-05\\
10.2324316062316	-3.9728661509475e-06\\
10.253099010001	-2.92253898126482e-06\\
10.2737664137704	-6.06514619172493e-06\\
10.2944338175398	-2.226131285743e-05\\
10.3151012213092	-3.97038149455575e-05\\
10.3357686250786	-5.89344833201721e-05\\
10.356436028848	-5.20466726144919e-05\\
10.3771034326174	-4.79031118107986e-05\\
10.3977708363868	-5.32208865789974e-05\\
10.4184382401562	-5.80293696480494e-05\\
10.4391056439256	-6.15645978994106e-05\\
10.459773047695	-4.84783531103927e-05\\
10.4804404514644	-4.16605289743632e-05\\
10.5011078552338	-4.24060015418171e-05\\
10.5217752590032	-3.95740686389701e-05\\
10.5424426627726	-3.32216335888758e-05\\
10.563110066542	-1.78782677594524e-05\\
10.5837774703114	-9.86513057643634e-06\\
10.6044448740808	-8.2366556676261e-06\\
10.6251122778502	-1.66633662501692e-06\\
10.6457796816196	6.31872036938042e-06\\
10.6664470853891	2.18407608737481e-05\\
10.6871144891585	2.90438746483046e-05\\
10.7077818929279	2.95905930817186e-05\\
10.7284492966973	2.90416001238469e-05\\
10.7491167004667	2.78323377104206e-05\\
10.7697841042361	3.71511164862781e-05\\
10.7904515080055	4.00427224187538e-05\\
10.8111189117749	3.47307133511388e-05\\
10.8317863155443	2.91222302478689e-05\\
10.8524537193137	2.10563941397401e-05\\
10.8731211230831	2.65103970937819e-05\\
10.8937885268525	2.86614966554799e-05\\
10.9144559306219	2.17919790148624e-05\\
10.9351233343913	1.40442335764268e-05\\
10.9557907381607	3.51989426905508e-06\\
10.9764581419301	6.57642835966143e-06\\
10.9971255456995	8.28466677360584e-06\\
11.0177929494689	2.61936157019971e-06\\
11.0384603532383	-4.4847698188466e-06\\
11.0591277570077	-1.2715130053742e-05\\
11.0797951607771	-7.90032459829781e-06\\
11.1004625645465	-4.6737659310514e-06\\
11.1211299683159	-7.38404425293382e-06\\
11.1417973720853	-1.31288486162617e-05\\
11.1624647758547	-1.44203064446069e-05\\
11.1831321796241	-7.43241554779228e-06\\
11.2037995833935	-4.1826850861737e-06\\
11.2244669871629	-5.90023219670943e-06\\
11.2451343909323	-8.4782792612037e-06\\
11.2658017947017	-8.08699095378174e-06\\
11.2864691984712	-5.65944420882758e-07\\
11.3071366022406	2.20443210741106e-06\\
11.32780400601	5.5457129632952e-07\\
11.3484714097794	-3.14801510525875e-07\\
11.3691388135488	4.66734073056863e-07\\
11.3898062173182	7.43840199191048e-06\\
11.4104736210876	9.58717702259637e-06\\
11.431141024857	8.93303691851255e-06\\
11.4518084286264	7.40056595194272e-06\\
11.4724758323958	5.86485720799335e-06\\
11.4931432361652	1.05836388675229e-05\\
11.5138106399346	1.19623471067642e-05\\
11.534478043704	1.00272288166003e-05\\
11.5551454474734	7.94122221103866e-06\\
11.5758128512428	5.38719038256641e-06\\
11.5964802550122	9.05886059066052e-06\\
11.6171476587816	1.00081648628514e-05\\
11.637815062551	8.37957095012332e-06\\
11.6584824663204	4.4045777635171e-06\\
11.6791498700898	2.45725600811486e-06\\
11.6998172738592	4.71634766074924e-06\\
11.7204846776286	5.90387436083528e-06\\
11.741152081398	3.78266831602136e-06\\
11.7618194851674	1.51032112849503e-06\\
11.7824868889368	-1.72565004574743e-06\\
11.8031542927062	1.13727100126138e-06\\
11.8238216964756	2.21922890353277e-06\\
11.844489100245	9.67229636383848e-08\\
11.8651565040144	-9.74417161958563e-07\\
11.8858239077838	-2.25579924584274e-06\\
11.9064913115532	6.71940514451741e-07\\
11.9271587153227	1.7475659974675e-06\\
11.9478261190921	-1.02048171024549e-07\\
11.9684935228615	-3.51221844496763e-07\\
11.9891609266309	-6.69697909239098e-07\\
12.0098283304003	2.01317508063958e-06\\
12.0304957341697	1.85827177723308e-06\\
12.0511631379391	3.3936663664802e-06\\
12.0718305417085	2.14809602439026e-06\\
12.0924979454779	1.14233729231472e-06\\
12.1131653492473	3.14415911095711e-06\\
12.1338327530167	4.44796635257205e-06\\
12.1545001567861	3.56543669766118e-06\\
12.1751675605555	2.7755348085412e-06\\
12.1958349643249	2.61410304092102e-06\\
12.2165023680943	4.31602143291521e-06\\
12.2371697718637	4.30769756454286e-06\\
12.2578371756331	3.81001008209481e-06\\
12.2785045794025	2.73293178765233e-06\\
12.2991719831719	1.5610433702351e-06\\
12.3198393869413	2.54041599667687e-06\\
12.3405067907107	3.32752878895448e-06\\
12.3611741944801	3.24017841690782e-06\\
12.3818415982495	1.1932517656188e-06\\
12.4025090020189	2.25414143351088e-07\\
12.4231764057883	2.14535310272268e-06\\
12.4438438095577	2.19827745218115e-06\\
12.4645112133271	1.15853465987303e-06\\
12.4851786170965	2.08188568462386e-06\\
12.5058460208659	3.76476503649581e-06\\
12.5265134246354	4.22968274205182e-06\\
12.5471808284048	1.52939845943223e-06\\
12.5678482321742	1.01280464970266e-06\\
12.5885156359436	8.31136457879467e-07\\
12.609183039713	2.74210482509307e-06\\
12.6298504434824	2.52432082437082e-06\\
12.6505178472518	2.33534795501811e-06\\
12.6711852510212	2.02114838754319e-06\\
12.6918526547906	1.84876594333527e-06\\
12.71252005856	3.64703797151034e-06\\
12.7331874623294	3.25154701252828e-06\\
12.7538548660988	2.31563593522388e-06\\
12.7745222698682	4.24998243953034e-06\\
12.7951896736376	3.45241602062174e-06\\
12.815857077407	5.6929530700689e-06\\
12.8365244811764	5.55726782858201e-06\\
12.8571918849458	4.05920031165685e-06\\
12.8778592887152	6.63379101495387e-06\\
12.8985266924846	6.80759452054147e-06\\
12.919194096254	4.87046012365155e-06\\
12.9398615000234	3.83330980480157e-06\\
12.9605289037928	1.80988391829118e-06\\
12.9811963075622	8.01516504167488e-07\\
13.0018637113316	1.73761128763328e-06\\
13.022531115101	9.90163767644603e-07\\
13.0431985188704	-2.08366884835165e-06\\
13.0638659226398	-4.14354374655979e-06\\
13.0845333264092	-6.90110340539896e-06\\
13.1052007301786	-1.08354679198008e-05\\
13.125868133948	-1.79307520953298e-06\\
13.1465355377174	-3.42751332516045e-06\\
13.1672029414869	-6.44290533646785e-06\\
13.1878703452563	-5.25772752446585e-06\\
13.2085377490257	-7.56127885193081e-07\\
13.2292051527951	6.49199278845991e-06\\
13.2498725565645	8.41793640471433e-06\\
13.2705399603339	7.87888896836009e-06\\
13.2912073641033	1.43727185601961e-05\\
13.3118747678727	1.44460323163731e-05\\
13.3325421716421	1.48586034333098e-05\\
13.3532095754115	1.42054644971523e-05\\
13.3738769791809	1.35285095343995e-05\\
13.3945443829503	1.28966152804777e-05\\
13.4152117867197	1.16480843107558e-05\\
13.4358791904891	9.50444871661293e-06\\
13.4565465942585	9.9275512193131e-06\\
13.4772139980279	1.04865223343742e-05\\
13.4978814017973	9.54728271695959e-06\\
13.5185488055667	7.45438709637281e-06\\
13.5392162093361	2.67630928263429e-06\\
13.5598836131055	6.80367576721963e-07\\
13.5805510168749	5.7567118805224e-07\\
13.6012184206443	-7.62401584863959e-07\\
13.6218858244137	-3.26478300016753e-06\\
13.6425532281831	-8.31915932408833e-06\\
13.6632206319525	-9.96962646959698e-06\\
13.6838880357219	-9.0613784969884e-06\\
13.7045554394913	-9.57245505817106e-06\\
13.7252228432607	-1.09860693422448e-05\\
13.7458902470301	-1.34751659018884e-05\\
13.7665576507995	-1.48591702530121e-05\\
13.787225054569	-1.61230656637867e-05\\
13.8078924583384	-1.74372338791473e-05\\
13.8285598621078	-1.87353461040818e-05\\
13.8492272658772	-1.72477674175164e-05\\
13.8698946696466	-1.97464805619108e-05\\
13.890562073416	-2.42176709153163e-05\\
13.9112294771854	-2.53422948455206e-05\\
13.9318968809548	-2.1864377189651e-05\\
13.9525642847242	-1.23341352999962e-05\\
13.9732316884936	-1.05527093510194e-05\\
13.993899092263	-1.27864932895072e-05\\
14.0145664960324	-9.23718317680233e-06\\
14.0352338998018	-4.23320462572541e-07\\
14.0559013035712	1.40360679714568e-05\\
14.0765687073406	3.23960224732911e-05\\
14.09723611111	6.22467773108148e-05\\
14.1179035148794	0.000106763853943814\\
14.1385709186488	4.20056668548607e-05\\
14.1592383224182	6.42035496184468e-05\\
14.1799057261876	5.2889820471802e-05\\
14.200573129957	3.1583595152318e-05\\
14.2212405337264	9.67768898085808e-06\\
14.2419079374958	-7.79519651494809e-06\\
14.2625753412652	-1.82728202227089e-05\\
14.2832427450346	-2.55886402240613e-05\\
14.303910148804	-1.78848769007978e-05\\
14.3245775525734	-1.59523662084382e-05\\
14.3452449563428	-1.33748562248792e-05\\
14.3659123601122	-1.56280458065705e-05\\
14.3865797638816	-1.31111440109244e-05\\
14.4072471676511	-9.49139558581447e-06\\
14.4279145714205	-1.17431728133832e-05\\
14.4485819751899	-1.02507892900672e-05\\
14.4692493789593	-1.87512383834632e-05\\
14.4899167827287	-2.09699915136863e-05\\
14.5105841864981	-2.32553420680404e-05\\
14.5312515902675	-2.84799643263112e-05\\
14.5519189940369	-3.47810312537611e-05\\
14.5725863978063	-3.76378600995819e-05\\
14.5932538015757	-3.86128082447978e-05\\
14.6139212053451	-4.41126174566264e-05\\
14.6345886091145	-4.97306511959561e-05\\
14.6552560128839	-4.11089107206219e-05\\
14.6759234166533	-2.51889591902366e-05\\
14.6965908204227	-1.40517340619928e-05\\
14.7172582241921	-3.88243329940696e-06\\
14.7379256279615	7.79213443846682e-06\\
14.7585930317309	1.63115767097821e-05\\
14.7792604355003	2.44321760568544e-05\\
14.7999278392697	3.49994587239832e-05\\
14.8205952430391	4.22382353080231e-05\\
14.8412626468085	4.41857939837975e-05\\
14.8619300505779	4.44871018556725e-05\\
14.8825974543473	3.40239518914487e-05\\
14.9032648581167	3.2107681714133e-05\\
14.9239322618861	3.15230802251376e-05\\
14.9445996656555	2.55063976509762e-05\\
14.9652670694249	1.73089366516388e-05\\
14.9859344731943	-3.11099314853625e-06\\
15.0066018769637	-1.03844318162238e-05\\
15.0272692807332	-1.06299711288838e-05\\
15.0479366845026	-1.39650561309379e-05\\
15.068604088272	-2.15689914772055e-05\\
15.0892714920414	-3.60453614083323e-05\\
15.1099388958108	-3.78063897126246e-05\\
15.1306062995802	-3.55175064159496e-05\\
15.1512737033496	-3.83376175310257e-05\\
15.171941107119	-4.23497317085797e-05\\
15.1926085108884	-4.66096357223389e-05\\
15.2132759146578	-5.05711118863328e-05\\
15.2339433184272	-5.38895762386415e-05\\
15.2546107221966	-5.18617652640607e-05\\
15.275278125966	-5.07162505275494e-05\\
15.2959455297354	-4.625271310299e-05\\
15.3166129335048	-4.21662725372807e-05\\
15.3372803372742	-3.67855043368337e-05\\
15.3579477410436	-2.8625040021546e-05\\
15.378615144813	-1.91277616420349e-05\\
15.3992825485824	-8.99001202570027e-06\\
15.4199499523518	-3.91042546787901e-07\\
15.4406173561212	6.34563033363733e-06\\
15.4612847598906	1.30526471860959e-05\\
15.48195216366	1.80315606819192e-05\\
15.5026195674294	2.1882815778973e-05\\
15.5232869711988	2.24487694486797e-05\\
15.5439543749682	2.54528134724374e-05\\
15.5646217787376	2.64316559770439e-05\\
15.585289182507	2.32709919621987e-05\\
15.6059565862764	1.56636976013091e-05\\
15.6266239900458	1.04802842889606e-05\\
15.6472913938152	8.25800371451191e-06\\
15.6679587975847	4.60616592956598e-06\\
15.6886262013541	-4.04695403521949e-07\\
15.7092936051235	-1.06608785919171e-05\\
15.7299610088929	-1.71892019305009e-05\\
15.7506284126623	-1.80922261687755e-05\\
15.7712958164317	-1.85816905282632e-05\\
15.7919632202011	-2.13561073011403e-05\\
15.8126306239705	-2.84856244756604e-05\\
15.8332980277399	-3.36419228353924e-05\\
15.8539654315093	-3.24625379208854e-05\\
15.8746328352787	-3.16318014406125e-05\\
15.8953002390481	-3.48498901965311e-05\\
15.9159676428175	-3.48738753829236e-05\\
15.9366350465869	-4.07433666673729e-05\\
15.9573024503563	-4.15194917002815e-05\\
15.9779698541257	-3.762688957476e-05\\
15.9986372578951	-3.22045271271554e-05\\
16.0193046616645	-2.49077758694982e-05\\
16.0399720654339	-2.4595700923058e-05\\
16.0606394692033	-1.87600341621241e-05\\
16.0813068729727	-1.13177576072099e-05\\
16.1019742767421	-3.09574997126028e-06\\
16.1226416805115	-9.26989202065798e-07\\
16.1433090842809	-4.33046756243005e-06\\
16.1639764880503	-4.66551377020785e-06\\
16.1846438918197	-3.7677327884289e-06\\
16.2053112955891	5.67442173771138e-06\\
16.2259786993585	1.97120719303001e-06\\
16.2466461031279	-1.1291789267398e-05\\
16.2673135068973	-7.41286933569896e-06\\
16.2879809106668	-6.01301255309661e-06\\
16.3086483144362	-6.84079229662515e-06\\
16.3293157182056	-8.75209847894798e-06\\
16.349983121975	-1.4637335048695e-05\\
16.3706505257444	-1.40988449576218e-05\\
16.3913179295138	-9.08526625076345e-06\\
16.4119853332832	-4.69245610401625e-06\\
16.4326527370526	-1.69308224651221e-06\\
16.453320140822	-6.3629847253388e-06\\
16.4739875445914	-6.5473968818841e-06\\
16.4946549483608	-1.23218274372672e-06\\
16.5153223521302	2.98987122693273e-06\\
16.5359897558996	7.86026277665997e-06\\
16.556657159669	4.59864669355436e-06\\
16.5773245634384	4.27183602536019e-06\\
16.5979919672078	1.18303242575557e-05\\
16.6186593709772	1.87618311721094e-05\\
16.6393267747466	2.5207729323129e-05\\
16.659994178516	-5.34236670749477e-05\\
16.6806615822854	-0.00014878532611462\\
16.7013289860548	5.72542963649392e-05\\
16.7219963898242	-2.32527275949579e-05\\
16.7426637935936	-2.68000824232839e-05\\
16.763331197363	-2.76713475388934e-05\\
16.7839986011324	-2.5893703664237e-05\\
16.8046660049018	-2.04898343072468e-05\\
16.8253334086712	-1.55797267304969e-05\\
16.8460008124406	-1.18508975095466e-05\\
16.86666821621	-8.53254469812548e-06\\
16.8873356199794	-6.08497317244883e-06\\
16.9080030237489	-4.46339249515759e-06\\
16.9286704275183	-3.32122980695182e-06\\
16.9493378312877	-2.51500416825756e-06\\
16.9700052350571	-1.81636380958139e-06\\
16.9906726388265	-1.31300533490197e-06\\
17.0113400425959	-9.71958315498789e-07\\
17.0320074463653	-7.28751393896943e-07\\
17.0526748501347	-5.54727603852001e-07\\
17.0733422539041	-4.00888144902467e-07\\
17.0940096576735	-2.91489843817772e-07\\
17.1146770614429	-2.16701545818765e-07\\
17.1353444652123	-1.63072980674528e-07\\
17.1560118689817	-1.24310611915313e-07\\
17.1766792727511	-8.95303563508421e-08\\
17.1973466765205	-6.53619275370332e-08\\
17.2180140802899	-4.8701019661479e-08\\
17.2386814840593	-3.67104049381339e-08\\
17.2593488878287	-2.7953774850431e-08\\
17.2800162915981	-1.99853740223688e-08\\
17.3006836953675	-1.46406238243912e-08\\
17.3213510991369	-1.09190027020034e-08\\
17.3420185029063	-8.23324963761252e-09\\
17.3626859066757	-6.24726936848674e-09\\
17.3833533104451	-4.41082503854773e-09\\
17.4040207142145	-3.2422857731973e-09\\
17.4246881179839	-2.41759168240208e-09\\
17.4453555217533	-1.82078707666733e-09\\
17.4660229255227	-1.3723577829694e-09\\
17.4866903292921	-9.48351286389482e-10\\
17.5073577330615	-6.99269531168056e-10\\
17.528025136831	-5.1981641213672e-10\\
17.5486925406004	-3.89517196275335e-10\\
17.5693599443698	-2.21755946938629e-11\\
17.5900273481392	1.98027150233315e-11\\
17.6106947519086	-1.59303681357414e-11\\
17.631362155678	-2.24721352637403e-11\\
17.6520295594474	-5.28317389836275e-11\\
17.6726969632168	-4.00697919289428e-10\\
17.6933643669862	-2.40683140084741e-10\\
17.7140317707556	7.70850050457739e-12\\
17.734699174525	3.67186281380327e-11\\
17.7553665782944	4.41308101173377e-11\\
17.7760339820638	4.08559852616008e-11\\
17.7967013858332	4.47278880599811e-11\\
17.8173687896026	4.47332171304993e-11\\
17.838036193372	4.18457490880542e-11\\
17.8587035971414	3.91676691080534e-11\\
17.8793710009108	3.57077700741115e-11\\
17.9000384046802	3.41218164834345e-11\\
17.9207058084496	3.09564596179257e-11\\
17.941373212219	2.72775135812253e-11\\
17.9620406159884	2.41260345035244e-11\\
17.9827080197578	2.14145368104823e-11\\
18.0033754235272	1.94816385246099e-11\\
18.0240428272966	1.72839520473644e-11\\
18.044710231066	1.53761448018486e-11\\
18.0653776348354	1.38806743876785e-11\\
18.0860450386048	1.27569066421529e-11\\
18.1067124423742	1.19073639837097e-11\\
18.1273798461436	1.09776632228886e-11\\
18.1480472499131	1.02459152273582e-11\\
18.1687146536825	9.71267510863072e-12\\
18.1893820574519	9.37416810842251e-12\\
18.2100494612213	9.10471698034598e-12\\
18.2307168649907	8.75322037074966e-12\\
18.2513842687601	8.49076364772827e-12\\
18.2720516725295	8.32378610482465e-12\\
18.2927190762989	8.26783086438354e-12\\
18.3133864800683	8.2093221109858e-12\\
18.3340538838377	8.06021915877864e-12\\
18.3547212876071	7.95330468150723e-12\\
18.3753886913765	7.90478793533111e-12\\
18.3960560951459	7.93942689369942e-12\\
18.4167234989153	7.943645741193e-12\\
18.4373909026847	7.85271847547619e-12\\
18.4580583064541	7.79254438754151e-12\\
18.4787257102235	7.77999886736325e-12\\
18.4993931139929	7.84017295529793e-12\\
18.5200605177623	7.86881670933326e-12\\
18.5407279215317	7.80431275160254e-12\\
18.5613953253011	7.75923769680276e-12\\
18.5820627290705	7.75712827305597e-12\\
18.6027301328399	7.82462983295318e-12\\
18.6233975366093	7.85749243448208e-12\\
18.6440649403787	7.79587505661539e-12\\
18.6647323441481	7.75302044786486e-12\\
18.6853997479175	7.75268738095747e-12\\
18.7060671516869	7.82152120848423e-12\\
18.7267345554563	7.85549403303776e-12\\
18.7474019592257	7.79476483359076e-12\\
18.7680693629951	7.75279840325993e-12\\
18.7887367667646	7.75290942556239e-12\\
18.809404170534	7.95652432827865e-12\\
18.8300715743034	7.89401877199225e-12\\
18.8507389780728	7.73647812479794e-12\\
18.8714063818422	7.69984076498531e-12\\
18.8920737856116	7.71716024416946e-12\\
18.912741189381	7.74125208380383e-12\\
18.9334085931504	7.82940379195907e-12\\
18.9540759969198	7.83562104089697e-12\\
18.9747434006892	7.83029197037877e-12\\
18.9954108044586	7.87658827050564e-12\\
19.016078208228	8.02002908528721e-12\\
19.0367456119974	8.06765765304363e-12\\
19.0574130157668	7.93332066706398e-12\\
19.0780804195362	7.84050602220532e-12\\
19.0987478233056	7.80775444297888e-12\\
19.119415227075	7.85682630066731e-12\\
19.1400826308444	7.87481191366624e-12\\
19.1607500346138	7.80242537246068e-12\\
19.1814174383832	7.75579600542642e-12\\
19.2020848421526	7.75401964858702e-12\\
19.222752245922	7.82107711927438e-12\\
19.2434196496914	7.85482789922298e-12\\
19.2640870534608	7.79520892280061e-12\\
19.2847544572302	7.75346453707471e-12\\
19.3054218609996	7.75401964858702e-12\\
19.326089264769	7.82440778834825e-12\\
19.3467566685384	7.85416176540821e-12\\
19.3674240723078	7.7884365623504e-12\\
19.3880914760772	7.74613706511218e-12\\
19.4087588798467	7.74691422122942e-12\\
19.4294262836161	7.81719133868819e-12\\
19.4500936873855	7.85205234166142e-12\\
19.4707610911549	7.79321052135629e-12\\
19.4914284949243	7.75257635865501e-12\\
19.5120958986937	7.75379760398209e-12\\
19.5327633024631	2.36835218103693e-10\\
19.5534307062325	1.5736123515353e-10\\
19.5740981100019	3.01810798575275e-11\\
19.5947655137713	7.67141905555491e-12\\
19.6154329175407	-1.62098112710396e-11\\
19.6361003213101	-3.33031158206154e-10\\
19.6567677250795	-2.07296291243608e-10\\
19.6774351288489	1.72369896134228e-11\\
19.6981025326183	4.00096622499291e-11\\
19.7187699363877	4.37772040839945e-11\\
19.7394373401571	3.82022191658393e-11\\
19.7601047439265	3.82125442399683e-11\\
19.7807721476959	3.84857701263286e-11\\
19.8014395514653	3.59905438784835e-11\\
19.8221069552347	3.37385674953339e-11\\
19.8427743590041	3.06082936774033e-11\\
19.8634417627735	2.88026269501529e-11\\
19.8841091665429	2.66028310491606e-11\\
19.9047765703123	2.36849428958408e-11\\
19.9254439740817	2.11526351989733e-11\\
19.9461113778511	1.8881785024405e-11\\
19.9667787816205	1.71700431650379e-11\\
19.9874461853899	1.55043755611928e-11\\
20.0081135891594	1.39752653893765e-11\\
20.0287809929288	1.27711174968681e-11\\
20.0494483966982	1.18476339849849e-11\\
20.0701158004676	1.11168851901766e-11\\
20.090783204237	1.03910213766767e-11\\
20.1114506080064	9.79816228152686e-12\\
20.1321180117758	9.36906108250923e-12\\
20.1527854155452	9.10072017745733e-12\\
20.1734528193146	8.8724583235944e-12\\
20.194120223084	8.58713100626574e-12\\
20.2147876268534	8.36908320422936e-12\\
20.2354550306228	8.23563439666941e-12\\
20.2561224343922	-9.47677492035837e-10\\
20.2767898381616	8.91833162874889e-10\\
20.297457241931	5.47163669928352e-09\\
20.3181246457004	1.03746650159664e-08\\
20.3387920494698	1.64140837588533e-08\\
20.3594594532392	1.69738751942816e-08\\
20.3801268570086	3.73468600489701e-08\\
20.400794260778	6.28641471100977e-08\\
20.4214616645474	3.08924219538653e-09\\
20.4421290683168	-1.33961178816477e-08\\
20.4627964720862	-1.07142220207024e-07\\
20.4834638758556	-1.42336524455722e-07\\
20.504131279625	-1.60423698547518e-07\\
20.5247986833944	-2.06274694325437e-07\\
20.5454660871638	-2.69800606189641e-07\\
20.5661334909332	-3.96160305893289e-07\\
20.5868008947026	-4.92619884884249e-07\\
20.607468298472	-4.62015204538702e-07\\
20.6281357022414	-4.65469575772204e-07\\
20.6488031060109	-5.15482153073954e-07\\
20.6694705097803	-6.48142760129033e-07\\
20.6901379135497	-8.17663890040343e-07\\
20.7108053173191	-7.38401865651994e-07\\
20.7314727210885	-7.12678625780505e-07\\
20.7521401248579	-7.37466163691636e-07\\
20.7728075286273	-8.80237220668434e-07\\
20.7934749323967	-1.09812300264078e-06\\
20.8141423361661	-9.72290836176448e-07\\
20.8348097399355	-8.97251500209251e-07\\
20.8554771437049	-8.97706444513702e-07\\
20.8761445474743	-1.04626398611529e-06\\
20.8968119512437	-1.31615816501007e-06\\
20.9174793550131	-1.15485814422556e-06\\
20.9381467587825	-1.03718354582671e-06\\
20.9588141625519	-1.01345913516848e-06\\
20.9794815663213	-1.14872279666223e-06\\
21.0001489700907	-1.46639358455936e-06\\
21.0208163738601	-1.27580558473284e-06\\
21.0414837776295	-1.1235030329404e-06\\
21.0621511813989	-1.07259682691208e-06\\
21.0828185851683	-1.19171849810584e-06\\
21.1034859889377	-1.55294847203891e-06\\
21.1241533927071	-1.34420343034236e-06\\
21.1448207964765	-1.15991609717092e-06\\
21.1654882002459	-1.07936505111539e-06\\
21.1861556040153	-1.17781127484395e-06\\
21.2068230077847	-1.5770761108147e-06\\
21.2274904115541	-1.36078958201669e-06\\
21.2481578153235	-1.14999898359613e-06\\
21.268825219093	-1.04338404594007e-06\\
21.2894926228624	-1.11208469644186e-06\\
21.3101600266318	-1.54686883435673e-06\\
21.3308274304012	-1.33295414206369e-06\\
21.3514948341706	-1.09854785479424e-06\\
21.37216223794	-9.64073218701067e-07\\
21.3928296417094	-9.99895841236054e-07\\
21.4134970454788	-1.46416637103464e-06\\
21.4341644492482	-1.2642634565907e-06\\
21.4548318530176	-1.01396990082048e-06\\
21.475499256787	-8.49572861394421e-07\\
21.4961666605564	-8.39305656974432e-07\\
21.5168340643258	-1.32781172090812e-06\\
21.5375014680952	-1.15617595974893e-06\\
21.5581688718646	-8.92577160627184e-07\\
21.578836275634	-7.27592234683883e-07\\
21.5995036794034	-6.88323468112095e-07\\
21.6201710831728	-1.18638931667636e-06\\
21.6408384869422	-1.02380729372076e-06\\
21.6615058907116	-7.6527524617287e-07\\
21.682173294481	-5.7726144386816e-07\\
21.7028406982504	-5.12411794773016e-07\\
21.7235081020198	-1.00430216032343e-06\\
21.7441755057892	-8.72003563689994e-07\\
21.7648429095586	-6.53827023966436e-07\\
21.785510313328	-4.43315509413011e-07\\
21.8061777170974	-3.45872472773401e-07\\
21.8268451208668	-8.19233583304602e-07\\
21.8475125246362	-7.29728077408787e-07\\
21.8681799284056	-4.89665859193522e-07\\
21.8888473321751	-2.92547276736776e-07\\
21.9095147359445	-1.78607750145332e-07\\
21.9301821397139	-6.393917605374e-07\\
21.9508495434833	-5.72530026277107e-07\\
21.9715169472527	-3.53571256828111e-07\\
21.9921843510221	-1.75992464934716e-07\\
22.0128517547915	-5.60373153435378e-08\\
22.0335191585609	-4.72799747686103e-07\\
22.0541865623303	-4.33385834330835e-07\\
22.0748539660997	-2.44460616194431e-07\\
22.0955213698691	-7.97074848346568e-08\\
22.1161887736385	4.51268606926902e-08\\
22.1368561774079	-3.13290056230819e-07\\
22.1575235811773	-3.01709104144621e-07\\
22.1781909849467	-1.4649400092992e-07\\
22.1988583887161	-6.56784504560193e-09\\
22.2195257924855	1.12408089836258e-07\\
22.2401931962549	-1.70069214822099e-07\\
22.2608606000243	-1.80604081356783e-07\\
22.2815280037937	-6.95727910837718e-08\\
22.3021954075631	3.73903431549749e-08\\
22.3228628113325	1.89270227601845e-07\\
22.3435302151019	-7.15181893151673e-07\\
22.3641976188713	-1.92347749150557e-06\\
22.3848650226407	-3.37279950868297e-06\\
22.4055324264101	-3.47086686280917e-06\\
22.4261998301795	-2.74726134874559e-06\\
22.4468672339489	5.7434971806325e-06\\
22.4675346377183	5.16237783476647e-06\\
22.4882020414877	4.1640248752417e-06\\
};
\addlegendentry{$x$}
\addplot [color=red]
  table[row sep=crcr]{%
0.00206674037694033	-0.000298405883181974\\
0.0227341441463436	-0.000315092548978047\\
0.043401547915747	-0.000315388887487777\\
0.0640689516851503	-0.000315397923313199\\
0.0847363554545536	-0.000315398169714098\\
0.105403759223957	-0.000315398176307824\\
0.12607116299336	-0.000315398176477855\\
0.146738566762764	-0.000315398176482018\\
0.167405970532167	-0.000315398176482407\\
0.18807337430157	-0.000315398176482351\\
0.208740778070973	-0.000315398176482351\\
0.229408181840377	-0.000315398176482351\\
0.25007558560978	-0.000315398176482351\\
0.270742989379183	-0.000315398176482351\\
0.291410393148587	-0.000315398176482351\\
0.31207779691799	-0.000315398176482351\\
0.332745200687393	-0.000315398176482351\\
0.353412604456797	-0.000315398176482351\\
0.3740800082262	-0.000315398176482351\\
0.394747411995603	-0.000315398176482351\\
0.415414815765007	-0.000315398176482351\\
0.43608221953441	-0.000315398176482351\\
0.456749623303813	-0.000315398176482351\\
0.477417027073217	-0.000315398176482351\\
0.49808443084262	-0.000315398176482351\\
0.518751834612023	-0.000315398176482351\\
0.539419238381427	-0.000315398176482351\\
0.56008664215083	-0.000315398176482351\\
0.580754045920233	-0.000315398176482351\\
0.601421449689637	-0.000315398176482351\\
0.62208885345904	-0.000315398176482351\\
0.642756257228443	-0.000315398176482351\\
0.663423660997846	-0.000315398176482351\\
0.68409106476725	-0.000315398176482351\\
0.704758468536653	-0.000315398176482351\\
0.725425872306056	-0.000315398176482351\\
0.74609327607546	-0.000315398176482351\\
0.766760679844863	-0.000315398176482351\\
0.787428083614266	-0.000315398176482351\\
0.80809548738367	-0.000315398176482351\\
0.828762891153073	-0.000315398176482351\\
0.849430294922476	-0.000315398176482351\\
0.87009769869188	-0.000315398176482351\\
0.890765102461283	-0.000315398176482351\\
0.911432506230686	-0.000315398176482351\\
0.93209991000009	-0.000288117012026579\\
0.952767313769493	-0.000212025559721551\\
0.973434717538896	-0.000199150910292878\\
0.994102121308299	-0.000195437769882956\\
1.0147695250777	-0.000195351939368926\\
1.03543692884711	-0.000189265151677387\\
1.05610433261651	-0.0002722425225411\\
1.07677173638591	-0.00029089523243836\\
1.09743914015532	-0.00025014718980737\\
1.11810654392472	-0.000210692960017467\\
1.13877394769412	-0.000177616656855561\\
1.15944135146353	-0.000208670435117242\\
1.18010875523293	-0.000206328842121684\\
1.20077615900233	-0.000172110254217039\\
1.22144356277174	-0.000141729195264173\\
1.24211096654114	-0.000117503380785366\\
1.26277837031054	-0.000132965493264303\\
1.28344577407995	-0.000129121098794649\\
1.30411317784935	-0.000106979032756749\\
1.32478058161875	-8.76564750570963e-05\\
1.34544798538816	-7.24162326737887e-05\\
1.36611538915756	-8.11573123816189e-05\\
1.38678279292696	-7.8415247306951e-05\\
1.40745019669637	-6.48581478105981e-05\\
1.42811760046577	-5.30724979820874e-05\\
1.44878500423517	-4.38038703519661e-05\\
1.46945240800458	-4.89516115815269e-05\\
1.49011981177398	-4.72322089080657e-05\\
1.51078721554338	-3.90381864265321e-05\\
1.53145461931279	-3.19319852787325e-05\\
1.55212202308219	-2.63488253774424e-05\\
1.57278942685159	-2.94157147490148e-05\\
1.593456830621	-2.83635228949808e-05\\
1.6141242343904	-2.3444569075215e-05\\
1.6347916381598	-1.91747369255313e-05\\
1.65545904192921	-1.58204628860625e-05\\
1.67612644569861	-1.7654990878746e-05\\
1.69679384946801	-1.702240933521e-05\\
1.71746125323742	-1.40697417334579e-05\\
1.73812865700682	-1.1506775701664e-05\\
1.75879606077622	-9.49375089120963e-06\\
1.77946346454563	-1.05949803518857e-05\\
1.80013086831503	-1.02134851088787e-05\\
1.82079827208443	-8.44182529852189e-06\\
1.84146567585384	-6.90396546582095e-06\\
1.86213307962324	-5.69608618311568e-06\\
1.88280048339264	-6.35669956683405e-06\\
1.90346788716205	-6.12744904604501e-06\\
1.92413529093145	-5.06487200457872e-06\\
1.94480269470085	-4.14215886263003e-06\\
1.96547009847026	-3.41744616855211e-06\\
1.98613750223966	-3.81377107955272e-06\\
2.00680490600906	-3.67624767572128e-06\\
2.02747230977847	-3.03872256607329e-06\\
2.04813971354787	-2.48517329509701e-06\\
2.06880711731727	-2.05035222927696e-06\\
2.08947452108668	-2.28814347330575e-06\\
2.11014192485608	-2.20566641978559e-06\\
2.13080932862548	-1.82317782626562e-06\\
2.15147673239489	-1.49104832197766e-06\\
2.17214413616429	-1.23016469222303e-06\\
2.19281153993369	-1.37297344088294e-06\\
2.2134789437031	-1.3232776429617e-06\\
2.2341463474725	-1.0938684626427e-06\\
2.2548137512419	-8.94580555133029e-07\\
2.27548115501131	-7.38064672711758e-07\\
2.29614855878071	-8.23752752121543e-07\\
2.31681596255011	-7.93942433463535e-07\\
2.33748336631951	-6.56301718915397e-07\\
2.35815077008892	-5.36741624090897e-07\\
2.37881817385832	-4.42812674805726e-07\\
2.39948557762773	-4.94209511536781e-07\\
2.42015298139713	-4.76348582356678e-07\\
2.44082038516653	-3.93764915729289e-07\\
2.46148778893593	-3.2205087691084e-07\\
2.48215519270534	-2.65679775901528e-07\\
2.50282259647474	-2.96546829148259e-07\\
2.52349000024414	-2.85782602194029e-07\\
2.54415740401355	-2.36262992059366e-07\\
2.56482480778295	-1.93235239198675e-07\\
2.58549221155235	-1.59398189203408e-07\\
2.60615961532176	-1.77916783361542e-07\\
2.62682701909116	-1.71452957331564e-07\\
2.64749442286056	-1.41752281801466e-07\\
2.66816182662997	-1.15927067168009e-07\\
2.68882923039937	-9.56241015259707e-08\\
2.70949663416877	-1.06686159406788e-07\\
2.73016403793818	-1.02860556350226e-07\\
2.75083144170758	-8.5042195396845e-08\\
2.77149884547698	-6.95442707865368e-08\\
2.79216624924639	-5.73883875976122e-08\\
2.81283365301579	-6.39939626290165e-08\\
2.83350105678519	-6.17060187391161e-08\\
2.8541684605546	-5.10131936137803e-08\\
2.874835864324	-4.17156825194276e-08\\
2.8955032680934	1.86906260468689e-08\\
2.91617067186281	-7.38084899309932e-08\\
2.93683807563221	-2.75696912299672e-07\\
2.95750547940161	-4.12724450282731e-07\\
2.97817288317102	-4.73292318114993e-07\\
2.99884028694042	-1.42118153856341e-07\\
3.01950769070982	-4.38870043473205e-07\\
3.04017509447923	-7.21331520958657e-07\\
3.06084249824863	-2.00975591169161e-07\\
3.08150990201803	9.36561371067679e-07\\
3.10217730578744	2.98520296804217e-06\\
3.12284470955684	4.62097655340443e-06\\
3.14351211332624	5.51187823455423e-06\\
3.16417951709565	6.7643259442085e-06\\
3.18484692086505	8.10345244711685e-06\\
3.20551432463445	1.01833945889696e-05\\
3.22618172840386	1.17007425899929e-05\\
3.24684913217326	1.12558338519753e-05\\
3.26751653594266	1.1135417898045e-05\\
3.28818393971207	1.07779416773646e-05\\
3.30885134348147	1.15915822188062e-05\\
3.32951874725087	1.12810122647744e-05\\
3.35018615102028	7.64627093940984e-06\\
3.37085355478968	4.79391733326784e-06\\
3.39152095855908	2.26139599235342e-06\\
3.41218836232849	3.77356484015934e-06\\
3.43285576609789	1.53315726703074e-06\\
3.45352316986729	-6.03146660016485e-06\\
3.4741905736367	-1.02244443132005e-05\\
3.4948579774061	-1.10568209590323e-05\\
3.5155253811755	-3.99144684898323e-06\\
3.53619278494491	1.39807110977053e-06\\
3.55686018871431	2.12085579492927e-06\\
3.57752759248371	8.78004650195496e-06\\
3.59819499625312	2.01383415670553e-05\\
3.61886240002252	3.40736411616471e-05\\
3.63952980379192	5.67265848293586e-05\\
3.66019720756133	7.17415978178093e-05\\
3.68086461133073	7.44302121112317e-05\\
3.70153201510013	6.56529291322983e-05\\
3.72219941886954	4.42402898816474e-05\\
3.74286682263894	4.07616693977042e-05\\
3.76353422640834	3.5044337569845e-05\\
3.78420163017775	1.90225497009311e-05\\
3.80486903394715	-1.10895544863654e-06\\
3.82553643771655	-2.80803858749845e-05\\
3.84620384148596	-3.19162248445526e-05\\
3.86687124525536	-3.64385497181319e-05\\
3.88753864902476	-4.89065991947646e-05\\
3.90820605279417	-6.17371130114397e-05\\
3.92887345656357	-7.37462586976045e-05\\
3.94954086033297	-7.0681943404205e-05\\
3.97020826410238	-7.06842794788165e-05\\
3.99087566787178	-7.31139736883102e-05\\
4.01154307164118	-7.22733834563893e-05\\
4.03221047541059	-6.30487157819437e-05\\
4.05287787917999	-5.49007648407152e-05\\
4.07354528294939	-5.56511045333163e-05\\
4.0942126867188	-5.31004882030062e-05\\
4.1148800904882	-4.4113782482369e-05\\
4.1355474942576	-2.16217428832821e-05\\
4.15621489802701	-9.32042376305953e-06\\
4.17688230179641	-6.9977707274349e-06\\
4.19754970556581	1.86627136827822e-06\\
4.21821710933522	1.52230744741022e-05\\
4.23888451310462	3.73781234639381e-05\\
4.25955191687402	4.91143870041677e-05\\
4.28021932064343	5.24530268284917e-05\\
4.30088672441283	5.98156373208258e-05\\
4.32155412818223	6.73650628392752e-05\\
4.34222153195164	7.39045341340283e-05\\
4.36288893572104	7.84382765584568e-05\\
4.38355633949044	8.09929840466239e-05\\
4.40422374325985	8.13751707187671e-05\\
4.42489114702925	7.39619898263433e-05\\
4.44555855079865	5.48408424949631e-05\\
4.46622595456806	4.32192466021109e-05\\
4.48689335833746	3.72078472821724e-05\\
4.50756076210686	2.32263197817995e-05\\
4.52822816587627	6.48057511992706e-06\\
4.54889556964567	-1.69168451786272e-05\\
4.56956297341507	-2.87949670350063e-05\\
4.59023037718448	-3.19201017108806e-05\\
4.61089778095388	-3.70841153700674e-05\\
4.63156518472328	-4.6755107622698e-05\\
4.65223258849269	-6.4003055163353e-05\\
4.67289999226209	-7.38403275117316e-05\\
4.69356739603149	-7.61695678777041e-05\\
4.7142347998009	-7.83959244737287e-05\\
4.7349022035703	-8.30894695886264e-05\\
4.7555696073397	-8.85630754255962e-05\\
4.77623701110911	-9.52358837234546e-05\\
4.79690441487851	-9.87966966508047e-05\\
4.81757181864791	-9.61681747639331e-05\\
4.83823922241732	-9.06187412392234e-05\\
4.85890662618672	-7.96307302257104e-05\\
4.87957402995612	-7.62430772385803e-05\\
4.90024143372553	-7.31593769154881e-05\\
4.92090883749493	-6.28023723200366e-05\\
4.94157624126433	-5.0945742077757e-05\\
4.96224364503374	-3.59186780202192e-05\\
4.98291104880314	-3.24372185620536e-05\\
5.00357845257254	-3.13713101094959e-05\\
5.02424585634195	-2.40498906651232e-05\\
5.04491326011135	-1.59184073127427e-05\\
5.06558066388075	-6.47991009417037e-06\\
5.08624806765016	-4.40244846672266e-06\\
5.10691547141956	-2.63478050827048e-06\\
5.12758287518896	2.808603059401e-06\\
5.14825027895837	6.37407404219248e-06\\
5.16891768272777	5.03164097992448e-06\\
5.18958508649717	4.74310771009234e-06\\
5.21025249026658	7.95640845124845e-06\\
5.23091989403598	9.9795518916368e-06\\
5.25158729780538	4.31085696794842e-06\\
5.27225470157479	-1.21971637381257e-05\\
5.29292210534419	-2.10307647891539e-05\\
5.31358950911359	-2.16616847362183e-05\\
5.334256912883	-2.45178949069835e-05\\
5.3549243166524	-3.34438418753691e-05\\
5.3755917204218	-5.3195489524871e-05\\
5.39625912419121	-6.24868229003317e-05\\
5.41692652796061	-6.09386953132063e-05\\
5.43759393173001	-6.13850080307676e-05\\
5.45826133549942	-6.69961414859754e-05\\
5.47892873926882	-8.37097546354526e-05\\
5.49959614303822	-9.11099759350331e-05\\
5.52026354680763	-8.78849319294606e-05\\
5.54093095057703	-8.58267715754257e-05\\
5.56159835434643	-9.02299635630044e-05\\
5.58226575811584	-0.00010341769037997\\
5.60293316188524	-0.000109414269930885\\
5.62360056565464	-0.000104117915126878\\
5.64426796942405	-9.92822580581643e-05\\
5.66493537319345	-9.99161289262362e-05\\
5.68560277696285	-0.000108315839407902\\
5.70627018073226	-0.000109230064199162\\
5.72693758450166	-0.000100815381479491\\
5.74760498827106	-9.54728995181675e-05\\
5.76827239204047	-9.69386950140372e-05\\
5.78893979580987	-0.000108242766092725\\
5.80960719957927	-0.00010850160126058\\
5.83027460334868	-9.90328165606513e-05\\
5.85094200711808	-9.50996559034856e-05\\
5.87160941088748	-9.75579824538109e-05\\
5.89227681465688	-0.000110967135572126\\
5.91294421842629	-0.000110462184007676\\
5.93361162219569	-9.77495481433444e-05\\
5.9542790259651	-9.12987613975735e-05\\
5.9749464297345	-9.43856345095306e-05\\
5.9956138335039	-0.0001070771487095\\
6.01628123727331	-0.000104504506883762\\
6.03694864104271	-8.96911811764656e-05\\
6.05761604481211	-8.02497709758709e-05\\
6.07828344858151	-8.12964329812704e-05\\
6.09895085235092	-9.47195045449267e-05\\
6.11961825612032	-9.38686850874837e-05\\
6.14028565988972	-7.91395174144505e-05\\
6.16095306365913	-7.06246927848486e-05\\
6.18162046742853	-7.10636234000361e-05\\
6.20228787119794	-8.32756569451032e-05\\
6.22295527496734	-8.32095837739466e-05\\
6.24362267873674	-6.90797918685426e-05\\
6.26429008250614	-6.05951231018031e-05\\
6.28495748627555	-6.19235907711735e-05\\
6.30562489004495	-7.26914966330816e-05\\
6.32629229381435	-7.33627688958571e-05\\
6.34695969758376	-6.03064312584833e-05\\
6.36762710135316	-5.32613075137078e-05\\
6.38829450512257	-5.65852875871742e-05\\
6.40896190889197	-7.11903531935842e-05\\
6.42962931266137	-7.37528927677866e-05\\
6.45029671643077	-6.10877418820155e-05\\
6.47096412020018	-5.38006887408904e-05\\
6.49163152396958	-5.67480070877147e-05\\
6.51229892773898	-7.28675747950769e-05\\
6.53296633150839	-7.50566925220575e-05\\
6.55363373527779	-6.26310286692688e-05\\
6.57430113904719	-5.64925809177774e-05\\
6.5949685428166	-5.92100196897261e-05\\
6.615635946586	-7.41558197954184e-05\\
6.6363033503554	-7.45923863734177e-05\\
6.65697075412481	-6.01678923209947e-05\\
6.67763815789421	-5.09226258732509e-05\\
6.69830556166361	-5.16859789788104e-05\\
6.71897296543302	-6.6045438800677e-05\\
6.73964036920242	-7.9215592627746e-05\\
6.76030777297182	-8.27829437066718e-05\\
6.78097517674123	-8.17222959576536e-05\\
6.80164258051063	-7.43766869139573e-05\\
6.82230998428003	-6.31050412925882e-05\\
6.84297738804944	-2.91402055537238e-05\\
6.86364479181884	2.03087672517865e-05\\
6.88431219558824	6.80724475701222e-05\\
6.90497959935765	0.000103997129369482\\
6.92564700312705	0.00010473554513063\\
6.94631440689645	5.96305135196484e-05\\
6.96698181066586	-3.66878890210587e-05\\
6.98764921443526	-0.000111850719881956\\
7.00831661820466	-0.000131852289168788\\
7.02898402197407	-0.000127966110858024\\
7.04965142574347	-0.000111148906981717\\
7.07031882951287	-9.01669680634654e-05\\
7.09098623328228	-6.98636376010309e-05\\
7.11165363705168	-5.36065324190371e-05\\
7.13232104082108	-3.77939238587199e-05\\
7.15298844459049	-2.39272019484371e-05\\
7.17365584835989	-1.67996696786021e-05\\
7.19432325212929	-9.48506940329219e-06\\
7.2149906558987	2.79874866893071e-07\\
7.2356580596681	1.38130381598933e-05\\
7.2563254634375	2.30790366790856e-05\\
7.27699286720691	2.13525728655628e-05\\
7.29766027097631	1.99278480980114e-05\\
7.31832767474571	2.53466399310898e-05\\
7.33899507851512	3.7242815379035e-05\\
7.35966248228452	4.32416618619813e-05\\
7.38032988605392	3.87588833751784e-05\\
7.40099728982333	3.63978436977996e-05\\
7.42166469359273	4.0913792996089e-05\\
7.44233209736213	5.02424238578714e-05\\
7.46299950113154	5.46619847171526e-05\\
7.48366690490094	5.00369502322573e-05\\
7.50433430867034	4.79522086950235e-05\\
7.52500171243975	5.11255595982418e-05\\
7.54566911620915	5.95797029348533e-05\\
7.56633651997855	6.23629202204934e-05\\
7.58700392374796	5.66384316915691e-05\\
7.60767132751736	5.17874936087348e-05\\
7.62833873128676	5.24284365545635e-05\\
7.64900613505617	5.91179775573658e-05\\
7.66967353882557	6.20167242393332e-05\\
7.69034094259497	5.74094241254652e-05\\
7.71100834636438	5.25940641552536e-05\\
7.73167575013378	5.21395762145271e-05\\
7.75234315390318	5.72732053287228e-05\\
7.77301055767259	5.87400446794284e-05\\
7.79367796144199	5.24584677620843e-05\\
7.81434536521139	4.78779284007746e-05\\
7.8350127689808	4.80778716907548e-05\\
7.8556801727502	5.3141833031789e-05\\
7.8763475765196	5.45196559685324e-05\\
7.89701498028901	4.97785971417808e-05\\
7.91768238405841	4.53809157863194e-05\\
7.93834978782781	4.52628228042595e-05\\
7.95901719159722	4.93698276443078e-05\\
7.97968459536662	5.24015613962425e-05\\
8.00035199913602	5.11056264397292e-05\\
8.02101940290543	4.74008359495626e-05\\
8.04168680667483	4.73502946592985e-05\\
8.06235421044423	4.71338706942714e-05\\
8.08302161421364	4.96649864417664e-05\\
8.10368901798304	4.82065404420751e-05\\
8.12435642175244	4.42331979609301e-05\\
8.14502382552185	4.27660465942004e-05\\
8.16569122929125	4.18917631966331e-05\\
8.18635863306065	4.58903520023646e-05\\
8.20702603683006	4.43432843461045e-05\\
8.22769344059946	3.87755709140847e-05\\
8.24836084436886	3.61232420171276e-05\\
8.26902824813827	3.37636599588853e-05\\
8.28969565190767	3.92066692830872e-05\\
8.31036305567707	3.9754179776974e-05\\
8.33103045944648	3.48045169820677e-05\\
8.35169786321588	3.19801795414798e-05\\
8.37236526698528	2.80158900395899e-05\\
8.39303267075469	3.44831369730736e-05\\
8.41370007452409	3.67879291853779e-05\\
8.43436747829349	3.08051385641273e-05\\
8.4550348820629	2.66874900238245e-05\\
8.4757022858323	2.27523273453323e-05\\
8.4963696896017	3.04056958955745e-05\\
8.51703709337111	3.28510476111932e-05\\
8.53770449714051	2.63691259516641e-05\\
8.55837190090991	2.20360715952328e-05\\
8.57903930467932	1.63205500359198e-05\\
8.59970670844872	2.47278307219378e-05\\
8.62037411221812	2.84687047106824e-05\\
8.64104151598753	2.19313373695518e-05\\
8.66170891975693	1.60540197455816e-05\\
8.68237632352633	7.33790225276865e-06\\
8.70304372729574	1.62776526852482e-05\\
8.72371113106514	2.02581756718057e-05\\
8.74437853483454	1.11301077364012e-05\\
8.76504593860395	2.72507358833884e-06\\
8.78571334237335	-7.23049101447604e-06\\
8.80638074614275	4.4823973763819e-06\\
8.82704814991216	1.07001719432676e-05\\
8.84771555368156	2.66961956735257e-06\\
8.86838295745096	-4.54770235597257e-06\\
8.88905036122037	-1.24128028632375e-05\\
8.90971776498977	4.32361840596585e-06\\
8.93038516875917	1.44577173034621e-05\\
8.95105257252858	8.8783318595298e-06\\
8.97171997629798	4.52287365731996e-06\\
8.99238738006738	-1.70943966310011e-06\\
9.01305478383679	1.61827458791675e-05\\
9.03372218760619	2.71744252249295e-05\\
9.05438959137559	2.1770766277851e-05\\
9.075056995145	1.50826426027484e-05\\
9.0957243989144	3.09974021334147e-06\\
9.1163918026838	1.24080882927813e-05\\
9.13705920645321	1.98338055877323e-05\\
9.15772661022261	1.41450793085252e-05\\
9.17839401399201	6.23143871991694e-06\\
9.19906141776142	-6.94992281163875e-06\\
9.21972882153082	-4.41995815103624e-06\\
9.24039622530022	-6.88118403480154e-06\\
9.26106362906962	-2.18475362916415e-05\\
9.28173103283903	-3.64274985376611e-05\\
9.30239843660843	-4.80598306267233e-05\\
9.32306584037784	-4.61122772779654e-05\\
9.34373324414724	-4.96007203747428e-05\\
9.36440064791664	-5.53574228338016e-05\\
9.38506805168605	-4.56765292905503e-05\\
9.40573545545545	-1.65319145900567e-05\\
9.42640285922485	4.11931150848255e-05\\
9.44707026299426	8.08702151502416e-05\\
9.46773766676366	8.58644551647858e-05\\
9.48840507053306	7.6146573679603e-05\\
9.50907247430247	6.21010143688205e-05\\
9.52973987807187	6.81590075803373e-05\\
9.55040728184127	6.91215524520894e-05\\
9.57107468561068	5.64284317990937e-05\\
9.59174208938008	4.27594901586947e-05\\
9.61240949314948	2.81459399872896e-05\\
9.63307689691888	4.06987300502482e-05\\
9.65374430068829	4.62565698835515e-05\\
9.67441170445769	3.38358802770555e-05\\
9.69507910822709	1.96206475107652e-05\\
9.7157465119965	3.19072704202394e-07\\
9.7364139157659	1.69415503021852e-05\\
9.75708131953531	2.17375337138725e-05\\
9.77774872330471	1.57676749035218e-06\\
9.79841612707411	-2.10434409174676e-05\\
9.81908353084352	-4.83795839789636e-05\\
9.83975093461292	-2.8214776567892e-05\\
9.86041833838232	-2.07129227429159e-05\\
9.88108574215173	-3.97388238588259e-05\\
9.90175314592113	-5.72519544806971e-05\\
9.92242054969053	-7.71896918471682e-05\\
9.94308795345994	-4.40492933926895e-05\\
9.96375535722934	-2.28488278634087e-05\\
9.98442276099874	-3.07775282433198e-05\\
10.0050901647681	-3.86951495642829e-05\\
10.0257575685375	-5.34626458130183e-05\\
10.046424972307	-1.60074755284345e-05\\
10.0670923760764	8.51507897153825e-06\\
10.0877597798458	2.73673359763027e-06\\
10.1084271836152	-6.02932137894197e-06\\
10.1290945873846	-2.51694733059415e-05\\
10.149761991154	1.02762619965113e-05\\
10.1704293949234	3.1774093686654e-05\\
10.1910967986928	2.22412741984201e-05\\
10.2117642024622	9.85551383209105e-06\\
10.2324316062316	-1.1969465375905e-05\\
10.253099010001	1.87737832018087e-05\\
10.2737664137704	3.47335505664903e-05\\
10.2944338175398	2.12326013638298e-05\\
10.3151012213092	5.6127755784785e-06\\
10.3357686250786	-1.64776182868254e-05\\
10.356436028848	8.94680253044067e-06\\
10.3771034326174	1.98419014952322e-05\\
10.3977708363868	4.54347846534642e-06\\
10.4184382401562	-1.12681635018874e-05\\
10.4391056439256	-3.08130338440016e-05\\
10.459773047695	-8.57383543972912e-06\\
10.4804404514644	-7.18122540599442e-07\\
10.5011078552338	-1.56567798757501e-05\\
10.5217752590032	-2.91926705763279e-05\\
10.5424426627726	-4.35844712737277e-05\\
10.563110066542	-2.06657526454213e-05\\
10.5837774703114	-1.0934792522066e-05\\
10.6044448740808	-2.04608841722909e-05\\
10.6251122778502	-2.85534754798644e-05\\
10.6457796816196	-3.73396276165949e-05\\
10.6664470853891	-1.13607048032316e-05\\
10.6871144891585	2.65481200933948e-06\\
10.7077818929279	-2.95619069995423e-06\\
10.7284492966973	-8.82205130631197e-06\\
10.7491167004667	-1.87250612830869e-05\\
10.7697841042361	4.61500498954992e-06\\
10.7904515080055	1.77954395069735e-05\\
10.8111189117749	1.16852714819315e-05\\
10.8317863155443	3.93941241932927e-06\\
10.8524537193137	-1.00282043587474e-05\\
10.8731211230831	9.06287106827719e-06\\
10.8937885268525	2.00856980967501e-05\\
10.9144559306219	1.22624117966375e-05\\
10.9351233343913	2.31718263649094e-06\\
10.9557907381607	-1.47482016072953e-05\\
10.9764581419301	-8.34815368555564e-07\\
10.9971255456995	7.28934496729838e-06\\
11.0177929494689	-1.54049288825231e-06\\
11.0384603532383	-1.25928624966631e-05\\
11.0591277570077	-2.89661702559396e-05\\
11.0797951607771	-1.64329191036372e-05\\
11.1004625645465	-9.09698005563397e-06\\
11.1211299683159	-1.62325027832089e-05\\
11.1417973720853	-2.35912003443417e-05\\
11.1624647758547	-3.54131071577113e-05\\
11.1831321796241	-2.20107371921019e-05\\
11.2037995833935	-1.44845498899482e-05\\
11.2244669871629	-1.98965062554457e-05\\
11.2451343909323	-2.5359067563957e-05\\
11.2658017947017	-3.2258849193334e-05\\
11.2864691984712	-1.7380469237549e-05\\
11.3071366022406	-9.27215445140073e-06\\
11.32780400601	-1.28547838330606e-05\\
11.3484714097794	-1.6240710403681e-05\\
11.3691388135488	-2.15541885191795e-05\\
11.3898062173182	-7.45223876991163e-06\\
11.4104736210876	8.85054398491736e-07\\
11.431141024857	-2.14368816564559e-06\\
11.4518084286264	-5.60696138945938e-06\\
11.4724758323958	-1.18002078967061e-05\\
11.4931432361652	9.94831023670706e-08\\
11.5138106399346	7.04315090627183e-06\\
11.534478043704	3.70500665830553e-06\\
11.5551454474734	-4.21183454946128e-07\\
11.5758128512428	-8.60158555388013e-06\\
11.5964802550122	5.97045828942822e-07\\
11.6171476587816	6.52534057771215e-06\\
11.637815062551	2.43625815687931e-06\\
11.6584824663204	-2.52358895858062e-06\\
11.6791498700898	-1.24943488427065e-05\\
11.6998172738592	-5.92715761565943e-06\\
11.7204846776286	-1.34173608823396e-06\\
11.741152081398	-5.50748301142434e-06\\
11.7618194851674	-1.06954129162617e-05\\
11.7824868889368	-1.94534909157551e-05\\
11.8031542927062	-1.32215403374492e-05\\
11.8238216964756	-8.37200277642447e-06\\
11.844489100245	-1.13020154745014e-05\\
11.8651565040144	-1.45823462956995e-05\\
11.8858239077838	-2.06232527329431e-05\\
11.9064913115532	-1.37731483455528e-05\\
11.9271587153227	-8.68648406793238e-06\\
11.9478261190921	-1.04318935561509e-05\\
11.9684935228615	-1.2759512080629e-05\\
11.9891609266309	-1.76503353597202e-05\\
12.0098283304003	-1.08957683465083e-05\\
12.0304957341697	-5.75431820654115e-06\\
12.0511631379391	-7.15478889096177e-06\\
12.0718305417085	-9.08407906546893e-06\\
12.0924979454779	-1.35512092021006e-05\\
12.1131653492473	-7.31094959655065e-06\\
12.1338327530167	-2.32411689921053e-06\\
12.1545001567861	-3.24803669587981e-06\\
12.1751675605555	-5.1608648695689e-06\\
12.1958349643249	-1.0121425850107e-05\\
12.2165023680943	-5.50593369669228e-06\\
12.2371697718637	-1.51245424673263e-06\\
12.2578371756331	-2.93871736967155e-06\\
12.2785045794025	-5.54623195225812e-06\\
12.2991719831719	-1.12050335249192e-05\\
12.3198393869413	-7.95917284168723e-06\\
12.3405067907107	-4.69734763897112e-06\\
12.3611741944801	-5.95643977202576e-06\\
12.3818415982495	-7.65980425015966e-06\\
12.4025090020189	-1.12406792454056e-05\\
12.4231764057883	-8.2523649119759e-06\\
12.4438438095577	-5.08780617253235e-06\\
12.4645112133271	-6.11984839066215e-06\\
12.4851786170965	-7.3263109252597e-06\\
12.5058460208659	-9.65937865254896e-06\\
12.5265134246354	-7.34716647637912e-06\\
12.5471808284048	-5.24533752616074e-06\\
12.5678482321742	-5.70432941965349e-06\\
12.5885156359436	-5.38210579154041e-06\\
12.609183039713	-6.25947522631121e-06\\
12.6298504434824	-1.6375801500379e-06\\
12.6505178472518	1.73117025226155e-06\\
12.6711852510212	2.73544575146722e-06\\
12.6918526547906	3.61762606637672e-06\\
12.71252005856	1.91015483119727e-06\\
12.7331874623294	4.96811831857125e-06\\
12.7538548660988	8.233384738765e-06\\
12.7745222698682	7.80603855421447e-06\\
12.7951896736376	8.60861095008936e-06\\
12.815857077407	4.62251153382498e-06\\
12.8365244811764	4.91109485312169e-06\\
12.8571918849458	6.84801005829128e-06\\
12.8778592887152	4.82713505689514e-06\\
12.8985266924846	1.51363657208137e-06\\
12.919194096254	-5.67531818418399e-06\\
12.9398615000234	-7.12093584182005e-06\\
12.9605289037928	-5.02647703676251e-06\\
12.9811963075622	-6.54991119786175e-06\\
13.0018637113316	-8.90206406439775e-06\\
13.022531115101	-1.30772641221966e-05\\
13.0431985188704	-1.68163958615408e-05\\
13.0638659226398	-2.07443492022952e-05\\
13.0845333264092	-2.56127862651168e-05\\
13.1052007301786	-2.66214696981182e-05\\
13.125868133948	-2.69092070548926e-05\\
13.1465355377174	-2.56555310105822e-05\\
13.1672029414869	-2.23903076834175e-05\\
13.1878703452563	-1.48822506920165e-05\\
13.2085377490257	-4.93831452574867e-06\\
13.2292051527951	6.31515977406183e-06\\
13.2498725565645	1.27945179349553e-05\\
13.2705399603339	1.66229288019459e-05\\
13.2912073641033	1.81851439268743e-05\\
13.3118747678727	1.88095833764113e-05\\
13.3325421716421	1.91495751656889e-05\\
13.3532095754115	1.83094501123859e-05\\
13.3738769791809	1.6875100014746e-05\\
13.3945443829503	1.6049564715126e-05\\
13.4152117867197	1.51671733186198e-05\\
13.4358791904891	1.3394129620703e-05\\
13.4565465942585	1.45838429944645e-05\\
13.4772139980279	1.67884167530663e-05\\
13.4978814017973	1.74819348905952e-05\\
13.5185488055667	1.60679737976621e-05\\
13.5392162093361	1.02756778966873e-05\\
13.5598836131055	8.41298593229345e-06\\
13.5805510168749	8.82074137931177e-06\\
13.6012184206443	6.71772606541943e-06\\
13.6218858244137	2.99185728080964e-06\\
13.6425532281831	-5.2077158088637e-06\\
13.6632206319525	-9.12637076977418e-06\\
13.6838880357219	-1.00946314394168e-05\\
13.7045554394913	-1.24136771413874e-05\\
13.7252228432607	-1.57408647569746e-05\\
13.7458902470301	-1.99197534792583e-05\\
13.7665576507995	-2.31870738503503e-05\\
13.787225054569	-2.67060646376716e-05\\
13.8078924583384	-2.93895176772807e-05\\
13.8285598621078	-3.11422571657172e-05\\
13.8492272658772	-2.77439224209419e-05\\
13.8698946696466	-3.28560895750396e-05\\
13.890562073416	-4.28673612275499e-05\\
13.9112294771854	-4.63908553754444e-05\\
13.9318968809548	-4.16693037825766e-05\\
13.9525642847242	-2.45536580290584e-05\\
13.9732316884936	-1.57712608777616e-05\\
13.993899092263	-1.24152097750185e-05\\
14.0145664960324	5.83292622036158e-07\\
14.0352338998018	2.04013662492564e-05\\
14.0559013035712	4.45915388426199e-05\\
14.0765687073406	7.74367903947915e-05\\
14.09723611111	0.00010948665125593\\
14.1179035148794	0.000106966857000956\\
14.1385709186488	0.000107399241753847\\
14.1592383224182	6.08046848096788e-05\\
14.1799057261876	2.26347007313832e-05\\
14.200573129957	-2.85485251860784e-06\\
14.2212405337264	-2.1094241226205e-05\\
14.2419079374958	-3.28913928120955e-05\\
14.2625753412652	-4.33062804665041e-05\\
14.2832427450346	-3.69236415155294e-05\\
14.303910148804	-2.5662344736499e-05\\
14.3245775525734	-1.69694332119441e-05\\
14.3452449563428	-1.28793430926866e-05\\
14.3659123601122	-1.79765083177519e-05\\
14.3865797638816	-1.72112857030338e-05\\
14.4072471676511	-1.41160279041874e-05\\
14.4279145714205	-1.619281546128e-05\\
14.4485819751899	-2.48052404243637e-05\\
14.4692493789593	-3.63637227761004e-05\\
14.4899167827287	-4.3808538343848e-05\\
14.5105841864981	-4.91721409000001e-05\\
14.5312515902675	-5.58006169025238e-05\\
14.5519189940369	-6.22315205833779e-05\\
14.5725863978063	-6.25171608084063e-05\\
14.5932538015757	-6.683131526386e-05\\
14.6139212053451	-7.82991319051574e-05\\
14.6345886091145	-7.67349156817754e-05\\
14.6552560128839	-6.43497479314026e-05\\
14.6759234166533	-3.87892394201339e-05\\
14.6965908204227	-2.11481653529799e-05\\
14.7172582241921	-9.16218714364092e-06\\
14.7379256279615	7.05107032594743e-06\\
14.7585930317309	2.17530146909839e-05\\
14.7792604355003	3.80795766130038e-05\\
14.7999278392697	4.46597564906503e-05\\
14.8205952430391	4.95392000564032e-05\\
14.8412626468085	5.51069316986896e-05\\
14.8619300505779	5.59735980162346e-05\\
14.8825974543473	5.1428088999661e-05\\
14.9032648581167	4.37194841041988e-05\\
14.9239322618861	3.82110729701957e-05\\
14.9445996656555	3.38134647384636e-05\\
14.9652670694249	2.40987230960554e-05\\
14.9859344731943	9.71323436177451e-06\\
15.0066018769637	-2.61729487793794e-06\\
15.0272692807332	-5.72206445476064e-06\\
15.0479366845026	-7.03055506173778e-06\\
15.068604088272	-1.04535117046445e-05\\
15.0892714920414	-1.62097973934738e-05\\
15.1099388958108	-2.39296924233745e-05\\
15.1306062995802	-2.65485361581885e-05\\
15.1512737033496	-2.67456306681235e-05\\
15.171941107119	-2.73643047790095e-05\\
15.1926085108884	-2.62217929838937e-05\\
15.2132759146578	-3.28168373435744e-05\\
15.2339433184272	-3.61050170209487e-05\\
15.2546107221966	-3.35138825965364e-05\\
15.275278125966	-2.9733532665388e-05\\
15.2959455297354	-2.04329881450249e-05\\
15.3166129335048	-2.34934285143207e-05\\
15.3372803372742	-2.47114706729001e-05\\
15.3579477410436	-1.75806924403998e-05\\
15.378615144813	-1.04225384324752e-05\\
15.3992825485824	2.71632310755443e-06\\
15.4199499523518	-3.47200012146276e-06\\
15.4406173561212	-5.66916948813168e-06\\
15.4612847598906	3.25333158107677e-06\\
15.48195216366	1.1557029796716e-05\\
15.5026195674294	2.29629009925736e-05\\
15.5232869711988	9.32113437462911e-06\\
15.5439543749682	1.39726378661775e-06\\
15.5646217787376	6.34746632199867e-06\\
15.585289182507	1.12251097001415e-05\\
15.6059565862764	2.02940038254718e-05\\
15.6266239900458	4.5949940047918e-06\\
15.6472913938152	-2.43520195059022e-06\\
15.6679587975847	5.4881983742594e-06\\
15.6886262013541	1.40842105478822e-05\\
15.7092936051235	2.54267813931119e-05\\
15.7299610088929	1.2191272648121e-05\\
15.7506284126623	6.71983845645929e-06\\
15.7712958164317	1.37397455088339e-05\\
15.7919632202011	2.13465812169966e-05\\
15.8126306239705	3.07750750639935e-05\\
15.8332980277399	1.44699945773263e-05\\
15.8539654315093	6.2951436564096e-06\\
15.8746328352787	1.15140795484137e-05\\
15.8953002390481	1.71243796160403e-05\\
15.9159676428175	2.66826685856869e-05\\
15.9366350465869	8.92957193976418e-06\\
15.9573024503563	4.45729578912868e-07\\
15.9779698541257	8.49014654125124e-06\\
15.9986372578951	1.66191807020044e-05\\
16.0193046616645	2.921957255414e-05\\
16.0399720654339	2.41936011430299e-06\\
16.0606394692033	-1.24260954172395e-05\\
16.0813068729727	-3.82129923615082e-06\\
16.1019742767421	6.37049632817854e-06\\
16.1226416805115	2.59789422274448e-05\\
16.1433090842809	-4.06559615473423e-06\\
16.1639764880503	-1.67902375459716e-05\\
16.1846438918197	2.07566935450654e-06\\
16.2053112955891	2.46008387419505e-05\\
16.2259786993585	4.72967761912524e-05\\
16.2466461031279	6.82867905599238e-06\\
16.2673135068973	-7.50765228496597e-06\\
16.2879809106668	1.21744349818598e-05\\
16.3086483144362	3.12343485021072e-05\\
16.3293157182056	5.22590459906547e-05\\
16.349983121975	2.00314688318382e-05\\
16.3706505257444	9.77976023275318e-07\\
16.3913179295138	8.45160419699065e-06\\
16.4119853332832	1.37077632375582e-05\\
16.4326527370526	1.90437655267495e-05\\
16.453320140822	-1.59486527891439e-05\\
16.4739875445914	-3.75176513215392e-05\\
16.4946549483608	-3.37328572801998e-05\\
16.5153223521302	-2.87263029918328e-05\\
16.5359897558996	-1.83926038210824e-05\\
16.556657159669	-4.985025282217e-05\\
16.5773245634384	-7.77149903128382e-05\\
16.5979919672078	-8.45253053520789e-05\\
16.6186593709772	-9.41308993904211e-05\\
16.6393267747466	-0.000107893860316732\\
16.659994178516	-0.000146290086863565\\
16.6806615822854	-1.00350893708634e-05\\
16.7013289860548	0.000113385980063496\\
16.7219963898242	0.000100123723059231\\
16.7426637935936	7.36661819602524e-05\\
16.763331197363	4.35428699256946e-05\\
16.7839986011324	2.40840288827648e-05\\
16.8046660049018	1.67418261162733e-05\\
16.8253334086712	1.2678935771282e-05\\
16.8460008124406	1.01445076280404e-05\\
16.86666821621	8.13017465128851e-06\\
16.8873356199794	6.21601409883654e-06\\
16.9080030237489	4.68946286591443e-06\\
16.9286704275183	3.54560755910782e-06\\
16.9493378312877	2.72760622110901e-06\\
16.9700052350571	2.15831501909625e-06\\
16.9906726388265	1.6472270513157e-06\\
17.0113400425959	1.22764107196582e-06\\
17.0320074463653	9.16529954375633e-07\\
17.0526748501347	6.95736220135412e-07\\
17.0733422539041	5.43587661439027e-07\\
17.0940096576735	4.11304416136904e-07\\
17.1146770614429	3.04498354419813e-07\\
17.1353444652123	2.26029354233326e-07\\
17.1560118689817	1.70468949567404e-07\\
17.1766792727511	1.32612229308826e-07\\
17.1973466765205	1.00065703667607e-07\\
17.2180140802899	7.38901168584327e-08\\
17.2386814840593	5.47241678083843e-08\\
17.2593488878287	4.11310068226811e-08\\
17.2800162915981	3.19911211965618e-08\\
17.3006836953675	2.41578739790249e-08\\
17.3213510991369	1.78311894138972e-08\\
17.3420185029063	1.32007033637471e-08\\
17.3626859066757	9.90281112667191e-09\\
17.3833533104451	7.72501285162264e-09\\
17.4040207142145	5.85313464362969e-09\\
17.4246881179839	4.3275698580203e-09\\
17.4453555217533	3.21010301673752e-09\\
17.4660229255227	2.41090503116936e-09\\
17.4866903292921	1.89301202491166e-09\\
17.5073577330615	1.44531253631897e-09\\
17.528025136831	1.07570891083597e-09\\
17.5486925406004	8.0457090989583e-10\\
17.5693599443698	-1.60792379411134e-09\\
17.5900273481392	-1.10010883735967e-09\\
17.6106947519086	8.0033069060903e-10\\
17.631362155678	6.6916605589995e-10\\
17.6520295594474	4.6910941797762e-10\\
17.6726969632168	2.32595442906103e-09\\
17.6933643669862	2.81422940506815e-09\\
17.7140317707556	1.09646014490039e-09\\
17.734699174525	5.73483482924075e-10\\
17.7553665782944	3.43361838961442e-10\\
17.7760339820638	2.81644485511379e-10\\
17.7967013858332	2.18766171844464e-10\\
17.8173687896026	1.27292454354944e-10\\
17.838036193372	8.93058960116377e-11\\
17.8587035971414	6.94708179871384e-11\\
17.8793710009108	6.87117585052022e-11\\
17.9000384046802	6.53156972951763e-11\\
17.9207058084496	4.96370722302686e-11\\
17.941373212219	4.27126112256815e-11\\
17.9620406159884	3.87628262821238e-11\\
17.9827080197578	3.91247034770004e-11\\
18.0033754235272	3.90351639900643e-11\\
18.0240428272966	3.53803653041496e-11\\
18.044710231066	3.36310979065502e-11\\
18.0653776348354	3.2645441905288e-11\\
18.0860450386048	3.3148095379687e-11\\
18.1067124423742	3.32288085935772e-11\\
18.1273798461436	3.19907433876665e-11\\
18.1480472499131	3.14277492918791e-11\\
18.1687146536825	3.1193936322893e-11\\
18.1893820574519	3.18036708080172e-11\\
18.2100494612213	3.19018700345453e-11\\
18.2307168649907	3.12137538038826e-11\\
18.2513842687601	3.09353653804578e-11\\
18.2720516725295	3.08869596565842e-11\\
18.2927190762989	3.15293346986323e-11\\
18.3133864800683	3.16225379215496e-11\\
18.3340538838377	3.10564352012932e-11\\
18.3547212876071	3.08408854010622e-11\\
18.3753886913765	3.08332803733435e-11\\
18.3960560951459	3.14899217812581e-11\\
18.4167234989153	3.15609760548341e-11\\
18.4373909026847	3.0999980360491e-11\\
18.4580583064541	3.07951442124477e-11\\
18.4787257102235	3.07963099466235e-11\\
18.4993931139929	3.14427373027115e-11\\
18.5200605177623	3.15332204792185e-11\\
18.5407279215317	3.10078629439658e-11\\
18.5613953253011	3.0811797557817e-11\\
18.5820627290705	3.08167935614279e-11\\
18.6027301328399	3.14665515865897e-11\\
18.6233975366093	3.15536485828716e-11\\
18.6440649403787	3.10225178878909e-11\\
18.6647323441481	3.08230108103658e-11\\
18.6853997479175	3.08254533010199e-11\\
18.7060671516869	3.14730463912838e-11\\
18.7267345554563	3.15579784526676e-11\\
18.7474019592257	3.10250714008475e-11\\
18.7680693629951	3.08248981895076e-11\\
18.7887367667646	3.08270076132544e-11\\
18.809404170534	3.05455105653607e-11\\
18.8300715743034	3.03673197699084e-11\\
18.8507389780728	3.07495695572868e-11\\
18.8714063818422	3.07720515735355e-11\\
18.8920737856116	3.08288949923963e-11\\
18.912741189381	3.18081672112669e-11\\
18.9334085931504	3.22739057700971e-11\\
18.9540759969198	3.14184789296235e-11\\
18.9747434006892	3.12334047514184e-11\\
18.9954108044586	3.13751802316631e-11\\
19.016078208228	3.23419069303554e-11\\
19.0367456119974	3.24035798193734e-11\\
19.0574130157668	3.15816262030921e-11\\
19.0780804195362	3.11868308955354e-11\\
19.0987478233056	3.10600989372745e-11\\
19.119415227075	3.16328074845273e-11\\
19.1400826308444	3.16517922982484e-11\\
19.1607500346138	3.10655390300951e-11\\
19.1814174383832	3.08404968230036e-11\\
19.2020848421526	3.08284509031864e-11\\
19.222752245922	3.14647752297503e-11\\
19.2434196496914	3.15484305346558e-11\\
19.2640870534608	3.1019908863783e-11\\
19.2847544572302	3.08214009869801e-11\\
19.3054218609996	3.08242875668441e-11\\
19.326089264769	3.14813175528172e-11\\
19.3467566685384	3.15497072911342e-11\\
19.3674240723078	3.09957615129974e-11\\
19.3880914760772	3.07931458110033e-11\\
19.4087588798467	3.07964764800772e-11\\
19.4294262836161	3.14422377023504e-11\\
19.4500936873855	3.15322767896475e-11\\
19.4707610911549	3.10089176558392e-11\\
19.4914284949243	3.0813462892354e-11\\
19.5120958986937	3.08186809405697e-11\\
19.5327633024631	-1.59741814220737e-09\\
19.5534307062325	-1.56513479954157e-09\\
19.5740981100019	-1.22226062604369e-10\\
19.5947655137713	8.40544300828583e-11\\
19.6154329175407	1.03898889491916e-10\\
19.6361003213101	1.89175097808914e-09\\
19.6567677250795	2.37300118444139e-09\\
19.6774351288489	8.71665128965304e-10\\
19.6981025326183	4.32661184657235e-10\\
19.7187699363877	2.47996179147947e-10\\
19.7394373401571	2.06705208505298e-10\\
19.7601047439265	1.60005675375885e-10\\
19.7807721476959	8.83806361429151e-11\\
19.8014395514653	6.19741480356595e-11\\
19.8221069552347	4.96819252404634e-11\\
19.8427743590041	5.27100585401286e-11\\
19.8634417627735	5.19934650888842e-11\\
19.8841091665429	4.04065669812326e-11\\
19.9047765703123	3.60984575564771e-11\\
19.9254439740817	3.39431260876211e-11\\
19.9461113778511	3.52658457991595e-11\\
19.9667787816205	3.5773883855228e-11\\
19.9874461853899	3.30704907902657e-11\\
20.0081135891594	3.19672066595444e-11\\
20.0287809929288	3.14335779627584e-11\\
20.0494483966982	3.219152722167e-11\\
20.0701158004676	3.24174576071812e-11\\
20.090783204237	3.14103187903925e-11\\
20.1114506080064	3.10095282785028e-11\\
20.1321180117758	3.08898462364482e-11\\
20.1527854155452	3.15666381922597e-11\\
20.1734528193146	3.1699698421761e-11\\
20.194120223084	3.10689807214715e-11\\
20.2147876268534	3.08332248621923e-11\\
20.2354550306228	3.08170156060328e-11\\
20.2561224343922	1.22347121322974e-09\\
20.2767898381616	5.20391174596568e-09\\
20.297457241931	1.24987055705184e-08\\
20.3181246457004	2.24141160631852e-08\\
20.3387920494698	3.52513678802957e-08\\
20.3594594532392	5.02982053784962e-08\\
20.3801268570086	1.00639185429685e-07\\
20.400794260778	1.13550878422242e-07\\
20.4214616645474	2.91311591016363e-07\\
20.4421290683168	2.17169701610676e-07\\
20.4627964720862	4.84146904788929e-07\\
20.4834638758556	4.12378135583591e-07\\
20.504131279625	5.56050542721565e-07\\
20.5247986833944	9.87261638107917e-07\\
20.5454660871638	1.52897242383654e-06\\
20.5661334909332	2.48780951944694e-06\\
20.5868008947026	1.67786355825816e-06\\
20.607468298472	1.58424867369167e-06\\
20.6281357022414	2.48123655893773e-06\\
20.6488031060109	3.50460481568504e-06\\
20.6694705097803	5.29474619548331e-06\\
20.6901379135497	3.43991927531651e-06\\
20.7108053173191	2.70339093882965e-06\\
20.7314727210885	3.92112964586744e-06\\
20.7521401248579	5.30933466869055e-06\\
20.7728075286273	7.81631206481226e-06\\
20.7934749323967	5.00373680528687e-06\\
20.8141423361661	3.73175479423393e-06\\
20.8348097399355	5.21649588103301e-06\\
20.8554771437049	6.94921465677067e-06\\
20.8761445474743	1.00483952776287e-05\\
20.8968119512437	6.38589169543735e-06\\
20.9174793550131	4.63395373861974e-06\\
20.9381467587825	6.34815520023091e-06\\
20.9588141625519	8.35983772867754e-06\\
20.9794815663213	1.19696485578191e-05\\
21.0001489700907	7.5772198832591e-06\\
21.0208163738601	5.40615821786883e-06\\
21.0414837776295	7.30873360171858e-06\\
21.0621511813989	9.54282228082803e-06\\
21.0828185851683	1.35738837990784e-05\\
21.1034859889377	8.57185686065076e-06\\
21.1241533927071	6.04187287644997e-06\\
21.1448207964765	8.0892719108161e-06\\
21.1654882002459	1.04965519525657e-05\\
21.1861556040153	1.48612350108768e-05\\
21.2068230077847	9.37271212969604e-06\\
21.2274904115541	6.54428742069557e-06\\
21.2481578153235	8.68146458621322e-06\\
21.268825219093	1.1204653508845e-05\\
21.2894926228624	1.58005837215258e-05\\
21.3101600266318	9.94318358410462e-06\\
21.3308274304012	6.88783480479183e-06\\
21.3514948341706	9.08327099735651e-06\\
21.37216223794	1.1678308859675e-05\\
21.3928296417094	1.64085600519726e-05\\
21.4134970454788	1.03108447826461e-05\\
21.4341644492482	7.08804490240356e-06\\
21.4548318530176	9.28283210482883e-06\\
21.475499256787	1.18978031200534e-05\\
21.4961666605564	1.66598730997336e-05\\
21.5168340643258	1.04529162277545e-05\\
21.5375014680952	7.10160984090935e-06\\
21.5581688718646	9.22238246908735e-06\\
21.578836275634	1.18025222818341e-05\\
21.5995036794034	1.64594692644848e-05\\
21.6201710831728	1.03364698144093e-05\\
21.6408384869422	7.02684371872708e-06\\
21.6615058907116	9.09006736865559e-06\\
21.682173294481	1.15368675481231e-05\\
21.7028406982504	1.6045650675367e-05\\
21.7235081020198	1.0053312959446e-05\\
21.7441755057892	6.78127071473966e-06\\
21.7648429095586	8.67822813616081e-06\\
21.785510313328	1.08792395180357e-05\\
21.8061777170974	1.51997028008388e-05\\
21.8268451208668	9.51535834520234e-06\\
21.8475125246362	6.33152766771339e-06\\
21.8681799284056	8.02783756131964e-06\\
21.8888473321751	1.00938323764344e-05\\
21.9095147359445	1.39315770506521e-05\\
21.9301821397139	8.67833817119745e-06\\
21.9508495434833	5.72070617871345e-06\\
21.9715169472527	7.20914821944474e-06\\
21.9921843510221	8.9767960884668e-06\\
22.0128517547915	1.227488060912e-05\\
22.0335191585609	7.62243494528692e-06\\
22.0541865623303	4.9474083014811e-06\\
22.0748539660997	6.13689988476773e-06\\
22.0955213698691	7.56653793487772e-06\\
22.1161887736385	1.02756199950593e-05\\
22.1368561774079	6.34257861842347e-06\\
22.1575235811773	4.00430392866191e-06\\
22.1781909849467	4.86278617400915e-06\\
22.1988583887161	5.90378196391184e-06\\
22.2195257924855	7.89069928314179e-06\\
22.2401931962549	4.82403109869356e-06\\
22.2608606000243	2.90260760238414e-06\\
22.2815280037937	3.37824254525998e-06\\
22.3021954075631	3.96164547866729e-06\\
22.3228628113325	5.22615959747119e-06\\
22.3435302151019	3.3547856924665e-06\\
22.3641976188713	2.19352580460574e-06\\
22.3848650226407	3.78171792647652e-06\\
22.4055324264101	7.34362737475625e-06\\
22.4261998301795	-1.28000180282806e-06\\
22.4468672339489	-7.08048411235396e-06\\
22.4675346377183	-1.47193116339928e-06\\
22.4882020414877	-1.60509349100835e-06\\
};
\addlegendentry{$y$}
\addplot [color=green]
  table[row sep=crcr]{%
0.00206674037694033	0.000447376253008946\\
0.0227341441463436	0.000387331951137992\\
0.043401547915747	0.000385913941409355\\
0.0640689516851503	0.000385885083181103\\
0.0847363554545536	0.000385884448968865\\
0.105403759223957	0.000385884434307371\\
0.12607116299336	0.000385884433968253\\
0.146738566762764	0.000385884433960482\\
0.167405970532167	0.000385884433960537\\
0.18807337430157	0.000385884433960315\\
0.208740778070973	0.000385884433960315\\
0.229408181840377	0.000385884433960315\\
0.25007558560978	0.000385884433960315\\
0.270742989379183	0.000385884433960315\\
0.291410393148587	0.000385884433960315\\
0.31207779691799	0.000385884433960315\\
0.332745200687393	0.000385884433960315\\
0.353412604456797	0.000385884433960315\\
0.3740800082262	0.000385884433960315\\
0.394747411995603	0.000385884433960315\\
0.415414815765007	0.000385884433960315\\
0.43608221953441	0.000385884433960315\\
0.456749623303813	0.000385884433960315\\
0.477417027073217	0.000385884433960315\\
0.49808443084262	0.000385884433960315\\
0.518751834612023	0.000385884433960315\\
0.539419238381427	0.000385884433960315\\
0.56008664215083	0.000385884433960315\\
0.580754045920233	0.000385884433960315\\
0.601421449689637	0.000385884433960315\\
0.62208885345904	0.000385884433960315\\
0.642756257228443	0.000385884433960315\\
0.663423660997846	0.000385884433960315\\
0.68409106476725	0.000385884433960315\\
0.704758468536653	0.000385884433960315\\
0.725425872306056	0.000385884433960315\\
0.74609327607546	0.000385884433960315\\
0.766760679844863	0.000385884433960315\\
0.787428083614266	0.000385884433960315\\
0.80809548738367	0.000385884433960315\\
0.828762891153073	0.000385884433960315\\
0.849430294922476	0.000385884433960315\\
0.87009769869188	0.000385884433960315\\
0.890765102461283	0.000385884433960315\\
0.911432506230686	0.000385884433960315\\
0.93209991000009	0.000362838468096427\\
0.952767313769493	0.00029880857692749\\
0.973434717538896	0.000244870899539895\\
0.994102121308299	0.000219904406812854\\
1.0147695250777	0.000203430784415481\\
1.03543692884711	0.000182934381847299\\
1.05610433261651	0.000217665752591134\\
1.07677173638591	0.000232897623920814\\
1.09743914015532	0.000212073254917844\\
1.11810654392472	0.000187303475782163\\
1.13877394769412	0.000162269747686905\\
1.15944135146353	0.000170757724213655\\
1.18010875523293	0.000169305539980014\\
1.20077615900233	0.000149009891186436\\
1.22144356277174	0.000128450356978727\\
1.24211096654114	0.000109582345889758\\
1.26277837031054	0.000111405361329087\\
1.28344577407995	0.000107940641313198\\
1.30411317784935	9.39294691833514e-05\\
1.32478058161875	8.03009411391997e-05\\
1.34544798538816	6.81376302067993e-05\\
1.36611538915756	6.85244918771089e-05\\
1.38678279292696	6.58993631968419e-05\\
1.40745019669637	5.71273181297349e-05\\
1.42811760046577	4.87009565752206e-05\\
1.44878500423517	4.12502679146831e-05\\
1.46945240800458	4.13524759930173e-05\\
1.49011981177398	3.96839003888316e-05\\
1.51078721554338	3.43545313177263e-05\\
1.53145461931279	2.92608652175397e-05\\
1.55212202308219	2.47722703617947e-05\\
1.57278942685159	2.48134445712811e-05\\
1.593456830621	2.37967155155561e-05\\
1.6141242343904	2.05972344569649e-05\\
1.6347916381598	1.7539707463432e-05\\
1.65545904192921	1.48479316575689e-05\\
1.67612644569861	1.48708964834987e-05\\
1.69679384946801	1.42623222882388e-05\\
1.71746125323742	1.23440912890849e-05\\
1.73812865700682	1.05115386878629e-05\\
1.75879606077622	8.89874998244444e-06\\
1.77946346454563	8.91470016139984e-06\\
1.80013086831503	8.54953063861297e-06\\
1.82079827208443	7.39978315372758e-06\\
1.84146567585384	6.30141260488104e-06\\
1.86213307962324	5.33484362125192e-06\\
1.88280048339264	5.3450587275683e-06\\
1.90346788716205	5.12631593146962e-06\\
1.92413529093145	4.43721063936309e-06\\
1.94480269470085	3.7787234563047e-06\\
1.96547009847026	3.19922389407923e-06\\
1.98613750223966	3.20561302147304e-06\\
2.00680490600906	3.07459772785901e-06\\
2.02747230977847	2.66136901810876e-06\\
2.04813971354787	2.26646576906298e-06\\
2.06880711731727	1.91893742740312e-06\\
2.08947452108668	1.92286237005179e-06\\
2.11014192485608	1.84435098710134e-06\\
2.13080932862548	1.59648547115587e-06\\
2.15147673239489	1.35961440422827e-06\\
2.17214413616429	1.15115947524336e-06\\
2.19281153993369	1.15365358560604e-06\\
2.2134789437031	1.10642625966717e-06\\
2.2341463474725	9.5777233422023e-07\\
2.2548137512419	8.15672093479325e-07\\
2.27548115501131	6.90620552079579e-07\\
2.29614855878071	6.92130971147176e-07\\
2.31681596255011	6.63804262501788e-07\\
2.33748336631951	5.74617588400272e-07\\
2.35815077008892	4.89373530476733e-07\\
2.37881817385832	4.14341866095125e-07\\
2.39948557762773	4.152358985543e-07\\
2.42015298139713	3.98262163636698e-07\\
2.44082038516653	3.44753789016661e-07\\
2.46148778893593	2.93620269320449e-07\\
2.48215519270534	2.48595934837503e-07\\
2.50282259647474	2.49157402876232e-07\\
2.52349000024414	2.3894032863403e-07\\
2.54415740401355	2.06852330264518e-07\\
2.56482480778295	1.76173722832296e-07\\
2.58549221155235	1.49152844297618e-07\\
2.60615961532176	1.49489289280602e-07\\
2.62682701909116	1.43347792747051e-07\\
2.64749442286056	1.24106858012674e-07\\
2.66816182662997	1.05698109431618e-07\\
2.68882923039937	8.94856136413047e-08\\
2.70949663416877	8.96575325093352e-08\\
2.73016403793818	8.60052078444085e-08\\
2.75083144170758	7.44604650715353e-08\\
2.77149884547698	6.34141796851395e-08\\
2.79216624924639	5.37068512440619e-08\\
2.81283365301579	5.3786119280641e-08\\
2.83350105678519	5.15986515181588e-08\\
2.8541684605546	4.46716371116374e-08\\
2.874835864324	3.80449530212879e-08\\
2.8955032680934	-3.73766899541828e-07\\
2.91617067186281	1.41349206922436e-06\\
2.93683807563221	4.58606180947507e-06\\
2.95750547940161	8.17619486914722e-06\\
2.97817288317102	1.28515192455714e-05\\
2.99884028694042	1.61204339645948e-05\\
3.01950769070982	1.31047708791798e-05\\
3.04017509447923	5.58803784422857e-06\\
3.06084249824863	-7.29646974506615e-08\\
3.08150990201803	-4.90215997617227e-06\\
3.10217730578744	-1.02015778619124e-05\\
3.12284470955684	-1.41321338216205e-05\\
3.14351211332624	-1.67102157862531e-05\\
3.16417951709565	-1.67099936490556e-05\\
3.18484692086505	-1.45551354906459e-05\\
3.20551432463445	-1.13634979110877e-05\\
3.22618172840386	-1.40554336351961e-05\\
3.24684913217326	-1.40748610061858e-05\\
3.26751653594266	-8.79599676190113e-06\\
3.28818393971207	-2.09462792472026e-06\\
3.30885134348147	8.33090907881306e-06\\
3.32951874725087	6.66214976541291e-06\\
3.35018615102028	5.3525603702087e-06\\
3.37085355478968	1.35233408360969e-05\\
3.39152095855908	2.39014681557848e-05\\
3.41218836232849	3.81358239632812e-05\\
3.43285576609789	3.80614332882168e-05\\
3.45352316986729	4.01267245467851e-05\\
3.4741905736367	5.11540838096791e-05\\
3.4948579774061	5.67735643370315e-05\\
3.5155253811755	6.07143087368311e-05\\
3.53619278494491	4.6466386395716e-05\\
3.55686018871431	3.4077177734626e-05\\
3.57752759248371	2.7538016309725e-05\\
3.59819499625312	1.515309986444e-05\\
3.61886240002252	5.4966214529939e-06\\
3.63952980379192	-3.82267021784011e-05\\
3.66019720756133	-7.6936037596842e-05\\
3.68086461133073	-8.54248233226329e-05\\
3.70153201510013	-7.24710995521072e-05\\
3.72219941886954	-3.14200836509793e-05\\
3.74286682263894	-2.76647867814561e-05\\
3.76353422640834	-2.23745224235405e-05\\
3.78420163017775	4.29376091742872e-06\\
3.80486903394715	3.87347830509421e-05\\
3.82553643771655	8.83913351628629e-05\\
3.84620384148596	9.39955608396104e-05\\
3.86687124525536	9.4261735078871e-05\\
3.88753864902476	0.00010932303188077\\
3.90820605279417	0.000128788724649997\\
3.92887345656357	0.000155499174185225\\
3.94954086033297	0.000151586968576811\\
3.97020826410238	0.000143383389369478\\
3.99087566787178	0.000141825986308242\\
4.01154307164118	0.000137463374683233\\
4.03221047541059	0.000129874758432125\\
4.05287787917999	0.000110957013807644\\
4.07354528294939	9.47539758706095e-05\\
4.0942126867188	8.23734211236604e-05\\
4.1148800904882	6.80167235213025e-05\\
4.1355474942576	4.78932763119388e-05\\
4.15621489802701	3.00340666734011e-05\\
4.17688230179641	1.81682156050189e-05\\
4.19754970556581	5.45337733948159e-06\\
4.21821710933522	-1.22718328035565e-05\\
4.23888451310462	-3.68928594495777e-05\\
4.25955191687402	-5.93491087220732e-05\\
4.28021932064343	-7.13994968288834e-05\\
4.30088672441283	-7.86997620109697e-05\\
4.32155412818223	-8.70910775842004e-05\\
4.34222153195164	-9.4329571275531e-05\\
4.36288893572104	-0.00010870483691805\\
4.38355633949044	-0.000113714595019798\\
4.40422374325985	-0.000106891113844154\\
4.42489114702925	-9.58648123008388e-05\\
4.44555855079865	-7.50691122365366e-05\\
4.46622595456806	-7.42941102572781e-05\\
4.48689335833746	-6.93101627392001e-05\\
4.50756076210686	-5.47264812956194e-05\\
4.52822816587627	-3.2881543585439e-05\\
4.54889556964567	4.23982063785244e-06\\
4.56956297341507	8.23269877148203e-06\\
4.59023037718448	1.13559251237461e-05\\
4.61089778095388	3.09198681622269e-05\\
4.63156518472328	5.54488240903095e-05\\
4.65223258849269	9.02410589248004e-05\\
4.67289999226209	9.07276094226361e-05\\
4.69356739603149	9.09932394811963e-05\\
4.7142347998009	0.000105875059460026\\
4.7349022035703	0.000121868458270613\\
4.7555696073397	0.000141079384378628\\
4.77623701110911	0.000136018460644094\\
4.79690441487851	0.00013236086143098\\
4.81757181864791	0.000135986506863806\\
4.83823922241732	0.0001312582062028\\
4.85890662618672	0.000117965138616949\\
4.87957402995612	9.11466511031023e-05\\
4.90024143372553	7.32583999686343e-05\\
4.92090883749493	6.34782928911615e-05\\
4.94157624126433	4.71107776472413e-05\\
4.96224364503374	2.13951622715092e-05\\
4.98291104880314	-1.161709283376e-05\\
5.00357845257254	-3.02209531214959e-05\\
5.02424585634195	-3.86536663339876e-05\\
5.04491326011135	-5.08738695496613e-05\\
5.06558066388075	-6.77744675436909e-05\\
5.08624806765016	-9.76766981244936e-05\\
5.10691547141956	-0.000113211462888785\\
5.12758287518896	-0.000113581581434763\\
5.14825027895837	-0.000112819095896222\\
5.16891768272777	-0.000107370466768564\\
5.18958508649717	-0.000130910016020169\\
5.21025249026658	-0.00014286551819237\\
5.23091989403598	-0.000128936932526746\\
5.25158729780538	-0.000104615057004542\\
5.27225470157479	-6.32033353988315e-05\\
5.29292210534419	-6.65482996910494e-05\\
5.31358950911359	-6.54480082310505e-05\\
5.334256912883	-3.63283607220377e-05\\
5.3549243166524	2.48262435825763e-06\\
5.3755917204218	5.8861010515221e-05\\
5.39625912419121	5.58757091428386e-05\\
5.41692652796061	5.17659014737659e-05\\
5.43759393173001	7.71978289829667e-05\\
5.45826133549942	0.000111742428760997\\
5.47892873926882	0.000161742285537669\\
5.49959614303822	0.000151383501746427\\
5.52026354680763	0.000140127529552891\\
5.54093095057703	0.000156931023106155\\
5.56159835434643	0.000179015584681752\\
5.58226575811584	0.000211005169138967\\
5.60293316188524	0.000188174487860238\\
5.62360056565464	0.000168030935818519\\
5.64426796942405	0.000171176267697526\\
5.66493537319345	0.000174653936055036\\
5.68560277696285	0.000184278024203066\\
5.70627018073226	0.000144037366233252\\
5.72693758450166	0.000111775452352192\\
5.74760498827106	0.000106452095015586\\
5.76827239204047	0.000105481059335111\\
5.78893979580987	0.000113167198557251\\
5.80960719957927	7.33368159247516e-05\\
5.83027460334868	4.29146170564665e-05\\
5.85094200711808	4.14099580948735e-05\\
5.87160941088748	4.72943877442566e-05\\
5.89227681465688	6.54042552398204e-05\\
5.91294421842629	2.86290013380985e-05\\
5.93361162219569	6.22388747872904e-07\\
5.9542790259651	5.32747179937676e-06\\
5.9749464297345	1.8630812665843e-05\\
5.9956138335039	5.32952635328154e-05\\
6.01628123727331	2.22505297378106e-05\\
6.03694864104271	-2.92773664545276e-06\\
6.05761604481211	1.4206549464213e-05\\
6.07828344858151	4.53679252326866e-05\\
6.09895085235092	9.89482920102369e-05\\
6.11961825612032	7.96163459909072e-05\\
6.14028565988972	6.13904591890702e-05\\
6.16095306365913	8.0515679245774e-05\\
6.18162046742853	0.000112569337734292\\
6.20228787119794	0.000165186539121842\\
6.22295527496734	0.000143277000584197\\
6.24362267873674	0.000119858601449918\\
6.26429008250614	0.000132460845047089\\
6.28495748627555	0.000157198788989288\\
6.30562489004495	0.000202434746983948\\
6.32629229381435	0.000176746683398621\\
6.34695969758376	0.000149153870125596\\
6.36762710135316	0.000154589978167308\\
6.38829450512257	0.000170467667747864\\
6.40896190889197	0.000202668666858252\\
6.42962931266137	0.000168178012496301\\
6.45029671643077	0.000131428314007809\\
6.47096412020018	0.0001247973302681\\
6.49163152396958	0.000129384055015003\\
6.51229892773898	0.000150890723161157\\
6.53296633150839	0.000112895464569163\\
6.55363373527779	7.61674748207541e-05\\
6.57430113904719	7.10990712681214e-05\\
6.5949685428166	7.78425675927452e-05\\
6.615635946586	9.86951843660044e-05\\
6.6363033503554	7.09854575240421e-05\\
6.65697075412481	4.51242234383864e-05\\
6.67763815789421	4.40012242856058e-05\\
6.69830556166361	4.87384235191013e-05\\
6.71897296543302	5.85333937790367e-05\\
6.73964036920242	2.54751661359909e-05\\
6.76030777297182	-8.63198489886585e-06\\
6.78097517674123	-2.03699722572392e-05\\
6.80164258051063	-1.74080787589403e-05\\
6.82230998428003	8.59237735684193e-07\\
6.84297738804944	1.30161101933313e-05\\
6.86364479181884	3.24797320077064e-05\\
6.88431219558824	6.21856091554407e-05\\
6.90497959935765	8.87507162187773e-05\\
6.92564700312705	0.000105406888862181\\
6.94631440689645	9.95363574378128e-05\\
6.96698181066586	7.84150509838266e-05\\
6.98764921443526	8.34233189112021e-06\\
7.00831661820466	-5.69618071359912e-05\\
7.02898402197407	-9.90322900258911e-05\\
7.04965142574347	-0.00011233529667587\\
7.07031882951287	-0.000116816000549302\\
7.09098623328228	-0.000126853578972685\\
7.11165363705168	-0.000136485234383199\\
7.13232104082108	-0.000155968320811772\\
7.15298844459049	-0.000132657727331342\\
7.17365584835989	-0.000109803591631541\\
7.19432325212929	-0.000108354743811989\\
7.2149906558987	-0.000115099292583132\\
7.2356580596681	-0.000133671853542516\\
7.2563254634375	-0.000109431780168145\\
7.27699286720691	-8.9844126177907e-05\\
7.29766027097631	-9.04626060547753e-05\\
7.31832767474571	-9.914380888143e-05\\
7.33899507851512	-0.000117308423941809\\
7.35966248228452	-9.25718310318402e-05\\
7.38032988605392	-7.12979022509108e-05\\
7.40099728982333	-7.35297171668425e-05\\
7.42166469359273	-8.09121938007418e-05\\
7.44233209736213	-9.74331557263564e-05\\
7.46299950113154	-7.02363168391118e-05\\
7.48366690490094	-4.81705776468888e-05\\
7.50433430867034	-5.01328730578843e-05\\
7.52500171243975	-5.77900138079568e-05\\
7.54566911620915	-7.63615791952721e-05\\
7.56633651997855	-4.71703192125861e-05\\
7.58700392374796	-2.4891352668921e-05\\
7.60767132751736	-3.01586795098396e-05\\
7.62833873128676	-4.44279972395822e-05\\
7.64900613505617	-7.24865510296491e-05\\
7.66967353882557	-4.63320139123535e-05\\
7.69034094259497	-2.67390286258773e-05\\
7.71100834636438	-3.67337195025796e-05\\
7.73167575013378	-5.5301802933394e-05\\
7.75234315390318	-8.95687572995407e-05\\
7.77301055767259	-6.53816877789759e-05\\
7.79367796144199	-4.42810976403751e-05\\
7.81434536521139	-5.64929132725878e-05\\
7.8350127689808	-7.66645983351077e-05\\
7.8556801727502	-0.000112216761523787\\
7.8763475765196	-8.54721723364538e-05\\
7.89701498028901	-6.49013647767704e-05\\
7.91768238405841	-7.66669632591976e-05\\
7.93834978782781	-9.50528925579563e-05\\
7.95901719159722	-0.000125778646897723\\
7.97968459536662	-9.47512443034149e-05\\
8.00035199913602	-7.17842395067114e-05\\
8.02101940290543	-7.73752841419784e-05\\
8.04168680667483	-8.83883651990325e-05\\
8.06235421044423	-0.000109812500798112\\
8.08302161421364	-7.7003812848031e-05\\
8.10368901798304	-5.0886038240272e-05\\
8.12435642175244	-5.59107453976249e-05\\
8.14502382552185	-6.8014858915888e-05\\
8.16569122929125	-8.70229081978424e-05\\
8.18635863306065	-5.55110351963539e-05\\
8.20702603683006	-3.26755761026476e-05\\
8.22769344059946	-3.9405094757694e-05\\
8.24836084436886	-5.15690172574468e-05\\
8.26902824813827	-7.36331075545937e-05\\
8.28969565190767	-4.48891553426201e-05\\
8.31036305567707	-2.45731133358129e-05\\
8.33103045944648	-3.30289068621314e-05\\
8.35169786321588	-4.671894085434e-05\\
8.37236526698528	-7.00418274495185e-05\\
8.39303267075469	-4.42030375109592e-05\\
8.41370007452409	-2.7212582786873e-05\\
8.43436747829349	-3.71381579246655e-05\\
8.4550348820629	-4.99616059685404e-05\\
8.4757022858323	-7.22518093273505e-05\\
8.4963696896017	-4.70108057489815e-05\\
8.51703709337111	-2.9156043561962e-05\\
8.53770449714051	-3.65675332162363e-05\\
8.55837190090991	-4.81272042817116e-05\\
8.57903930467932	-6.72446545608718e-05\\
8.59970670844872	-4.10545074807089e-05\\
8.62037411221812	-2.24454953862696e-05\\
8.64104151598753	-2.83187309396138e-05\\
8.66170891975693	-3.71481375843752e-05\\
8.68237632352633	-5.44741692786177e-05\\
8.70304372729574	-2.86061267864568e-05\\
8.72371113106514	-9.04464257911464e-06\\
8.74437853483454	-1.23997199842352e-05\\
8.76504593860395	-2.03224702356453e-05\\
8.78571334237335	-3.77801289263568e-05\\
8.80638074614275	-1.50582030680746e-05\\
8.82704814991216	8.90990732971275e-07\\
8.84771555368156	-7.95998674518739e-06\\
8.86838295745096	-2.14724661638521e-05\\
8.88905036122037	-4.47062476457427e-05\\
8.90971776498977	-3.34051670236035e-05\\
8.93038516875917	-2.45347871575263e-05\\
8.95105257252858	-3.14729398010472e-05\\
8.97171997629798	-3.91756450356939e-05\\
8.99238738006738	-4.99438146967512e-05\\
9.01305478383679	-3.74221253759965e-05\\
9.03372218760619	-2.68938890186643e-05\\
9.05438959137559	-2.82314575553722e-05\\
9.075056995145	-3.06075864052735e-05\\
9.0957243989144	-3.39087449505171e-05\\
9.1163918026838	-2.72786820854076e-05\\
9.13705920645321	-2.52728970354665e-05\\
9.15772661022261	-3.02969326013147e-05\\
9.17839401399201	-3.42296344418846e-05\\
9.19906141776142	-3.55139959399287e-05\\
9.21972882153082	-3.84977085002292e-05\\
9.24039622530022	-4.88405735283859e-05\\
9.26106362906962	-6.02750379727346e-05\\
9.28173103283903	-6.44300880396909e-05\\
9.30239843660843	-5.90453611931663e-05\\
9.32306584037784	-3.56086352839013e-05\\
9.34373324414724	-1.07765506651702e-06\\
9.36440064791664	4.61449981298823e-05\\
9.38506805168605	0.000101789142110287\\
9.40573545545545	0.000132403475624765\\
9.42640285922485	0.000193139764239014\\
9.44707026299426	0.000230916046392582\\
9.46773766676366	0.000218051434012767\\
9.48840507053306	0.000163309910598264\\
9.50907247430247	5.32756291676817e-05\\
9.52973987807187	1.39011862908545e-05\\
9.55040728184127	-5.79750112206234e-06\\
9.57107468561068	-5.64790514460678e-05\\
9.59174208938008	-0.000129197575037876\\
9.61240949314948	-0.000232659789221379\\
9.63307689691888	-0.000291743093332963\\
9.65374430068829	-0.000327113682531077\\
9.67441170445769	-0.000367873441825206\\
9.69507910822709	-0.000402156175733137\\
9.7157465119965	-0.000419267564278236\\
9.7364139157659	-0.000448496352043859\\
9.75708131953531	-0.000462881746370436\\
9.77774872330471	-0.000440314581246992\\
9.79841612707411	-0.000379566317610824\\
9.81908353084352	-0.000264641038896896\\
9.83975093461292	-0.000206312855795254\\
9.86041833838232	-0.00015555623112945\\
9.88108574215173	-7.05419539723251e-05\\
9.90175314592113	3.84879338940491e-05\\
9.92242054969053	0.000178353622655225\\
9.94308795345994	0.000247103074235255\\
9.96375535722934	0.000292134994420379\\
9.98442276099874	0.000346851142365046\\
10.0050901647681	0.000398053699242507\\
10.0257575685375	0.000444591313311538\\
10.046424972307	0.000445976251224334\\
10.0670923760764	0.000435972261403073\\
10.0877597798458	0.000421435466881948\\
10.1084271836152	0.000391853264989139\\
10.1290945873846	0.000343315552757295\\
10.149761991154	0.000278767942650415\\
10.1704293949234	0.000231335852541259\\
10.1910967986928	0.000188454918019276\\
10.2117642024622	0.000136244538828934\\
10.2324316062316	6.89622167081572e-05\\
10.253099010001	-1.16939447662445e-05\\
10.2737664137704	-6.09274794049486e-05\\
10.2944338175398	-9.1069800301713e-05\\
10.3151012213092	-0.000118803821759328\\
10.3357686250786	-0.000138146327222366\\
10.356436028848	-0.000184958351559072\\
10.3771034326174	-0.000203150976458732\\
10.3977708363868	-0.000190773998955895\\
10.4184382401562	-0.0001692901086226\\
10.4391056439256	-0.000130517237925343\\
10.459773047695	-0.000146662428462008\\
10.4804404514644	-0.000146895595635854\\
10.5011078552338	-0.00011398613924446\\
10.5217752590032	-6.94069169344669e-05\\
10.5424426627726	-2.25406143822271e-06\\
10.563110066542	-2.54977579006166e-06\\
10.5837774703114	1.99571181686009e-06\\
10.6044448740808	3.77425995876091e-05\\
10.6251122778502	8.31412606737136e-05\\
10.6457796816196	0.000146016202698163\\
10.6664470853891	0.000141546205509935\\
10.6871144891585	0.000137610906924379\\
10.7077818929279	0.000155816070225079\\
10.7284492966973	0.000176714533164923\\
10.7491167004667	0.000206700075074451\\
10.7697841042361	0.000177625072090459\\
10.7904515080055	0.000155185249472056\\
10.8111189117749	0.000156618283658372\\
10.8317863155443	0.000160921708976358\\
10.8524537193137	0.000173202394453675\\
10.8731211230831	0.000135080614736494\\
10.8937885268525	0.000107977970137452\\
10.9144559306219	0.000105483771286163\\
10.9351233343913	0.000105740326998005\\
10.9557907381607	0.000115661021022895\\
10.9764581419301	7.81850826961916e-05\\
10.9971255456995	4.949537036264e-05\\
11.0177929494689	4.6527977969113e-05\\
11.0384603532383	5.1721997068932e-05\\
11.0591277570077	7.00211783542515e-05\\
11.0797951607771	4.20723685622959e-05\\
11.1004625645465	2.38806865145436e-05\\
11.1211299683159	3.06684819823544e-05\\
11.1417973720853	4.48685971424778e-05\\
11.1624647758547	6.91894786720715e-05\\
11.1831321796241	4.65875615171529e-05\\
11.2037995833935	3.23139312478071e-05\\
11.2244669871629	4.12018313948881e-05\\
11.2451343909323	5.60722246689682e-05\\
11.2658017947017	7.80668786908301e-05\\
11.2864691984712	5.56894162993538e-05\\
11.3071366022406	4.2153119956867e-05\\
11.32780400601	5.10336951144996e-05\\
11.3484714097794	6.44512533882757e-05\\
11.3691388135488	8.75648718769995e-05\\
11.3898062173182	6.84320073240929e-05\\
11.4104736210876	5.55538112079201e-05\\
11.431141024857	6.16738765154556e-05\\
11.4518084286264	7.21261928243178e-05\\
11.4724758323958	9.02843065148651e-05\\
11.4931432361652	6.96241280490617e-05\\
11.5138106399346	5.50921059438991e-05\\
11.534478043704	5.78897239906784e-05\\
11.5551454474734	6.47544389524302e-05\\
11.5758128512428	8.08638456940014e-05\\
11.5964802550122	6.11303795092222e-05\\
11.6171476587816	4.70701971887477e-05\\
11.637815062551	4.99044711245178e-05\\
11.6584824663204	5.77392169056057e-05\\
11.6791498700898	7.37766252402183e-05\\
11.6998172738592	5.68482025821715e-05\\
11.7204846776286	4.33673071718599e-05\\
11.741152081398	4.57170437910825e-05\\
11.7618194851674	5.21324606519991e-05\\
11.7824868889368	6.7043994006255e-05\\
11.8031542927062	5.05524576150385e-05\\
11.8238216964756	3.85914692005995e-05\\
11.844489100245	4.16293385683275e-05\\
11.8651565040144	4.66345377207467e-05\\
11.8858239077838	5.90664970048227e-05\\
11.9064913115532	4.35965649689951e-05\\
11.9271587153227	3.26370484643457e-05\\
11.9478261190921	3.5482770464057e-05\\
11.9684935228615	4.08506383625662e-05\\
11.9891609266309	5.34716696466431e-05\\
12.0098283304003	3.97475009949466e-05\\
12.0304957341697	3.01218415861837e-05\\
12.0511631379391	3.20443658846647e-05\\
12.0718305417085	3.96224853352334e-05\\
12.0924979454779	5.26309908919775e-05\\
12.1131653492473	4.04533876066093e-05\\
12.1338327530167	3.04362825882531e-05\\
12.1545001567861	3.24223620211672e-05\\
12.1751675605555	3.75102304198682e-05\\
12.1958349643249	4.84760850330557e-05\\
12.2165023680943	3.707807494302e-05\\
12.2371697718637	2.83566266485735e-05\\
12.2578371756331	3.02735597503823e-05\\
12.2785045794025	3.75805454823075e-05\\
12.2991719831719	5.02569213751136e-05\\
12.3198393869413	4.03371660016028e-05\\
12.3405067907107	3.12569436188292e-05\\
12.3611741944801	3.17488516622388e-05\\
12.3818415982495	3.54408792370697e-05\\
12.4025090020189	4.17192714040615e-05\\
12.4231764057883	2.93715562046382e-05\\
12.4438438095577	1.95694406671665e-05\\
12.4645112133271	1.72563321683694e-05\\
12.4851786170965	1.75468639862508e-05\\
12.5058460208659	2.5089540946821e-05\\
12.5265134246354	2.26003387608364e-05\\
12.5471808284048	2.32444729166281e-05\\
12.5678482321742	2.69916335881581e-05\\
12.5885156359436	2.86617638500242e-05\\
12.609183039713	3.119981806049e-05\\
12.6298504434824	2.05376889699793e-05\\
12.6505178472518	1.30730716442207e-05\\
12.6711852510212	1.11786455035401e-05\\
12.6918526547906	1.08260139157768e-05\\
12.71252005856	1.48361534365038e-05\\
12.7331874623294	7.78438580339991e-06\\
12.7538548660988	2.62213911139675e-06\\
12.7745222698682	3.72290732869596e-06\\
12.7951896736376	2.66875436288894e-06\\
12.815857077407	8.4956509969758e-06\\
12.8365244811764	7.41454089964177e-06\\
12.8571918849458	8.82746016350744e-06\\
12.8778592887152	1.50800751136382e-05\\
12.8985266924846	2.45124466891067e-05\\
12.919194096254	3.64555233787756e-05\\
12.9398615000234	3.61726375088245e-05\\
12.9605289037928	3.35563603532374e-05\\
12.9811963075622	3.2613045700014e-05\\
13.0018637113316	2.87662940063327e-05\\
13.022531115101	2.74721078662443e-05\\
13.0431985188704	1.52644880388464e-05\\
13.0638659226398	1.83575501261357e-06\\
13.0845333264092	-8.40488904935155e-06\\
13.1052007301786	-1.85571220128189e-05\\
13.125868133948	-1.30022569074795e-05\\
13.1465355377174	-1.99210013039908e-05\\
13.1672029414869	-2.05407521611245e-05\\
13.1878703452563	-1.13940310686456e-05\\
13.2085377490257	1.55856619027395e-06\\
13.2292051527951	1.97129808685026e-05\\
13.2498725565645	3.37313978331921e-05\\
13.2705399603339	3.80608193049636e-05\\
13.2912073641033	3.52812848123385e-05\\
13.3118747678727	3.67377522998424e-05\\
13.3325421716421	3.51298494492558e-05\\
13.3532095754115	3.51343066486431e-05\\
13.3738769791809	3.51490336215066e-05\\
13.3945443829503	3.35294969594502e-05\\
13.4152117867197	2.81222844183415e-05\\
13.4358791904891	2.13426530898397e-05\\
13.4565465942585	2.41291803027566e-05\\
13.4772139980279	2.24944249304637e-05\\
13.4978814017973	1.52070516639125e-05\\
13.5185488055667	6.75751972900596e-06\\
13.5392162093361	-2.8635186583581e-06\\
13.5598836131055	-7.04595310863088e-06\\
13.5805510168749	-1.2468939965038e-05\\
13.6012184206443	-1.87523270511747e-05\\
13.6218858244137	-1.91639605420235e-05\\
13.6425532281831	-2.5872464020249e-05\\
13.6632206319525	-2.4867256358363e-05\\
13.6838880357219	-1.98291289813524e-05\\
13.7045554394913	-1.75516707932033e-05\\
13.7252228432607	-1.86721653017141e-05\\
13.7458902470301	-2.0175568604397e-05\\
13.7665576507995	-2.09842700814589e-05\\
13.787225054569	-1.96396876192551e-05\\
13.8078924583384	-2.32119314371171e-05\\
13.8285598621078	-2.55471586251277e-05\\
13.8492272658772	-2.7356180222482e-05\\
13.8698946696466	-2.90859382594544e-05\\
13.890562073416	-3.09305959281803e-05\\
13.9112294771854	-2.9536299069044e-05\\
13.9318968809548	-2.65130800788382e-05\\
13.9525642847242	-1.87357276376088e-05\\
13.9732316884936	-3.05011215575024e-05\\
13.993899092263	-4.93544775987953e-05\\
14.0145664960324	-6.53530168923111e-05\\
14.0352338998018	-7.25676642625572e-05\\
14.0559013035712	-6.48877178906493e-05\\
14.0765687073406	-6.49025358870348e-05\\
14.09723611111	-3.44786058199542e-05\\
14.1179035148794	9.90714014494354e-05\\
14.1385709186488	0.000285495001139502\\
14.1592383224182	0.000319468255333522\\
14.1799057261876	0.000226232913107582\\
14.200573129957	0.000148925179330794\\
14.2212405337264	9.14990214850309e-05\\
14.2419079374958	4.53733059621597e-05\\
14.2625753412652	4.13576658131465e-06\\
14.2832427450346	-2.85201759544496e-05\\
14.303910148804	-4.98124768547603e-05\\
14.3245775525734	-5.41771061302598e-05\\
14.3452449563428	-5.0284439552295e-05\\
14.3659123601122	-3.94637809001952e-05\\
14.3865797638816	-2.81598163260899e-05\\
14.4072471676511	-2.0023358273169e-05\\
14.4279145714205	-1.49995298891481e-05\\
14.4485819751899	-1.09099648659683e-05\\
14.4692493789593	-9.58618443791526e-07\\
14.4899167827287	-2.86413792327522e-06\\
14.5105841864981	-1.14951712548717e-05\\
14.5312515902675	-1.90262568357524e-05\\
14.5519189940369	-2.47614280701747e-05\\
14.5725863978063	-2.76680462594769e-05\\
14.5932538015757	-3.46891729114396e-05\\
14.6139212053451	-4.43115101344538e-05\\
14.6345886091145	-5.0630758982706e-05\\
14.6552560128839	-4.87460402870399e-05\\
14.6759234166533	-3.04947198370153e-05\\
14.6965908204227	-6.28507829403269e-06\\
14.7172582241921	9.83694552875169e-06\\
14.7379256279615	2.82564152828124e-05\\
14.7585930317309	5.37917530217258e-05\\
14.7792604355003	7.05791670267408e-05\\
14.7999278392697	9.78339711135701e-05\\
14.8205952430391	0.00011444721935927\\
14.8412626468085	0.000113566503734674\\
14.8619300505779	0.000101951000244349\\
14.8825974543473	7.78286948138751e-05\\
14.9032648581167	7.76921830012989e-05\\
14.9239322618861	7.48406671947643e-05\\
14.9445996656555	5.53361864542579e-05\\
14.9652670694249	3.29467586411836e-05\\
14.9859344731943	2.08822771741168e-07\\
15.0066018769637	-6.69101179484599e-06\\
15.0272692807332	-1.4030013215649e-05\\
15.0479366845026	-3.57384056042798e-05\\
15.068604088272	-5.79781742820473e-05\\
15.0892714920414	-8.82969168861658e-05\\
15.1099388958108	-9.59986801861712e-05\\
15.1306062995802	-9.46709222292563e-05\\
15.1512737033496	-9.85305691337257e-05\\
15.171941107119	-0.00010756730030792\\
15.1926085108884	-0.00012323490786903\\
15.2132759146578	-0.000125221329922154\\
15.2339433184272	-0.000134953300358343\\
15.2546107221966	-0.000149639328313411\\
15.275278125966	-0.00015646082152615\\
15.2959455297354	-0.000150678781979052\\
15.3166129335048	-0.000129344280358934\\
15.3372803372742	-0.000111266179068426\\
15.3579477410436	-8.98953727828666e-05\\
15.378615144813	-5.77888413305638e-05\\
15.3992825485824	-2.64989372519842e-05\\
15.4199499523518	2.27590347172679e-05\\
15.4406173561212	5.16669411730897e-05\\
15.4612847598906	6.06018256224528e-05\\
15.48195216366	6.33012081683315e-05\\
15.5026195674294	5.29685903823407e-05\\
15.5232869711988	8.37804996969282e-05\\
15.5439543749682	0.000101678415842132\\
15.5646217787376	9.53249934442235e-05\\
15.585289182507	7.6259442360449e-05\\
15.6059565862764	3.70067952361053e-05\\
15.6266239900458	4.76637208212116e-05\\
15.6472913938152	4.94167497236409e-05\\
15.6679587975847	2.11498786556463e-05\\
15.6886262013541	-2.04814118706653e-05\\
15.7092936051235	-7.63547635131423e-05\\
15.7299610088929	-7.74617004854483e-05\\
15.7506284126623	-7.7107605451876e-05\\
15.7712958164317	-9.78411812608826e-05\\
15.7919632202011	-0.000123030051477069\\
15.8126306239705	-0.000159930552669052\\
15.8332980277399	-0.000149307210188465\\
15.8539654315093	-0.000141140207095325\\
15.8746328352787	-0.000146196846986302\\
15.8953002390481	-0.000156007736143104\\
15.9159676428175	-0.000178053651557042\\
15.9366350465869	-0.000160929907094376\\
15.9573024503563	-0.000154852776205139\\
15.9779698541257	-0.000160960626271689\\
15.9986372578951	-0.000158233331279733\\
16.0193046616645	-0.000151333854638447\\
16.0399720654339	-9.40646684838287e-05\\
16.0606394692033	-5.19243260940772e-05\\
16.0813068729727	-3.25553769768838e-05\\
16.1019742767421	-2.22403711949148e-05\\
16.1226416805115	-2.848058761451e-05\\
16.1433090842809	1.18763279098877e-05\\
16.1639764880503	2.71446763903116e-05\\
16.1846438918197	3.18674087984583e-06\\
16.2053112955891	-3.49593886223021e-05\\
16.2259786993585	-4.10889109011547e-05\\
16.2466461031279	1.10247700974009e-06\\
16.2673135068973	1.19540110010696e-06\\
16.2879809106668	-2.66461708444687e-05\\
16.3086483144362	-5.48867541885212e-05\\
16.3293157182056	-8.56704812747799e-05\\
16.349983121975	-6.6083020673402e-05\\
16.3706505257444	-4.81528220595551e-05\\
16.3913179295138	-4.23839777252133e-05\\
16.4119853332832	-3.42300713095933e-05\\
16.4326527370526	-2.74959108757522e-05\\
16.453320140822	1.97484103975354e-06\\
16.4739875445914	2.52179953167952e-05\\
16.4946549483608	3.75196137158418e-05\\
16.5153223521302	4.61317884447032e-05\\
16.5359897558996	4.6291688831579e-05\\
16.556657159669	7.43066919771662e-05\\
16.5773245634384	0.000114024177935601\\
16.5979919672078	0.000154454746045807\\
16.6186593709772	0.000201437259238157\\
16.6393267747466	0.000264054919888956\\
16.659994178516	0.000317153653987545\\
16.6806615822854	-9.22547827449383e-05\\
16.7013289860548	-0.000395447867320375\\
16.7219963898242	-0.00033102634522475\\
16.7426637935936	-0.000244982734223964\\
16.763331197363	-0.000181339843404849\\
16.7839986011324	-0.000133254078590161\\
16.8046660049018	-9.77536937326051e-05\\
16.8253334086712	-7.23284341295205e-05\\
16.8460008124406	-5.42984952891512e-05\\
16.86666821621	-4.05679071451837e-05\\
16.8873356199794	-3.00154061895763e-05\\
16.9080030237489	-2.22135845944216e-05\\
16.9286704275183	-1.65089012649777e-05\\
16.9493378312877	-1.24153727002474e-05\\
16.9700052350571	-9.31648941138175e-06\\
16.9906726388265	-6.9172638476056e-06\\
17.0113400425959	-5.12546840825134e-06\\
17.0320074463653	-3.8125627824237e-06\\
17.0526748501347	-2.86989780351465e-06\\
17.0733422539041	-2.15513360379838e-06\\
17.0940096576735	-1.60047888608794e-06\\
17.1146770614429	-1.18607963128792e-06\\
17.1353444652123	-8.82441938521161e-07\\
17.1560118689817	-6.64410605366594e-07\\
17.1766792727511	-4.99137578602316e-07\\
17.1973466765205	-3.70594014253989e-07\\
17.2180140802899	-2.74597688754152e-07\\
17.2386814840593	-2.04267148196102e-07\\
17.2593488878287	-1.53775794931033e-07\\
17.2800162915981	-1.15540848222295e-07\\
17.3006836953675	-8.57523008157557e-08\\
17.3213510991369	-6.35058307052461e-08\\
17.3420185029063	-4.72110319726937e-08\\
17.3626859066757	-3.55178995659067e-08\\
17.3833533104451	-2.66877390187048e-08\\
17.4040207142145	-1.97953252678573e-08\\
17.4246881179839	-1.46475308548943e-08\\
17.4453555217533	-1.0879415368592e-08\\
17.4660229255227	-8.18149903381027e-09\\
17.4866903292921	-6.14893197470323e-09\\
17.5073577330615	-4.5576587504037e-09\\
17.528025136831	-3.36988947857719e-09\\
17.5486925406004	-2.50147286218194e-09\\
17.5693599443698	-8.23249080017519e-10\\
17.5900273481392	-5.55243184763299e-10\\
17.6106947519086	-9.57709633819803e-10\\
17.631362155678	-9.1840940408261e-10\\
17.6520295594474	-8.20798595757566e-10\\
17.6726969632168	-1.77950337798549e-09\\
17.6933643669862	-1.67573449560976e-09\\
17.7140317707556	-8.94298968212581e-10\\
17.734699174525	-5.06264752342389e-10\\
17.7553665782944	-2.65118482722926e-10\\
17.7760339820638	-1.40357225841825e-10\\
17.7967013858332	-5.43077804948666e-11\\
17.8173687896026	1.02208796981529e-11\\
17.838036193372	4.42798575583936e-11\\
17.8587035971414	6.15746342802481e-11\\
17.8793710009108	6.26165785888588e-11\\
17.9000384046802	5.79059022953743e-11\\
17.9207058084496	5.32587862700495e-11\\
17.941373212219	4.65635863200475e-11\\
17.9620406159884	3.9667824580647e-11\\
17.9827080197578	3.16110471132447e-11\\
18.0033754235272	2.41924813515482e-11\\
18.0240428272966	1.83246751106481e-11\\
18.044710231066	1.31155086791068e-11\\
18.0653776348354	8.7602147758048e-12\\
18.0860450386048	4.66970906387587e-12\\
18.1067124423742	1.41314737689413e-12\\
18.1273798461436	-1.01746389091772e-12\\
18.1480472499131	-3.08464365161853e-12\\
18.1687146536825	-4.77717865265959e-12\\
18.1893820574519	-6.41187103411767e-12\\
18.2100494612213	-7.51793072240048e-12\\
18.2307168649907	-8.24246226827086e-12\\
18.2513842687601	-8.89488482869183e-12\\
18.2720516725295	-9.45998834822603e-12\\
18.2927190762989	-1.01486041792498e-11\\
18.3133864800683	-1.04659614308389e-11\\
18.3340538838377	-1.05739861311349e-11\\
18.3547212876071	-1.07309161556657e-11\\
18.3753886913765	-1.09104947298988e-11\\
18.3960560951459	-1.12902465154718e-11\\
18.4167234989153	-1.13494769138356e-11\\
18.4373909026847	-1.12556630682548e-11\\
18.4580583064541	-1.12562181797671e-11\\
18.4787257102235	-1.13158371561894e-11\\
18.4993931139929	-1.15958354029999e-11\\
18.5200605177623	-1.15858989069295e-11\\
18.5407279215317	-1.14441789378361e-11\\
18.5613953253011	-1.1403100685925e-11\\
18.5820627290705	-1.14300235942721e-11\\
18.6027301328399	-1.1685152845331e-11\\
18.6233975366093	-1.16543996675489e-11\\
18.6440649403787	-1.14945275520029e-11\\
18.6647323441481	-1.14395715122839e-11\\
18.6853997479175	-1.14560583241996e-11\\
18.7060671516869	-1.17028609025738e-11\\
18.7267345554563	-1.16663345650636e-11\\
18.7474019592257	-1.15025211577802e-11\\
18.7680693629951	-1.14448450716509e-11\\
18.7887367667646	-1.14589449040636e-11\\
18.809404170534	-1.12028164522826e-11\\
18.8300715743034	-1.12366782545337e-11\\
18.8507389780728	-1.14773746062724e-11\\
18.8714063818422	-1.15458198557405e-11\\
18.8920737856116	-1.1563694446437e-11\\
18.912741189381	-1.21236354289067e-11\\
18.9334085931504	-1.21295751220885e-11\\
18.9540759969198	-1.17594267656784e-11\\
18.9747434006892	-1.16506249092652e-11\\
18.9954108044586	-1.16818776874084e-11\\
19.016078208228	-1.20144449944348e-11\\
19.0367456119974	-1.19674270493419e-11\\
19.0574130157668	-1.17146292666348e-11\\
19.0780804195362	-1.15910059328428e-11\\
19.0987478233056	-1.15573661751966e-11\\
19.119415227075	-1.17731380200325e-11\\
19.1400826308444	-1.17094112184191e-11\\
19.1607500346138	-1.15235598840968e-11\\
19.1814174383832	-1.14528941885794e-11\\
19.2020848421526	-1.14586118371562e-11\\
19.222752245922	-1.16965881424846e-11\\
19.2434196496914	-1.16572862474129e-11\\
19.2640870534608	-1.14934728401295e-11\\
19.2847544572302	-1.1435519198244e-11\\
19.3054218609996	-1.14495635195055e-11\\
19.326089264769	-1.16986975662314e-11\\
19.3467566685384	-1.16567866470518e-11\\
19.3674240723078	-1.14867559908305e-11\\
19.3880914760772	-1.14271925255593e-11\\
19.4087588798467	-1.14408482687622e-11\\
19.4294262836161	-1.16839316000039e-11\\
19.4500936873855	-1.16483489520647e-11\\
19.4707610911549	-1.14879217250063e-11\\
19.4914284949243	-1.14321330180189e-11\\
19.5120958986937	-1.14473985846075e-11\\
19.5327633024631	7.71370634033985e-10\\
19.5534307062325	7.06497638169878e-10\\
19.5740981100019	1.5112144868823e-10\\
19.5947655137713	-7.14380221644717e-11\\
19.6154329175407	-1.91398896731698e-10\\
19.6361003213101	-1.18528564740927e-09\\
19.6567677250795	-1.20366172584596e-09\\
19.6774351288489	-5.96739546665503e-10\\
19.6981025326183	-3.13145231967127e-10\\
19.7187699363877	-1.41511247164772e-10\\
19.7394373401571	-5.8367921607072e-11\\
19.7601047439265	-1.56596957623378e-12\\
19.7807721476959	4.03995725761774e-11\\
19.8014395514653	5.98999183587523e-11\\
19.8221069552347	6.7874206255425e-11\\
19.8427743590041	6.41512953869494e-11\\
19.8634417627735	5.68745051054975e-11\\
19.8841091665429	5.0274728824462e-11\\
19.9047765703123	4.26593760316507e-11\\
19.9254439740817	3.54390961021522e-11\\
19.9461113778511	2.76625389261653e-11\\
19.9667787816205	2.07239225780143e-11\\
19.9874461853899	1.52137746844971e-11\\
20.0081135891594	1.04096176123392e-11\\
20.0287809929288	6.44334585686579e-12\\
20.0494483966982	2.76911826802007e-12\\
20.0701158004676	-1.11188835916209e-13\\
20.090783204237	-2.26613172671364e-12\\
20.1114506080064	-4.09178246840725e-12\\
20.1321180117758	-5.58214585666406e-12\\
20.1527854155452	-7.0342065505713e-12\\
20.1734528193146	-7.99238453197404e-12\\
20.194120223084	-8.61166693510995e-12\\
20.2147876268534	-9.17621534313184e-12\\
20.2354550306228	-9.67076418945112e-12\\
20.2561224343922	-5.23918575190407e-10\\
20.2767898381616	1.39795308662372e-09\\
20.297457241931	5.20704046547138e-09\\
20.3181246457004	1.01568516375217e-08\\
20.3387920494698	1.6937488189761e-08\\
20.3594594532392	2.50699455639491e-08\\
20.3801268570086	4.38205634001321e-08\\
20.400794260778	7.87867658891273e-08\\
20.4214616645474	-5.14593811451469e-08\\
20.4421290683168	-4.03815340055402e-07\\
20.4627964720862	-6.20105247040037e-07\\
20.4834638758556	-7.47497740760661e-07\\
20.504131279625	-1.07241473856767e-06\\
20.5247986833944	-1.67030661735179e-06\\
20.5454660871638	-2.40154675168469e-06\\
20.5661334909332	-3.56351338043348e-06\\
20.5868008947026	-3.08407866461691e-06\\
20.607468298472	-3.114260956949e-06\\
20.6281357022414	-4.07193830986863e-06\\
20.6488031060109	-5.25137326379266e-06\\
20.6694705097803	-7.15185995286971e-06\\
20.6901379135497	-5.6709377369013e-06\\
20.7108053173191	-5.18283546530052e-06\\
20.7314727210885	-6.3322275985489e-06\\
20.7521401248579	-7.82602407967126e-06\\
20.7728075286273	-1.02776619547162e-05\\
20.7934749323967	-7.95259667474291e-06\\
20.8141423361661	-6.96888408369123e-06\\
20.8348097399355	-8.23702023095008e-06\\
20.8554771437049	-9.92493008517004e-06\\
20.8761445474743	-1.281861163277e-05\\
20.8968119512437	-9.82374325836366e-06\\
20.9174793550131	-8.42549716389973e-06\\
20.9381467587825	-9.76071102448683e-06\\
20.9588141625519	-1.15859286021758e-05\\
20.9794815663213	-1.47783512337574e-05\\
21.0001489700907	-1.12341467429777e-05\\
21.0208163738601	-9.52095626666205e-06\\
21.0414837776295	-1.08807422808388e-05\\
21.0621511813989	-1.27759270236449e-05\\
21.0828185851683	-1.6133416869013e-05\\
21.1034859889377	-1.22204003402682e-05\\
21.1241533927071	-1.02738568572014e-05\\
21.1448207964765	-1.16129815961874e-05\\
21.1654882002459	-1.35102567000445e-05\\
21.1861556040153	-1.69151585620586e-05\\
21.2068230077847	-1.28011955566332e-05\\
21.2274904115541	-1.06896063852835e-05\\
21.2481578153235	-1.19701768332425e-05\\
21.268825219093	-1.38154112708788e-05\\
21.2894926228624	-1.71609524058924e-05\\
21.3101600266318	-1.29642705090083e-05\\
21.3308274304012	-1.08030208270105e-05\\
21.3514948341706	-1.19970571672012e-05\\
21.37216223794	-1.37333114816895e-05\\
21.3928296417094	-1.69280098686331e-05\\
21.4134970454788	-1.27902225302012e-05\\
21.4341644492482	-1.06294907329385e-05\\
21.4548318530176	-1.17131498660328e-05\\
21.475499256787	-1.32967514611115e-05\\
21.4961666605564	-1.62306995596384e-05\\
21.5168340643258	-1.22360329264937e-05\\
21.5375014680952	-1.01651975439321e-05\\
21.5581688718646	-1.11189551503799e-05\\
21.578836275634	-1.25106586732482e-05\\
21.5995036794034	-1.5221867234072e-05\\
21.6201710831728	-1.15088026149124e-05\\
21.6408384869422	-9.54132944230857e-06\\
21.6615058907116	-1.03480127823241e-05\\
21.682173294481	-1.15826628407367e-05\\
21.7028406982504	-1.39495783141874e-05\\
21.7235081020198	-1.05571850774755e-05\\
21.7441755057892	-8.70636821709292e-06\\
21.7648429095586	-9.41036217572133e-06\\
21.785510313328	-1.05164595478602e-05\\
21.8061777170974	-1.24476685660624e-05\\
21.8268451208668	-9.42964177363947e-06\\
21.8475125246362	-7.78048338989645e-06\\
21.8681799284056	-8.30948817809318e-06\\
21.8888473321751	-9.11511284784616e-06\\
21.9095147359445	-1.07684738285263e-05\\
21.9301821397139	-8.16697975930536e-06\\
21.9508495434833	-6.70568550814599e-06\\
21.9715169472527	-7.06200626393594e-06\\
21.9921843510221	-7.68806031953284e-06\\
22.0128517547915	-9.00772963446927e-06\\
22.0335191585609	-6.80868707741977e-06\\
22.0541865623303	-5.55670194329894e-06\\
22.0748539660997	-5.79168261527485e-06\\
22.0955213698691	-6.22141403283649e-06\\
22.1161887736385	-7.17899615371165e-06\\
22.1368561774079	-5.40484320538104e-06\\
22.1575235811773	-4.35783691293823e-06\\
22.1781909849467	-4.45097485468615e-06\\
22.1988583887161	-4.68587520641162e-06\\
22.2195257924855	-5.30061097581136e-06\\
22.2401931962549	-3.93616226684879e-06\\
22.2608606000243	-3.08690835493231e-06\\
22.2815280037937	-3.04122726807465e-06\\
22.3021954075631	-3.08644624030796e-06\\
22.3228628113325	-2.73864539729329e-06\\
22.3435302151019	-4.54417285183917e-06\\
22.3641976188713	-8.81246678102743e-06\\
22.3848650226407	-1.3202733323614e-05\\
22.4055324264101	-3.70524126907523e-05\\
22.4261998301795	0.00015165083916141\\
22.4468672339489	3.69129041920546e-05\\
22.4675346377183	1.88765491253018e-05\\
22.4882020414877	1.18853446904321e-05\\
};
\addlegendentry{$z$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.54\textwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=-0.01,
ymax=0.01,
ylabel style={font=\color{white!15!black},at={(0.06\textwidth,0.1\textwidth)}},
ylabel={e in rad},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.4\textwidth,0.25\textwidth)}},
legend columns=3,
title style={at={(0.14\textwidth,0.22\textwidth)}},
title={Open-loop rotational error},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0.00411221946696251\\
0.0206674037694033	0.00411217655526201\\
0.0413348075388066	0.00411233525740535\\
0.0620022113082099	0.00411209911130979\\
0.0826696150776133	0.00411166542100011\\
0.103337018847017	0.00411179299892953\\
0.12400442261642	0.00411156814537069\\
0.144671826385823	0.00411196879730066\\
0.165339230155227	0.00411226732193876\\
0.18600663392463	0.00411231926955933\\
0.206674037694033	0.00411200460258437\\
0.227341441463436	0.00411211488348184\\
0.24800884523284	0.00411220717784154\\
0.268676249002243	0.00411192020536404\\
0.289343652771646	0.00411244350265003\\
0.31001105654105	0.00411231267523487\\
0.330678460310453	0.00411178554177831\\
0.351345864079856	0.0041119626193779\\
0.37201326784926	0.00411214886631544\\
0.392680671618663	0.00411189912081154\\
0.413348075388066	0.00411236876836505\\
0.43401547915747	0.00411231147426369\\
0.454682882926873	0.00411213178643996\\
0.475350286696276	0.00411223545007821\\
0.49601769046568	0.00411202063352587\\
0.516685094235083	0.00411198486816595\\
0.537352498004486	0.00411208170056344\\
0.558019901773889	0.00411210729525218\\
0.578687305543293	0.00411217006640642\\
0.599354709312696	0.00411225098744865\\
0.620022113082099	0.00411245456092822\\
0.640689516851503	0.00411206281902967\\
0.661356920620906	0.00411228690070074\\
0.682024324390309	0.00411224370077937\\
0.702691728159713	0.00411211780311209\\
0.723359131929116	0.00411229076294258\\
0.744026535698519	0.00411228512123395\\
0.764693939467923	0.00411264490228737\\
0.785361343237326	0.00411216349158324\\
0.806028747006729	0.00411227724860272\\
0.826696150776133	0.00411240684356736\\
0.847363554545536	0.00411215908260773\\
0.868030958314939	0.00411228298301937\\
0.888698362084343	0.00411235468689261\\
0.909365765853746	0.00411248436526813\\
0.930033169623149	0.00411233684362451\\
0.950700573392553	0.00411243290382144\\
0.971367977161956	0.00411238028865171\\
0.992035380931359	0.0041124209105119\\
1.01270278470076	0.00411251637793491\\
1.03337018847017	0.00411184556610189\\
1.05403759223957	0.00411265869152592\\
1.07470499600897	0.00411214961547464\\
1.09537239977838	0.00411205425279313\\
1.11603980354778	0.00411247367715108\\
1.13670720731718	0.00411243829534931\\
1.15737461108659	0.0041127388602204\\
1.17804201485599	0.00411206836488591\\
1.19870941862539	0.00411220157458992\\
1.2193768223948	0.00411230165899493\\
1.2400442261642	0.00411254313700573\\
1.2607116299336	0.00411208828571732\\
1.28137903370301	0.00411222080730817\\
1.30204643747241	0.00411242275445267\\
1.32271384124181	0.00411204956055852\\
1.34338124501122	0.00411206876620224\\
1.36404864878062	0.00411232142861422\\
1.38471605255002	0.00411239698874009\\
1.40538345631943	0.00411262592570739\\
1.42605086008883	0.00411243950793929\\
1.44671826385823	0.0041121607249892\\
1.46738566762764	0.00411190027572548\\
1.48805307139704	0.00411205365160085\\
1.50872047516644	0.00411227000956308\\
1.52938787893585	0.00411271382996752\\
1.55005528270525	0.00411243050076137\\
1.57072268647465	0.00411225597282785\\
1.59139009024406	0.0041118327796388\\
1.61205749401346	0.00411255894907049\\
1.63272489778286	0.00411218241646427\\
1.65339230155227	0.00411210420344341\\
1.67405970532167	0.00411205389936236\\
1.69472710909107	0.00411258589917898\\
1.71539451286048	0.00411254492419908\\
1.73606191662988	0.00411215110621276\\
1.75672932039928	0.00411202747585435\\
1.77739672416869	0.0041120925380195\\
1.79806412793809	0.00411251635496939\\
1.81873153170749	0.00411222893903589\\
1.8393989354769	0.00411174343783758\\
1.8600663392463	0.0041119883697732\\
1.8807337430157	0.00411276366567122\\
1.90140114678511	0.00411224702182224\\
1.92206855055451	0.00411199116134181\\
1.94273595432391	0.00411245620193214\\
1.96340335809332	0.00411258251205244\\
1.98407076186272	0.00411200880844902\\
2.00473816563212	0.00411243829071803\\
2.02540556940152	0.00411222811810454\\
2.04607297317093	0.00411227191615423\\
2.06674037694033	0.00411210750213764\\
2.08740778070973	0.00411259323645335\\
2.10807518447914	0.00411239324087694\\
2.12874258824854	0.00411238680893446\\
2.14940999201795	0.00411262558192621\\
2.17007739578735	0.0041126367489372\\
2.19074479955675	0.00411190855025673\\
2.21141220332615	0.0041123520056177\\
2.23207960709556	0.00411255204067693\\
2.25274701086496	0.00411235219670351\\
2.27341441463436	0.00411237172929303\\
2.29408181840377	0.00411259597854242\\
2.31474922217317	0.00411243773083945\\
2.33541662594257	0.00411199774946063\\
2.35608402971198	0.00411204938662712\\
2.37675143348138	0.00411254434973413\\
2.39741883725078	0.00411233937441369\\
2.41808624102019	0.00411204842857391\\
2.43875364478959	0.00411267622377354\\
2.45942104855899	0.00411259793161234\\
2.4800884523284	0.00411231863442832\\
2.5007558560978	0.00411216933124959\\
2.5214232598672	0.00411231111930433\\
2.54209066363661	0.00411245030070501\\
2.56275806740601	0.0041122677374798\\
2.58342547117541	0.00411245556660412\\
2.60409287494482	0.00411238391203993\\
2.62476027871422	0.00411219272034051\\
2.64542768248362	0.00411230678292581\\
2.66609508625303	0.00411254169371267\\
2.68676249002243	0.00411229405580113\\
2.70742989379183	0.00411294055119185\\
2.72809729756124	0.00411210018269469\\
2.74876470133064	0.00411241132127901\\
2.76943210510004	0.00411276309246909\\
2.79009950886945	0.00411224735966091\\
2.81076691263885	0.00411192259711271\\
2.83143431640825	0.00411219037408483\\
2.85210172017766	0.00411234599066084\\
2.87276912394706	0.00411249020822493\\
2.89343652771646	0.00411198691136739\\
2.91410393148587	0.00411256521079612\\
2.93477133525527	0.00411235753000154\\
2.95543873902467	0.0041122074227003\\
2.97610614279408	0.00411243712162803\\
2.99677354656348	0.00411222175273934\\
3.01744095033288	0.00411687048036123\\
3.03810835410229	0.00416430835790309\\
3.05877575787169	0.00446847046308537\\
3.07944316164109	0.00447863794239736\\
3.1001105654105	0.00443865574554123\\
3.1207779691799	0.00443790460086812\\
3.1414453729493	0.00447978436225857\\
3.16211277671871	0.00447513356525946\\
3.18278018048811	0.00458988796141516\\
3.20344758425751	0.00474394594756527\\
3.22411498802692	0.00469755752455151\\
3.24478239179632	0.00481203667934718\\
3.26544979556572	0.00479413380621172\\
3.28611719933513	0.00489305380029018\\
3.30678460310453	0.00482390963954555\\
3.32745200687393	0.00475222150292606\\
3.34811941064334	0.00493881676306594\\
3.36878681441274	0.00501910860399765\\
3.38945421818214	0.0050254352095337\\
3.41012162195155	0.00507272364425776\\
3.43078902572095	0.0052443354227532\\
3.45145642949035	0.00521697351394898\\
3.47212383325976	0.00505655715373639\\
3.49279123702916	0.00498219042233461\\
3.51345864079856	0.00500306146948052\\
3.53412604456797	0.00477844893187756\\
3.55479344833737	0.00472885668840837\\
3.57546085210677	0.00483408643165867\\
3.59612825587618	0.00492612930306555\\
3.61679565964558	0.00492936658057688\\
3.63746306341498	0.00496642175957095\\
3.65813046718439	0.00491925377060342\\
3.67879787095379	0.00483718144251194\\
3.69946527472319	0.00479254451285749\\
3.7201326784926	0.00469602603477011\\
3.740800082262	0.00458361184818176\\
3.7614674860314	0.00477157840393269\\
3.78213488980081	0.00460160207793478\\
3.80280229357021	0.00473795348683806\\
3.82346969733961	0.00485233968744806\\
3.84413710110902	0.00475639909894686\\
3.86480450487842	0.00471524985134311\\
3.88547190864782	0.00470878597972321\\
3.90613931241723	0.00466017136502704\\
3.92680671618663	0.00465964429602043\\
3.94747411995603	0.0047952659253684\\
3.96814152372544	0.00477456104031276\\
3.98880892749484	0.00474143878432706\\
4.00947633126424	0.00472381167474557\\
4.03014373503365	0.00457748101598829\\
4.05081113880305	0.00477421728338818\\
4.07147854257245	0.00472433418461291\\
4.09214594634186	0.00481371179890109\\
4.11281335011126	0.00467131283258939\\
4.13348075388066	0.00468821654754303\\
4.15414815765007	0.00461392994792971\\
4.17481556141947	0.00461103140395028\\
4.19548296518887	0.00478277855329996\\
4.21615036895828	0.0046426387855874\\
4.23681777272768	0.00464915382210886\\
4.25748517649708	0.00469167263918229\\
4.27815258026649	0.00487375232478078\\
4.29881998403589	0.00485611998446248\\
4.31948738780529	0.00467040881891479\\
4.3401547915747	0.00467196857996886\\
4.3608221953441	0.00457236136176355\\
4.3814895991135	0.00445023202707543\\
4.40215700288291	0.00450057493632191\\
4.42282440665231	0.00457480324621425\\
4.44349181042171	0.00453880432975819\\
4.46415921419112	0.00461319946614101\\
4.48482661796052	0.00467452206568042\\
4.50549402172992	0.00469815996108804\\
4.52616142549933	0.00475834348838737\\
4.54682882926873	0.0048199558632522\\
4.56749623303813	0.00493602597193734\\
4.58816363680754	0.00499177544861191\\
4.60883104057694	0.00495172770848342\\
4.62949844434634	0.00494429543722147\\
4.65016584811575	0.00487334601840004\\
4.67083325188515	0.00486204708256848\\
4.69150065565455	0.00490185331694351\\
4.71216805942396	0.00482146775325531\\
4.73283546319336	0.00482200448856429\\
4.75350286696276	0.00477676677760002\\
4.77417027073217	0.00478778060105696\\
4.79483767450157	0.00474247830671721\\
4.81550507827097	0.00475596429695598\\
4.83617248204038	0.00465687334910419\\
4.85683988580978	0.00465988008798638\\
4.87750728957918	0.00464465488340572\\
4.89817469334859	0.00446469770512884\\
4.91884209711799	0.00450865675660559\\
4.93950950088739	0.00444436719592228\\
4.9601769046568	0.00438769956504357\\
4.9808443084262	0.00448666839233926\\
5.0015117121956	0.00442977870697364\\
5.02217911596501	0.0043858913150822\\
5.04284651973441	0.00438725571772608\\
5.06351392350381	0.00438255311433297\\
5.08418132727322	0.00429387452085637\\
5.10484873104262	0.00446430881550495\\
5.12551613481202	0.00450160594888465\\
5.14618353858143	0.00443557513595243\\
5.16685094235083	0.00432951865489622\\
5.18751834612023	0.00436194487544657\\
5.20818574988964	0.00436045078404696\\
5.22885315365904	0.00417960290024168\\
5.24952055742844	0.00417308248869088\\
5.27018796119785	0.0042261174626603\\
5.29085536496725	0.00429377193366157\\
5.31152276873665	0.00423614677715549\\
5.33219017250606	0.00424928128348594\\
5.35285757627546	0.0042609222642548\\
5.37352498004486	0.0043511685156862\\
5.39419238381427	0.00427817831929976\\
5.41485978758367	0.00432965307065353\\
5.43552719135307	0.00431741892733151\\
5.45619459512248	0.00432150790122213\\
5.47686199889188	0.00433870247826099\\
5.49752940266128	0.00426786593331992\\
5.51819680643069	0.00416576689473286\\
5.53886421020009	0.00410689979527456\\
5.55953161396949	0.00395548536370802\\
5.5801990177389	0.00393378972646542\\
5.6008664215083	0.00392645973413789\\
5.6215338252777	0.00400077623076048\\
5.6422012290471	0.00394366338208756\\
5.66286863281651	0.00388099971586962\\
5.68353603658591	0.00385976184527757\\
5.70420344035532	0.00374769614123934\\
5.72487084412472	0.00372573311152477\\
5.74553824789412	0.00377353212448903\\
5.76620565166353	0.00365461803621735\\
5.78687305543293	0.00377287140358896\\
5.80754045920233	0.00387561402394684\\
5.82820786297173	0.00380316994543099\\
5.84887526674114	0.00389830686357581\\
5.86954267051054	0.00391552123712099\\
5.89021007427994	0.00378325296219206\\
5.91087747804935	0.00385748120295938\\
5.93154488181875	0.00385946899207652\\
5.95221228558816	0.0038704818377388\\
5.97287968935756	0.00409314724897879\\
5.99354709312696	0.00393953150919858\\
6.01421449689636	0.0039397873404268\\
6.03488190066577	0.00393780811494557\\
6.05554930443517	0.0038124806538019\\
6.07621670820457	0.00372317192140527\\
6.09688411197398	0.00379699497845026\\
6.11755151574338	0.00372502079469444\\
6.13821891951278	0.00364069893622044\\
6.15888632328219	0.00371398399694275\\
6.17955372705159	0.00384898121500027\\
6.20022113082099	0.00360432249259866\\
6.2208885345904	0.00347521308470298\\
6.2415559383598	0.00338795343028584\\
6.2622233421292	0.00345779204020013\\
6.28289074589861	0.00348105765093692\\
6.30355814966801	0.00336924967346172\\
6.32422555343741	0.00339658966095978\\
6.34489295720682	0.0030796672423102\\
6.36556036097622	0.00310850681552851\\
6.38622776474562	0.00313056316335988\\
6.40689516851503	0.00308019304826526\\
6.42756257228443	0.00291294669617978\\
6.44822997605383	0.00302805228063298\\
6.46889737982324	0.00286167296020251\\
6.48956478359264	0.00285809398048848\\
6.51023218736204	0.00309557821241884\\
6.53089959113145	0.00280227258816022\\
6.55156699490085	0.00292985399364253\\
6.57223439867025	0.00289283843305069\\
6.59290180243966	0.00289022176021937\\
6.61356920620906	0.00311670069836828\\
6.63423660997846	0.00305981551943571\\
6.65490401374787	0.00309737444803851\\
6.67557141751727	0.0030648308479669\\
6.69623882128667	0.00320674929421484\\
6.71690622505608	0.0032963578940769\\
6.73757362882548	0.00342085387239814\\
6.75824103259488	0.00353972009787654\\
6.77890843636429	0.00341976039437726\\
6.79957584013369	0.00345722686987281\\
6.82024324390309	0.00332376481306478\\
6.8409106476725	0.00308389234327733\\
6.8615780514419	0.00299298205912397\\
6.8822454552113	0.002860180986681\\
6.90291285898071	0.00268101307990164\\
6.92358026275011	0.00280594684155879\\
6.94424766651951	0.0026500067577463\\
6.96491507028892	0.00296859828810051\\
6.98558247405832	0.0035990788373257\\
7.00624987782772	0.00373303979102045\\
7.02691728159713	0.00351130983344086\\
7.04758468536653	0.00334143745112201\\
7.06825208913593	0.00343808228128733\\
7.08891949290534	0.00342133435778497\\
7.10958689667474	0.00351736746484986\\
7.13025430044414	0.00356911954707474\\
7.15092170421355	0.00348868970695148\\
7.17158910798295	0.0036225539616239\\
7.19225651175235	0.003704191316699\\
7.21292391552176	0.0035042605524308\\
7.23359131929116	0.00339861795340592\\
7.25425872306056	0.00347887367209247\\
7.27492612682997	0.00363952212180665\\
7.29559353059937	0.00346931604311741\\
7.31626093436877	0.00336539920198202\\
7.33692833813818	0.00345705118385389\\
7.35759574190758	0.0034881657671705\\
7.37826314567698	0.00334601988999081\\
7.39893054944639	0.00344100093830301\\
7.41959795321579	0.00328547201355654\\
7.44026535698519	0.00341491080387253\\
7.4609327607546	0.00343994822830839\\
7.481600164524	0.00356712541410166\\
7.5022675682934	0.00338671258223145\\
7.52293497206281	0.00344342241500988\\
7.54360237583221	0.00326359219233919\\
7.56426977960161	0.00340058624504082\\
7.58493718337102	0.00340099175528068\\
7.60560458714042	0.00327251842916459\\
7.62627199090982	0.00359573638095768\\
7.64693939467923	0.00358275419947864\\
7.66760679844863	0.00360324217551712\\
7.68827420221803	0.0035952061923709\\
7.70894160598744	0.00351559966928286\\
7.72960900975684	0.00364259746901949\\
7.75027641352624	0.00355308406801835\\
7.77094381729565	0.00347349396957535\\
7.79161122106505	0.00326275551227874\\
7.81227862483445	0.00319540102913546\\
7.83294602860386	0.00314960208892687\\
7.85361343237326	0.00325205191547499\\
7.87428083614266	0.00332376165610976\\
7.89494823991207	0.00333290190078991\\
7.91561564368147	0.00326984653146401\\
7.93628304745087	0.00327751953892388\\
7.95695045122028	0.00320997006239364\\
7.97761785498968	0.00332883129441629\\
7.99828525875908	0.00335065940053989\\
8.01895266252849	0.00349426111558176\\
8.03962006629789	0.00368815336000107\\
8.06028747006729	0.00374648928100803\\
8.0809548738367	0.00365363770169632\\
8.1016222776061	0.00360484076186664\\
8.1222896813755	0.00359912123944778\\
8.14295708514491	0.0035348871496907\\
8.16362448891431	0.003662552516434\\
8.18429189268371	0.00367605793134443\\
8.20495929645312	0.00367245545025549\\
8.22562670022252	0.00361453782560986\\
8.24629410399192	0.00343488683071905\\
8.26696150776133	0.00345005376372099\\
8.28762891153073	0.00340893936042482\\
8.30829631530013	0.00348911490461833\\
8.32896371906954	0.00345113086911262\\
8.34963112283894	0.00348117944209799\\
8.37029852660834	0.00343137259982168\\
8.39096593037775	0.00351523590961335\\
8.41163333414715	0.00333949851534559\\
8.43230073791655	0.00339363492218839\\
8.45296814168596	0.00341545426051844\\
8.47363554545536	0.00327637549180288\\
8.49430294922476	0.0032615507040367\\
8.51497035299417	0.00319703827512835\\
8.53563775676357	0.00314675483135809\\
8.55630516053297	0.0032438701592782\\
8.57697256430238	0.00329756409510971\\
8.59763996807178	0.00326103706777282\\
8.61830737184118	0.00326085438067747\\
8.63897477561059	0.00328744177062439\\
8.65964217937999	0.00322157673374845\\
8.68030958314939	0.00323583746944684\\
8.7009769869188	0.00323969767885666\\
8.7216443906882	0.00329022423107084\\
8.7423117944576	0.00315624426594236\\
8.76297919822701	0.00306461267457645\\
8.78364660199641	0.00304311005492536\\
8.80431400576581	0.00298188917889173\\
8.82498140953522	0.00300419890912987\\
8.84564881330462	0.00305798148026614\\
8.86631621707402	0.00318221220577182\\
8.88698362084343	0.00320929205944104\\
8.90765102461283	0.00334112080636119\\
8.92831842838223	0.00344496111809072\\
8.94898583215164	0.00357993208087971\\
8.96965323592104	0.00365314443964129\\
8.99032063969044	0.00358667585532928\\
9.01098804345984	0.00375834208475867\\
9.03165544722925	0.00388176767240316\\
9.05232285099865	0.00390037526182359\\
9.07299025476806	0.00385236159009917\\
9.09365765853746	0.00394545522063049\\
9.11432506230686	0.00400576917018959\\
9.13499246607627	0.00380130458060069\\
9.15565986984567	0.00382242879722407\\
9.17632727361507	0.00377883896513603\\
9.19699467738448	0.00363600868276877\\
9.21766208115388	0.00365349600964936\\
9.23832948492328	0.00320677902831356\\
9.25899688869269	0.0030963208860556\\
9.27966429246209	0.0029853088259659\\
9.30033169623149	0.00282538706522662\\
9.3209991000009	0.00268122277025976\\
9.3416665037703	0.00231025162455915\\
9.3623339075397	0.00181598187890713\\
9.3830013113091	0.00146403648117177\\
9.40366871507851	0.000779588995802011\\
9.42433611884791	-0.000412398011650074\\
9.44500352261731	-0.000643289191569828\\
9.46567092638672	-0.000641289785147034\\
9.48633833015612	-0.000114449374701884\\
9.50700573392552	8.5857210879546e-05\\
9.52767313769493	0.000426699525616987\\
9.54834054146433	0.000960305097223137\\
9.56900794523374	0.00108456713572725\\
9.58967534900314	0.00120049482536671\\
9.61034275277254	0.00146374322405527\\
9.63101015654195	0.00159184872809019\\
9.65167756031135	0.00136941908926104\\
9.67234496408075	0.00144653034064179\\
9.69301236785016	0.00143446162028657\\
9.71367977161956	0.00158998698957303\\
9.73434717538896	0.00135337933569702\\
9.75501457915836	0.000905936870522135\\
9.77568198292777	0.00078442122594672\\
9.79634938669717	0.000612640213172425\\
9.81701679046657	0.000397528130061117\\
9.83768419423598	0.0001124170037359\\
9.85835159800538	0.000158004577556161\\
9.87901900177478	0.000221602422071758\\
9.89968640554419	4.7127071938628e-05\\
9.92035380931359	0.000133167955078109\\
9.94102121308299	5.23487501695097e-05\\
9.9616886168524	0.000537934505404669\\
9.9823560206218	0.000457934166067731\\
10.0030234243912	0.000485151680777598\\
10.0236908281606	0.000536095258048911\\
10.04435823193	0.000738063876230043\\
10.0650256356994	0.00068274077520153\\
10.0856930394688	0.00101213843230709\\
10.1063604432382	0.00118936832977043\\
10.1270278470076	0.00122856967827406\\
10.147695250777	0.00147081899135099\\
10.1683626545464	0.00159505467147292\\
10.1890300583158	0.00166292628245737\\
10.2096974620852	0.00173974446020604\\
10.2303648658546	0.00211037423130536\\
10.251032269624	0.00229586298899652\\
10.2716996733934	0.00240564849463585\\
10.2923670771629	0.00266835860172473\\
10.3130344809323	0.00282510583293247\\
10.3337018847017	0.00286528067892718\\
10.3543692884711	0.00296289941915247\\
10.3750366922405	0.0029021404819676\\
10.3957040960099	0.00309086263378046\\
10.4163714997793	0.00310750706973081\\
10.4370389035487	0.00290625629580317\\
10.4577063073181	0.00283459747425873\\
10.4783737110875	0.0029002947439465\\
10.4990411148569	0.00286511895761085\\
10.5197085186263	0.00286568072184168\\
10.5403759223957	0.00278123182364448\\
10.5610433261651	0.00277989812694928\\
10.5817107299345	0.00260750674992356\\
10.6023781337039	0.00276107312909629\\
10.6230455374733	0.00282497634240943\\
10.6437129412427	0.00284226334292639\\
10.6643803450121	0.00264985416413003\\
10.6850477487815	0.00281201127435344\\
10.7057151525509	0.00269734899781641\\
10.7263825563203	0.00285925983580916\\
10.7470499600897	0.00276278426921437\\
10.7677173638591	0.00288929363504367\\
10.7883847676285	0.00284104270134905\\
10.8090521713979	0.00281934579046943\\
10.8297195751673	0.00277169178155213\\
10.8503869789367	0.00278398863934444\\
10.8710543827061	0.00274752596749477\\
10.8917217864755	0.00303691810256678\\
10.912389190245	0.00300425668175492\\
10.9330565940144	0.00277848320637357\\
10.9537239977838	0.00279724973644007\\
10.9743914015532	0.00297882565897148\\
10.9950588053226	0.00309900386482711\\
11.015726209092	0.0028721235333338\\
11.0363936128614	0.00278604407227833\\
11.0570610166308	0.00291990048943029\\
11.0777284204002	0.00296869333930733\\
11.0983958241696	0.00280377410860913\\
11.119063227939	0.00298064541398734\\
11.1397306317084	0.00309765032796417\\
11.1603980354778	0.00304149161894251\\
11.1810654392472	0.00285820425808648\\
11.2017328430166	0.00284728364934937\\
11.222400246786	0.00294343846832418\\
11.2430676505554	0.00280341953699353\\
11.2637350543248	0.00282526399809835\\
11.2844024580942	0.00268275987774477\\
11.3050698618636	0.00278513676750984\\
11.325737265633	0.00277567503979807\\
11.3464046694024	0.00269846157821839\\
11.3670720731718	0.00255299744125436\\
11.3877394769412	0.0027075210274066\\
11.4084068807106	0.00267195796272689\\
11.42907428448	0.00264866019150285\\
11.4497416882494	0.00273360473288829\\
11.4704090920188	0.0027634644923025\\
11.4910764957882	0.00279398231162297\\
11.5117438995576	0.00270266546814086\\
11.5324113033271	0.00262263686975128\\
11.5530787070965	0.00263235141715348\\
11.5737461108659	0.00266918124351397\\
11.5944135146353	0.00261011862802285\\
11.6150809184047	0.00260964210644684\\
11.6357483221741	0.00262256625834529\\
11.6564157259435	0.00260072565786619\\
11.6770831297129	0.00242675266482772\\
11.6977505334823	0.0024141601688237\\
11.7184179372517	0.00243392183317146\\
11.7390853410211	0.00249724769414616\\
11.7597527447905	0.0025354822288297\\
11.7804201485599	0.00244466192491561\\
11.8010875523293	0.00257339849252629\\
11.8217549560987	0.00257783850841058\\
11.8424223598681	0.00254978091645566\\
11.8630897636375	0.00229959936677092\\
11.8837571674069	0.0022432116107677\\
11.9044245711763	0.00230844767739883\\
11.9250919749457	0.00232517287601599\\
11.9457593787151	0.00225885345218689\\
11.9664267824845	0.00236027538834469\\
11.9870941862539	0.00228856520701063\\
12.0077615900233	0.00221189243126528\\
12.0284289937927	0.00222617062809851\\
12.0490963975621	0.00230048151039861\\
12.0697638013315	0.00231243092510717\\
12.0904312051009	0.00223888884887388\\
12.1110986088703	0.00244551774147266\\
12.1317660126397	0.00221307045545069\\
12.1524334164091	0.0021017612259203\\
12.1731008201786	0.00195940342204247\\
12.193768223948	0.00223213465222866\\
12.2144356277174	0.00224146790506008\\
12.2351030314868	0.00219086442467866\\
12.2557704352562	0.00218792887924229\\
12.2764378390256	0.00212850624943694\\
12.297105242795	0.00215526882556029\\
12.3177726465644	0.00216509708132059\\
12.3384400503338	0.002117150792771\\
12.3591074541032	0.00208769416907405\\
12.3797748578726	0.00214579749440358\\
12.400442261642	0.00214953952259424\\
12.4211096654114	0.00204870747637868\\
12.4417770691808	0.00203050326872133\\
12.4624444729502	0.00207987003785612\\
12.4831118767196	0.00214100559005669\\
12.503779280489	0.00214585021852764\\
12.5244466842584	0.00217224512991308\\
12.5451140880278	0.00205526997235521\\
12.5657814917972	0.00190202747931913\\
12.5864488955666	0.00207444380030777\\
12.607116299336	0.00205189686400215\\
12.6277837031054	0.00189351418091496\\
12.6484511068748	0.00194413011984067\\
12.6691185106442	0.00186228599965818\\
12.6897859144136	0.00191059765769554\\
12.710453318183	0.00196049057748756\\
12.7311207219524	0.00184822633070621\\
12.7517881257218	0.00175589813183949\\
12.7724555294912	0.00184763243562182\\
12.7931229332607	0.00186272105294039\\
12.8137903370301	0.0019108402663677\\
12.8344577407995	0.00199067141657054\\
12.8551251445689	0.00182571555112626\\
12.8757925483383	0.00183673759935027\\
12.8964599521077	0.00181118766402081\\
12.9171273558771	0.00171538132602618\\
12.9377947596465	0.00186978837451055\\
12.9584621634159	0.00177384722361882\\
12.9791295671853	0.00189303727927826\\
12.9997969709547	0.00192171070636639\\
13.0204643747241	0.00167088884264089\\
13.0411317784935	0.00173407792492271\\
13.0617991822629	0.00167112913155541\\
13.0824665860323	0.00180775377818906\\
13.1031339898017	0.00184556468079117\\
13.1238013935711	0.0018544479646203\\
13.1444687973405	0.0022394979141515\\
13.1651362011099	0.00224502259686706\\
13.1858036048793	0.00242773296558051\\
13.2064710086487	0.00262520047041629\\
13.2271384124181	0.00267442444309196\\
13.2478058161875	0.00255930121199262\\
13.2684732199569	0.00238719603864059\\
13.2891406237263	0.00237358289522425\\
13.3098080274957	0.00225449855055692\\
13.3304754312651	0.00229726177007673\\
13.3511428350345	0.00239493581800284\\
13.3718102388039	0.00239649212573341\\
13.3924776425733	0.00246468933766775\\
13.4131450463428	0.00258051984504525\\
13.4338124501122	0.00255902424253\\
13.4544798538816	0.00257615708798286\\
13.475147257651	0.00253390875012631\\
13.4958146614204	0.00249278733857096\\
13.5164820651898	0.00243448300613359\\
13.5371494689592	0.00245924062772328\\
13.5578168727286	0.00249537702676567\\
13.578484276498	0.00247597225195274\\
13.5991516802674	0.00242893554210872\\
13.6198190840368	0.00241123609256846\\
13.6404864878062	0.00233659954252555\\
13.6611538915756	0.0024109914414537\\
13.681821295345	0.00238334213885416\\
13.7024886991144	0.00229798353322734\\
13.7231561028838	0.00233410485317964\\
13.7438235066532	0.00225070800872632\\
13.7644909104226	0.00220753331078108\\
13.785158314192	0.00217553387950254\\
13.8058257179614	0.00211113555688133\\
13.8264931217308	0.00213216284454916\\
13.8471605255002	0.00217420153669101\\
13.8678279292696	0.00221439988268524\\
13.888495333039	0.00223499646873733\\
13.9091627368084	0.00229638954184285\\
13.9298301405778	0.00234973348303755\\
13.9504975443472	0.00247810094678205\\
13.9711649481166	0.00261586436576112\\
13.991832351886	0.00268737518022578\\
14.0124997556554	0.0027414596834967\\
14.0331671594249	0.00288450382534474\\
14.0538345631943	0.00287417911135398\\
14.0745019669637	0.00288600011074288\\
14.0951693707331	0.00284107983923672\\
14.1158367745025	0.0028016645496668\\
14.1365041782719	0.00298245209143278\\
14.1571715820413	0.00329344756690114\\
14.1778389858107	0.00245264374954055\\
14.1985063895801	0.00178233280284426\\
14.2191737933495	0.0020966913414724\\
14.2398411971189	0.00208250103019902\\
14.2605086008883	0.00226660072085997\\
14.2811760046577	0.00231666367257283\\
14.3018434084271	0.0022047435841182\\
14.3225108121965	0.00250297119179195\\
14.3431782159659	0.00252288566048858\\
14.3638456197353	0.00253038009636653\\
14.3845130235047	0.00257894845714384\\
14.4051804272741	0.00261149536875902\\
14.4258478310435	0.00267566389702607\\
14.4465152348129	0.00276126321948543\\
14.4671826385823	0.00273992609362685\\
14.4878500423517	0.0027179121881425\\
14.5085174461211	0.00289104359672314\\
14.5291848498905	0.00304773367346829\\
14.5498522536599	0.00292035894208427\\
14.5705196574293	0.00288205594147113\\
14.5911870611987	0.00295556129853979\\
14.6118544649681	0.00307720550682974\\
14.6325218687375	0.00318646448444378\\
14.653189272507	0.00315189401320539\\
14.6738566762764	0.00308322216903037\\
14.6945240800458	0.0032485076287306\\
14.7151914838152	0.00314093894206297\\
14.7358588875846	0.00327385879599194\\
14.756526291354	0.00322849451462082\\
14.7771936951234	0.00324972255014078\\
14.7978610988928	0.00314602657455632\\
14.8185285026622	0.00315717406391677\\
14.8391959064316	0.00326237752932988\\
14.859863310201	0.00289369921861936\\
14.8805307139704	0.00293530581168985\\
14.9011981177398	0.00263721084855077\\
14.9218655215092	0.00265587811500449\\
14.9425329252786	0.00279787341819283\\
14.963200329048	0.00268668693849046\\
14.9838677328174	0.00260328405986314\\
15.0045351365868	0.00262979671377944\\
15.0252025403562	0.0027523118308667\\
15.0458699441256	0.00277140443425888\\
15.066537347895	0.00313468754828801\\
15.0872047516644	0.00328722409943576\\
15.1078721554338	0.00325549781440899\\
15.1285395592032	0.00321451282744216\\
15.1492069629726	0.00347921893558692\\
15.169874366742	0.0034623569390305\\
15.1905417705114	0.00358695659575506\\
15.2112091742808	0.00377430694048766\\
15.2318765780502	0.00386803300576134\\
15.2525439818196	0.00390070438437936\\
15.2732113855891	0.00419693697920138\\
15.2938787893585	0.00433102583135894\\
15.3145461931279	0.0043751344531385\\
15.3352135968973	0.0046018835817682\\
15.3558810006667	0.00445371437253719\\
15.3765484044361	0.00461068495439395\\
15.3972158082055	0.00437259628372472\\
15.4178832119749	0.00433406137866564\\
15.4385506157443	0.00413155592962008\\
15.4592180195137	0.00411619369499311\\
15.4798854232831	0.00415571640846717\\
15.5005528270525	0.00397699239468301\\
15.5212202308219	0.00403008494890341\\
15.5418876345913	0.00383594630702487\\
15.5625550383607	0.00386765052690349\\
15.5832224421301	0.00353411194544783\\
15.6038898458995	0.00351275819417673\\
15.6245572496689	0.00352831784702701\\
15.6452246534383	0.00362047308548957\\
15.6658920572077	0.00347357947187992\\
15.6865594609771	0.00374683038053093\\
15.7072268647465	0.00345835108898634\\
15.7278942685159	0.00342926300722726\\
15.7485616722853	0.00395806432210552\\
15.7692290760547	0.00403281326598025\\
15.7898964798241	0.00401076754160641\\
15.8105638835935	0.004036421071366\\
15.8312312873629	0.00437536490172161\\
15.8518986911323	0.00461107638482871\\
15.8725660949017	0.00479462779973683\\
15.8932334986711	0.00499457855203995\\
15.9139009024406	0.00522883622395951\\
15.93456830621	0.00540989296835199\\
15.9552357099794	0.00549423911845047\\
15.9759031137488	0.00570902390706026\\
15.9965705175182	0.00609205125272387\\
16.0172379212876	0.00613328183198668\\
16.037905325057	0.00633948775778787\\
16.0585727288264	0.00624614231552263\\
16.0792401325958	0.00651090529981428\\
16.0999075363652	0.00647327482934929\\
16.1205749401346	0.00653912748633976\\
16.141242343904	0.00639053208151441\\
16.1619097476734	0.00666723633640107\\
16.1825771514428	0.00686418333165398\\
16.2032445552122	0.00701744192294452\\
16.2239119589816	0.00703710193509862\\
16.244579362751	0.00698365571304323\\
16.2652467665204	0.0070759059120901\\
16.2859141702898	0.00731958029622125\\
16.3065815740592	0.00714062702021226\\
16.3272489778286	0.00732467704577248\\
16.347916381598	0.00758201470218557\\
16.3685837853674	0.00809253558863011\\
16.3892511891368	0.00806781714570033\\
16.4099185929062	0.00813312505889735\\
16.4305859966756	0.00825611303861967\\
16.451253400445	0.00846264019448872\\
16.4719208042144	0.00862057438006543\\
16.4925882079838	0.00868813159764246\\
16.5132556117532	0.00869655343406568\\
16.5339230155227	0.00892575788492976\\
16.5545904192921	0.00880475936962754\\
16.5752578230615	0.00845399097912445\\
16.5959252268309	0.00857854920558612\\
16.6165926306003	0.00839365452854435\\
16.6372600343697	0.00840970653347025\\
16.6579274381391	0.00799111085427813\\
16.6785948419085	0.00810889528244348\\
16.6992622456779	0.005106621762176\\
16.7199296494473	0.00301176120744172\\
16.7405970532167	0.0045644655668488\\
16.7612644569861	0.00470814562564262\\
16.7819318607555	0.0046090799858419\\
16.8025992645249	0.00419519084859314\\
16.8232666682943	0.00424169404080159\\
16.8439340720637	0.00438153919452013\\
16.8646014758331	0.0043378397876784\\
16.8852688796025	0.00421556545503857\\
16.9059362833719	0.0041666335268816\\
16.9266036871413	0.00426278292405757\\
16.9472710909107	0.00429641203247568\\
16.9679384946801	0.0042567116148973\\
16.9886058984495	0.00419411508539406\\
17.0092733022189	0.00424264821831618\\
17.0299407059883	0.00427149469477343\\
17.0506081097577	0.00424932258835817\\
17.0712755135271	0.00421652775512643\\
17.0919429172965	0.00422121511884628\\
17.1126103210659	0.00423758311258718\\
17.1332777248353	0.00423963095570693\\
17.1539451286048	0.00422574062476958\\
17.1746125323742	0.00421188046036347\\
17.1952799361436	0.00421411168389553\\
17.215947339913	0.00422886625969439\\
17.2366147436824	0.0042250335942852\\
17.2572821474518	0.0042071502937272\\
17.2779495512212	0.00420423574431649\\
17.2986169549906	0.004219160793227\\
17.31928435876	0.00422303583538978\\
17.3399517625294	0.00420844770275403\\
17.3606191662988	0.00420099526684395\\
17.3812865700682	0.0042128408152271\\
17.4019539738376	0.00421582267800893\\
17.422621377607	0.00420700124495935\\
17.4432887813764	0.00419860188463047\\
17.4639561851458	0.00420377841575882\\
17.4846235889152	0.00420899976460639\\
17.5052909926846	0.00420613952357957\\
17.525958396454	0.00420295804688121\\
17.5466258002234	0.00420191855333943\\
17.5672932039928	0.00420370597486995\\
17.5879606077622	0.00420542646974206\\
17.6086280115316	0.00420422666938192\\
17.629295415301	0.00419973182253337\\
17.6499628190704	0.00419917498794553\\
17.6706302228398	0.00420484834306557\\
17.6912976266092	0.00420523209678962\\
17.7119650303786	0.00420016534913694\\
17.732632434148	0.00419840189854026\\
17.7532998379174	0.00420342957518512\\
17.7739672416869	0.0042035693763547\\
17.7946346454563	0.00419981287236891\\
17.8153020492257	0.00419756455982537\\
17.8359694529951	0.00420247656152685\\
17.8566368567645	0.00420232099754624\\
17.8773042605339	0.0041995911631149\\
17.8979716643033	0.00419836120476844\\
17.9186390680727	0.00420073073702363\\
17.9393064718421	0.00420136346533491\\
17.9599738756115	0.00420050943719336\\
17.9806412793809	0.00419946484042638\\
18.0013086831503	0.00419895960264176\\
18.0219760869197	0.00420024012158459\\
18.0426434906891	0.00420045327699304\\
18.0633108944585	0.00419948630027592\\
18.0839782982279	0.00419820504284489\\
18.1046457019973	0.00419862631570718\\
18.1253131057667	0.00420066907568437\\
18.1459805095361	0.00419987541594385\\
18.1666479133055	0.00419782449187464\\
18.1873153170749	0.00419787175235171\\
18.2079827208443	0.00420060135558821\\
18.2286501246137	0.00419979130876994\\
18.2493175283831	0.00419714174543767\\
18.2699849321525	0.00419764557880864\\
18.2906523359219	0.00419975949464125\\
18.3113197396913	0.00419933635927247\\
18.3319871434607	0.00419798628685854\\
18.3526545472301	0.00419740638590838\\
18.3733219509995	0.00419835560449133\\
18.393989354769	0.00419860228972375\\
18.4146567585384	0.00419815964687169\\
18.4353241623078	0.00419778057534661\\
18.4559915660772	0.0041975678429562\\
18.4766589698466	0.00419858742986516\\
18.497326373616	0.00419863235036238\\
18.5179937773854	0.00419785797773249\\
18.5386611811548	0.00419662738317099\\
18.5593285849242	0.00419764350832256\\
18.5799959886936	0.00419856992496756\\
18.600663392463	0.00419805396251299\\
18.6213307962324	0.00419671278783047\\
18.6419982000018	0.00419728770628769\\
18.6626656037712	0.00419820696362722\\
18.6833330075406	0.00419800560800766\\
18.70400041131	0.00419652832649045\\
18.7246678150794	0.0041974537714526\\
18.7453352188488	0.00419826775799361\\
18.7660026226182	0.00419789672719922\\
18.7866700263876	0.00419704509760889\\
18.807337430157	0.00419731386187838\\
18.8280048339264	0.00419745489463018\\
18.8486722376958	0.00419771806634937\\
18.8693396414652	0.00419731154173409\\
18.8900070452346	0.00419702562635234\\
18.910674449004	0.00419715886657474\\
18.9313418527734	0.00419790611604763\\
18.9520092565428	0.00419801100131945\\
18.9726766603122	0.00419727418645896\\
18.9933440640816	0.00419648694579538\\
19.014011467851	0.00419746862757882\\
19.0346788716205	0.00419785248866541\\
19.0553462753899	0.00419694741107251\\
19.0760136791593	0.0041962070331361\\
19.0966810829287	0.00419675584862699\\
19.1173484866981	0.00419764278851554\\
19.1380158904675	0.00419706164036141\\
19.1586832942369	0.0041968744647287\\
19.1793506980063	0.00419672355683461\\
19.2000181017757	0.00419697151359751\\
19.2206855055451	0.00419671062099507\\
19.2413529093145	0.00419672680013978\\
19.2620203130839	0.00419682287958865\\
19.2826877168533	0.00419737601860945\\
19.3033551206227	0.00419743379781692\\
19.3240225243921	0.00419722948456833\\
19.3446899281615	0.00419617804412648\\
19.3653573319309	0.00419686019924021\\
19.3860247357003	0.004197137823136\\
19.4066921394697	0.00419727786221716\\
19.4273595432391	0.00419647133350368\\
19.4480269470085	0.00419648069507423\\
19.4686943507779	0.00419730875185088\\
19.4893617545473	0.00419711486795951\\
19.5100291583167	0.00419682808648445\\
19.5306965620861	0.00419620009047068\\
19.5513639658555	0.00419651443018985\\
19.5720313696249	0.00419715578206839\\
19.5926987733943	0.00419650857502312\\
19.6133661771637	0.00419614707486801\\
19.6340335809331	0.00419621984447643\\
19.6547009847026	0.00419659256468019\\
19.675368388472	0.00419651341791661\\
19.6960357922414	0.00419611707955649\\
19.7167031960108	0.00419563664732298\\
19.7373705997802	0.00419560555477796\\
19.7580380035496	0.00419591922966067\\
19.778705407319	0.00419619690657501\\
19.7993728110884	0.00419580868564258\\
19.8200402148578	0.00419639470952531\\
19.8407076186272	0.00419667836544844\\
19.8613750223966	0.00419619879950339\\
19.882042426166	0.00419548390455687\\
19.9027098299354	0.00419557485079671\\
19.9233772337048	0.00419554679044954\\
19.9440446374742	0.0041961793660332\\
19.9647120412436	0.00419588926027445\\
19.985379445013	0.00419575326334363\\
20.0060468487824	0.00419593255488784\\
20.0267142525518	0.00419606103069576\\
20.0473816563212	0.00419531006363637\\
20.0680490600906	0.00419571198987032\\
20.08871646386	0.00419564908859313\\
20.1093838676294	0.00419617767003901\\
20.1300512713988	0.00419566005480246\\
20.1507186751682	0.00419563040574736\\
20.1713860789376	0.00419553359545378\\
20.192053482707	0.00419553863530692\\
20.2127208864764	0.00419609824275244\\
20.2333882902458	0.00419571813757433\\
20.2540556940152	0.0041953543291922\\
20.2747230977847	0.00419602488710673\\
20.2953905015541	0.00419628727968715\\
20.3160579053235	0.00419544976420292\\
20.3367253090929	0.00419499252186947\\
20.3573927128623	0.00419546871874056\\
20.3780601166317	0.00419566849419795\\
20.3987275204011	0.00419589740987235\\
20.4193949241705	0.00419823360572769\\
20.4400623279399	0.00417392958016814\\
20.4607297317093	0.00419513196510637\\
20.4813971354787	0.00418677498365474\\
20.5020645392481	0.00424916003685856\\
20.5227319430175	0.00425338202852883\\
20.5433993467869	0.00425503867124813\\
20.5640667505563	0.00425959838458445\\
20.5847341543257	0.00426440622699502\\
20.6054015580951	0.00424146281471603\\
20.6260689618645	0.00420487101221098\\
20.6467363656339	0.00420834738990559\\
20.6674037694033	0.00415850125350587\\
20.6880711731727	0.00414244902085302\\
20.7087385769421	0.00410425353075344\\
20.7294059807115	0.00408813521914115\\
20.7500733844809	0.00409454213659145\\
20.7707407882503	0.00409883255405403\\
20.7914081920197	0.0040953583030223\\
20.8120755957891	0.00410195092260266\\
20.8327429995585	0.00413498959277753\\
20.8534104033279	0.00415423011873016\\
20.8740778070973	0.00417522946479235\\
20.8947452108668	0.00420088562786084\\
20.9154126146362	0.00414822685254176\\
20.9360800184056	0.00413683132268003\\
20.956747422175	0.00410690960258856\\
20.9774148259444	0.00408845877645886\\
20.9980822297138	0.00404582561815875\\
21.0187496334832	0.00405971271917318\\
21.0394170372526	0.00405794146881111\\
21.060084441022	0.004111471454528\\
21.0807518447914	0.00413849721897601\\
21.1014192485608	0.00417078286006041\\
21.1220866523302	0.00413607181429283\\
21.1427540560996	0.00411347664749283\\
21.163421459869	0.0041050281179099\\
21.1840888636384	0.00408253979418726\\
21.2047562674078	0.00411598525291717\\
21.2254236711772	0.00407524162802989\\
21.2460910749466	0.00410771758555884\\
21.266758478716	0.00409624972973398\\
21.2874258824854	0.00413326504061051\\
21.3080932862548	0.00411568246619161\\
21.3287606900242	0.00404088070867424\\
21.3494280937936	0.00396175167136398\\
21.370095497563	0.00399143849870463\\
21.3907629013324	0.00401042093458897\\
21.4114303051018	0.00402809616451682\\
21.4320977088712	0.00402118022502732\\
21.4527651126406	0.00403102909567392\\
21.47343251641	0.00405443730993878\\
21.4940999201794	0.00401457061898445\\
21.5147673239489	0.00393882523369503\\
21.5354347277183	0.0039901188592788\\
21.5561021314877	0.00394816008937811\\
21.5767695352571	0.00397070706707706\\
21.5974369390265	0.00403093678800623\\
21.6181043427959	0.00405519229629011\\
21.6387717465653	0.00405499727921706\\
21.6594391503347	0.00407338165548873\\
21.6801065541041	0.00398864710717814\\
21.7007739578735	0.00392827057797906\\
21.7214413616429	0.00395569925480194\\
21.7421087654123	0.0039006175374098\\
21.7627761691817	0.00395707587709402\\
21.7834435729511	0.003985238504148\\
21.8041109767205	0.004017324236128\\
21.8247783804899	0.00398918086241224\\
21.8454457842593	0.00400133751250805\\
21.8661131880287	0.00398621679540559\\
21.8867805917981	0.00396895056430818\\
21.9074479955675	0.00396179048281622\\
21.9281153993369	0.00393312366952367\\
21.9487828031063	0.00393246943455187\\
21.9694502068757	0.0039599677223092\\
21.9901176106451	0.00395568283245156\\
22.0107850144145	0.00400295000991127\\
22.0314524181839	0.00399995238281571\\
22.0521198219533	0.00400638582552179\\
22.0727872257227	0.00397154066725472\\
22.0934546294921	0.00398666483666486\\
22.1141220332615	0.00397029167856859\\
22.1347894370309	0.00395064985735726\\
22.1554568408004	0.00388803572823379\\
22.1761242445698	0.00393232978636935\\
22.1967916483392	0.00389852540571152\\
22.2174590521086	0.00391259540085546\\
22.238126455878	0.00391013218029805\\
22.2587938596474	0.00393176479296811\\
22.2794612634168	0.00391458884565088\\
22.3001286671862	0.00390947753158501\\
22.3207960709556	0.0039210634720032\\
22.341463474725	0.00392853674279659\\
22.3621308784944	0.00393137827980045\\
22.3827982822638	0.0039297307532638\\
22.4034656860332	0.00392931106819746\\
22.4241330898026	0.00361433073164989\\
22.444800493572	0.00267140911741914\\
22.4654678973414	0.00441801932439571\\
22.4861353011108	0.00452952136816547\\
};
\addlegendentry{$x$}
\addplot [color=red]
  table[row sep=crcr]{%
0	-0.00157843808212725\\
0.0206674037694033	-0.00157862708157906\\
0.0413348075388066	-0.0015786646331729\\
0.0620022113082099	-0.00157844773055635\\
0.0826696150776133	-0.00157839551924666\\
0.103337018847017	-0.0015786435412643\\
0.12400442261642	-0.00157857755667265\\
0.144671826385823	-0.00157872816878648\\
0.165339230155227	-0.00157871091028865\\
0.18600663392463	-0.00157836513632356\\
0.206674037694033	-0.00157874778826497\\
0.227341441463436	-0.0015787322639136\\
0.24800884523284	-0.00157845142869024\\
0.268676249002243	-0.00157848073995675\\
0.289343652771646	-0.00157872279735183\\
0.31001105654105	-0.00157871332425508\\
0.330678460310453	-0.00157851021199867\\
0.351345864079856	-0.00157863261022361\\
0.37201326784926	-0.00157854820185229\\
0.392680671618663	-0.00157860418118748\\
0.413348075388066	-0.0015785268480156\\
0.43401547915747	-0.00157890681610233\\
0.454682882926873	-0.00157876188542691\\
0.475350286696276	-0.00157848807543254\\
0.49601769046568	-0.00157873410636681\\
0.516685094235083	-0.0015787709227293\\
0.537352498004486	-0.00157890459321737\\
0.558019901773889	-0.00157867998063836\\
0.578687305543293	-0.00157881169201304\\
0.599354709312696	-0.0015789607540293\\
0.620022113082099	-0.00157884884172143\\
0.640689516851503	-0.00157887360237471\\
0.661356920620906	-0.00157881598586826\\
0.682024324390309	-0.00157851504481434\\
0.702691728159713	-0.00157844896694027\\
0.723359131929116	-0.00157885094154272\\
0.744026535698519	-0.00157878489516871\\
0.764693939467923	-0.00157846476637747\\
0.785361343237326	-0.00157846291491713\\
0.806028747006729	-0.00157895255240605\\
0.826696150776133	-0.00157860822214679\\
0.847363554545536	-0.00157853200340374\\
0.868030958314939	-0.00157881227315102\\
0.888698362084343	-0.00157879997734317\\
0.909365765853746	-0.00157872245389743\\
0.930033169623149	-0.00157868774950525\\
0.950700573392553	-0.00157848317938733\\
0.971367977161956	-0.00157888117799837\\
0.992035380931359	-0.00157870073069044\\
1.01270278470076	-0.00157855543024237\\
1.03337018847017	-0.00157875632836945\\
1.05403759223957	-0.0015788092355421\\
1.07470499600897	-0.00157900065695699\\
1.09537239977838	-0.00157886732710431\\
1.11603980354778	-0.00157909344250479\\
1.13670720731718	-0.00157874277973769\\
1.15737461108659	-0.00157893135546333\\
1.17804201485599	-0.00157893523876895\\
1.19870941862539	-0.00157868529297007\\
1.2193768223948	-0.00157871684769866\\
1.2400442261642	-0.00157900540503846\\
1.2607116299336	-0.00157886122186829\\
1.28137903370301	-0.00157836635659861\\
1.30204643747241	-0.00157891090447313\\
1.32271384124181	-0.00157891393494402\\
1.34338124501122	-0.00157845863146059\\
1.36404864878062	-0.00157865326894991\\
1.38471605255002	-0.00157888828981534\\
1.40538345631943	-0.00157868847680079\\
1.42605086008883	-0.00157883889731219\\
1.44671826385823	-0.00157875015271553\\
1.46738566762764	-0.00157877236403954\\
1.48805307139704	-0.00157866760607095\\
1.50872047516644	-0.00157859001255594\\
1.52938787893585	-0.0015788166320332\\
1.55005528270525	-0.00157879364599597\\
1.57072268647465	-0.0015783229371354\\
1.59139009024406	-0.0015786798701096\\
1.61205749401346	-0.00157900747919403\\
1.63272489778286	-0.00157874310020578\\
1.65339230155227	-0.00157876919218682\\
1.67405970532167	-0.00157909737802754\\
1.69472710909107	-0.00157869603732801\\
1.71539451286048	-0.00157880871013292\\
1.73606191662988	-0.00157882313388753\\
1.75672932039928	-0.00157869307376765\\
1.77739672416869	-0.00157869277252347\\
1.79806412793809	-0.00157863401169735\\
1.81873153170749	-0.00157872346376085\\
1.8393989354769	-0.0015788730701006\\
1.8600663392463	-0.00157863359598949\\
1.8807337430157	-0.0015785242755045\\
1.90140114678511	-0.00157898779936536\\
1.92206855055451	-0.00157862006799515\\
1.94273595432391	-0.00157848097252765\\
1.96340335809332	-0.00157896452033328\\
1.98407076186272	-0.001578540953366\\
2.00473816563212	-0.00157868034932524\\
2.02540556940152	-0.00157860466273859\\
2.04607297317093	-0.00157901214341524\\
2.06674037694033	-0.00157895232018136\\
2.08740778070973	-0.00157856991194709\\
2.10807518447914	-0.0015787760182221\\
2.12874258824854	-0.00157908924937404\\
2.14940999201795	-0.00157869045421881\\
2.17007739578735	-0.0015788394693187\\
2.19074479955675	-0.00157899633495082\\
2.21141220332615	-0.00157867392834973\\
2.23207960709556	-0.00157864964574347\\
2.25274701086496	-0.00157876568019408\\
2.27341441463436	-0.00157887489108404\\
2.29408181840377	-0.00157911174346656\\
2.31474922217317	-0.00157893519229489\\
2.33541662594257	-0.00157860254393395\\
2.35608402971198	-0.00157888441623462\\
2.37675143348138	-0.00157881421054954\\
2.39741883725078	-0.00157845953798197\\
2.41808624102019	-0.00157875985686636\\
2.43875364478959	-0.00157874772189912\\
2.45942104855899	-0.00157859796109678\\
2.4800884523284	-0.00157901522152547\\
2.5007558560978	-0.00157850450235558\\
2.5214232598672	-0.00157865156625251\\
2.54209066363661	-0.00157869831609812\\
2.56275806740601	-0.0015787189084665\\
2.58342547117541	-0.00157870295759144\\
2.60409287494482	-0.00157862215988662\\
2.62476027871422	-0.00157893357008925\\
2.64542768248362	-0.00157894934090653\\
2.66609508625303	-0.00157878942701813\\
2.68676249002243	-0.00157886812450968\\
2.70742989379183	-0.00157867372708134\\
2.72809729756124	-0.00157870979749445\\
2.74876470133064	-0.00157847553915607\\
2.76943210510004	-0.00157878440621666\\
2.79009950886945	-0.00157872352964225\\
2.81076691263885	-0.00157853835951262\\
2.83143431640825	-0.00157862246036841\\
2.85210172017766	-0.00157882557456097\\
2.87276912394706	-0.00157863471917104\\
2.89343652771646	-0.00157855944697097\\
2.91410393148587	-0.00157870044409785\\
2.93477133525527	-0.00157881472196856\\
2.95543873902467	-0.001578583583144\\
2.97610614279408	-0.00157825462771844\\
2.99677354656348	-0.00157839849210203\\
3.01744095033288	-0.00157557487469375\\
3.03810835410229	-0.00154463416326079\\
3.05877575787169	-0.00147142886382095\\
3.07944316164109	-0.0014418788525099\\
3.1001105654105	-0.00147140865339278\\
3.1207779691799	-0.00146881431494797\\
3.1414453729493	-0.00148974788688666\\
3.16211277671871	-0.00151502569291376\\
3.18278018048811	-0.00160317150712276\\
3.20344758425751	-0.00164410906171813\\
3.22411498802692	-0.0016491162411454\\
3.24478239179632	-0.0016829912176313\\
3.26544979556572	-0.0017118090667337\\
3.28611719933513	-0.00174696184243096\\
3.30678460310453	-0.00173342267866621\\
3.32745200687393	-0.00173606122570398\\
3.34811941064334	-0.00178033990209879\\
3.36878681441274	-0.00174931859253966\\
3.38945421818214	-0.00184418586134221\\
3.41012162195155	-0.00189024749125282\\
3.43078902572095	-0.00197546970688051\\
3.45145642949035	-0.00200316159812773\\
3.47212383325976	-0.00198278788745078\\
3.49279123702916	-0.00194699970130724\\
3.51345864079856	-0.0019075349416906\\
3.53412604456797	-0.00187292242493573\\
3.55479344833737	-0.00182054412448278\\
3.57546085210677	-0.00175293468738619\\
3.59612825587618	-0.00171022673160025\\
3.61679565964558	-0.00164128216511867\\
3.63746306341498	-0.00151426510613604\\
3.65813046718439	-0.00147340889267371\\
3.67879787095379	-0.00141219135264087\\
3.69946527472319	-0.00142971675805264\\
3.7201326784926	-0.00150802940471681\\
3.740800082262	-0.0015984386407276\\
3.7614674860314	-0.00171292105247273\\
3.78213488980081	-0.00177220618992387\\
3.80280229357021	-0.00185013974799004\\
3.82346969733961	-0.00189431604312931\\
3.84413710110902	-0.00192725850403736\\
3.86480450487842	-0.00205469667769521\\
3.88547190864782	-0.0021692847941395\\
3.90613931241723	-0.00223501706339924\\
3.92680671618663	-0.00232768574262817\\
3.94747411995603	-0.00232029745374811\\
3.96814152372544	-0.00228105933624655\\
3.98880892749484	-0.00227695702487431\\
4.00947633126424	-0.0022771107907009\\
4.03014373503365	-0.00225103004738014\\
4.05081113880305	-0.00218799236971357\\
4.07147854257245	-0.00219504583700033\\
4.09214594634186	-0.00211379848803508\\
4.11281335011126	-0.00200987277439165\\
4.13348075388066	-0.00190966936048463\\
4.15414815765007	-0.00181319596005628\\
4.17481556141947	-0.00173128042357771\\
4.19548296518887	-0.00163111574442343\\
4.21615036895828	-0.00153504878044447\\
4.23681777272768	-0.00151790060812888\\
4.25748517649708	-0.00141877021886345\\
4.27815258026649	-0.00133934370139742\\
4.29881998403589	-0.00118904558590186\\
4.31948738780529	-0.00109869368303759\\
4.3401547915747	-0.000990819136013272\\
4.3608221953441	-0.00096786999731963\\
4.3814895991135	-0.000980981770256999\\
4.40215700288291	-0.000959464945169155\\
4.42282440665231	-0.000904585860632757\\
4.44349181042171	-0.00091673860686828\\
4.46415921419112	-0.000870369422842412\\
4.48482661796052	-0.000911304127779612\\
4.50549402172992	-0.00100995991823242\\
4.52616142549933	-0.00108597466325182\\
4.54682882926873	-0.00107761233159589\\
4.56749623303813	-0.00109053513662112\\
4.58816363680754	-0.00116667777930116\\
4.60883104057694	-0.00121143503986909\\
4.62949844434634	-0.00133408152806822\\
4.65016584811575	-0.00143244264609988\\
4.67083325188515	-0.00152788892365552\\
4.69150065565455	-0.00155380409146482\\
4.71216805942396	-0.00163482898821745\\
4.73283546319336	-0.00169296604448991\\
4.75350286696276	-0.00182726799249988\\
4.77417027073217	-0.00194278882438183\\
4.79483767450157	-0.00193371102901117\\
4.81550507827097	-0.00193795664541125\\
4.83617248204038	-0.00188329018484463\\
4.85683988580978	-0.0018564298891468\\
4.87750728957918	-0.00177864272845565\\
4.89817469334859	-0.00177262403550248\\
4.91884209711799	-0.0017670886187204\\
4.93950950088739	-0.00169242947643812\\
4.9601769046568	-0.00162299357367159\\
4.9808443084262	-0.00149296086682024\\
5.0015117121956	-0.00138334151699399\\
5.02217911596501	-0.00127521362054722\\
5.04284651973441	-0.00110928863778009\\
5.06351392350381	-0.00103439449533458\\
5.08418132727322	-0.000970551764644628\\
5.10484873104262	-0.00084081912511609\\
5.12551613481202	-0.000697857285995493\\
5.14618353858143	-0.000573481792213393\\
5.16685094235083	-0.000509883722954078\\
5.18751834612023	-0.000463622607706327\\
5.20818574988964	-0.000363213721251129\\
5.22885315365904	-0.000322649712307909\\
5.24952055742844	-0.000350035201077229\\
5.27018796119785	-0.000390041553928439\\
5.29085536496725	-0.000380916227590611\\
5.31152276873665	-0.000443629747308251\\
5.33219017250606	-0.000478096531240003\\
5.35285757627546	-0.00050397743498227\\
5.37352498004486	-0.000512738435338442\\
5.39419238381427	-0.000620218643534484\\
5.41485978758367	-0.000714464531355576\\
5.43552719135307	-0.000856056879684075\\
5.45619459512248	-0.000897967378506017\\
5.47686199889188	-0.000950212560064215\\
5.49752940266128	-0.00105777044270157\\
5.51819680643069	-0.00109271570275657\\
5.53886421020009	-0.00115975251161405\\
5.55953161396949	-0.00126537483629048\\
5.5801990177389	-0.00134854424513004\\
5.6008664215083	-0.00142234428598533\\
5.6215338252777	-0.00141191514417191\\
5.6422012290471	-0.00145533404129379\\
5.66286863281651	-0.00146806115374769\\
5.68353603658591	-0.00140319432293681\\
5.70420344035532	-0.00135923308553622\\
5.72487084412472	-0.00134061524307924\\
5.74553824789412	-0.00132514036395921\\
5.76620565166353	-0.00134516565758242\\
5.78687305543293	-0.00125626219718967\\
5.80754045920233	-0.00113464933399979\\
5.82820786297173	-0.00104813719753291\\
5.84887526674114	-0.00095627916469611\\
5.86954267051054	-0.000824334532902677\\
5.89021007427994	-0.000724081567507888\\
5.91087747804935	-0.000633668243138751\\
5.93154488181875	-0.00054217528527175\\
5.95221228558816	-0.000484589266790775\\
5.97287968935756	-0.000345669904028993\\
5.99354709312696	-0.000378419423496583\\
6.01421449689636	-0.000324227596490653\\
6.03488190066577	-0.000334639799543913\\
6.05554930443517	-0.000280264537818044\\
6.07621670820457	-0.000291397958407973\\
6.09688411197398	-0.000279047792169802\\
6.11755151574338	-0.000258558094853731\\
6.13821891951278	-0.000321043728556843\\
6.15888632328219	-0.00033578267217329\\
6.17955372705159	-0.0003060859639268\\
6.20022113082099	-0.000480888831345947\\
6.2208885345904	-0.000516752301459384\\
6.2415559383598	-0.000607618406592235\\
6.2622233421292	-0.000616461852783504\\
6.28289074589861	-0.000736179483646327\\
6.30355814966801	-0.000827991204748434\\
6.32422555343741	-0.000810911383261017\\
6.34489295720682	-0.000856412203592842\\
6.36556036097622	-0.000848250501081393\\
6.38622776474562	-0.000911395825359088\\
6.40689516851503	-0.000983829645575442\\
6.42756257228443	-0.00103542426137837\\
6.44822997605383	-0.000966190999603938\\
6.46889737982324	-0.00100751563187248\\
6.48956478359264	-0.00107653329725614\\
6.51023218736204	-0.00100498189349523\\
6.53089959113145	-0.00107766407275172\\
6.55156699490085	-0.00100399813013705\\
6.57223439867025	-0.000997456425619376\\
6.59290180243966	-0.0010216171013917\\
6.61356920620906	-0.000947852659158573\\
6.63423660997846	-0.00100374263763324\\
6.65490401374787	-0.000975549364964784\\
6.67557141751727	-0.00101625327398974\\
6.69623882128667	-0.000923618527782795\\
6.71690622505608	-0.000917373110795479\\
6.73757362882548	-0.000955967222516766\\
6.75824103259488	-0.00100198741702348\\
6.77890843636429	-0.00109512932681195\\
6.79957584013369	-0.00104191300005206\\
6.82024324390309	-0.000948570875830204\\
6.8409106476725	-0.000942604489367091\\
6.8615780514419	-0.000849452206550824\\
6.8822454552113	-0.000830048938227568\\
6.90291285898071	-0.000830265950137993\\
6.92358026275011	-0.000790331282956684\\
6.94424766651951	-0.000867548164352123\\
6.96491507028892	-0.000938648106518197\\
6.98558247405832	-0.00106398165327955\\
7.00624987782772	-0.0013564489078718\\
7.02691728159713	-0.00147544810911764\\
7.04758468536653	-0.00136664767702873\\
7.06825208913593	-0.00106748853979974\\
7.08891949290534	-0.000889654126883295\\
7.10958689667474	-0.000702048698873342\\
7.13025430044414	-0.000649642529836164\\
7.15092170421355	-0.000676212228058005\\
7.17158910798295	-0.000614834626678107\\
7.19225651175235	-0.000593858228421254\\
7.21292391552176	-0.000632592238951206\\
7.23359131929116	-0.000628399284790018\\
7.25425872306056	-0.000610077754995415\\
7.27492612682997	-0.000534178777699344\\
7.29559353059937	-0.00058665936919543\\
7.31626093436877	-0.000576542987824765\\
7.33692833813818	-0.000533148218090115\\
7.35759574190758	-0.000533388547278831\\
7.37826314567698	-0.000596082917838214\\
7.39893054944639	-0.000635139616486258\\
7.41959795321579	-0.00068535854506409\\
7.44026535698519	-0.00065650361209695\\
7.4609327607546	-0.000657787859693146\\
7.481600164524	-0.000619634109033804\\
7.5022675682934	-0.000707814412459041\\
7.52293497206281	-0.000799035341064419\\
7.54360237583221	-0.000843521742950186\\
7.56426977960161	-0.000906164875146038\\
7.58493718337102	-0.000846735652819796\\
7.60560458714042	-0.000955968622451167\\
7.62627199090982	-0.000816726532684008\\
7.64693939467923	-0.000903137427776317\\
7.66760679844863	-0.000943138160055652\\
7.68827420221803	-0.000983586232888311\\
7.70894160598744	-0.000994102527067581\\
7.72960900975684	-0.000962080906567043\\
7.75027641352624	-0.00100620165092872\\
7.77094381729565	-0.000996751978346902\\
7.79161122106505	-0.000995679443634991\\
7.81227862483445	-0.000982019110008221\\
7.83294602860386	-0.000954993363232911\\
7.85361343237326	-0.000951610374191389\\
7.87428083614266	-0.00092646219124534\\
7.89494823991207	-0.000895184086060599\\
7.91561564368147	-0.00091322945999453\\
7.93628304745087	-0.000936676376062797\\
7.95695045122028	-0.000980620136970576\\
7.97761785498968	-0.000981653356473463\\
7.99828525875908	-0.000981227213344506\\
8.01895266252849	-0.000990673226310151\\
8.03962006629789	-0.000870276538172065\\
8.06028747006729	-0.000860205617156381\\
8.0809548738367	-0.000920069524268941\\
8.1016222776061	-0.000927117398304016\\
8.1222896813755	-0.000951045587012568\\
8.14295708514491	-0.000958457217375879\\
8.16362448891431	-0.000910157619313529\\
8.18429189268371	-0.00091147287482951\\
8.20495929645312	-0.000945023815903428\\
8.22562670022252	-0.000928529510953943\\
8.24629410399192	-0.000980728093078847\\
8.26696150776133	-0.000950119332692062\\
8.28762891153073	-0.000930119055849193\\
8.30829631530013	-0.000862758452591222\\
8.32896371906954	-0.000893873409415971\\
8.34963112283894	-0.000901758664211383\\
8.37029852660834	-0.000967300341567656\\
8.39096593037775	-0.000966913137874213\\
8.41163333414715	-0.000947954612730548\\
8.43230073791655	-0.000969738098539591\\
8.45296814168596	-0.000944756107402567\\
8.47363554545536	-0.000991598883986936\\
8.49430294922476	-0.000982230132106326\\
8.51497035299417	-0.00104580133567106\\
8.53563775676357	-0.00109130902939911\\
8.55630516053297	-0.00100566472404221\\
8.57697256430238	-0.000888056196945949\\
8.59763996807178	-0.000880626537558168\\
8.61830737184118	-0.000880190772928935\\
8.63897477561059	-0.000948078861793297\\
8.65964217937999	-0.00103526001785545\\
8.68030958314939	-0.00108035523461846\\
8.7009769869188	-0.00109658343317819\\
8.7216443906882	-0.00105683701528173\\
8.7423117944576	-0.00111068361951941\\
8.76297919822701	-0.00111076044957113\\
8.78364660199641	-0.00114916986101274\\
8.80431400576581	-0.00120544705106964\\
8.82498140953522	-0.00116238082144358\\
8.84564881330462	-0.00111973541748014\\
8.86631621707402	-0.00104632878975624\\
8.88698362084343	-0.00102499603041881\\
8.90765102461283	-0.000987968289594876\\
8.92831842838223	-0.00104235048183128\\
8.94898583215164	-0.00103681048584488\\
8.96965323592104	-0.000978979685161469\\
8.99032063969044	-0.000992176081178527\\
9.01098804345984	-0.000955983421863442\\
9.03165544722925	-0.000935516343321563\\
9.05232285099865	-0.00099185692281623\\
9.07299025476806	-0.00102908277448348\\
9.09365765853746	-0.00106437118488524\\
9.11432506230686	-0.0011048066134627\\
9.13499246607627	-0.00113331092234125\\
9.15565986984567	-0.00120022606484558\\
9.17632727361507	-0.00123872604184549\\
9.19699467738448	-0.00126614069246178\\
9.21766208115388	-0.00123899406254031\\
9.23832948492328	-0.00126768827753931\\
9.25899688869269	-0.00122786574484289\\
9.27966429246209	-0.00120458862586898\\
9.30033169623149	-0.00109398956833397\\
9.3209991000009	-0.00112498038040394\\
9.3416665037703	-0.00120573837656316\\
9.3623339075397	-0.0013977563674128\\
9.3830013113091	-0.00150156280881259\\
9.40366871507851	-0.0014371716454701\\
9.42433611884791	-0.00137432120769405\\
9.44500352261731	-0.00122840763425495\\
9.46567092638672	-0.00107568853298054\\
9.48633833015612	-0.00108397839963995\\
9.50700573392552	-0.00102381421320868\\
9.52767313769493	-0.000800011682477998\\
9.54834054146433	-0.000417086334639559\\
9.56900794523374	8.94046138095285e-05\\
9.58967534900314	0.000629026349451946\\
9.61034275277254	0.0010490122489862\\
9.63101015654195	0.00144893870363753\\
9.65167756031135	0.00187966679773065\\
9.67234496408075	0.00228480040651136\\
9.69301236785016	0.00279544324627186\\
9.71367977161956	0.00320123536577551\\
9.73434717538896	0.00338552390525655\\
9.75501457915836	0.00343323220469629\\
9.77568198292777	0.00340800452677285\\
9.79634938669717	0.00338581173183515\\
9.81701679046657	0.00314822368634647\\
9.83768419423598	0.00262169352311873\\
9.85835159800538	0.00204726179139538\\
9.87901900177478	0.00149367340098065\\
9.89968640554419	0.00100555182843767\\
9.92035380931359	0.000477649630055311\\
9.94102121308299	-0.000183276273313681\\
9.9616886168524	-0.000812240245111316\\
9.9823560206218	-0.00131122996994525\\
10.0030234243912	-0.00177571102331517\\
10.0236908281606	-0.00220917003963543\\
10.04435823193	-0.00264272767881143\\
10.0650256356994	-0.00298619319314134\\
10.0856930394688	-0.00318904087669356\\
10.1063604432382	-0.00306116780294231\\
10.1270278470076	-0.00303675133615227\\
10.147695250777	-0.00296168688099443\\
10.1683626545464	-0.0029054381001108\\
10.1890300583158	-0.00285174958801228\\
10.2096974620852	-0.00240858335365445\\
10.2303648658546	-0.00199915711727777\\
10.251032269624	-0.00167478105322182\\
10.2716996733934	-0.00140860705160701\\
10.2923670771629	-0.00131688110589975\\
10.3130344809323	-0.000867072776080492\\
10.3337018847017	-0.000573232316890814\\
10.3543692884711	-0.000329535481189267\\
10.3750366922405	-8.23115504437339e-05\\
10.3957040960099	0.000206483691399024\\
10.4163714997793	0.000365298139156946\\
10.4370389035487	0.000474240951097895\\
10.4577063073181	0.000496533331355077\\
10.4783737110875	0.000474165553768506\\
10.4990411148569	0.00049063187730438\\
10.5197085186263	0.000667423977073404\\
10.5403759223957	0.000515028768393478\\
10.5610433261651	0.000348144470747488\\
10.5817107299345	0.000115951343831295\\
10.6023781337039	0.000136484403403768\\
10.6230455374733	0.000154520993874271\\
10.6437129412427	1.41321258034991e-05\\
10.6643803450121	-0.000258916893021954\\
10.6850477487815	-0.000467793618504237\\
10.7057151525509	-0.000525923149516575\\
10.7263825563203	-0.000548479963696162\\
10.7470499600897	-0.000597037275219203\\
10.7677173638591	-0.000789230993137761\\
10.7883847676285	-0.000862686772136028\\
10.8090521713979	-0.000858743378554299\\
10.8297195751673	-0.00093758294010394\\
10.8503869789367	-0.000956388602069018\\
10.8710543827061	-0.000917395419073569\\
10.8917217864755	-0.000665344980983005\\
10.912389190245	-0.000694899480114248\\
10.9330565940144	-0.000868589022230295\\
10.9537239977838	-0.000825689793728499\\
10.9743914015532	-0.000675629875564616\\
10.9950588053226	-0.000480898059773831\\
11.015726209092	-0.000454595086966868\\
11.0363936128614	-0.000486323503524401\\
11.0570610166308	-0.000544703584827674\\
11.0777284204002	-0.000345239190572374\\
11.0983958241696	-0.000362879910575294\\
11.119063227939	-0.000302528442337986\\
11.1397306317084	-0.000316515303025099\\
11.1603980354778	-1.35200254635532e-05\\
11.1810654392472	9.65718438388418e-06\\
11.2017328430166	-0.000146721519977661\\
11.222400246786	-0.000249690431582332\\
11.2430676505554	-0.000207846557458715\\
11.2637350543248	-4.47966450740778e-05\\
11.2844024580942	-3.68648795199525e-05\\
11.3050698618636	-9.67648770657451e-05\\
11.325737265633	-0.000136523280887477\\
11.3464046694024	-9.91134387865212e-05\\
11.3670720731718	-0.000249474922348814\\
11.3877394769412	-0.00029938012826594\\
11.4084068807106	-0.000117885058833503\\
11.42907428448	3.3911204334519e-05\\
11.4497416882494	-0.000118654734343779\\
11.4704090920188	-0.000311951140479238\\
11.4910764957882	-0.00024410334128515\\
11.5117438995576	-0.000142790212717082\\
11.5324113033271	-9.36549154257778e-05\\
11.5530787070965	-0.000147121902003865\\
11.5737461108659	-6.99745792921661e-05\\
11.5944135146353	-3.56045268508604e-05\\
11.6150809184047	-0.00015461707625134\\
11.6357483221741	-0.000326785316380316\\
11.6564157259435	-6.52494963619402e-05\\
11.6770831297129	7.66346324379264e-05\\
11.6977505334823	-3.88252452827296e-05\\
11.7184179372517	-0.000179336047016457\\
11.7390853410211	-9.38299516675185e-05\\
11.7597527447905	-2.71750815893388e-05\\
11.7804201485599	-6.86366500634946e-05\\
11.8010875523293	7.72649739377715e-06\\
11.8217549560987	0.000130781873456815\\
11.8424223598681	0.000199644478257574\\
11.8630897636375	5.36847584849901e-05\\
11.8837571674069	5.47329394464069e-05\\
11.9044245711763	9.81354220953503e-05\\
11.9250919749457	0.000139288878421716\\
11.9457593787151	7.88365036521214e-05\\
11.9664267824845	0.000248863103915612\\
11.9870941862539	0.000268832175358655\\
12.0077615900233	2.85087733161638e-05\\
12.0284289937927	5.89916426442641e-06\\
12.0490963975621	0.000270020132807062\\
12.0697638013315	0.00032156212541095\\
12.0904312051009	0.000111590954369787\\
12.1110986088703	0.000311290894513463\\
12.1317660126397	0.000277947264822253\\
12.1524334164091	0.000223932279372553\\
12.1731008201786	2.91924321321541e-05\\
12.193768223948	0.00028324726681349\\
12.2144356277174	0.000294393682667058\\
12.2351030314868	0.000247938814802485\\
12.2557704352562	0.000277164914358152\\
12.2764378390256	0.000123136383856146\\
12.297105242795	5.24273340056478e-05\\
12.3177726465644	0.000240283518770817\\
12.3384400503338	0.000347119709381287\\
12.3591074541032	0.000277642711501569\\
12.3797748578726	0.000223576557733633\\
12.400442261642	0.000259274324542378\\
12.4211096654114	0.000169944060168062\\
12.4417770691808	9.43818817011564e-05\\
12.4624444729502	0.000394635893329796\\
12.4831118767196	0.000432130466247263\\
12.503779280489	0.000326665182560371\\
12.5244466842584	0.000427598012704057\\
12.5451140880278	0.000430252222574893\\
12.5657814917972	0.000332996767433263\\
12.5864488955666	0.000615255270107456\\
12.607116299336	0.000632355381241513\\
12.6277837031054	0.000543655196680186\\
12.6484511068748	0.000628513207362317\\
12.6691185106442	0.000573974599051981\\
12.6897859144136	0.000473322724953055\\
12.710453318183	0.000678137346019155\\
12.7311207219524	0.00078640803140424\\
12.7517881257218	0.000760899556353204\\
12.7724555294912	0.000806154725015\\
12.7931229332607	0.000643645803676149\\
12.8137903370301	0.00049642477095189\\
12.8344577407995	0.000829624987900847\\
12.8551251445689	0.000721170277573473\\
12.8757925483383	0.000709065063882512\\
12.8964599521077	0.000665803621943554\\
12.9171273558771	0.000518103995081529\\
12.9377947596465	0.000655076464674128\\
12.9584621634159	0.000602917684519816\\
12.9791295671853	0.00062604906546742\\
12.9997969709547	0.000651118734162681\\
13.0204643747241	0.000451355900812704\\
13.0411317784935	0.000541114762460027\\
13.0617991822629	0.000612009058188652\\
13.0824665860323	0.000681603187383147\\
13.1031339898017	0.000690038323829039\\
13.1238013935711	0.000337722856128321\\
13.1444687973405	0.000514866239314975\\
13.1651362011099	0.00060044654499107\\
13.1858036048793	0.000729029110446252\\
13.2064710086487	0.000723120502340997\\
13.2271384124181	0.000716785715800422\\
13.2478058161875	0.000692040642950864\\
13.2684732199569	0.000572316752707615\\
13.2891406237263	0.00049558626494636\\
13.3098080274957	0.00047111635229882\\
13.3304754312651	0.000327130842065615\\
13.3511428350345	0.000372097684322491\\
13.3718102388039	0.000331226683472078\\
13.3924776425733	0.000295838232131958\\
13.4131450463428	0.000341645194937436\\
13.4338124501122	0.000288841847016197\\
13.4544798538816	0.000304169197276404\\
13.475147257651	0.000213616269000513\\
13.4958146614204	0.000140403763980337\\
13.5164820651898	8.96138307440029e-05\\
13.5371494689592	9.90808085851865e-06\\
13.5578168727286	1.44250124093255e-05\\
13.578484276498	7.50217918225632e-05\\
13.5991516802674	0.000139450859042925\\
13.6198190840368	0.000253094559589225\\
13.6404864878062	0.000251950919770859\\
13.6611538915756	0.000316313740018865\\
13.681821295345	0.000348115391173614\\
13.7024886991144	0.00037960293624286\\
13.7231561028838	0.000420182401254613\\
13.7438235066532	0.000397533433194992\\
13.7644909104226	0.000400030339574183\\
13.785158314192	0.000371232585856185\\
13.8058257179614	0.000309509862675982\\
13.8264931217308	0.000233255413819095\\
13.8471605255002	0.000290966140351988\\
13.8678279292696	0.000287407524268386\\
13.888495333039	0.000305739502529629\\
13.9091627368084	0.000188587691930624\\
13.9298301405778	0.000260902050150814\\
13.9504975443472	0.000176441393639502\\
13.9711649481166	0.000208218452940227\\
13.991832351886	0.000196892770494254\\
14.0124997556554	0.0001358436928282\\
14.0331671594249	0.000141274912970206\\
14.0538345631943	7.11186979664172e-05\\
14.0745019669637	5.85869254865845e-05\\
14.0951693707331	-3.76456853369123e-05\\
14.1158367745025	-0.000362385797637751\\
14.1365041782719	-0.000844232446262043\\
14.1571715820413	0.00054904173183872\\
14.1778389858107	0.000789795541256602\\
14.1985063895801	-0.000267257364352829\\
14.2191737933495	-0.00029687629773401\\
14.2398411971189	-0.000433289361088748\\
14.2605086008883	-0.000353055117038592\\
14.2811760046577	-0.000250534565432809\\
14.3018434084271	-0.000373788689822416\\
14.3225108121965	-0.000272151425062539\\
14.3431782159659	-0.000300107602824475\\
14.3638456197353	-0.000204493844010618\\
14.3845130235047	-0.000209628020643248\\
14.4051804272741	-0.000348916455786063\\
14.4258478310435	-0.000163827985036199\\
14.4465152348129	-2.20186591873052e-05\\
14.4671826385823	-7.85291010443457e-05\\
14.4878500423517	-0.000328942044523064\\
14.5085174461211	-0.000158673752591356\\
14.5291848498905	0.000112263345408433\\
14.5498522536599	-0.000347357624037767\\
14.5705196574293	-0.000648654655580153\\
14.5911870611987	-0.000417553747342324\\
14.6118544649681	-0.000384514492862103\\
14.6325218687375	-0.00055224772644049\\
14.653189272507	-0.000715288003974548\\
14.6738566762764	-0.00110149715970241\\
14.6945240800458	-0.00120249665423716\\
14.7151914838152	-0.00142382818050783\\
14.7358588875846	-0.00142362964873319\\
14.756526291354	-0.00158706794054869\\
14.7771936951234	-0.00190011624867573\\
14.7978610988928	-0.00204872099804293\\
14.8185285026622	-0.00201993020879592\\
14.8391959064316	-0.00189941469979908\\
14.859863310201	-0.00217623854020556\\
14.8805307139704	-0.00200547183211579\\
14.9011981177398	-0.00208254531463754\\
14.9218655215092	-0.00203519546619309\\
14.9425329252786	-0.00174183359812216\\
14.963200329048	-0.00171487560432986\\
14.9838677328174	-0.00187924260626975\\
15.0045351365868	-0.00168927564608557\\
15.0252025403562	-0.00145180455451529\\
15.0458699441256	-0.00149672647911366\\
15.066537347895	-0.00118817036368913\\
15.0872047516644	-0.00109583924018556\\
15.1078721554338	-0.00120889302654647\\
15.1285395592032	-0.00135396960040667\\
15.1492069629726	-0.00104496432465828\\
15.169874366742	-0.000905777447398497\\
15.1905417705114	-0.00102424634243185\\
15.2112091742808	-0.00096260831603548\\
15.2318765780502	-0.00111019052902745\\
15.2525439818196	-0.00123179881503715\\
15.2732113855891	-0.00127760824347829\\
15.2938787893585	-0.00117512609156683\\
15.3145461931279	-0.00145635568948945\\
15.3352135968973	-0.00165010386199422\\
15.3558810006667	-0.00190091971598621\\
15.3765484044361	-0.00205304542134281\\
15.3972158082055	-0.00201871718002169\\
15.4178832119749	-0.00198721212207691\\
15.4385506157443	-0.00218382744538841\\
15.4592180195137	-0.00243843441444802\\
15.4798854232831	-0.00231771828157244\\
15.5005528270525	-0.00242252996070902\\
15.5212202308219	-0.00236655256797617\\
15.5418876345913	-0.00237195084095899\\
15.5625550383607	-0.00245332960818436\\
15.5832224421301	-0.00273351449591781\\
15.6038898458995	-0.0027023285498314\\
15.6245572496689	-0.00234511461047133\\
15.6452246534383	-0.00231776496435119\\
15.6658920572077	-0.00252377167451471\\
15.6865594609771	-0.00243133247838962\\
15.7072268647465	-0.00227247314432645\\
15.7278942685159	-0.00236344159252758\\
15.7485616722853	-0.00214711551016323\\
15.7692290760547	-0.0020952322636474\\
15.7898964798241	-0.00214367251585176\\
15.8105638835935	-0.00225791112224202\\
15.8312312873629	-0.00219395545425781\\
15.8518986911323	-0.00194839364379882\\
15.8725660949017	-0.00198770592047654\\
15.8932334986711	-0.00224567080853245\\
15.9139009024406	-0.00243400587466289\\
15.93456830621	-0.00223358755313198\\
15.9552357099794	-0.00220685531416223\\
15.9759031137488	-0.00248795366057863\\
15.9965705175182	-0.00264854431093894\\
16.0172379212876	-0.0027432664222654\\
16.037905325057	-0.00277648480930384\\
16.0585727288264	-0.00297938924393209\\
16.0792401325958	-0.00299441074681952\\
16.0999075363652	-0.0030497735406231\\
16.1205749401346	-0.0032282919783388\\
16.141242343904	-0.00354457945542472\\
16.1619097476734	-0.00358338866711817\\
16.1825771514428	-0.0034374291415466\\
16.2032445552122	-0.00343501673814854\\
16.2239119589816	-0.00360067099364962\\
16.244579362751	-0.00349897081888112\\
16.2652467665204	-0.003528764721754\\
16.2859141702898	-0.00350178609538548\\
16.3065815740592	-0.00359114203089834\\
16.3272489778286	-0.00349450729815069\\
16.347916381598	-0.00337747805437735\\
16.3685837853674	-0.00349773148915116\\
16.3892511891368	-0.00367064538745861\\
16.4099185929062	-0.00382977345117417\\
16.4305859966756	-0.00385991946849134\\
16.451253400445	-0.00384948217499926\\
16.4719208042144	-0.00392482434565878\\
16.4925882079838	-0.00410736911388552\\
16.5132556117532	-0.00404605872540569\\
16.5339230155227	-0.00391306011764097\\
16.5545904192921	-0.00381106982103334\\
16.5752578230615	-0.00392549943805488\\
16.5959252268309	-0.00384333684710748\\
16.6165926306003	-0.00367035007784797\\
16.6372600343697	-0.00346015945162248\\
16.6579274381391	-0.0034855400183839\\
16.6785948419085	-0.00280961701169327\\
16.6992622456779	-0.000661832851873915\\
16.7199296494473	-0.00109286527859615\\
16.7405970532167	-0.00135651502269044\\
16.7612644569861	-0.00126856248593835\\
16.7819318607555	-0.00122879960075188\\
16.8025992645249	-0.00122813583250661\\
16.8232666682943	-0.00121290346779749\\
16.8439340720637	-0.00114573121284864\\
16.8646014758331	-0.00111235392695481\\
16.8852688796025	-0.00113587480080753\\
16.9059362833719	-0.00113538329857036\\
16.9266036871413	-0.00110631208649487\\
16.9472710909107	-0.00112368337553375\\
16.9679384946801	-0.00114411890439044\\
16.9886058984495	-0.00111838026090254\\
17.0092733022189	-0.00110486549024477\\
17.0299407059883	-0.00113921016448375\\
17.0506081097577	-0.00114905039137323\\
17.0712755135271	-0.00110137825462867\\
17.0919429172965	-0.00109591711427716\\
17.1126103210659	-0.00113774248728872\\
17.1332777248353	-0.00112828231646987\\
17.1539451286048	-0.00108928288152988\\
17.1746125323742	-0.00110158369908428\\
17.1952799361436	-0.0011268704408258\\
17.215947339913	-0.00111507576233903\\
17.2366147436824	-0.00109652379949117\\
17.2572821474518	-0.00110396844229983\\
17.2779495512212	-0.00111347418890534\\
17.2986169549906	-0.00111009844650923\\
17.31928435876	-0.00110164732445937\\
17.3399517625294	-0.00110714246147367\\
17.3606191662988	-0.00110740938230129\\
17.3812865700682	-0.00110317180016552\\
17.4019539738376	-0.00110393225801866\\
17.422621377607	-0.00110959601200563\\
17.4432887813764	-0.00110137737630813\\
17.4639561851458	-0.0010967680599957\\
17.4846235889152	-0.00110768581577903\\
17.5052909926846	-0.00111083409939991\\
17.525958396454	-0.00109674109466856\\
17.5466258002234	-0.00109560614333907\\
17.5672932039928	-0.00110850541688438\\
17.5879606077622	-0.00110829354942694\\
17.6086280115316	-0.00109661661542493\\
17.629295415301	-0.00109720199894997\\
17.6499628190704	-0.00110549540993246\\
17.6706302228398	-0.00110485372842108\\
17.6912976266092	-0.00109823510938154\\
17.7119650303786	-0.00109852288954662\\
17.732632434148	-0.00110185067498746\\
17.7532998379174	-0.00110147270192781\\
17.7739672416869	-0.00109952348532434\\
17.7946346454563	-0.0010996383439164\\
17.8153020492257	-0.00109974313990809\\
17.8359694529951	-0.00109857474526305\\
17.8566368567645	-0.00110040380318921\\
17.8773042605339	-0.00110167196444563\\
17.8979716643033	-0.00109673127813504\\
17.9186390680727	-0.00109612701407262\\
17.9393064718421	-0.00110108299140842\\
17.9599738756115	-0.00110143579749705\\
17.9806412793809	-0.00109545902269337\\
18.0013086831503	-0.00109571965968109\\
18.0219760869197	-0.00110112161614045\\
18.0426434906891	-0.00110017261446648\\
18.0633108944585	-0.00109556726374731\\
18.0839782982279	-0.00109590668525857\\
18.1046457019973	-0.00109877808127786\\
18.1253131057667	-0.00109866853023532\\
18.1459805095361	-0.00109639376588622\\
18.1666479133055	-0.00109625994878507\\
18.1873153170749	-0.00109718752851671\\
18.2079827208443	-0.00109699836092743\\
18.2286501246137	-0.00109677297873051\\
18.2493175283831	-0.0010968404711174\\
18.2699849321525	-0.00109581792554222\\
18.2906523359219	-0.00109558577588767\\
18.3113197396913	-0.0010973386447451\\
18.3319871434607	-0.00109692293381328\\
18.3526545472301	-0.00109431872286982\\
18.3733219509995	-0.00109474958740901\\
18.393989354769	-0.001097946092356\\
18.4146567585384	-0.00109637765678611\\
18.4353241623078	-0.00109406279359165\\
18.4559915660772	-0.00109458590040955\\
18.4766589698466	-0.00109694889567553\\
18.497326373616	-0.00109596027001247\\
18.5179937773854	-0.00109383738094153\\
18.5386611811548	-0.00109475993455228\\
18.5593285849242	-0.00109605326553075\\
18.5799959886936	-0.0010956119629456\\
18.600663392463	-0.00109427663978802\\
18.6213307962324	-0.00109407869511796\\
18.6419982000018	-0.0010945955721072\\
18.6626656037712	-0.00109467539112555\\
18.6833330075406	-0.00109464764990149\\
18.70400041131	-0.00109441648911272\\
18.7246678150794	-0.00109359128185363\\
18.7453352188488	-0.00109399327464108\\
18.7660026226182	-0.00109490263458928\\
18.7866700263876	-0.00109421951052256\\
18.807337430157	-0.00109270036703756\\
18.8280048339264	-0.00109344020799725\\
18.8486722376958	-0.0010951028969053\\
18.8693396414652	-0.0010938295647244\\
18.8900070452346	-0.00109232860691265\\
18.910674449004	-0.0010933463345605\\
18.9313418527734	-0.00109437162737268\\
18.9520092565428	-0.00109335933047091\\
18.9726766603122	-0.0010925085304396\\
18.9933440640816	-0.00109302346043235\\
19.014011467851	-0.0010934022482933\\
19.0346788716205	-0.0010936625132225\\
19.0553462753899	-0.00109276807051477\\
19.0760136791593	-0.00109283394674627\\
19.0966810829287	-0.0010929635674619\\
19.1173484866981	-0.00109308912039418\\
19.1380158904675	-0.00109307180568079\\
19.1586832942369	-0.00109253336924358\\
19.1793506980063	-0.00109236547148276\\
19.2000181017757	-0.0010929280614518\\
19.2206855055451	-0.00109324765919292\\
19.2413529093145	-0.00109185761368499\\
19.2620203130839	-0.00109170015013598\\
19.2826877168533	-0.00109244752783472\\
19.3033551206227	-0.00109292051691659\\
19.3240225243921	-0.00109174875367804\\
19.3446899281615	-0.0010913296498193\\
19.3653573319309	-0.0010920524033797\\
19.3860247357003	-0.00109239595406072\\
19.4066921394697	-0.00109167174346627\\
19.4273595432391	-0.00109140779632449\\
19.4480269470085	-0.00109181225696911\\
19.4686943507779	-0.0010919540293966\\
19.4893617545473	-0.00109185888127541\\
19.5100291583167	-0.00109146073091892\\
19.5306965620861	-0.001091188420302\\
19.5513639658555	-0.00109123091733885\\
19.5720313696249	-0.00109196088025528\\
19.5926987733943	-0.00109149783220918\\
19.6133661771637	-0.00109122291592729\\
19.6340335809331	-0.00109080614039678\\
19.6547009847026	-0.00109130485514031\\
19.675368388472	-0.00109153088672422\\
19.6960357922414	-0.00109060260740424\\
19.7167031960108	-0.00109069722898236\\
19.7373705997802	-0.00109150034500198\\
19.7580380035496	-0.00109119680013265\\
19.778705407319	-0.0010907278847799\\
19.7993728110884	-0.0010906007587993\\
19.8200402148578	-0.00109109472925306\\
19.8407076186272	-0.00109115272564605\\
19.8613750223966	-0.00109058632587295\\
19.882042426166	-0.00109035582995349\\
19.9027098299354	-0.00109025735142121\\
19.9233772337048	-0.00109051019086272\\
19.9440446374742	-0.00109051464158205\\
19.9647120412436	-0.00109048898194183\\
19.985379445013	-0.00109018649598819\\
20.0060468487824	-0.001090667374926\\
20.0267142525518	-0.00109050726388705\\
20.0473816563212	-0.00109039764195774\\
20.0680490600906	-0.00108987492901912\\
20.08871646386	-0.0010899748223359\\
20.1093838676294	-0.00109074349183407\\
20.1300512713988	-0.00109040034808524\\
20.1507186751682	-0.00108974333077505\\
20.1713860789376	-0.00108973601274732\\
20.192053482707	-0.00108977703074675\\
20.2127208864764	-0.00109034387942655\\
20.2333882902458	-0.00108947403554142\\
20.2540556940152	-0.00108983198312479\\
20.2747230977847	-0.00108973157606268\\
20.2953905015541	-0.00108976855632146\\
20.3160579053235	-0.00108965469379104\\
20.3367253090929	-0.00108938473992685\\
20.3573927128623	-0.00108978335956094\\
20.3780601166317	-0.00108978769721441\\
20.3987275204011	-0.00108978643394268\\
20.4193949241705	-0.00109019041824393\\
20.4400623279399	-0.00109320682122473\\
20.4607297317093	-0.00109897166825844\\
20.4813971354787	-0.00109403523053976\\
20.5020645392481	-0.00112373045883183\\
20.5227319430175	-0.00111990138546661\\
20.5433993467869	-0.0011171093573852\\
20.5640667505563	-0.00111893602672207\\
20.5847341543257	-0.00112351074028622\\
20.6054015580951	-0.00112483092613932\\
20.6260689618645	-0.00112359867977024\\
20.6467363656339	-0.00113515220895966\\
20.6674037694033	-0.00112096996642622\\
20.6880711731727	-0.00112180362116308\\
20.7087385769421	-0.0011219465549372\\
20.7294059807115	-0.00111709617459354\\
20.7500733844809	-0.00112464904227851\\
20.7707407882503	-0.00112844375249292\\
20.7914081920197	-0.00114187086044296\\
20.8120755957891	-0.00114170282506582\\
20.8327429995585	-0.00116379562361578\\
20.8534104033279	-0.00118068324890845\\
20.8740778070973	-0.00118889601347865\\
20.8947452108668	-0.001209184541163\\
20.9154126146362	-0.00119576178365417\\
20.9360800184056	-0.00118936906974928\\
20.956747422175	-0.00118206442539408\\
20.9774148259444	-0.00117987559496266\\
20.9980822297138	-0.00118954561375724\\
21.0187496334832	-0.00120174371844742\\
21.0394170372526	-0.00120198224014133\\
21.060084441022	-0.00121126123000959\\
21.0807518447914	-0.00121281580475995\\
21.1014192485608	-0.00122472428449178\\
21.1220866523302	-0.0012142941249722\\
21.1427540560996	-0.00124445122335611\\
21.163421459869	-0.00124108079470703\\
21.1840888636384	-0.00123967647265157\\
21.2047562674078	-0.00124801675859371\\
21.2254236711772	-0.00124553477827129\\
21.2460910749466	-0.00126554162485259\\
21.266758478716	-0.00128325584797749\\
21.2874258824854	-0.00129958443802631\\
21.3080932862548	-0.00130640530046682\\
21.3287606900242	-0.00128514852882161\\
21.3494280937936	-0.00127694352367464\\
21.370095497563	-0.00129167863336145\\
21.3907629013324	-0.00130688328700854\\
21.4114303051018	-0.0013242802676365\\
21.4320977088712	-0.00132525649846984\\
21.4527651126406	-0.00133399184356268\\
21.47343251641	-0.0013564466623818\\
21.4940999201794	-0.00136335635336268\\
21.5147673239489	-0.00134708684882262\\
21.5354347277183	-0.00136336605749378\\
21.5561021314877	-0.00134036313912165\\
21.5767695352571	-0.00136470951700125\\
21.5974369390265	-0.00138899028944154\\
21.6181043427959	-0.0014079319167357\\
21.6387717465653	-0.00140205940609754\\
21.6594391503347	-0.00141565337978728\\
21.6801065541041	-0.00140224700632404\\
21.7007739578735	-0.00141287242648626\\
21.7214413616429	-0.00143483195057402\\
21.7421087654123	-0.00142046517517252\\
21.7627761691817	-0.00144857926367588\\
21.7834435729511	-0.00145226344591399\\
21.8041109767205	-0.00147338580317287\\
21.8247783804899	-0.00146451780277448\\
21.8454457842593	-0.00147345589380609\\
21.8661131880287	-0.00146045612392679\\
21.8867805917981	-0.00145423870217515\\
21.9074479955675	-0.00144521751414958\\
21.9281153993369	-0.00144579175646968\\
21.9487828031063	-0.00145803233171267\\
21.9694502068757	-0.00147410132759823\\
21.9901176106451	-0.00147175368983519\\
22.0107850144145	-0.00148400012859418\\
22.0314524181839	-0.00147069510821226\\
22.0521198219533	-0.0014826784446334\\
22.0727872257227	-0.00148274924198079\\
22.0934546294921	-0.00149416626673348\\
22.1141220332615	-0.00150609289965759\\
22.1347894370309	-0.00150923673527508\\
22.1554568408004	-0.00149131897554393\\
22.1761242445698	-0.00150234649970811\\
22.1967916483392	-0.00148191223408058\\
22.2174590521086	-0.0015004405821135\\
22.238126455878	-0.00149081593234464\\
22.2587938596474	-0.00149491424454267\\
22.2794612634168	-0.00149012691756866\\
22.3001286671862	-0.00149187657194015\\
22.3207960709556	-0.0014869253540641\\
22.341463474725	-0.00149542286139975\\
22.3621308784944	-0.00149597263122786\\
22.3827982822638	-0.00149518506827447\\
22.4034656860332	-0.00149363621675771\\
22.4241330898026	-0.00116044060299524\\
22.444800493572	-0.00158072894010593\\
22.4654678973414	-0.00177761852302293\\
22.4861353011108	-0.0017264449697647\\
};
\addlegendentry{$y$}
\addplot [color=green]
  table[row sep=crcr]{%
0	-0.00144013250255251\\
0.0206674037694033	-0.00143997775630988\\
0.0413348075388066	-0.00144003412782976\\
0.0620022113082099	-0.0014397195191269\\
0.0826696150776133	-0.00144019884868754\\
0.103337018847017	-0.00144036034131996\\
0.12400442261642	-0.00143998733663871\\
0.144671826385823	-0.00144016758696545\\
0.165339230155227	-0.00143994424318676\\
0.18600663392463	-0.00143990722927586\\
0.206674037694033	-0.00144000775665008\\
0.227341441463436	-0.00144041021826573\\
0.24800884523284	-0.00144001806697167\\
0.268676249002243	-0.0014398256011688\\
0.289343652771646	-0.00144005632669877\\
0.31001105654105	-0.00144012315546975\\
0.330678460310453	-0.0014398416540789\\
0.351345864079856	-0.00143981982462162\\
0.37201326784926	-0.00143992875961865\\
0.392680671618663	-0.00144007198157104\\
0.413348075388066	-0.00144015879960164\\
0.43401547915747	-0.00144017803352361\\
0.454682882926873	-0.00143999695677229\\
0.475350286696276	-0.00143985114645339\\
0.49601769046568	-0.00143970344681081\\
0.516685094235083	-0.00144002904538869\\
0.537352498004486	-0.0014399168484256\\
0.558019901773889	-0.00144021354573395\\
0.578687305543293	-0.00144007179915104\\
0.599354709312696	-0.00143961451980476\\
0.620022113082099	-0.001439830462231\\
0.640689516851503	-0.00144002208759804\\
0.661356920620906	-0.00143999908437703\\
0.682024324390309	-0.00144008415796506\\
0.702691728159713	-0.0014396453954936\\
0.723359131929116	-0.00143990730289342\\
0.744026535698519	-0.00143992871468995\\
0.764693939467923	-0.00143981009189646\\
0.785361343237326	-0.00143990273590833\\
0.806028747006729	-0.00143979616540213\\
0.826696150776133	-0.00143976042288191\\
0.847363554545536	-0.00143988117330598\\
0.868030958314939	-0.00144025087528983\\
0.888698362084343	-0.00143983412061973\\
0.909365765853746	-0.0014396078822194\\
0.930033169623149	-0.00143919847621997\\
0.950700573392553	-0.00143986839873394\\
0.971367977161956	-0.0014398500164799\\
0.992035380931359	-0.00143977715630024\\
1.01270278470076	-0.00143964669850089\\
1.03337018847017	-0.00143957118449041\\
1.05403759223957	-0.0014397876977216\\
1.07470499600897	-0.00143972300021701\\
1.09537239977838	-0.00143998182098523\\
1.11603980354778	-0.00144017532832806\\
1.13670720731718	-0.00143976888425469\\
1.15737461108659	-0.00143959841905059\\
1.17804201485599	-0.00143994607266522\\
1.19870941862539	-0.00143979721948545\\
1.2193768223948	-0.00143952221839575\\
1.2400442261642	-0.0014395926098887\\
1.2607116299336	-0.00144011128944058\\
1.28137903370301	-0.001439772385024\\
1.30204643747241	-0.00144009205342731\\
1.32271384124181	-0.00144018877052949\\
1.34338124501122	-0.00143987086549386\\
1.36404864878062	-0.00143972622717765\\
1.38471605255002	-0.00143996779656693\\
1.40538345631943	-0.00143957638738135\\
1.42605086008883	-0.00144006050239791\\
1.44671826385823	-0.00143983824420645\\
1.46738566762764	-0.00143986319366693\\
1.48805307139704	-0.00143975555924852\\
1.50872047516644	-0.00143972084769758\\
1.52938787893585	-0.00144022772179308\\
1.55005528270525	-0.001439798549695\\
1.57072268647465	-0.0014391777811664\\
1.59139009024406	-0.00143999403917929\\
1.61205749401346	-0.00143960627169901\\
1.63272489778286	-0.00143961013596933\\
1.65339230155227	-0.00143976210028043\\
1.67405970532167	-0.00143952634354608\\
1.69472710909107	-0.00143992606780739\\
1.71539451286048	-0.0014399953209389\\
1.73606191662988	-0.00144020120381817\\
1.75672932039928	-0.00143988492464631\\
1.77739672416869	-0.00143979947204467\\
1.79806412793809	-0.00143975483001896\\
1.81873153170749	-0.00144036322706238\\
1.8393989354769	-0.00144042793622282\\
1.8600663392463	-0.00143952391087852\\
1.8807337430157	-0.00144008056631832\\
1.90140114678511	-0.00144045478666662\\
1.92206855055451	-0.0014399777924228\\
1.94273595432391	-0.0014397228733164\\
1.96340335809332	-0.00144003866153834\\
1.98407076186272	-0.00144043498281496\\
2.00473816563212	-0.00144010901221067\\
2.02540556940152	-0.0014397357386246\\
2.04607297317093	-0.00143988327719594\\
2.06674037694033	-0.00143976174558644\\
2.08740778070973	-0.00143974200047875\\
2.10807518447914	-0.00143999749770245\\
2.12874258824854	-0.00144018054534275\\
2.14940999201795	-0.00143961368518105\\
2.17007739578735	-0.00143944318617447\\
2.19074479955675	-0.00143992453235952\\
2.21141220332615	-0.00143981568618606\\
2.23207960709556	-0.00143956410628186\\
2.25274701086496	-0.00143982308842996\\
2.27341441463436	-0.00143971506176341\\
2.29408181840377	-0.00143994193392195\\
2.31474922217317	-0.00144011308342212\\
2.33541662594257	-0.00143995305715765\\
2.35608402971198	-0.0014401886760576\\
2.37675143348138	-0.00143960782163576\\
2.39741883725078	-0.00143951744968667\\
2.41808624102019	-0.00144014636393875\\
2.43875364478959	-0.00143988140130515\\
2.45942104855899	-0.00143993697237901\\
2.4800884523284	-0.00143945858996516\\
2.5007558560978	-0.00144025454177369\\
2.5214232598672	-0.00143946356953655\\
2.54209066363661	-0.00143957127312845\\
2.56275806740601	-0.0014398022756098\\
2.58342547117541	-0.0014401816474568\\
2.60409287494482	-0.00143967455380762\\
2.62476027871422	-0.00143992230371941\\
2.64542768248362	-0.00144014493821764\\
2.66609508625303	-0.00143985923905135\\
2.68676249002243	-0.00143983414447329\\
2.70742989379183	-0.00143959882316063\\
2.72809729756124	-0.00143978423946903\\
2.74876470133064	-0.00143980258568844\\
2.76943210510004	-0.00143969675411569\\
2.79009950886945	-0.00143998206132272\\
2.81076691263885	-0.00144012610257778\\
2.83143431640825	-0.00143995546580231\\
2.85210172017766	-0.00143959316905319\\
2.87276912394706	-0.00143988800034756\\
2.89343652771646	-0.00143948008090402\\
2.91410393148587	-0.00143970957754331\\
2.93477133525527	-0.00143996271807998\\
2.95543873902467	-0.00143966014749289\\
2.97610614279408	-0.00143985704770126\\
2.99677354656348	-0.00143969919350972\\
3.01744095033288	-0.00143823777844624\\
3.03810835410229	-0.00144544186933331\\
3.05877575787169	-0.0013341326256327\\
3.07944316164109	-0.00124042209183705\\
3.1001105654105	-0.0013144712669823\\
3.1207779691799	-0.00137508193775826\\
3.1414453729493	-0.00146480081944991\\
3.16211277671871	-0.0015129271660409\\
3.18278018048811	-0.00152822957727483\\
3.20344758425751	-0.00140437889041735\\
3.22411498802692	-0.00138328480804656\\
3.24478239179632	-0.00133170334394664\\
3.26544979556572	-0.00132758487504\\
3.28611719933513	-0.00128367186873521\\
3.30678460310453	-0.0011940578291188\\
3.32745200687393	-0.001228981761019\\
3.34811941064334	-0.00126235456999308\\
3.36878681441274	-0.00102637922854064\\
3.38945421818214	-0.00106294307188961\\
3.41012162195155	-0.000994957628414434\\
3.43078902572095	-0.00106712561644606\\
3.45145642949035	-0.000979864806097282\\
3.47212383325976	-0.00109319666222603\\
3.49279123702916	-0.000948770335902136\\
3.51345864079856	-0.000685380290138715\\
3.53412604456797	-0.0007948542599489\\
3.55479344833737	-0.000796200063084272\\
3.57546085210677	-0.000918120914964852\\
3.59612825587618	-0.000937502226645629\\
3.61679565964558	-0.000925757247432791\\
3.63746306341498	-0.000842094332446863\\
3.65813046718439	-0.00086672737650468\\
3.67879787095379	-0.000939797025660209\\
3.69946527472319	-0.00102436411203848\\
3.7201326784926	-0.00104840094925342\\
3.740800082262	-0.00115022970969821\\
3.7614674860314	-0.00109803855681755\\
3.78213488980081	-0.0012493949282591\\
3.80280229357021	-0.0013857353519749\\
3.82346969733961	-0.00144964884396215\\
3.84413710110902	-0.00155805183183516\\
3.86480450487842	-0.00164217101474628\\
3.88547190864782	-0.00172851987759253\\
3.90613931241723	-0.00182699283839905\\
3.92680671618663	-0.00177467861597982\\
3.94747411995603	-0.00166193795032325\\
3.96814152372544	-0.00171093948486109\\
3.98880892749484	-0.00173163063803484\\
4.00947633126424	-0.00174011742408712\\
4.03014373503365	-0.0017521883103176\\
4.05081113880305	-0.00150973423913107\\
4.07147854257245	-0.0014958857359259\\
4.09214594634186	-0.0011776857123692\\
4.11281335011126	-0.00094918409246021\\
4.13348075388066	-0.000617381374678073\\
4.15414815765007	-0.000329702363754207\\
4.17481556141947	-4.08720761567125e-05\\
4.19548296518887	0.000308951382471288\\
4.21615036895828	0.000473979251116404\\
4.23681777272768	0.000646812805543775\\
4.25748517649708	0.000876416262927325\\
4.27815258026649	0.0012356705225681\\
4.29881998403589	0.0015150800015813\\
4.31948738780529	0.00158565912088726\\
4.3401547915747	0.00158935499001115\\
4.3608221953441	0.00174142434128716\\
4.3814895991135	0.00169550522983167\\
4.40215700288291	0.00168174845078272\\
4.42282440665231	0.00169761228465108\\
4.44349181042171	0.00171333304968166\\
4.46415921419112	0.00152420458749581\\
4.48482661796052	0.00137130544993503\\
4.50549402172992	0.00129637429835222\\
4.52616142549933	0.00112646257598776\\
4.54682882926873	0.00100511284168262\\
4.56749623303813	0.00087610617605218\\
4.58816363680754	0.000825874837652772\\
4.60883104057694	0.00063281397854566\\
4.62949844434634	0.000393045331443354\\
4.65016584811575	0.000178244334649967\\
4.67083325188515	0.000145459786667288\\
4.69150065565455	-1.59647787092826e-05\\
4.71216805942396	-0.000216553703874132\\
4.73283546319336	-0.000300030406458573\\
4.75350286696276	-0.000410699921809564\\
4.77417027073217	-0.000556158645937334\\
4.79483767450157	-0.000750979052672541\\
4.81550507827097	-0.000775736692941633\\
4.83617248204038	-0.000753748408967171\\
4.85683988580978	-0.000669009577470696\\
4.87750728957918	-0.000793567415099365\\
4.89817469334859	-0.000814447399746327\\
4.91884209711799	-0.000687421290383412\\
4.93950950088739	-0.000484533768140559\\
4.9601769046568	-0.000400694173978179\\
4.9808443084262	-0.000218409003092866\\
5.0015117121956	-3.86420036278491e-05\\
5.02217911596501	-3.07874608965382e-05\\
5.04284651973441	0.00010796944743995\\
5.06351392350381	0.00019033540362601\\
5.08418132727322	0.000255320984662506\\
5.10484873104262	0.000323685930644922\\
5.12551613481202	0.000447115290964625\\
5.14618353858143	0.000560099875893541\\
5.16685094235083	0.000698726585782333\\
5.18751834612023	0.000986641135820287\\
5.20818574988964	0.00102440426447314\\
5.22885315365904	0.00100131336002154\\
5.24952055742844	0.000918287187605617\\
5.27018796119785	0.000914245821251089\\
5.29085536496725	0.000891607370514143\\
5.31152276873665	0.00086003480911474\\
5.33219017250606	0.000712672316086361\\
5.35285757627546	0.000621364755016309\\
5.37352498004486	0.000579978802717387\\
5.39419238381427	0.000438398262424641\\
5.41485978758367	0.000265684107460972\\
5.43552719135307	0.000148309982889728\\
5.45619459512248	0.00012273565279277\\
5.47686199889188	7.38387563920926e-05\\
5.49752940266128	-1.85186008753486e-05\\
5.51819680643069	-0.000150886721169126\\
5.53886421020009	-0.000238261442742919\\
5.55953161396949	-0.000419216020024046\\
5.5801990177389	-0.000497695199528232\\
5.6008664215083	-0.000593186944193288\\
5.6215338252777	-0.000714087290461446\\
5.6422012290471	-0.000751207638751116\\
5.66286863281651	-0.000699410316791081\\
5.68353603658591	-0.000754627548946687\\
5.70420344035532	-0.000659611309565942\\
5.72487084412472	-0.000724268257351772\\
5.74553824789412	-0.000688420529569453\\
5.76620565166353	-0.000565109081774009\\
5.78687305543293	-0.000653162924411008\\
5.80754045920233	-0.000658790137611543\\
5.82820786297173	-0.000565279092873848\\
5.84887526674114	-0.000324312055672437\\
5.86954267051054	-0.000363123694242108\\
5.89021007427994	-0.000315373913918157\\
5.91087747804935	-0.000220284353779577\\
5.93154488181875	-0.000195945654072601\\
5.95221228558816	-0.000202490654925405\\
5.97287968935756	-0.000152805878150856\\
5.99354709312696	-0.000183709817259469\\
6.01421449689636	-6.10350486543273e-05\\
6.03488190066577	-0.000140902022024419\\
6.05554930443517	3.34625334480335e-05\\
6.07621670820457	5.4787223689658e-05\\
6.09688411197398	0.000159619486152635\\
6.11755151574338	2.86518898182835e-05\\
6.13821891951278	8.15119038847929e-05\\
6.15888632328219	-1.8186496422443e-05\\
6.17955372705159	-0.000165475187737586\\
6.20022113082099	-0.000266443878679326\\
6.2208885345904	-0.000222897044935969\\
6.2415559383598	-0.000269458062225633\\
6.2622233421292	-0.000360676128849918\\
6.28289074589861	-0.000468022090341219\\
6.30355814966801	-0.000472130607725542\\
6.32422555343741	-0.000440418409331863\\
6.34489295720682	-0.000464440198848976\\
6.36556036097622	-0.000460933102194262\\
6.38622776474562	-0.000678866669723839\\
6.40689516851503	-0.000850919300610803\\
6.42756257228443	-0.000822514177081992\\
6.44822997605383	-0.000674871791458056\\
6.46889737982324	-0.000815063834959289\\
6.48956478359264	-0.000837072564078652\\
6.51023218736204	-0.000953707422152064\\
6.53089959113145	-0.00113446337007139\\
6.55156699490085	-0.00105670358144496\\
6.57223439867025	-0.00116433438677464\\
6.59290180243966	-0.00142982153646141\\
6.61356920620906	-0.00149227093766474\\
6.63423660997846	-0.00156648986024021\\
6.65490401374787	-0.00166574743014039\\
6.67557141751727	-0.00190710994884554\\
6.69623882128667	-0.00202437047044894\\
6.71690622505608	-0.00228336180687804\\
6.73757362882548	-0.00256598150987946\\
6.75824103259488	-0.00269126651789843\\
6.77890843636429	-0.00276220260703637\\
6.79957584013369	-0.00270594058719903\\
6.82024324390309	-0.00249787365395849\\
6.8409106476725	-0.00222008296682824\\
6.8615780514419	-0.00196719772251977\\
6.8822454552113	-0.00194286237473001\\
6.90291285898071	-0.00194676618948537\\
6.92358026275011	-0.00227441045327073\\
6.94424766651951	-0.00308297537750239\\
6.96491507028892	-0.00462346276093227\\
6.98558247405832	-0.00599615490382635\\
7.00624987782772	-0.00660304646621798\\
7.02691728159713	-0.00658829501756729\\
7.04758468536653	-0.00620876995493383\\
7.06825208913593	-0.00592397217545075\\
7.08891949290534	-0.0057750560829344\\
7.10958689667474	-0.0057351425821003\\
7.13025430044414	-0.00553953362332902\\
7.15092170421355	-0.00551338518209103\\
7.17158910798295	-0.00563154089054\\
7.19225651175235	-0.00571235333419182\\
7.21292391552176	-0.00550446309475088\\
7.23359131929116	-0.00541669175553351\\
7.25425872306056	-0.00544953447578883\\
7.27492612682997	-0.00537373422081673\\
7.29559353059937	-0.00530348786063735\\
7.31626093436877	-0.0051555566063926\\
7.33692833813818	-0.00526149838995316\\
7.35759574190758	-0.00516513903786043\\
7.37826314567698	-0.00518280871877097\\
7.39893054944639	-0.00512729884996734\\
7.41959795321579	-0.00501613334297153\\
7.44026535698519	-0.00508129170242371\\
7.4609327607546	-0.00509616702268938\\
7.481600164524	-0.00522344232743008\\
7.5022675682934	-0.00491573025596582\\
7.52293497206281	-0.00505918257743357\\
7.54360237583221	-0.00492762417388282\\
7.56426977960161	-0.00516467609995149\\
7.58493718337102	-0.0050813243301275\\
7.60560458714042	-0.00501733532778579\\
7.62627199090982	-0.00496571745893587\\
7.64693939467923	-0.00501453083564056\\
7.66760679844863	-0.00514464311220495\\
7.68827420221803	-0.00530822467769254\\
7.70894160598744	-0.00514137059776475\\
7.72960900975684	-0.00518936670972242\\
7.75027641352624	-0.00513278610098247\\
7.77094381729565	-0.00494636169044515\\
7.79161122106505	-0.00500139504133649\\
7.81227862483445	-0.00489101158877788\\
7.83294602860386	-0.00495626558838996\\
7.85361343237326	-0.00500074001243692\\
7.87428083614266	-0.00505302658361523\\
7.89494823991207	-0.00497134113184607\\
7.91561564368147	-0.0048938461733373\\
7.93628304745087	-0.00499304748929893\\
7.95695045122028	-0.00492034464690553\\
7.97761785498968	-0.00471407877589552\\
7.99828525875908	-0.00488769577434928\\
8.01895266252849	-0.00478599541128305\\
8.03962006629789	-0.00482559765467967\\
8.06028747006729	-0.00493858403012325\\
8.0809548738367	-0.00480800336305436\\
8.1016222776061	-0.00473494222839742\\
8.1222896813755	-0.00473168776815412\\
8.14295708514491	-0.00472027837510036\\
8.16362448891431	-0.0046219811502193\\
8.18429189268371	-0.00473912393868356\\
8.20495929645312	-0.00484792583547774\\
8.22562670022252	-0.00475340763117361\\
8.24629410399192	-0.00471696554638819\\
8.26696150776133	-0.00446611890764208\\
8.28762891153073	-0.00453675882518244\\
8.30829631530013	-0.0046411084334322\\
8.32896371906954	-0.00467443918645729\\
8.34963112283894	-0.00473391217319248\\
8.37029852660834	-0.00471665282755656\\
8.39096593037775	-0.00475840959047823\\
8.41163333414715	-0.0049419810192666\\
8.43230073791655	-0.00503505786469786\\
8.45296814168596	-0.00496719277549225\\
8.47363554545536	-0.00505045490686449\\
8.49430294922476	-0.0051216492478523\\
8.51497035299417	-0.0049316164980817\\
8.53563775676357	-0.00484596208316935\\
8.55630516053297	-0.00489246948657215\\
8.57697256430238	-0.00486272883169106\\
8.59763996807178	-0.00497773523101353\\
8.61830737184118	-0.00515424721437449\\
8.63897477561059	-0.00497457704637414\\
8.65964217937999	-0.00496502035862241\\
8.68030958314939	-0.00485960717066893\\
8.7009769869188	-0.00463686406991238\\
8.7216443906882	-0.00460632951537788\\
8.7423117944576	-0.00488797393598674\\
8.76297919822701	-0.00479332271705206\\
8.78364660199641	-0.00469093247380611\\
8.80431400576581	-0.00489736651317563\\
8.82498140953522	-0.00457279512157033\\
8.84564881330462	-0.00445156615099534\\
8.86631621707402	-0.00434202614894771\\
8.88698362084343	-0.0041295169433855\\
8.90765102461283	-0.00404425146781079\\
8.92831842838223	-0.00398038994093801\\
8.94898583215164	-0.00373379040330086\\
8.96965323592104	-0.00359568648920322\\
8.99032063969044	-0.00337614449352221\\
9.01098804345984	-0.00312087953365023\\
9.03165544722925	-0.00281072426287033\\
9.05232285099865	-0.00287945405917766\\
9.07299025476806	-0.00289035810321521\\
9.09365765853746	-0.00285718999695202\\
9.11432506230686	-0.0029361656845092\\
9.13499246607627	-0.00328521349023651\\
9.15565986984567	-0.00352925305317495\\
9.17632727361507	-0.00355623979692286\\
9.19699467738448	-0.00362817670725446\\
9.21766208115388	-0.00386333708246353\\
9.23832948492328	-0.00426850140575857\\
9.25899688869269	-0.00422779988362859\\
9.27966429246209	-0.00439209022431694\\
9.30033169623149	-0.00481098432705085\\
9.3209991000009	-0.00498034244172087\\
9.3416665037703	-0.00513419384217633\\
9.3623339075397	-0.0052049279433528\\
9.3830013113091	-0.0051431754180891\\
9.40366871507851	-0.00520313435733278\\
9.42433611884791	-0.0055846639007834\\
9.44500352261731	-0.00527440218993422\\
9.46567092638672	-0.00504142694404824\\
9.48633833015612	-0.00457756490216684\\
9.50700573392552	-0.00402914266165779\\
9.52767313769493	-0.00367354814176939\\
9.54834054146433	-0.00354698375997321\\
9.56900794523374	-0.00359096607443563\\
9.58967534900314	-0.00372716798317494\\
9.61034275277254	-0.00395913916532276\\
9.63101015654195	-0.00418804120634431\\
9.65167756031135	-0.00456400518827839\\
9.67234496408075	-0.00472911111138924\\
9.69301236785016	-0.00485541348721241\\
9.71367977161956	-0.00507889953685909\\
9.73434717538896	-0.00532417115234755\\
9.75501457915836	-0.00556578936699188\\
9.77568198292777	-0.00550670769199969\\
9.79634938669717	-0.00551812329517995\\
9.81701679046657	-0.00538757228916397\\
9.83768419423598	-0.00543938186899915\\
9.85835159800538	-0.00519982093669314\\
9.87901900177478	-0.00480051406253773\\
9.89968640554419	-0.00447550157978112\\
9.92035380931359	-0.00401963321195816\\
9.94102121308299	-0.00363820406945883\\
9.9616886168524	-0.00317798798936517\\
9.9823560206218	-0.00272134987386745\\
10.0030234243912	-0.0023406262977637\\
10.0236908281606	-0.00236067772817048\\
10.04435823193	-0.00182928089933068\\
10.0650256356994	-0.00170016567121525\\
10.0856930394688	-0.00146372589274321\\
10.1063604432382	-0.00115818045765123\\
10.1270278470076	-0.00133740471243623\\
10.147695250777	-0.001014608897125\\
10.1683626545464	-0.00101815411401354\\
10.1890300583158	-0.00136375797832812\\
10.2096974620852	-0.00132542030405687\\
10.2303648658546	-0.00139391098983054\\
10.251032269624	-0.00132580603206323\\
10.2716996733934	-0.00153446463875835\\
10.2923670771629	-0.00200207350371578\\
10.3130344809323	-0.00211639210343597\\
10.3337018847017	-0.00232915470917873\\
10.3543692884711	-0.00252833286767936\\
10.3750366922405	-0.00249225437712853\\
10.3957040960099	-0.002575703149794\\
10.4163714997793	-0.00279194180090286\\
10.4370389035487	-0.00281316918781768\\
10.4577063073181	-0.00272000275916762\\
10.4783737110875	-0.00277768748469523\\
10.4990411148569	-0.00274900803200846\\
10.5197085186263	-0.00275859275728053\\
10.5403759223957	-0.0027451151613034\\
10.5610433261651	-0.00254135971066594\\
10.5817107299345	-0.00245566108422425\\
10.6023781337039	-0.00242130544402988\\
10.6230455374733	-0.00232890394024369\\
10.6437129412427	-0.00219946951555739\\
10.6643803450121	-0.00181203412342002\\
10.6850477487815	-0.00167577867142316\\
10.7057151525509	-0.00180617623252876\\
10.7263825563203	-0.00162758660534403\\
10.7470499600897	-0.00131023286218451\\
10.7677173638591	-0.00129104991099256\\
10.7883847676285	-0.00128253957854623\\
10.8090521713979	-0.00124204235065805\\
10.8297195751673	-0.00112478306605592\\
10.8503869789367	-0.00115879893920692\\
10.8710543827061	-0.00103708134604027\\
10.8917217864755	-0.00105049067602569\\
10.912389190245	-0.00123781664257767\\
10.9330565940144	-0.00125513048358607\\
10.9537239977838	-0.0012266462766737\\
10.9743914015532	-0.00130648326242828\\
10.9950588053226	-0.00144052700285911\\
11.015726209092	-0.0013142667403415\\
11.0363936128614	-0.00145713507696885\\
11.0570610166308	-0.00165503033757072\\
11.0777284204002	-0.00178713259253352\\
11.0983958241696	-0.00163021420410404\\
11.119063227939	-0.00174049965283793\\
11.1397306317084	-0.00201928761732822\\
11.1603980354778	-0.00196214864838485\\
11.1810654392472	-0.00182054165918888\\
11.2017328430166	-0.00181302050112257\\
11.222400246786	-0.00194329186968738\\
11.2430676505554	-0.00193314792444502\\
11.2637350543248	-0.00193152812626022\\
11.2844024580942	-0.00174860171571927\\
11.3050698618636	-0.00181706612245836\\
11.325737265633	-0.0017422159177659\\
11.3464046694024	-0.0017379207489004\\
11.3670720731718	-0.00167065627965744\\
11.3877394769412	-0.00179743785325583\\
11.4084068807106	-0.00152563502271908\\
11.42907428448	-0.00147762312554509\\
11.4497416882494	-0.0014553701367806\\
11.4704090920188	-0.00153298345116772\\
11.4910764957882	-0.00157595580797978\\
11.5117438995576	-0.00155317693522188\\
11.5324113033271	-0.00144084816349103\\
11.5530787070965	-0.00141730190599217\\
11.5737461108659	-0.00145161177347183\\
11.5944135146353	-0.00129793253094243\\
11.6150809184047	-0.00143646561802125\\
11.6357483221741	-0.00155645155339815\\
11.6564157259435	-0.00148001873051124\\
11.6770831297129	-0.00140100001088842\\
11.6977505334823	-0.00149943806325844\\
11.7184179372517	-0.00153242569663264\\
11.7390853410211	-0.00165385232827663\\
11.7597527447905	-0.00167507152031228\\
11.7804201485599	-0.00162417008479061\\
11.8010875523293	-0.00166331898741027\\
11.8217549560987	-0.00181431696984077\\
11.8424223598681	-0.00171875313072421\\
11.8630897636375	-0.00154919391670243\\
11.8837571674069	-0.00158068753639278\\
11.9044245711763	-0.00169285297694543\\
11.9250919749457	-0.00176755076492148\\
11.9457593787151	-0.00157817638691573\\
11.9664267824845	-0.00162470305601351\\
11.9870941862539	-0.00158534291129326\\
12.0077615900233	-0.00166888821116006\\
12.0284289937927	-0.00160427819913475\\
12.0490963975621	-0.00152289135614189\\
12.0697638013315	-0.00149067650070612\\
12.0904312051009	-0.00158944083014893\\
12.1110986088703	-0.00159426850934932\\
12.1317660126397	-0.00153042954307522\\
12.1524334164091	-0.00139787647217795\\
12.1731008201786	-0.001300518761788\\
12.193768223948	-0.00162054341727907\\
12.2144356277174	-0.00146135379279123\\
12.2351030314868	-0.0013557928665468\\
12.2557704352562	-0.00145824485486724\\
12.2764378390256	-0.00155608983696277\\
12.297105242795	-0.00150565796120608\\
12.3177726465644	-0.00136362776393957\\
12.3384400503338	-0.00132954489148232\\
12.3591074541032	-0.00135885922188615\\
12.3797748578726	-0.00147397742702816\\
12.400442261642	-0.00168151662463183\\
12.4211096654114	-0.00156337734916451\\
12.4417770691808	-0.00148400695789276\\
12.4624444729502	-0.00161313197522195\\
12.4831118767196	-0.00163204235202018\\
12.503779280489	-0.0016356142267614\\
12.5244466842584	-0.00165219674702972\\
12.5451140880278	-0.00155675424579909\\
12.5657814917972	-0.00143111687827226\\
12.5864488955666	-0.00164611650964943\\
12.607116299336	-0.00162065905789916\\
12.6277837031054	-0.00145789232968818\\
12.6484511068748	-0.00155881492207941\\
12.6691185106442	-0.00146612086841506\\
12.6897859144136	-0.00152532309704988\\
12.710453318183	-0.00163101555713253\\
12.7311207219524	-0.00147153020832015\\
12.7517881257218	-0.00131379342989314\\
12.7724555294912	-0.00133935243091389\\
12.7931229332607	-0.00146997169024304\\
12.8137903370301	-0.00141529812889676\\
12.8344577407995	-0.00149414337000401\\
12.8551251445689	-0.00137684063533942\\
12.8757925483383	-0.00145552832512771\\
12.8964599521077	-0.00161278618280189\\
12.9171273558771	-0.00147125519930362\\
12.9377947596465	-0.00160012260920047\\
12.9584621634159	-0.00164500945789091\\
12.9791295671853	-0.00176524213660948\\
12.9997969709547	-0.00191440761533839\\
13.0204643747241	-0.0017467317180852\\
13.0411317784935	-0.00195944536118065\\
13.0617991822629	-0.0019126745515609\\
13.0824665860323	-0.00208363893456603\\
13.1031339898017	-0.00210124867289012\\
13.1238013935711	-0.00204983254859876\\
13.1444687973405	-0.00214556711880219\\
13.1651362011099	-0.00219036000135636\\
13.1858036048793	-0.00223460992467769\\
13.2064710086487	-0.0021706342281841\\
13.2271384124181	-0.0020487337700462\\
13.2478058161875	-0.00186736255848832\\
13.2684732199569	-0.00165254012380465\\
13.2891406237263	-0.00151512604484744\\
13.3098080274957	-0.00140006364853495\\
13.3304754312651	-0.00139652573589898\\
13.3511428350345	-0.00137439436629454\\
13.3718102388039	-0.00135684338336034\\
13.3924776425733	-0.00137458337282296\\
13.4131450463428	-0.00141774956423446\\
13.4338124501122	-0.00137631144809913\\
13.4544798538816	-0.00137914998600001\\
13.475147257651	-0.0013941709707335\\
13.4958146614204	-0.00147529121497819\\
13.5164820651898	-0.00151438908086435\\
13.5371494689592	-0.00161643949924138\\
13.5578168727286	-0.00170030211788487\\
13.578484276498	-0.00175214251379359\\
13.5991516802674	-0.0018406889444489\\
13.6198190840368	-0.00189557979972483\\
13.6404864878062	-0.00201127668707725\\
13.6611538915756	-0.00208018313027499\\
13.681821295345	-0.00221523900359111\\
13.7024886991144	-0.00230106154720077\\
13.7231561028838	-0.00242196016213423\\
13.7438235066532	-0.00251219590441593\\
13.7644909104226	-0.00258437102082852\\
13.785158314192	-0.00265452258670456\\
13.8058257179614	-0.00271186478689188\\
13.8264931217308	-0.00274873111029149\\
13.8471605255002	-0.00273131788133959\\
13.8678279292696	-0.00276961339293229\\
13.888495333039	-0.0027154313404393\\
13.9091627368084	-0.00267367042490387\\
13.9298301405778	-0.00257310606157894\\
13.9504975443472	-0.00246874665885376\\
13.9711649481166	-0.00227059649595024\\
13.991832351886	-0.0020620255857166\\
14.0124997556554	-0.00189602146875541\\
14.0331671594249	-0.00165673929592316\\
14.0538345631943	-0.00139774824650085\\
14.0745019669637	-0.00108428110198654\\
14.0951693707331	-0.000824164302151937\\
14.1158367745025	-0.00058633065201852\\
14.1365041782719	-0.00105275837962388\\
14.1571715820413	-0.00152970408649018\\
14.1778389858107	-0.00138034437629021\\
14.1985063895801	-0.00120134194755117\\
14.2191737933495	-0.00131621600548291\\
14.2398411971189	-0.00138158931169556\\
14.2605086008883	-0.00154327768063928\\
14.2811760046577	-0.00177665334713051\\
14.3018434084271	-0.00192906142143784\\
14.3225108121965	-0.00203127062346939\\
14.3431782159659	-0.00231487650630909\\
14.3638456197353	-0.00245760246393025\\
14.3845130235047	-0.00249771658762751\\
14.4051804272741	-0.00256186148180367\\
14.4258478310435	-0.00264892269300576\\
14.4465152348129	-0.00285161768240149\\
14.4671826385823	-0.00286711715393114\\
14.4878500423517	-0.00299214824642119\\
14.5085174461211	-0.00304881250534118\\
14.5291848498905	-0.00323713062475512\\
14.5498522536599	-0.00340775728571499\\
14.5705196574293	-0.00345664060993903\\
14.5911870611987	-0.0036023948757799\\
14.6118544649681	-0.00349461774947672\\
14.6325218687375	-0.00340422016111047\\
14.653189272507	-0.0030470766755078\\
14.6738566762764	-0.00243174053308059\\
14.6945240800458	-0.00236106474358516\\
14.7151914838152	-0.0016375812523831\\
14.7358588875846	-0.00168015793364976\\
14.756526291354	-0.00138671362637818\\
14.7771936951234	-0.00116950937624462\\
14.7978610988928	-0.000928606286643582\\
14.8185285026622	-0.000667081965882763\\
14.8391959064316	-0.000772094920955871\\
14.859863310201	-0.000621231967819998\\
14.8805307139704	-0.000686484636200452\\
14.9011981177398	-0.000712967854482559\\
14.9218655215092	-0.000573436138033125\\
14.9425329252786	-0.000752713276447679\\
14.963200329048	-0.000960449226487165\\
14.9838677328174	-0.00107811273846995\\
15.0045351365868	-0.00112037154471\\
15.0252025403562	-0.00121506116672055\\
15.0458699441256	-0.00125363990540281\\
15.066537347895	-0.00153128904503771\\
15.0872047516644	-0.00177392129151822\\
15.1078721554338	-0.00175197591066027\\
15.1285395592032	-0.00182760126830586\\
15.1492069629726	-0.00191393841582364\\
15.169874366742	-0.00200647919733958\\
15.1905417705114	-0.00210630785471943\\
15.2112091742808	-0.00215864094752234\\
15.2318765780502	-0.0021414695880619\\
15.2525439818196	-0.00210415117909708\\
15.2732113855891	-0.00225362133626864\\
15.2938787893585	-0.00209779094083103\\
15.3145461931279	-0.00189460047783178\\
15.3352135968973	-0.00171053825910723\\
15.3558810006667	-0.0015188595485419\\
15.3765484044361	-0.00143929960844421\\
15.3972158082055	-0.0012393960031414\\
15.4178832119749	-0.00105330508066516\\
15.4385506157443	-0.000902249201165495\\
15.4592180195137	-0.000725439302353367\\
15.4798854232831	-0.000714923192583193\\
15.5005528270525	-0.000650693318276706\\
15.5212202308219	-0.000373420279755876\\
15.5418876345913	-0.000354656460658947\\
15.5625550383607	-0.000446325726190721\\
15.5832224421301	-0.000441467062306241\\
15.6038898458995	-0.000659702948572174\\
15.6245572496689	-0.000516054881237489\\
15.6452246534383	-0.00034958230789715\\
15.6658920572077	-0.000492895358000225\\
15.6865594609771	-0.000748029630264295\\
15.7072268647465	-0.000575624500403817\\
15.7278942685159	-0.000610981191215146\\
15.7485616722853	-0.000654069040385633\\
15.7692290760547	-0.000713783783971212\\
15.7898964798241	-0.000725440083059282\\
15.8105638835935	-0.0007015174212923\\
15.8312312873629	-0.000840470690175091\\
15.8518986911323	-0.000839261163003457\\
15.8725660949017	-0.000780750193207253\\
15.8932334986711	-0.000866024322208541\\
15.9139009024406	-0.000873691982407986\\
15.93456830621	-0.000768933761307075\\
15.9552357099794	-0.000846416203310729\\
15.9759031137488	-0.000894109393838083\\
15.9965705175182	-0.000514794839237552\\
16.0172379212876	-0.00031308457436233\\
16.037905325057	-0.000440851638374777\\
16.0585727288264	-4.10625340793979e-05\\
16.0792401325958	0.00017892135401147\\
16.0999075363652	0.000164887950883637\\
16.1205749401346	0.000404369797665844\\
16.141242343904	0.000573202816669519\\
16.1619097476734	0.000582710424471025\\
16.1825771514428	0.000856992348677813\\
16.2032445552122	0.00124686788571282\\
16.2239119589816	0.00113778222478563\\
16.244579362751	0.00149973150946517\\
16.2652467665204	0.00172272537237217\\
16.2859141702898	0.00155693635822496\\
16.3065815740592	0.0016984250446685\\
16.3272489778286	0.00128094255920096\\
16.347916381598	0.00117622436258465\\
16.3685837853674	0.00118369874944877\\
16.3892511891368	0.000979230867120518\\
16.4099185929062	0.0012683403670971\\
16.4305859966756	0.00133102247656422\\
16.451253400445	0.00144694516472789\\
16.4719208042144	0.00134808935798991\\
16.4925882079838	0.00127622646500638\\
16.5132556117532	0.00120680837893606\\
16.5339230155227	0.0014142895387353\\
16.5545904192921	0.00137850711601098\\
16.5752578230615	0.00133417511450069\\
16.5959252268309	0.00126161367330055\\
16.6165926306003	0.00126353083980831\\
16.6372600343697	0.00142185711051247\\
16.6579274381391	0.0010042201625878\\
16.6785948419085	0.00108120259217378\\
16.6992622456779	-0.00153439600936809\\
16.7199296494473	-0.00601965043029894\\
16.7405970532167	-0.00428309849535941\\
16.7612644569861	-0.00218094611643028\\
16.7819318607555	-0.00111392144968914\\
16.8025992645249	-0.00100088214896607\\
16.8232666682943	-0.0010984304129556\\
16.8439340720637	-0.00109770422909397\\
16.8646014758331	-0.00121676450216375\\
16.8852688796025	-0.00127010848423171\\
16.9059362833719	-0.00126294589171804\\
16.9266036871413	-0.0012915417925801\\
16.9472710909107	-0.00138318041171269\\
16.9679384946801	-0.0013554439957993\\
16.9886058984495	-0.00130838496489358\\
17.0092733022189	-0.00136642639402405\\
17.0299407059883	-0.00140456701298403\\
17.0506081097577	-0.00137048923194814\\
17.0712755135271	-0.00130777644640695\\
17.0919429172965	-0.00131036150991495\\
17.1126103210659	-0.00135906874639011\\
17.1332777248353	-0.00134758360594138\\
17.1539451286048	-0.00129265069353684\\
17.1746125323742	-0.00129440048478115\\
17.1952799361436	-0.00134746743485048\\
17.215947339913	-0.00134808708403358\\
17.2366147436824	-0.00130222910203173\\
17.2572821474518	-0.00130693928153482\\
17.2779495512212	-0.00133271101911952\\
17.2986169549906	-0.00132944993042867\\
17.31928435876	-0.00132306258120076\\
17.3399517625294	-0.00132380445684205\\
17.3606191662988	-0.00131818615655502\\
17.3812865700682	-0.00132137207280584\\
17.4019539738376	-0.00133768387129955\\
17.422621377607	-0.00132987379760292\\
17.4432887813764	-0.00130895934344245\\
17.4639561851458	-0.00131788157793769\\
17.4846235889152	-0.00133907420092377\\
17.5052909926846	-0.00133370733994039\\
17.525958396454	-0.0013117047911505\\
17.5466258002234	-0.00131227601967901\\
17.5672932039928	-0.00133474619307439\\
17.5879606077622	-0.0013386691810945\\
17.6086280115316	-0.00131744400701326\\
17.629295415301	-0.00131039507163062\\
17.6499628190704	-0.00133247350914384\\
17.6706302228398	-0.00133605971413278\\
17.6912976266092	-0.00131986213075621\\
17.7119650303786	-0.00131745399452301\\
17.732632434148	-0.00132758887143994\\
17.7532998379174	-0.00132975477949343\\
17.7739672416869	-0.00132735015058446\\
17.7946346454563	-0.00132471696257152\\
17.8153020492257	-0.00132109730263251\\
17.8359694529951	-0.00132584608103499\\
17.8566368567645	-0.0013336147571278\\
17.8773042605339	-0.00132757075302846\\
17.8979716643033	-0.00131821900554731\\
17.9186390680727	-0.00132309661021314\\
17.9393064718421	-0.00133243113440256\\
17.9599738756115	-0.00133074961853991\\
17.9806412793809	-0.00132061824768099\\
18.0013086831503	-0.001321408285164\\
18.0219760869197	-0.00133205138483796\\
18.0426434906891	-0.0013330666931277\\
18.0633108944585	-0.00132252497889689\\
18.0839782982279	-0.00132097761367236\\
18.1046457019973	-0.00132917498493268\\
18.1253131057667	-0.0013313437223682\\
18.1459805095361	-0.00132533445892639\\
18.1666479133055	-0.00132368908820226\\
18.1873153170749	-0.00132690135825388\\
18.2079827208443	-0.00132932481957638\\
18.2286501246137	-0.00132983801384849\\
18.2493175283831	-0.00132626074754511\\
18.2699849321525	-0.00132479366283769\\
18.2906523359219	-0.00132841984379835\\
18.3113197396913	-0.00133203317591414\\
18.3319871434607	-0.0013272412139961\\
18.3526545472301	-0.00132309818166634\\
18.3733219509995	-0.00132638854076386\\
18.393989354769	-0.00133174864463082\\
18.4146567585384	-0.00132967774089585\\
18.4353241623078	-0.00132425688641406\\
18.4559915660772	-0.00132531131022325\\
18.4766589698466	-0.0013310804961412\\
18.497326373616	-0.00133116703109019\\
18.5179937773854	-0.00132498440329008\\
18.5386611811548	-0.00132511587066315\\
18.5593285849242	-0.00133045407287401\\
18.5799959886936	-0.00133030657232169\\
18.600663392463	-0.00132692537199742\\
18.6213307962324	-0.00132628705134104\\
18.6419982000018	-0.00132820108518484\\
18.6626656037712	-0.00132909342761921\\
18.6833330075406	-0.00132987675077627\\
18.70400041131	-0.0013274360537915\\
18.7246678150794	-0.0013264899195661\\
18.7453352188488	-0.00132981578616235\\
18.7660026226182	-0.00133074025935968\\
18.7866700263876	-0.00132839906585883\\
18.807337430157	-0.00132642011293922\\
18.8280048339264	-0.00132887718892516\\
18.8486722376958	-0.00133161827817664\\
18.8693396414652	-0.00132926305788961\\
18.8900070452346	-0.00132660735586452\\
18.910674449004	-0.00132824845017921\\
18.9313418527734	-0.00133115782654233\\
18.9520092565428	-0.00132999776928549\\
18.9726766603122	-0.00132706949515799\\
18.9933440640816	-0.00132798942603326\\
19.014011467851	-0.00133012338938995\\
19.0346788716205	-0.00133003738395165\\
19.0553462753899	-0.00132854374019294\\
19.0760136791593	-0.00132783598258815\\
19.0966810829287	-0.00132847691541675\\
19.1173484866981	-0.00133043970631838\\
19.1380158904675	-0.00133039640411932\\
19.1586832942369	-0.00132738524439257\\
19.1793506980063	-0.00132777213620204\\
19.2000181017757	-0.00133028954561665\\
19.2206855055451	-0.00133090698651285\\
19.2413529093145	-0.00132815729353862\\
19.2620203130839	-0.00132784729381393\\
19.2826877168533	-0.00133017751621256\\
19.3033551206227	-0.00133043890278408\\
19.3240225243921	-0.00132887170993929\\
19.3446899281615	-0.00132812910934327\\
19.3653573319309	-0.00132941345217322\\
19.3860247357003	-0.00133062156807789\\
19.4066921394697	-0.00132960297500908\\
19.4273595432391	-0.00132861218069515\\
19.4480269470085	-0.00132898807600152\\
19.4686943507779	-0.00133031546013269\\
19.4893617545473	-0.00133069784314374\\
19.5100291583167	-0.0013288279046737\\
19.5306965620861	-0.00132857119785985\\
19.5513639658555	-0.00132950189387452\\
19.5720313696249	-0.00133027031210978\\
19.5926987733943	-0.00132991968184039\\
19.6133661771637	-0.00132868393252559\\
19.6340335809331	-0.00133000470392298\\
19.6547009847026	-0.00133047584923012\\
19.675368388472	-0.00133005469021034\\
19.6960357922414	-0.00132869876278297\\
19.7167031960108	-0.00132955761454443\\
19.7373705997802	-0.0013305576459503\\
19.7580380035496	-0.00133094436628908\\
19.778705407319	-0.00132952952539731\\
19.7993728110884	-0.00132967055371481\\
19.8200402148578	-0.00133042836973995\\
19.8407076186272	-0.00133062521287446\\
19.8613750223966	-0.00133063281293587\\
19.882042426166	-0.00133003944917765\\
19.9027098299354	-0.00132992416568706\\
19.9233772337048	-0.00133083511626919\\
19.9440446374742	-0.00133100073651305\\
19.9647120412436	-0.00132990493391145\\
19.985379445013	-0.00132918884328619\\
20.0060468487824	-0.00133032314136743\\
20.0267142525518	-0.00133111145492588\\
20.0473816563212	-0.00133072510344418\\
20.0680490600906	-0.00132954126891568\\
20.08871646386	-0.00133053142926602\\
20.1093838676294	-0.00133134401795932\\
20.1300512713988	-0.00133114953547519\\
20.1507186751682	-0.00133020296190119\\
20.1713860789376	-0.00133016519816717\\
20.192053482707	-0.00133047740125509\\
20.2127208864764	-0.00133050743692908\\
20.2333882902458	-0.00133079169843439\\
20.2540556940152	-0.00132988626461019\\
20.2747230977847	-0.00133029491745885\\
20.2953905015541	-0.0013313493698116\\
20.3160579053235	-0.00133131829597435\\
20.3367253090929	-0.00133051219508611\\
20.3573927128623	-0.00132963796251747\\
20.3780601166317	-0.00133093813485262\\
20.3987275204011	-0.00133120649912762\\
20.4193949241705	-0.00133395504775155\\
20.4400623279399	-0.0013594952296804\\
20.4607297317093	-0.00136594118189975\\
20.4813971354787	-0.001355650371213\\
20.5020645392481	-0.00140361378451762\\
20.5227319430175	-0.00141020862122045\\
20.5433993467869	-0.00143093387381574\\
20.5640667505563	-0.00145015803999177\\
20.5847341543257	-0.00146317892811612\\
20.6054015580951	-0.00146300508079785\\
20.6260689618645	-0.00145347498698228\\
20.6467363656339	-0.00147745459855007\\
20.6674037694033	-0.0014528810331193\\
20.6880711731727	-0.00141270999943363\\
20.7087385769421	-0.00141333301711331\\
20.7294059807115	-0.00138048903749402\\
20.7500733844809	-0.001402897657637\\
20.7707407882503	-0.00142531559907267\\
20.7914081920197	-0.00142551415280239\\
20.8120755957891	-0.00142253121814603\\
20.8327429995585	-0.00148218273541201\\
20.8534104033279	-0.00150871960466135\\
20.8740778070973	-0.00153898647822037\\
20.8947452108668	-0.00153934943336633\\
20.9154126146362	-0.00149053814397595\\
20.9360800184056	-0.00146748335391954\\
20.956747422175	-0.00143528742315236\\
20.9774148259444	-0.00140352901765932\\
20.9980822297138	-0.00141712269631016\\
21.0187496334832	-0.00143224141331283\\
21.0394170372526	-0.00143554316714474\\
21.060084441022	-0.00149880320893484\\
21.0807518447914	-0.00150002182971669\\
21.1014192485608	-0.0015126746655203\\
21.1220866523302	-0.00150941728157945\\
21.1427540560996	-0.00150942572896003\\
21.163421459869	-0.00145229334699123\\
21.1840888636384	-0.00143338818588854\\
21.2047562674078	-0.00143467530572351\\
21.2254236711772	-0.00143540464539946\\
21.2460910749466	-0.00149742297159877\\
21.266758478716	-0.00151312583029861\\
21.2874258824854	-0.00155144182733092\\
21.3080932862548	-0.00155637611421005\\
21.3287606900242	-0.00151246186772003\\
21.3494280937936	-0.00144322849359949\\
21.370095497563	-0.00146720107056847\\
21.3907629013324	-0.00150161575453513\\
21.4114303051018	-0.00153486155333768\\
21.4320977088712	-0.00153464246558265\\
21.4527651126406	-0.00156320500555832\\
21.47343251641	-0.00158886756873473\\
21.4940999201794	-0.00156488740508726\\
21.5147673239489	-0.0015416266876316\\
21.5354347277183	-0.00154299626918689\\
21.5561021314877	-0.00151848109375429\\
21.5767695352571	-0.00154215946708561\\
21.5974369390265	-0.00160267971347765\\
21.6181043427959	-0.00164934176923777\\
21.6387717465653	-0.00164336312305747\\
21.6594391503347	-0.00164455327289932\\
21.6801065541041	-0.00157029330265217\\
21.7007739578735	-0.00153265521299605\\
21.7214413616429	-0.00156648951390628\\
21.7421087654123	-0.00152738863390006\\
21.7627761691817	-0.00159942545797482\\
21.7834435729511	-0.00164840343190459\\
21.8041109767205	-0.0016897067983596\\
21.8247783804899	-0.00165985488905723\\
21.8454457842593	-0.0016721674737511\\
21.8661131880287	-0.00159543174618419\\
21.8867805917981	-0.00159969120376771\\
21.9074479955675	-0.00157728834346004\\
21.9281153993369	-0.00157444336427766\\
21.9487828031063	-0.00159049714851272\\
21.9694502068757	-0.00164452088205685\\
21.9901176106451	-0.00165283136858498\\
22.0107850144145	-0.00169528923328969\\
22.0314524181839	-0.00170179148844945\\
22.0521198219533	-0.00172283765374178\\
22.0727872257227	-0.00168852226877429\\
22.0934546294921	-0.00170457069184474\\
22.1141220332615	-0.00170388494007321\\
22.1347894370309	-0.00166610525797026\\
22.1554568408004	-0.00161583576717147\\
22.1761242445698	-0.00162044305354778\\
22.1967916483392	-0.0016078162176137\\
22.2174590521086	-0.00161987126050128\\
22.238126455878	-0.00161438645944184\\
22.2587938596474	-0.00160889705381107\\
22.2794612634168	-0.00160170149113689\\
22.3001286671862	-0.00159750686182768\\
22.3207960709556	-0.00159291261082119\\
22.341463474725	-0.00161933053813172\\
22.3621308784944	-0.00162882413749945\\
22.3827982822638	-0.00163376058134789\\
22.4034656860332	-0.00162981295165756\\
22.4241330898026	-0.00189086512143147\\
22.444800493572	-0.00247589213059104\\
22.4654678973414	-0.0014538287254143\\
22.4861353011108	-0.00128992993676813\\
};
\addlegendentry{$z$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.5\textwidth,0.54\textwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=-0.002,
ymax=0.004,
ylabel style={font=\color{white!15!black},at={(0.08\textwidth,0.1\textwidth)}},
ylabel={e in m},
legend style={font=\tiny,at={(0.4\textwidth,0.25\textwidth)}},
legend columns=3,
title style={at={(0.15\textwidth,0.22\textwidth)}},
title={Open-loop translational error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0.000302420613570331\\
0.0206674037694033	0.000302450582346236\\
0.0413348075388066	0.000302443774104155\\
0.0620022113082099	0.00030245720382982\\
0.0826696150776133	0.000302371846974903\\
0.103337018847017	0.000302398609031251\\
0.12400442261642	0.000302482107393809\\
0.144671826385823	0.00030246753134533\\
0.165339230155227	0.000302501541948885\\
0.18600663392463	0.000302405934077821\\
0.206674037694033	0.000302491848797271\\
0.227341441463436	0.000302425622213054\\
0.24800884523284	0.000302455755067599\\
0.268676249002243	0.000302459298240798\\
0.289343652771646	0.000302515943371051\\
0.31001105654105	0.000302518827037024\\
0.330678460310453	0.000302456877005586\\
0.351345864079856	0.000302518780749383\\
0.37201326784926	0.00030244805716817\\
0.392680671618663	0.000302472793214159\\
0.413348075388066	0.000302446874321349\\
0.43401547915747	0.000302510539312295\\
0.454682882926873	0.00030253850433104\\
0.475350286696276	0.000302436746585366\\
0.49601769046568	0.000302572088195396\\
0.516685094235083	0.000302545530219245\\
0.537352498004486	0.000302581622552256\\
0.558019901773889	0.000302456100996551\\
0.578687305543293	0.000302522232603075\\
0.599354709312696	0.000302633537488606\\
0.620022113082099	0.000302525287137589\\
0.640689516851503	0.000302532774529407\\
0.661356920620906	0.000302552025659764\\
0.682024324390309	0.000302439590655235\\
0.702691728159713	0.000302494677469456\\
0.723359131929116	0.000302566434916329\\
0.744026535698519	0.000302503954714206\\
0.764693939467923	0.000302468707321091\\
0.785361343237326	0.000302460119282144\\
0.806028747006729	0.000302621956662419\\
0.826696150776133	0.000302542263036498\\
0.847363554545536	0.000302502672283933\\
0.868030958314939	0.000302500621991775\\
0.888698362084343	0.000302510850726523\\
0.909365765853746	0.000302559313308581\\
0.930033169623149	0.000302624181950928\\
0.950700573392553	0.000302494586987279\\
0.971367977161956	0.000302574190464644\\
0.992035380931359	0.000302516753682758\\
1.01270278470076	0.000302525675000997\\
1.03337018847017	0.000302640542447774\\
1.05403759223957	0.000302565162760948\\
1.07470499600897	0.000302646476003088\\
1.09537239977838	0.000302566650041691\\
1.11603980354778	0.000302601059097851\\
1.13670720731718	0.000302560857940781\\
1.15737461108659	0.00030267461324518\\
1.17804201485599	0.000302629801725129\\
1.19870941862539	0.000302551735789747\\
1.2193768223948	0.000302606754230217\\
1.2400442261642	0.00030265459485701\\
1.2607116299336	0.000302553389571858\\
1.28137903370301	0.000302448863249261\\
1.30204643747241	0.000302556194910819\\
1.32271384124181	0.000302534712179447\\
1.34338124501122	0.000302491328986298\\
1.36404864878062	0.00030260714019581\\
1.38471605255002	0.000302566538517235\\
1.40538345631943	0.000302594721311\\
1.42605086008883	0.000302564182261711\\
1.44671826385823	0.000302575004952232\\
1.46738566762764	0.000302535521079728\\
1.48805307139704	0.000302538708570999\\
1.50872047516644	0.000302480833415775\\
1.52938787893585	0.000302547042081325\\
1.55005528270525	0.000302588561999495\\
1.57072268647465	0.000302521047742976\\
1.59139009024406	0.000302512871741434\\
1.61205749401346	0.000302642190296187\\
1.63272489778286	0.000302616819809698\\
1.65339230155227	0.000302559118348311\\
1.67405970532167	0.000302689197273387\\
1.69472710909107	0.000302533261660298\\
1.71539451286048	0.000302522605799771\\
1.73606191662988	0.00030247349970669\\
1.75672932039928	0.000302526636642764\\
1.77739672416869	0.000302604564900277\\
1.79806412793809	0.000302555631933377\\
1.81873153170749	0.00030246745156115\\
1.8393989354769	0.000302483583845325\\
1.8600663392463	0.000302540631378245\\
1.8807337430157	0.000302483945668119\\
1.90140114678511	0.000302523098544061\\
1.92206855055451	0.000302517048363815\\
1.94273595432391	0.000302498244772242\\
1.96340335809332	0.000302621992431251\\
1.98407076186272	0.000302439127851772\\
2.00473816563212	0.00030250021576772\\
2.02540556940152	0.000302522947878026\\
2.04607297317093	0.000302636188741823\\
2.06674037694033	0.000302611485215154\\
2.08740778070973	0.000302572255413525\\
2.10807518447914	0.000302561733797169\\
2.12874258824854	0.000302582406366048\\
2.14940999201795	0.000302536972818346\\
2.17007739578735	0.000302637550915308\\
2.19074479955675	0.000302605538549661\\
2.21141220332615	0.000302565964841128\\
2.23207960709556	0.000302588612555943\\
2.25274701086496	0.000302545929422249\\
2.27341441463436	0.000302650155021733\\
2.29408181840377	0.000302629726428361\\
2.31474922217317	0.000302590922917179\\
2.33541662594257	0.00030254466052948\\
2.35608402971198	0.000302527157485799\\
2.37675143348138	0.000302577778790392\\
2.39741883725078	0.000302533385180159\\
2.41808624102019	0.000302533428474749\\
2.43875364478959	0.000302560208429004\\
2.45942104855899	0.000302531789400207\\
2.4800884523284	0.000302684941722697\\
2.5007558560978	0.000302449892747081\\
2.5214232598672	0.000302571168849908\\
2.54209066363661	0.000302586329511523\\
2.56275806740601	0.000302563261513789\\
2.58342547117541	0.00030252251811691\\
2.60409287494482	0.000302536913020846\\
2.62476027871422	0.000302612229277632\\
2.64542768248362	0.000302578530351871\\
2.66609508625303	0.000302558322829882\\
2.68676249002243	0.000302609262404996\\
2.70742989379183	0.00030261009198207\\
2.72809729756124	0.000302585539680322\\
2.74876470133064	0.000302493759431477\\
2.76943210510004	0.000302618973781921\\
2.79009950886945	0.000302604679944807\\
2.81076691263885	0.00030243756078252\\
2.83143431640825	0.000302503918447883\\
2.85210172017766	0.000302680759896257\\
2.87276912394706	0.000302589228836081\\
2.89343652771646	0.000302540993997957\\
2.91410393148587	0.000302602632347715\\
2.93477133525527	0.000302576972708413\\
2.95543873902467	0.000302534457702675\\
2.97610614279408	0.000302449723368681\\
2.99677354656348	0.000302484897199196\\
3.01744095033288	0.000304919285702532\\
3.03810835410229	0.000311164465987446\\
3.05877575787169	0.000334991227190939\\
3.07944316164109	0.000366790369191849\\
3.1001105654105	0.000398283653929798\\
3.1207779691799	0.000404640125697964\\
3.1414453729493	0.000412957691689364\\
3.16211277671871	0.000424099201763228\\
3.18278018048811	0.000456357819808351\\
3.20344758425751	0.000480728328549951\\
3.22411498802692	0.000480375738768135\\
3.24478239179632	0.00049141979275602\\
3.26544979556572	0.000495685032550819\\
3.28611719933513	0.000501051806342967\\
3.30678460310453	0.000489578193082152\\
3.32745200687393	0.000474123910496616\\
3.34811941064334	0.000475321854916944\\
3.36878681441274	0.000480424064737695\\
3.38945421818214	0.000498674104926433\\
3.41012162195155	0.000494061399061829\\
3.43078902572095	0.000488944504325128\\
3.45145642949035	0.000485449430448703\\
3.47212383325976	0.000473715843533284\\
3.49279123702916	0.000475080738959743\\
3.51345864079856	0.000496773180482246\\
3.53412604456797	0.000475236515111943\\
3.55479344833737	0.000486863219772538\\
3.57546085210677	0.000505209441105547\\
3.59612825587618	0.000535206095059637\\
3.61679565964558	0.00056141450661007\\
3.63746306341498	0.000573118972475251\\
3.65813046718439	0.000595683665957747\\
3.67879787095379	0.000600882829752902\\
3.69946527472319	0.000612608657329261\\
3.7201326784926	0.000628843418370995\\
3.740800082262	0.000622152220748795\\
3.7614674860314	0.000630320870374623\\
3.78213488980081	0.000591645318824829\\
3.80280229357021	0.000561063591372313\\
3.82346969733961	0.000524772850035715\\
3.84413710110902	0.000471394922156088\\
3.86480450487842	0.000441046527573485\\
3.88547190864782	0.000415502922305189\\
3.90613931241723	0.00037003732262042\\
3.92680671618663	0.000350378015402497\\
3.94747411995603	0.000322614198946303\\
3.96814152372544	0.000268420988438378\\
3.98880892749484	0.00023920295564428\\
4.00947633126424	0.000219915338602883\\
4.03014373503365	0.000190767867917496\\
4.05081113880305	0.000180774673859574\\
4.07147854257245	0.000156959990874173\\
4.09214594634186	0.000136034515012096\\
4.11281335011126	9.05342219780225e-05\\
4.13348075388066	5.48893976272113e-05\\
4.15414815765007	1.13369165251065e-05\\
4.17481556141947	-1.95706454121369e-05\\
4.19548296518887	-2.88796339158459e-05\\
4.21615036895828	-5.06392449818316e-05\\
4.23681777272768	-2.54933945611491e-05\\
4.25748517649708	-2.92893180340315e-05\\
4.27815258026649	-2.62390705082494e-05\\
4.29881998403589	-2.35468584147691e-05\\
4.31948738780529	-2.65763893136928e-05\\
4.3401547915747	-3.62407020767508e-05\\
4.3608221953441	-2.14898869930202e-05\\
4.3814895991135	-1.27277170914875e-05\\
4.40215700288291	-1.82489830151678e-05\\
4.42282440665231	-3.1868075395125e-05\\
4.44349181042171	-2.43356110386506e-05\\
4.46415921419112	-5.1682087624294e-05\\
4.48482661796052	-5.79349392413331e-05\\
4.50549402172992	-4.01168746222424e-05\\
4.52616142549933	-2.68852890052962e-05\\
4.54682882926873	-3.69379820801541e-05\\
4.56749623303813	-4.56945435455269e-05\\
4.58816363680754	-3.52694644020213e-05\\
4.60883104057694	-5.96863624910959e-05\\
4.62949844434634	-6.82275452975611e-05\\
4.65016584811575	-6.61316871188866e-05\\
4.67083325188515	-5.16075275194261e-05\\
4.69150065565455	-6.35461075655375e-05\\
4.71216805942396	-7.2132181625717e-05\\
4.73283546319336	-6.29078205268696e-05\\
4.75350286696276	-2.7934458256218e-05\\
4.77417027073217	-3.97754218894875e-07\\
4.79483767450157	-2.69531938137391e-05\\
4.81550507827097	-1.82933872898694e-05\\
4.83617248204038	-2.67089860339631e-05\\
4.85683988580978	-2.28708019757162e-05\\
4.87750728957918	-4.05657039455054e-05\\
4.89817469334859	-2.28494141655267e-05\\
4.91884209711799	2.03901477184854e-05\\
4.93950950088739	3.86576652160464e-05\\
4.9601769046568	4.8495365067236e-05\\
4.9808443084262	6.94947381063571e-05\\
5.0015117121956	9.02410526993913e-05\\
5.02217911596501	9.46069892918677e-05\\
5.04284651973441	7.32426026297528e-05\\
5.06351392350381	8.58588227525825e-05\\
5.08418132727322	9.18662148932103e-05\\
5.10484873104262	8.00346993389267e-05\\
5.12551613481202	8.58169162606393e-05\\
5.14618353858143	8.73006816466404e-05\\
5.16685094235083	0.000102281226359691\\
5.18751834612023	0.000125689825637654\\
5.20818574988964	0.000103081597597088\\
5.22885315365904	6.60400993585109e-05\\
5.24952055742844	6.2452396940138e-05\\
5.27018796119785	6.95819705920364e-05\\
5.29085536496725	8.09891669886209e-05\\
5.31152276873665	0.000102993547127506\\
5.33219017250606	0.00010594145777576\\
5.35285757627546	9.46750620594017e-05\\
5.37352498004486	8.33578595302864e-05\\
5.39419238381427	7.69461779739355e-05\\
5.41485978758367	9.23441865379182e-05\\
5.43552719135307	0.000102357911290318\\
5.45619459512248	9.56755495177264e-05\\
5.47686199889188	0.000115432060182497\\
5.49752940266128	0.000127720857040048\\
5.51819680643069	0.000103144908103814\\
5.53886421020009	0.000103848416012409\\
5.55953161396949	9.95274776232069e-05\\
5.5801990177389	0.00011987778853384\\
5.6008664215083	0.000133355002214564\\
5.6215338252777	0.000127634880170091\\
5.6422012290471	0.0001416632959228\\
5.66286863281651	0.000152096893949571\\
5.68353603658591	0.000154443114174341\\
5.70420344035532	0.000146990420987536\\
5.72487084412472	0.000146913811875149\\
5.74553824789412	0.000164146460925108\\
5.76620565166353	0.000188547914162118\\
5.78687305543293	0.000193134442589948\\
5.80754045920233	0.000192600401948795\\
5.82820786297173	0.000174587807238558\\
5.84887526674114	0.000172154215625553\\
5.86954267051054	0.000167920460800386\\
5.89021007427994	0.000161502774822297\\
5.91087747804935	0.000180500954852114\\
5.93154488181875	0.000166936417660857\\
5.95221228558816	0.000171795500607974\\
5.97287968935756	0.000164282804970162\\
5.99354709312696	0.000165172696070082\\
6.01421449689636	0.000172532168552286\\
6.03488190066577	0.000189612014658613\\
6.05554930443517	0.000182936044563875\\
6.07621670820457	0.000169379553229487\\
6.09688411197398	0.00016349627820833\\
6.11755151574338	0.000148084561613859\\
6.13821891951278	0.000155381890989403\\
6.15888632328219	0.000159088728090118\\
6.17955372705159	0.000172654923681681\\
6.20022113082099	0.000181559746511462\\
6.2208885345904	0.000171585273510466\\
6.2415559383598	0.000177047426178634\\
6.2622233421292	0.000175169355986382\\
6.28289074589861	0.000208622452496643\\
6.30355814966801	0.000213824216762859\\
6.32422555343741	0.000219466363247767\\
6.34489295720682	0.000196122671226262\\
6.36556036097622	0.000209930129309588\\
6.38622776474562	0.000223727326970513\\
6.40689516851503	0.000247123628644097\\
6.42756257228443	0.000264075463011548\\
6.44822997605383	0.000280760392625035\\
6.46889737982324	0.000298699794936907\\
6.48956478359264	0.000348471741291823\\
6.51023218736204	0.00038313098076348\\
6.53089959113145	0.000406585233016066\\
6.55156699490085	0.000450525448045802\\
6.57223439867025	0.00048235992926593\\
6.59290180243966	0.000534453187659767\\
6.61356920620906	0.000565439718375971\\
6.63423660997846	0.000602623390099644\\
6.65490401374787	0.000630859701685305\\
6.67557141751727	0.000655673231257925\\
6.69623882128667	0.000693947545240547\\
6.71690622505608	0.000756703840929518\\
6.73757362882548	0.000838100619099724\\
6.75824103259488	0.000902912668052425\\
6.77890843636429	0.000928530052633159\\
6.79957584013369	0.000893276888280226\\
6.82024324390309	0.000800156975172217\\
6.8409106476725	0.000674462637242468\\
6.8615780514419	0.000529521037104019\\
6.8822454552113	0.000408030010695115\\
6.90291285898071	0.000343533328820977\\
6.92358026275011	0.000355577513920347\\
6.94424766651951	0.000430265823064269\\
6.96491507028892	0.000735840271344768\\
6.98558247405832	0.00121666754130378\\
7.00624987782772	0.00156096127108163\\
7.02691728159713	0.0016777887884144\\
7.04758468536653	0.00157914615133803\\
7.06825208913593	0.0014428623542887\\
7.08891949290534	0.00137096865697517\\
7.10958689667474	0.00131095827726391\\
7.13025430044414	0.00127565103976934\\
7.15092170421355	0.00127678517374163\\
7.17158910798295	0.00127115793605537\\
7.19225651175235	0.00127194572149358\\
7.21292391552176	0.00126603999274211\\
7.23359131929116	0.0012547511638874\\
7.25425872306056	0.00124630647571666\\
7.27492612682997	0.00122669546020993\\
7.29559353059937	0.00121822389706594\\
7.31626093436877	0.00120705528883225\\
7.33692833813818	0.00118363200292915\\
7.35759574190758	0.00117170602691397\\
7.37826314567698	0.00117654542826073\\
7.39893054944639	0.00118324755393084\\
7.41959795321579	0.00117263747471097\\
7.44026535698519	0.001158287472801\\
7.4609327607546	0.0011440529735921\\
7.481600164524	0.00112074989904731\\
7.5022675682934	0.00111688275859356\\
7.52293497206281	0.00112926805632407\\
7.54360237583221	0.0011157298432446\\
7.56426977960161	0.00112089316104058\\
7.58493718337102	0.00110394132730174\\
7.60560458714042	0.00110890495817195\\
7.62627199090982	0.00108871083741513\\
7.64693939467923	0.00110092778518711\\
7.66760679844863	0.00110739555062045\\
7.68827420221803	0.00111888844693464\\
7.70894160598744	0.00111221026931019\\
7.72960900975684	0.0011059796527163\\
7.75027641352624	0.0011059450021228\\
7.77094381729565	0.00110152878244907\\
7.79161122106505	0.00108615814880597\\
7.81227862483445	0.0010881768253076\\
7.83294602860386	0.00107137883586972\\
7.85361343237326	0.00106793180760001\\
7.87428083614266	0.00106297572503056\\
7.89494823991207	0.00106967444461215\\
7.91561564368147	0.00107674102850408\\
7.93628304745087	0.00107976245548813\\
7.95695045122028	0.00109080326797506\\
7.97761785498968	0.00110478464352681\\
7.99828525875908	0.0010987368801344\\
8.01895266252849	0.00110426818199072\\
8.03962006629789	0.00106696588422506\\
8.06028747006729	0.00105827523389435\\
8.0809548738367	0.00106018478770231\\
8.1016222776061	0.00105197742328489\\
8.1222896813755	0.00106241714425848\\
8.14295708514491	0.00104810717176695\\
8.16362448891431	0.00104460124533257\\
8.18429189268371	0.00103218754550038\\
8.20495929645312	0.00101891810324695\\
8.22562670022252	0.0010078506723441\\
8.24629410399192	0.00100812134450701\\
8.26696150776133	0.00101516464615781\\
8.28762891153073	0.00100796891993005\\
8.30829631530013	0.000998614499405304\\
8.32896371906954	0.000997681258378735\\
8.34963112283894	0.00100377539103691\\
8.37029852660834	0.00101649333230802\\
8.39096593037775	0.00101660432680084\\
8.41163333414715	0.00100979750244568\\
8.43230073791655	0.0010245798421421\\
8.45296814168596	0.00101934865751119\\
8.47363554545536	0.00102518748428759\\
8.49430294922476	0.00103689945872398\\
8.51497035299417	0.0010433762297325\\
8.53563775676357	0.00104964515220041\\
8.55630516053297	0.00102238134390198\\
8.57697256430238	0.00100430284348685\\
8.59763996807178	0.00102012775564042\\
8.61830737184118	0.00102153298959962\\
8.63897477561059	0.00102346798818587\\
8.65964217937999	0.0010122873169619\\
8.68030958314939	0.000996329763415127\\
8.7009769869188	0.000979539916246663\\
8.7216443906882	0.000952041225587452\\
8.7423117944576	0.000938648240449202\\
8.76297919822701	0.000947477121718721\\
8.78364660199641	0.000956344692634947\\
8.80431400576581	0.000923112384202285\\
8.82498140953522	0.000916645646274916\\
8.84564881330462	0.000898302219839331\\
8.86631621707402	0.000868126798861057\\
8.88698362084343	0.00084569909213783\\
8.90765102461283	0.000814609135032618\\
8.92831842838223	0.000790565525660369\\
8.94898583215164	0.000778660486731697\\
8.96965323592104	0.000741703785808512\\
8.99032063969044	0.000716755192585405\\
9.01098804345984	0.000691927003439674\\
9.03165544722925	0.000688429741810825\\
9.05232285099865	0.000685773809009915\\
9.07299025476806	0.000687015322276219\\
9.09365765853746	0.000702561189188988\\
9.11432506230686	0.000713307352383286\\
9.13499246607627	0.000690249868660842\\
9.15565986984567	0.000703446655289319\\
9.17632727361507	0.000733839627972466\\
9.19699467738448	0.000749249621767256\\
9.21766208115388	0.000759100708645044\\
9.23832948492328	0.000790775832158808\\
9.25899688869269	0.000835918449316964\\
9.27966429246209	0.000878622685111075\\
9.30033169623149	0.000910396232310151\\
9.3209991000009	0.000965261350910129\\
9.3416665037703	0.00104047338383528\\
9.3623339075397	0.00117904841948302\\
9.3830013113091	0.00131949891010796\\
9.40366871507851	0.00150881918252455\\
9.42433611884791	0.00169820548346811\\
9.44500352261731	0.00183679633702194\\
9.46567092638672	0.00170852705695268\\
9.48633833015612	0.00152241483119853\\
9.50700573392552	0.00135001392630851\\
9.52767313769493	0.00121909833006917\\
9.54834054146433	0.00110583892426241\\
9.56900794523374	0.00102476163737331\\
9.58967534900314	0.000951835649554145\\
9.61034275277254	0.00094181097414181\\
9.63101015654195	0.000927865697339048\\
9.65167756031135	0.000892349521609326\\
9.67234496408075	0.000860837618268717\\
9.69301236785016	0.000802040549047978\\
9.71367977161956	0.000776947567284636\\
9.73434717538896	0.000794906514047677\\
9.75501457915836	0.000800712367214018\\
9.77568198292777	0.000801715433670469\\
9.79634938669717	0.000790206092685541\\
9.81701679046657	0.000806406339491583\\
9.83768419423598	0.000842978016080242\\
9.85835159800538	0.00087528948477511\\
9.87901900177478	0.000891715660776615\\
9.89968640554419	0.000889276518342474\\
9.92035380931359	0.0009381418559673\\
9.94102121308299	0.00104111753861369\\
9.9616886168524	0.00114859678145451\\
9.9823560206218	0.00124558945069919\\
10.0030234243912	0.00133290118168272\\
10.0236908281606	0.00134525908474081\\
10.04435823193	0.00145992889287183\\
10.0650256356994	0.00151849711453511\\
10.0856930394688	0.00156312304466522\\
10.1063604432382	0.00152813740610624\\
10.1270278470076	0.00146692008768357\\
10.147695250777	0.00148312833851749\\
10.1683626545464	0.00148494849985492\\
10.1890300583158	0.0014056754273466\\
10.2096974620852	0.00131065540827202\\
10.2303648658546	0.0012287134568737\\
10.251032269624	0.00119666477825664\\
10.2716996733934	0.00115681099985387\\
10.2923670771629	0.00110370125095161\\
10.3130344809323	0.00100488840231394\\
10.3337018847017	0.000937168195312754\\
10.3543692884711	0.000896677012538372\\
10.3750366922405	0.000879009687260957\\
10.3957040960099	0.000832895568005809\\
10.4163714997793	0.000745169664779666\\
10.4370389035487	0.000724508496585452\\
10.4577063073181	0.000740310931254373\\
10.4783737110875	0.00075201396807012\\
10.4990411148569	0.00074471313572777\\
10.5197085186263	0.000694492680817116\\
10.5403759223957	0.000718389452252555\\
10.5610433261651	0.000790872727284286\\
10.5817107299345	0.000836042406968773\\
10.6023781337039	0.000796896099522715\\
10.6230455374733	0.000763259761441204\\
10.6437129412427	0.00079381348304397\\
10.6643803450121	0.000870757958025159\\
10.6850477487815	0.000911789751473213\\
10.7057151525509	0.000861133874420106\\
10.7263825563203	0.000903521497516491\\
10.7470499600897	0.000951020978223749\\
10.7677173638591	0.000997501429904846\\
10.7883847676285	0.00100763002637827\\
10.8090521713979	0.00101717847131\\
10.8297195751673	0.00107289933988841\\
10.8503869789367	0.00109316478563815\\
10.8710543827061	0.00109864294258399\\
10.8917217864755	0.00103294105544327\\
10.912389190245	0.00101249979197526\\
10.9330565940144	0.00102691232805907\\
10.9537239977838	0.00104232919389102\\
10.9743914015532	0.00098710329056062\\
10.9950588053226	0.000929463999333024\\
11.015726209092	0.000952682296526897\\
11.0363936128614	0.000951745017608197\\
11.0570610166308	0.000928727150812381\\
11.0777284204002	0.000849151652893676\\
11.0983958241696	0.000877142823573873\\
11.119063227939	0.00085110796255472\\
11.1397306317084	0.000794432082235397\\
11.1603980354778	0.000726246384796125\\
11.1810654392472	0.000744822467795392\\
11.2017328430166	0.000792224706509415\\
11.222400246786	0.000828166138588715\\
11.2430676505554	0.000786063993946096\\
11.2637350543248	0.000743908386953929\\
11.2844024580942	0.000755923584443763\\
11.3050698618636	0.000764098052536744\\
11.325737265633	0.000772736136551155\\
11.3464046694024	0.000780612162238348\\
11.3670720731718	0.000830477672420171\\
11.3877394769412	0.000834453410048508\\
11.4084068807106	0.000814766146068346\\
11.42907428448	0.000795177760641308\\
11.4497416882494	0.000839665040566651\\
11.4704090920188	0.000869612892676619\\
11.4910764957882	0.000844759653922944\\
11.5117438995576	0.000826474750759032\\
11.5324113033271	0.000848788599228989\\
11.5530787070965	0.000872896336916451\\
11.5737461108659	0.000835792431404969\\
11.5944135146353	0.000818893832832956\\
11.6150809184047	0.000835602290174098\\
11.6357483221741	0.00085817296148194\\
11.6564157259435	0.000819021191430291\\
11.6770831297129	0.000815102630339015\\
11.6977505334823	0.000848343835444632\\
11.7184179372517	0.000894117524111393\\
11.7390853410211	0.000814828844336257\\
11.7597527447905	0.000769249984433729\\
11.7804201485599	0.00077748311406256\\
11.8010875523293	0.000784724696689554\\
11.8217549560987	0.000721205443703576\\
11.8424223598681	0.00073929871231182\\
11.8630897636375	0.000786120917670718\\
11.8837571674069	0.000762134929057079\\
11.9044245711763	0.0007083739199234\\
11.9250919749457	0.000699903617308428\\
11.9457593787151	0.000749393684769006\\
11.9664267824845	0.000697741940829832\\
11.9870941862539	0.00069326917367607\\
12.0077615900233	0.000715336213599982\\
12.0284289937927	0.000738700545927951\\
12.0490963975621	0.000693826761001715\\
12.0697638013315	0.000697125271104548\\
12.0904312051009	0.000733759448394489\\
12.1110986088703	0.00071108266849218\\
12.1317660126397	0.000684529548635404\\
12.1524334164091	0.000716103824465741\\
12.1731008201786	0.000770368860643855\\
12.193768223948	0.000681363584660755\\
12.2144356277174	0.000712042357619569\\
12.2351030314868	0.00076016640976484\\
12.2557704352562	0.000731549033809564\\
12.2764378390256	0.000712192227655284\\
12.297105242795	0.000748136498805008\\
12.3177726465644	0.00072706663681199\\
12.3384400503338	0.000707968940006354\\
12.3591074541032	0.000731256174400174\\
12.3797748578726	0.000736100238506232\\
12.400442261642	0.000678628355645139\\
12.4211096654114	0.000702598922682762\\
12.4417770691808	0.000727967809322716\\
12.4624444729502	0.00064508338351521\\
12.4831118767196	0.000630058299328606\\
12.503779280489	0.000641794657675221\\
12.5244466842584	0.000600903145533294\\
12.5451140880278	0.000636195096932579\\
12.5657814917972	0.000654221594569848\\
12.5864488955666	0.000568533933772208\\
12.607116299336	0.000560243520026926\\
12.6277837031054	0.000597051057765752\\
12.6484511068748	0.000550231900223852\\
12.6691185106442	0.000564593956352888\\
12.6897859144136	0.000592161407457104\\
12.710453318183	0.000511671379891276\\
12.7311207219524	0.000508416129383571\\
12.7517881257218	0.000543136006356582\\
12.7724555294912	0.000546123391806708\\
12.7931229332607	0.000568693594034886\\
12.8137903370301	0.000625936465739052\\
12.8344577407995	0.000556483508375227\\
12.8551251445689	0.000592779508805541\\
12.8757925483383	0.000594960129888689\\
12.8964599521077	0.000570594265543511\\
12.9171273558771	0.000627042437421732\\
12.9377947596465	0.000606206550739397\\
12.9584621634159	0.000623721036841607\\
12.9791295671853	0.000621354801891072\\
12.9997969709547	0.000594820625583914\\
13.0204643747241	0.000633135467503987\\
13.0411317784935	0.000571491576864092\\
13.0617991822629	0.000537856204656739\\
13.0824665860323	0.000444658235109863\\
13.1031339898017	0.000355526271364259\\
13.1238013935711	0.000316536695170733\\
13.1444687973405	0.000143904630595548\\
13.1651362011099	-4.15047544194413e-05\\
13.1858036048793	-0.000191483838846151\\
13.2064710086487	-0.000282846087716448\\
13.2271384124181	-0.000348634019046057\\
13.2478058161875	-0.000343324664775935\\
13.2684732199569	-0.000325703337044181\\
13.2891406237263	-0.000292171572723432\\
13.3098080274957	-0.000270994131863489\\
13.3304754312651	-0.000252466531591722\\
13.3511428350345	-0.000263551135319062\\
13.3718102388039	-0.000268123047759361\\
13.3924776425733	-0.000259879479775904\\
13.4131450463428	-0.00025487089658438\\
13.4338124501122	-0.000246003615032464\\
13.4544798538816	-0.000238177388404703\\
13.475147257651	-0.000217785989192865\\
13.4958146614204	-0.000194974810862947\\
13.5164820651898	-0.00017346868306356\\
13.5371494689592	-0.000155455404357241\\
13.5578168727286	-0.000151351914039588\\
13.578484276498	-0.000167176206937514\\
13.5991516802674	-0.000181594734650958\\
13.6198190840368	-0.000200788920668438\\
13.6404864878062	-0.0002162213125384\\
13.6611538915756	-0.000228206682390097\\
13.681821295345	-0.000246164537484717\\
13.7024886991144	-0.000253772626461868\\
13.7231561028838	-0.000271981519110676\\
13.7438235066532	-0.000282281652097316\\
13.7644909104226	-0.000293219262942346\\
13.785158314192	-0.000298479658472295\\
13.8058257179614	-0.000295893260151003\\
13.8264931217308	-0.000288056127393133\\
13.8471605255002	-0.000296194675524553\\
13.8678279292696	-0.000293585784520545\\
13.888495333039	-0.000291681119532594\\
13.9091627368084	-0.000269588426240586\\
13.9298301405778	-0.000267867870367366\\
13.9504975443472	-0.000248088671544022\\
13.9711649481166	-0.000243720123601188\\
13.991832351886	-0.000241710213179092\\
14.0124997556554	-0.000250929793210175\\
14.0331671594249	-0.000268709516323185\\
14.0538345631943	-0.000288472230489223\\
14.0745019669637	-0.000357235515063281\\
14.0951693707331	-0.000499952808526327\\
14.1158367745025	-0.000700935670662317\\
14.1365041782719	-0.00111281724477397\\
14.1571715820413	-0.00127482833516146\\
14.1778389858107	-0.00112180601336076\\
14.1985063895801	-0.000709439438059345\\
14.2191737933495	-0.000511144605327862\\
14.2398411971189	-0.000427870096493255\\
14.2605086008883	-0.000363908528705159\\
14.2811760046577	-0.000342951793744217\\
14.3018434084271	-0.000303532937622752\\
14.3225108121965	-0.000311837505747481\\
14.3431782159659	-0.000389033176684928\\
14.3638456197353	-0.000493008120752148\\
14.3845130235047	-0.000581611763295076\\
14.4051804272741	-0.00068308174705678\\
14.4258478310435	-0.000803042632836148\\
14.4465152348129	-0.000901391692654352\\
14.4671826385823	-0.000939015815724198\\
14.4878500423517	-0.000963347519578939\\
14.5085174461211	-0.00106129246812425\\
14.5291848498905	-0.00115698565118805\\
14.5498522536599	-0.00119549225547089\\
14.5705196574293	-0.00121853958226459\\
14.5911870611987	-0.00136391216745335\\
14.6118544649681	-0.00140590273871821\\
14.6325218687375	-0.00141702644775188\\
14.653189272507	-0.00137416475068164\\
14.6738566762764	-0.00125816944544599\\
14.6945240800458	-0.00124386667888876\\
14.7151914838152	-0.00112798298228078\\
14.7358588875846	-0.0011745891483872\\
14.756526291354	-0.00109954242935939\\
14.7771936951234	-0.000989064692419772\\
14.7978610988928	-0.000879810821937776\\
14.8185285026622	-0.000772141180006125\\
14.8391959064316	-0.000774311810050388\\
14.859863310201	-0.00070197615247003\\
14.8805307139704	-0.000678094292999587\\
14.9011981177398	-0.000626083495913532\\
14.9218655215092	-0.000527626068725029\\
14.9425329252786	-0.000547511320670768\\
14.963200329048	-0.000542348658029823\\
14.9838677328174	-0.000483535031260418\\
15.0045351365868	-0.000566499146036459\\
15.0252025403562	-0.000614618871170647\\
15.0458699441256	-0.000605492732259294\\
15.066537347895	-0.000691650620278539\\
15.0872047516644	-0.000737881146139485\\
15.1078721554338	-0.00070417760155228\\
15.1285395592032	-0.000712253950654107\\
15.1492069629726	-0.000788840292944792\\
15.169874366742	-0.000830372334779894\\
15.1905417705114	-0.000799389128827488\\
15.2112091742808	-0.000840586555145406\\
15.2318765780502	-0.000840584641892184\\
15.2525439818196	-0.000793175084135678\\
15.2732113855891	-0.000853305902435819\\
15.2938787893585	-0.000922168907539489\\
15.3145461931279	-0.000892381931088315\\
15.3352135968973	-0.000859762931588071\\
15.3558810006667	-0.000868358281008064\\
15.3765484044361	-0.000863212107148348\\
15.3972158082055	-0.000862963382544213\\
15.4178832119749	-0.000902490620637519\\
15.4385506157443	-0.00088441210783341\\
15.4592180195137	-0.000808614812495834\\
15.4798854232831	-0.000824933027979924\\
15.5005528270525	-0.000815953100734013\\
15.5212202308219	-0.000765535098643966\\
15.5418876345913	-0.00075202660244944\\
15.5625550383607	-0.000701137342976388\\
15.5832224421301	-0.000589537792983541\\
15.6038898458995	-0.00061688490694245\\
15.6245572496689	-0.000641375211551609\\
15.6452246534383	-0.000568916083452664\\
15.6658920572077	-0.000538876955517575\\
15.6865594609771	-0.000577913826828258\\
15.7072268647465	-0.000601017359125433\\
15.7278942685159	-0.00057717799940582\\
15.7485616722853	-0.000622646673666072\\
15.7692290760547	-0.000637842236345221\\
15.7898964798241	-0.000614809550953721\\
15.8105638835935	-0.000554679830964466\\
15.8312312873629	-0.000567624160820568\\
15.8518986911323	-0.000613702521514825\\
15.8725660949017	-0.000592338374669765\\
15.8932334986711	-0.00052270633853857\\
15.9139009024406	-0.00047131008021073\\
15.93456830621	-0.000536918288623456\\
15.9552357099794	-0.0006011485540387\\
15.9759031137488	-0.000593296127996301\\
15.9965705175182	-0.000533891810255316\\
16.0172379212876	-0.000564661988541659\\
16.037905325057	-0.000590010157348053\\
16.0585727288264	-0.000519236549764823\\
16.0792401325958	-0.000532290117503442\\
16.0999075363652	-0.000557885877648379\\
16.1205749401346	-0.000526826073168007\\
16.141242343904	-0.000471951986723562\\
16.1619097476734	-0.000475886598895747\\
16.1825771514428	-0.000514256722728534\\
16.2032445552122	-0.000476411621456618\\
16.2239119589816	-0.00044102098700205\\
16.244579362751	-0.000443714296428421\\
16.2652467665204	-0.000432306073766764\\
16.2859141702898	-0.000434088374266062\\
16.3065815740592	-0.000362017295205574\\
16.3272489778286	-0.000395791312293725\\
16.347916381598	-0.000423075193544786\\
16.3685837853674	-0.000347385671557454\\
16.3892511891368	-0.000324728631749149\\
16.4099185929062	-0.000312851502011102\\
16.4305859966756	-0.000347949184688168\\
16.451253400445	-0.000362461387520607\\
16.4719208042144	-0.000349884076033535\\
16.4925882079838	-0.000338717264235844\\
16.5132556117532	-0.000385621439622286\\
16.5339230155227	-0.000422180626358459\\
16.5545904192921	-0.000453488992497642\\
16.5752578230615	-0.00041240829446243\\
16.5959252268309	-0.000441649651165998\\
16.6165926306003	-0.000476839371920446\\
16.6372600343697	-0.000479291501366164\\
16.6579274381391	-0.000503534522113158\\
16.6785948419085	-0.000261665009116063\\
16.6992622456779	0.000598876807896831\\
16.7199296494473	0.000822990967979109\\
16.7405970532167	0.000876575389126666\\
16.7612644569861	0.000679219220856231\\
16.7819318607555	0.00048777547255463\\
16.8025992645249	0.000342587382323845\\
16.8232666682943	0.000310545146520069\\
16.8439340720637	0.000298962066391906\\
16.8646014758331	0.000270268753942315\\
16.8852688796025	0.000280938362515082\\
16.9059362833719	0.000291132911718894\\
16.9266036871413	0.000282170889421507\\
16.9472710909107	0.00027623441086011\\
16.9679384946801	0.000295126947822522\\
16.9886058984495	0.000290025262531524\\
17.0092733022189	0.000278391645085474\\
17.0299407059883	0.000285339059588496\\
17.0506081097577	0.000295934041591006\\
17.0712755135271	0.000287175937494277\\
17.0919429172965	0.00028507442932979\\
17.1126103210659	0.000293761473129761\\
17.1332777248353	0.000293288294808902\\
17.1539451286048	0.000287238028567005\\
17.1746125323742	0.000290428972860468\\
17.1952799361436	0.000292271391068355\\
17.215947339913	0.000288962161925088\\
17.2366147436824	0.000289051554186015\\
17.2572821474518	0.000290401988025102\\
17.2779495512212	0.000290157071425323\\
17.2986169549906	0.000289695280767832\\
17.31928435876	0.000287842987304776\\
17.3399517625294	0.000289314854821088\\
17.3606191662988	0.000290354685002936\\
17.3812865700682	0.000288287287034117\\
17.4019539738376	0.000286243497365724\\
17.422621377607	0.000289397664950286\\
17.4432887813764	0.000289545079200537\\
17.4639561851458	0.000286592932659979\\
17.4846235889152	0.000287193570070343\\
17.5052909926846	0.00028921376973301\\
17.525958396454	0.000287797545041824\\
17.5466258002234	0.000287146047473041\\
17.5672932039928	0.000288259153552239\\
17.5879606077622	0.000287621709464947\\
17.6086280115316	0.000286914725372234\\
17.629295415301	0.000288059379051187\\
17.6499628190704	0.000287618351849983\\
17.6706302228398	0.000286933248990318\\
17.6912976266092	0.000287113050689514\\
17.7119650303786	0.000287600260443388\\
17.732632434148	0.000287274081902877\\
17.7532998379174	0.000286755158128371\\
17.7739672416869	0.000286489379994315\\
17.7946346454563	0.000286981050506285\\
17.8153020492257	0.000287524926358418\\
17.8359694529951	0.000286424856568823\\
17.8566368567645	0.000285860037934516\\
17.8773042605339	0.000287205399706281\\
17.8979716643033	0.000287045490804938\\
17.9186390680727	0.000286089122811028\\
17.9393064718421	0.00028638725158614\\
17.9599738756115	0.000286780767434935\\
17.9806412793809	0.000286308864957396\\
18.0013086831503	0.000286218533266713\\
18.0219760869197	0.000286520076952845\\
18.0426434906891	0.000286030917750701\\
18.0633108944585	0.000286086475244529\\
18.0839782982279	0.000286509656765577\\
18.1046457019973	0.000286223143502351\\
18.1253131057667	0.000285858753323986\\
18.1459805095361	0.000285977654991942\\
18.1666479133055	0.000286239536766764\\
18.1873153170749	0.000286095214060977\\
18.2079827208443	0.000285618169897917\\
18.2286501246137	0.000285504425438843\\
18.2493175283831	0.000286053072365067\\
18.2699849321525	0.000285994716785587\\
18.2906523359219	0.000285368512656925\\
18.3113197396913	0.000285389606137554\\
18.3319871434607	0.000286010699946937\\
18.3526545472301	0.000285745754807221\\
18.3733219509995	0.000285450564446066\\
18.393989354769	0.00028564492424199\\
18.4146567585384	0.000285520307835019\\
18.4353241623078	0.000285560979862209\\
18.4559915660772	0.000285551524860317\\
18.4766589698466	0.000285474956207121\\
18.497326373616	0.000285188843129336\\
18.5179937773854	0.000285376083959843\\
18.5386611811548	0.000285650825533446\\
18.5593285849242	0.000285293121610075\\
18.5799959886936	0.000285165922204178\\
18.600663392463	0.00028525023196091\\
18.6213307962324	0.000285324605025949\\
18.6419982000018	0.000285169649184236\\
18.6626656037712	0.000285063966531718\\
18.6833330075406	0.000284981921592209\\
18.70400041131	0.000285275984067024\\
18.7246678150794	0.00028513808516073\\
18.7453352188488	0.000284823764290953\\
18.7660026226182	0.000284977340961334\\
18.7866700263876	0.000285072329304525\\
18.807337430157	0.000284900108899144\\
18.8280048339264	0.000284811980689081\\
18.8486722376958	0.000284929617230811\\
18.8693396414652	0.000284860080533522\\
18.8900070452346	0.000284767181052747\\
18.910674449004	0.00028482044753686\\
18.9313418527734	0.000284782538859552\\
18.9520092565428	0.000284642404859592\\
18.9726766603122	0.000284820388392726\\
18.9933440640816	0.000284823013039004\\
19.014011467851	0.000284622100239273\\
19.0346788716205	0.000284730652765575\\
19.0553462753899	0.000284663615436775\\
19.0760136791593	0.000284769341350244\\
19.0966810829287	0.000284721013488864\\
19.1173484866981	0.000284511803743559\\
19.1380158904675	0.000284555550890353\\
19.1586832942369	0.000284837549827333\\
19.1793506980063	0.000284641943518071\\
19.2000181017757	0.000284533917524477\\
19.2206855055451	0.000284479339011989\\
19.2413529093145	0.000284541110027958\\
19.2620203130839	0.000284516343027064\\
19.2826877168533	0.00028445516016784\\
19.3033551206227	0.000284532325359188\\
19.3240225243921	0.000284388981009576\\
19.3446899281615	0.00028431749525315\\
19.3653573319309	0.000284420167456778\\
19.3860247357003	0.000284362321052112\\
19.4066921394697	0.000284257609132421\\
19.4273595432391	0.000284299685069822\\
19.4480269470085	0.000284373602517096\\
19.4686943507779	0.000284318925169003\\
19.4893617545473	0.000284176956703464\\
19.5100291583167	0.000284321289930611\\
19.5306965620861	0.000284297360651609\\
19.5513639658555	0.000284139850517784\\
19.5720313696249	0.000284294920826156\\
19.5926987733943	0.000284177155137288\\
19.6133661771637	0.00028426146948235\\
19.6340335809331	0.000284007316138868\\
19.6547009847026	0.00028404097249668\\
19.675368388472	0.000284247790516057\\
19.6960357922414	0.000284101332560183\\
19.7167031960108	0.000283963043372637\\
19.7373705997802	0.000284132471290777\\
19.7580380035496	0.000283967932591556\\
19.778705407319	0.000284082133620078\\
19.7993728110884	0.000283997941474157\\
19.8200402148578	0.000284066267630223\\
19.8407076186272	0.000284039513196888\\
19.8613750223966	0.000283868875762039\\
19.882042426166	0.000283853460436134\\
19.9027098299354	0.000283870612381665\\
19.9233772337048	0.000283789000012913\\
19.9440446374742	0.000283811875438911\\
19.9647120412436	0.000283948521194621\\
19.985379445013	0.00028396158358468\\
20.0060468487824	0.000283922111306345\\
20.0267142525518	0.000283766267103025\\
20.0473816563212	0.000283821285592456\\
20.0680490600906	0.000283835193562676\\
20.08871646386	0.00028369768321157\\
20.1093838676294	0.000283831245882493\\
20.1300512713988	0.000283778347962449\\
20.1507186751682	0.00028371174947639\\
20.1713860789376	0.000283693799030593\\
20.192053482707	0.00028368409136359\\
20.2127208864764	0.000283823470391686\\
20.2333882902458	0.000283552537326148\\
20.2540556940152	0.00028383673006438\\
20.2747230977847	0.000283777113006867\\
20.2953905015541	0.000283633810919781\\
20.3160579053235	0.0002835330539952\\
20.3367253090929	0.000283548695612201\\
20.3573927128623	0.000283830706041655\\
20.3780601166317	0.000283633908064185\\
20.3987275204011	0.000283589166239384\\
20.4193949241705	0.000283640755934789\\
20.4400623279399	0.000280396371362013\\
20.4607297317093	0.0002822023740503\\
20.4813971354787	0.000283342296436451\\
20.5020645392481	0.000288746596411649\\
20.5227319430175	0.000289105374922327\\
20.5433993467869	0.00028779809571855\\
20.5640667505563	0.000287616531789436\\
20.5847341543257	0.000289241149200703\\
20.6054015580951	0.000289287339152788\\
20.6260689618645	0.000290487332811895\\
20.6467363656339	0.000291759320444118\\
20.6674037694033	0.000288074051350673\\
20.6880711731727	0.000292878221612725\\
20.7087385769421	0.000292316060549802\\
20.7294059807115	0.000295551977268937\\
20.7500733844809	0.000294767313465338\\
20.7707407882503	0.000292667606071384\\
20.7914081920197	0.000295241889003872\\
20.8120755957891	0.000294381273859168\\
20.8327429995585	0.000292091389649807\\
20.8534104033279	0.000293420502829544\\
20.8740778070973	0.000289251686648062\\
20.8947452108668	0.000292903636003428\\
20.9154126146362	0.000292806176990457\\
20.9360800184056	0.000292428243235832\\
20.956747422175	0.000294114187907923\\
20.9774148259444	0.000298715439454811\\
20.9980822297138	0.000300044915156672\\
21.0187496334832	0.000300530614682382\\
21.0394170372526	0.000296391666207207\\
21.060084441022	0.000290000096280552\\
21.0807518447914	0.00028813859860255\\
21.1014192485608	0.000288756292082915\\
21.1220866523302	0.000283520621741196\\
21.1427540560996	0.0002899800403382\\
21.163421459869	0.000294720563967399\\
21.1840888636384	0.000292602890200166\\
21.2047562674078	0.000292579790914571\\
21.2254236711772	0.000288118350603384\\
21.2460910749466	0.000281988219657525\\
21.266758478716	0.000281319789856016\\
21.2874258824854	0.000279286422857461\\
21.3080932862548	0.000281217284238244\\
21.3287606900242	0.000280226985424403\\
21.3494280937936	0.000284782979682818\\
21.370095497563	0.000287735481180773\\
21.3907629013324	0.000285323688681949\\
21.4114303051018	0.000280563531780742\\
21.4320977088712	0.000276133907040066\\
21.4527651126406	0.000272820302196664\\
21.47343251641	0.000277384037947748\\
21.4940999201794	0.000282257012706344\\
21.5147673239489	0.000274911772846442\\
21.5354347277183	0.000280599688197825\\
21.5561021314877	0.000275332595348954\\
21.5767695352571	0.000280263479473186\\
21.5974369390265	0.000276317777416657\\
21.6181043427959	0.000273230726877127\\
21.6387717465653	0.00026850812385748\\
21.6594391503347	0.000270890888172781\\
21.6801065541041	0.000274332380255315\\
21.7007739578735	0.00028296373471981\\
21.7214413616429	0.000284270036627121\\
21.7421087654123	0.000283369784392473\\
21.7627761691817	0.000282277301830725\\
21.7834435729511	0.000276456706614581\\
21.8041109767205	0.000275436970141207\\
21.8247783804899	0.000274351489461977\\
21.8454457842593	0.000273437614322414\\
21.8661131880287	0.000276896635037716\\
21.8867805917981	0.000275138300920075\\
21.9074479955675	0.000276388284646378\\
21.9281153993369	0.000277116462857108\\
21.9487828031063	0.000277439131898372\\
21.9694502068757	0.000273120300747887\\
21.9901176106451	0.000268605418976886\\
22.0107850144145	0.000264003344125574\\
22.0314524181839	0.000257377047266694\\
22.0521198219533	0.000258457075880125\\
22.0727872257227	0.000262705490208681\\
22.0934546294921	0.00026436192450352\\
22.1141220332615	0.000267053342031254\\
22.1347894370309	0.000271214570804923\\
22.1554568408004	0.000270375821030178\\
22.1761242445698	0.000273370858089983\\
22.1967916483392	0.000268583618704965\\
22.2174590521086	0.000273016871296994\\
22.238126455878	0.000270183584653472\\
22.2587938596474	0.000271854329458754\\
22.2794612634168	0.000269581396378227\\
22.3001286671862	0.000270378635193191\\
22.3207960709556	0.00027035732114522\\
22.341463474725	0.000269488341220203\\
22.3621308784944	0.000268345817838522\\
22.3827982822638	0.000267381424368329\\
22.4034656860332	0.000266947826887964\\
22.4241330898026	0.000252829177114\\
22.444800493572	0.000248615122311446\\
22.4654678973414	0.000337899411008702\\
22.4861353011108	0.000316793415290895\\
};
\addlegendentry{$x$}
\addplot [color=red]
  table[row sep=crcr]{%
0	5.9587679174633e-05\\
0.0206674037694033	5.96561653980476e-05\\
0.0413348075388066	5.9649240590931e-05\\
0.0620022113082099	5.96575912236719e-05\\
0.0826696150776133	5.92882120767357e-05\\
0.103337018847017	5.93682265954132e-05\\
0.12400442261642	5.96213990244343e-05\\
0.144671826385823	5.96100636283126e-05\\
0.165339230155227	5.96547381538359e-05\\
0.18600663392463	5.95879647243835e-05\\
0.206674037694033	5.9553706823201e-05\\
0.227341441463436	5.94815237784929e-05\\
0.24800884523284	5.9606787736588e-05\\
0.268676249002243	5.96015135835293e-05\\
0.289343652771646	5.97274915903889e-05\\
0.31001105654105	5.96484756381632e-05\\
0.330678460310453	5.96654024777044e-05\\
0.351345864079856	5.96487862651873e-05\\
0.37201326784926	5.96001441103833e-05\\
0.392680671618663	5.95622171478682e-05\\
0.413348075388066	5.96030814175585e-05\\
0.43401547915747	5.95519385652166e-05\\
0.454682882926873	5.96382812965701e-05\\
0.475350286696276	5.97132611024898e-05\\
0.49601769046568	5.97564933402239e-05\\
0.516685094235083	5.95435066007566e-05\\
0.537352498004486	5.97380939781345e-05\\
0.558019901773889	5.96194493076019e-05\\
0.578687305543293	5.95913782985846e-05\\
0.599354709312696	5.97991195810388e-05\\
0.620022113082099	5.97005241703141e-05\\
0.640689516851503	5.96212447231403e-05\\
0.661356920620906	5.96445135678247e-05\\
0.682024324390309	5.95533293889505e-05\\
0.702691728159713	5.98169632395895e-05\\
0.723359131929116	5.96945882563316e-05\\
0.744026535698519	5.9719369197353e-05\\
0.764693939467923	5.97284106134133e-05\\
0.785361343237326	5.95928555264802e-05\\
0.806028747006729	5.98987676267426e-05\\
0.826696150776133	5.98121616273706e-05\\
0.847363554545536	5.96460244914332e-05\\
0.868030958314939	5.95624540493112e-05\\
0.888698362084343	5.9735340590783e-05\\
0.909365765853746	5.99307920838843e-05\\
0.930033169623149	5.99706911988962e-05\\
0.950700573392553	5.9746326142085e-05\\
0.971367977161956	5.97944685811758e-05\\
0.992035380931359	5.96982367195853e-05\\
1.01270278470076	5.98263288835166e-05\\
1.03337018847017	5.98113439239656e-05\\
1.05403759223957	5.97766423517387e-05\\
1.07470499600897	5.98397087806513e-05\\
1.09537239977838	5.96420492778305e-05\\
1.11603980354778	5.96728651852119e-05\\
1.13670720731718	5.9781061296893e-05\\
1.15737461108659	6.00259260041258e-05\\
1.17804201485599	5.97293754381889e-05\\
1.19870941862539	5.97527635968209e-05\\
1.2193768223948	5.98942491053522e-05\\
1.2400442261642	5.97700869092166e-05\\
1.2607116299336	5.95953622094525e-05\\
1.28137903370301	5.96533268759636e-05\\
1.30204643747241	5.97139659563317e-05\\
1.32271384124181	5.95878805497718e-05\\
1.34338124501122	5.97890337170059e-05\\
1.36404864878062	5.98240290586305e-05\\
1.38471605255002	5.97026182366789e-05\\
1.40538345631943	5.99045130437736e-05\\
1.42605086008883	5.97590943860471e-05\\
1.44671826385823	5.97422344330578e-05\\
1.46738566762764	5.96562030267256e-05\\
1.48805307139704	5.97750960241727e-05\\
1.50872047516644	5.97884167219953e-05\\
1.52938787893585	5.97353234516595e-05\\
1.55005528270525	5.97559271182102e-05\\
1.57072268647465	5.9945938614081e-05\\
1.59139009024406	5.96197954500499e-05\\
1.61205749401346	6.00455708053005e-05\\
1.63272489778286	5.98119688375864e-05\\
1.65339230155227	5.98144093584274e-05\\
1.67405970532167	5.9815784265671e-05\\
1.69472710909107	5.97222239364648e-05\\
1.71539451286048	5.96806970020736e-05\\
1.73606191662988	5.94957002236773e-05\\
1.75672932039928	5.96958484506693e-05\\
1.77739672416869	5.97434287109566e-05\\
1.79806412793809	5.98597811416468e-05\\
1.81873153170749	5.94420198796186e-05\\
1.8393989354769	5.94649341871256e-05\\
1.8600663392463	5.9725118681575e-05\\
1.8807337430157	5.97398933213089e-05\\
1.90140114678511	5.95701949039906e-05\\
1.92206855055451	5.96255535758594e-05\\
1.94273595432391	5.97541069448093e-05\\
1.96340335809332	5.98048398045559e-05\\
1.98407076186272	5.95469963105e-05\\
2.00473816563212	5.96654085699422e-05\\
2.02540556940152	5.96565719442332e-05\\
2.04607297317093	5.97564236822778e-05\\
2.06674037694033	5.98172122498464e-05\\
2.08740778070973	5.99069351217563e-05\\
2.10807518447914	5.97376220702328e-05\\
2.12874258824854	5.96971052559403e-05\\
2.14940999201795	5.98412727346731e-05\\
2.17007739578735	5.99886097752966e-05\\
2.19074479955675	5.96104676670595e-05\\
2.21141220332615	5.98240190472499e-05\\
2.23207960709556	5.99100834944855e-05\\
2.25274701086496	5.97369244111357e-05\\
2.27341441463436	5.98897393910836e-05\\
2.29408181840377	5.97748502554896e-05\\
2.31474922217317	5.97065775915229e-05\\
2.33541662594257	5.96554469018407e-05\\
2.35608402971198	5.96243582149381e-05\\
2.37675143348138	5.98332625735276e-05\\
2.39741883725078	5.97733399329559e-05\\
2.41808624102019	5.96386910328706e-05\\
2.43875364478959	5.98183464308177e-05\\
2.45942104855899	5.99017606819352e-05\\
2.4800884523284	5.99208074900104e-05\\
2.5007558560978	5.9595386138922e-05\\
2.5214232598672	5.99478637843265e-05\\
2.54209066363661	5.98691859115541e-05\\
2.56275806740601	5.9747261344556e-05\\
2.58342547117541	5.96598727014563e-05\\
2.60409287494482	5.9772817683601e-05\\
2.62476027871422	5.96621770985739e-05\\
2.64542768248362	5.95980325805434e-05\\
2.66609508625303	5.97839404667955e-05\\
2.68676249002243	5.97438853782717e-05\\
2.70742989379183	5.98759846157093e-05\\
2.72809729756124	5.97923119643462e-05\\
2.74876470133064	5.97905174150037e-05\\
2.76943210510004	5.99868480393173e-05\\
2.79009950886945	5.97729969297744e-05\\
2.81076691263885	5.95568393572665e-05\\
2.83143431640825	5.97680789222732e-05\\
2.85210172017766	6.00304387757822e-05\\
2.87276912394706	5.98565914652349e-05\\
2.89343652771646	5.97284436350543e-05\\
2.91410393148587	5.98865406211679e-05\\
2.93477133525527	5.9790078956623e-05\\
2.95543873902467	5.98284117433456e-05\\
2.97610614279408	5.97927123516806e-05\\
2.99677354656348	5.97169052566349e-05\\
3.01744095033288	6.21116893006479e-05\\
3.03810835410229	7.09096772225082e-05\\
3.05877575787169	8.10647324037683e-05\\
3.07944316164109	-9.09882169330967e-07\\
3.1001105654105	-8.49331898005179e-05\\
3.1207779691799	-0.000165834082399785\\
3.1414453729493	-0.000195644665295869\\
3.16211277671871	-0.000198078832736426\\
3.18278018048811	-0.000166808392391637\\
3.20344758425751	-0.000150806082307609\\
3.22411498802692	-0.000162955814573096\\
3.24478239179632	-0.000162962569087099\\
3.26544979556572	-0.000160598344589868\\
3.28611719933513	-0.000137790762351486\\
3.30678460310453	-0.000125391073159564\\
3.32745200687393	-0.000155817215316156\\
3.34811941064334	-0.000107357063000968\\
3.36878681441274	-7.80199099210677e-05\\
3.38945421818214	-6.58050982427216e-05\\
3.41012162195155	-8.06351943254402e-05\\
3.43078902572095	-7.72635439424962e-05\\
3.45145642949035	-8.75693987494319e-05\\
3.47212383325976	-0.000105027254023116\\
3.49279123702916	-8.07655805597496e-05\\
3.51345864079856	-5.69258833144071e-06\\
3.53412604456797	-3.17124391397416e-05\\
3.55479344833737	2.71049766937259e-05\\
3.57546085210677	9.6889805186573e-05\\
3.59612825587618	0.000169976640918945\\
3.61679565964558	0.000235739325688822\\
3.63746306341498	0.000286845266195823\\
3.65813046718439	0.000325227761932834\\
3.67879787095379	0.000324887638622762\\
3.69946527472319	0.000317949420028329\\
3.7201326784926	0.000316360981196862\\
3.740800082262	0.000272887762283958\\
3.7614674860314	0.0002570307477337\\
3.78213488980081	0.000173023337973477\\
3.80280229357021	0.000136797460988103\\
3.82346969733961	0.000106363025174583\\
3.84413710110902	4.89475796492944e-05\\
3.86480450487842	-2.948338730141e-05\\
3.88547190864782	-8.76769515410492e-05\\
3.90613931241723	-0.000150660390987045\\
3.92680671618663	-0.000169658606848977\\
3.94747411995603	-0.000157847490010798\\
3.96814152372544	-0.000224755452785663\\
3.98880892749484	-0.000231864326957154\\
4.00947633126424	-0.00022829841550287\\
4.03014373503365	-0.000239354370676181\\
4.05081113880305	-0.000166660892544745\\
4.07147854257245	-0.000135708082144359\\
4.09214594634186	-8.36981478600229e-05\\
4.11281335011126	-8.03111629243403e-05\\
4.13348075388066	-1.82422176658315e-05\\
4.15414815765007	5.1611079551761e-06\\
4.17481556141947	9.11662193337492e-05\\
4.19548296518887	0.000205693296264242\\
4.21615036895828	0.000267272091247217\\
4.23681777272768	0.000371338551433564\\
4.25748517649708	0.000464554358747871\\
4.27815258026649	0.000649215597220087\\
4.29881998403589	0.000769498200781649\\
4.31948738780529	0.000809424815660986\\
4.3401547915747	0.000833281772882\\
4.3608221953441	0.000864597745843021\\
4.3814895991135	0.000839679228910595\\
4.40215700288291	0.000877952079860855\\
4.42282440665231	0.000878751056779592\\
4.44349181042171	0.000893675920467851\\
4.46415921419112	0.000820607010983909\\
4.48482661796052	0.000783267333846038\\
4.50549402172992	0.000733455316034304\\
4.52616142549933	0.00072063667894573\\
4.54682882926873	0.000678251289630782\\
4.56749623303813	0.00063534032373308\\
4.58816363680754	0.000609554898673481\\
4.60883104057694	0.000500167682111252\\
4.62949844434634	0.000387543114061528\\
4.65016584811575	0.000312798061585129\\
4.67083325188515	0.000288982531680859\\
4.69150065565455	0.000215396691750858\\
4.71216805942396	9.38147350455498e-05\\
4.73283546319336	6.75861718992254e-05\\
4.75350286696276	2.16534093400722e-05\\
4.77417027073217	-1.48725978734165e-05\\
4.79483767450157	-9.90666431433529e-05\\
4.81550507827097	-8.97156878809091e-05\\
4.83617248204038	-0.000109423100579265\\
4.85683988580978	-8.68332193162402e-05\\
4.87750728957918	-0.000136260307340541\\
4.89817469334859	-0.000149840843273075\\
4.91884209711799	-8.366166195245e-05\\
4.93950950088739	-4.05147353610413e-07\\
4.9601769046568	6.21736124887806e-05\\
4.9808443084262	0.00015723289000924\\
5.0015117121956	0.000270279293033138\\
5.02217911596501	0.000306851905827521\\
5.04284651973441	0.000326294968423457\\
5.06351392350381	0.000405144875028129\\
5.08418132727322	0.000441439686447997\\
5.10484873104262	0.000484898462968508\\
5.12551613481202	0.000569806801124784\\
5.14618353858143	0.000623606372712915\\
5.16685094235083	0.000673425124880334\\
5.18751834612023	0.000798037614846092\\
5.20818574988964	0.000787081095152686\\
5.22885315365904	0.000764924215296559\\
5.24952055742844	0.00072815338023724\\
5.27018796119785	0.000742696513752084\\
5.29085536496725	0.000738403303788437\\
5.31152276873665	0.000760737035737757\\
5.33219017250606	0.000685362825934233\\
5.35285757627546	0.000664009148607259\\
5.37352498004486	0.000637174725102996\\
5.39419238381427	0.00055918867302529\\
5.41485978758367	0.000479890766536872\\
5.43552719135307	0.000448220647115583\\
5.45619459512248	0.000430227835064745\\
5.47686199889188	0.000401915251520502\\
5.49752940266128	0.000344109954175775\\
5.51819680643069	0.000252847922908306\\
5.53886421020009	0.000209716306571295\\
5.55953161396949	0.000124866965262815\\
5.5801990177389	3.82787135827511e-05\\
5.6008664215083	2.02602675389296e-05\\
5.6215338252777	-1.70259755237212e-05\\
5.6422012290471	-4.56871902176359e-05\\
5.66286863281651	-5.039883367014e-05\\
5.68353603658591	-8.3223772467389e-05\\
5.70420344035532	-5.22562452658915e-05\\
5.72487084412472	-6.53386086438834e-05\\
5.74553824789412	-5.7571176625526e-05\\
5.76620565166353	-2.60069558374321e-05\\
5.78687305543293	-2.87759051552094e-05\\
5.80754045920233	4.8244091271521e-05\\
5.82820786297173	8.4026757865785e-05\\
5.84887526674114	0.000157168836859678\\
5.86954267051054	0.000162232443846388\\
5.89021007427994	0.000183653955344809\\
5.91087747804935	0.000241500372087977\\
5.93154488181875	0.000252612682474285\\
5.95221228558816	0.000289562022726175\\
5.97287968935756	0.000314961926732582\\
5.99354709312696	0.000301323953952659\\
6.01421449689636	0.000346890908094144\\
6.03488190066577	0.000378607064605907\\
6.05554930443517	0.00037617749254254\\
6.07621670820457	0.000402678801617096\\
6.09688411197398	0.000426461286033963\\
6.11755151574338	0.000396263900711513\\
6.13821891951278	0.000388993133991766\\
6.15888632328219	0.000347652474856519\\
6.17955372705159	0.000318764564216589\\
6.20022113082099	0.000265890353379872\\
6.2208885345904	0.000234568862664486\\
6.2415559383598	0.000207466181617544\\
6.2622233421292	0.000181806421860331\\
6.28289074589861	0.000145680543121751\\
6.30355814966801	0.000111016140640408\\
6.32422555343741	9.72294756288461e-05\\
6.34489295720682	6.67135318154766e-05\\
6.36556036097622	3.5491459270065e-05\\
6.38622776474562	-4.89172969270202e-06\\
6.40689516851503	-2.51132100587137e-05\\
6.42756257228443	-5.3449397731109e-05\\
6.44822997605383	-3.60850953284864e-05\\
6.46889737982324	-5.28067052028014e-05\\
6.48956478359264	-5.94162716972546e-05\\
6.51023218736204	-7.28096872901207e-05\\
6.53089959113145	-7.88852448662114e-05\\
6.55156699490085	-6.20208427941638e-05\\
6.57223439867025	-4.85261560864148e-05\\
6.59290180243966	-7.38751246716074e-05\\
6.61356920620906	-5.68085119385664e-05\\
6.63423660997846	-4.85529168694487e-05\\
6.65490401374787	-6.41520644256155e-05\\
6.67557141751727	-8.76406799803497e-05\\
6.69623882128667	-0.000133285717101583\\
6.71690622505608	-0.000156157892846953\\
6.73757362882548	-0.000194064061069643\\
6.75824103259488	-0.000205477278438226\\
6.77890843636429	-0.000225185204925038\\
6.79957584013369	-0.000228926016691888\\
6.82024324390309	-0.00020108219498477\\
6.8409106476725	-0.000163469626636437\\
6.8615780514419	-0.00012345661106683\\
6.8822454552113	-0.000138893271334539\\
6.90291285898071	-0.000145850190709951\\
6.92358026275011	-0.000173846355744578\\
6.94424766651951	-0.000308071570300439\\
6.96491507028892	-0.000405320298628831\\
6.98558247405832	-0.000563265065962049\\
7.00624987782772	-0.000764806097778514\\
7.02691728159713	-0.000831550188694352\\
7.04758468536653	-0.000738168692633989\\
7.06825208913593	-0.000593204283103999\\
7.08891949290534	-0.000481529672606784\\
7.10958689667474	-0.000411602750959694\\
7.13025430044414	-0.00034583812144573\\
7.15092170421355	-0.000334675951116858\\
7.17158910798295	-0.000352184527289023\\
7.19225651175235	-0.000305199548641277\\
7.21292391552176	-0.000255216136151537\\
7.23359131929116	-0.000246338164499205\\
7.25425872306056	-0.000232885341964584\\
7.27492612682997	-0.000226854961368261\\
7.29559353059937	-0.000202284611177717\\
7.31626093436877	-0.000195507052994814\\
7.33692833813818	-0.00023411179695948\\
7.35759574190758	-0.000231779596837733\\
7.37826314567698	-0.000223039542891657\\
7.39893054944639	-0.000207113384401103\\
7.41959795321579	-0.000223803413531232\\
7.44026535698519	-0.000256881157104316\\
7.4609327607546	-0.000252304849240603\\
7.481600164524	-0.0002678170362303\\
7.5022675682934	-0.000283562706394902\\
7.52293497206281	-0.000272184327343661\\
7.54360237583221	-0.000321418149245578\\
7.56426977960161	-0.000326727018944761\\
7.58493718337102	-0.000366786974185906\\
7.60560458714042	-0.000339183206440163\\
7.62627199090982	-0.000290717776837368\\
7.64693939467923	-0.000294744502352173\\
7.66760679844863	-0.000311009406271268\\
7.68827420221803	-0.000367236258398407\\
7.70894160598744	-0.000368655650560379\\
7.72960900975684	-0.000320700469043755\\
7.75027641352624	-0.000320283190670512\\
7.77094381729565	-0.000299744538389712\\
7.79161122106505	-0.000350323384230966\\
7.81227862483445	-0.000313065807749702\\
7.83294602860386	-0.00031045886949993\\
7.85361343237326	-0.000330373386970673\\
7.87428083614266	-0.000312318368152154\\
7.89494823991207	-0.000289904727686974\\
7.91561564368147	-0.000266288567503159\\
7.93628304745087	-0.000277306368092756\\
7.95695045122028	-0.000272716897496861\\
7.97761785498968	-0.000199923114548861\\
7.99828525875908	-0.000203089838728576\\
8.01895266252849	-0.000146423387089645\\
8.03962006629789	-0.000143494001973665\\
8.06028747006729	-0.00016218618108399\\
8.0809548738367	-0.00011777151632103\\
8.1016222776061	-0.000113738648011896\\
8.1222896813755	-0.000110820418522506\\
8.14295708514491	-0.00010735756674457\\
8.16362448891431	-7.94991522988231e-05\\
8.18429189268371	-0.000103550165927613\\
8.20495929645312	-0.000130694510879548\\
8.22562670022252	-0.000142971849653784\\
8.24629410399192	-0.000136837593269989\\
8.26696150776133	-8.22697124991945e-05\\
8.28762891153073	-8.53260673325806e-05\\
8.30829631530013	-0.000110739676737193\\
8.32896371906954	-0.000120039254581594\\
8.34963112283894	-0.000119751076632479\\
8.37029852660834	-9.80451001789673e-05\\
8.39096593037775	-0.000116464730217147\\
8.41163333414715	-0.000149665456686487\\
8.43230073791655	-0.000136151397301998\\
8.45296814168596	-0.000128131606135118\\
8.47363554545536	-0.000140373585069853\\
8.49430294922476	-0.000121477392799885\\
8.51497035299417	-9.99407399882579e-05\\
8.53563775676357	-8.50356923047801e-05\\
8.55630516053297	-9.06367436789846e-05\\
8.57697256430238	-6.59216189507483e-05\\
8.59763996807178	-2.37515994898074e-05\\
8.61830737184118	-6.25685969549705e-05\\
8.63897477561059	-2.80312231882851e-05\\
8.65964217937999	-5.26362556607651e-05\\
8.68030958314939	-5.93468123366026e-05\\
8.7009769869188	-4.92727482961919e-05\\
8.7216443906882	-5.23029911668749e-05\\
8.7423117944576	-0.000111189623535957\\
8.76297919822701	-0.000100275317801657\\
8.78364660199641	-0.000112194996402804\\
8.80431400576581	-0.000196939431066911\\
8.82498140953522	-0.000148534383641097\\
8.84564881330462	-0.000116746811420543\\
8.86631621707402	-9.94927635242782e-05\\
8.88698362084343	-6.44378676185609e-05\\
8.90765102461283	-6.87038277140672e-05\\
8.92831842838223	-4.82748678430345e-05\\
8.94898583215164	-3.1002992401663e-05\\
8.96965323592104	-7.9608309131507e-05\\
8.99032063969044	-9.10700154561628e-05\\
9.01098804345984	-7.59801110613023e-05\\
9.03165544722925	-2.86333515920889e-05\\
9.05232285099865	-3.60582261790254e-05\\
9.07299025476806	-3.41500119281912e-05\\
9.09365765853746	-1.14900472325541e-05\\
9.11432506230686	5.43629033683546e-06\\
9.13499246607627	-8.86995848760619e-05\\
9.15565986984567	-9.52059290810214e-05\\
9.17632727361507	-5.01637443769409e-05\\
9.19699467738448	-6.04017884745511e-05\\
9.21766208115388	-9.55476019198764e-05\\
9.23832948492328	-0.000135443233719834\\
9.25899688869269	-0.000102920194773704\\
9.27966429246209	-6.80581331282681e-05\\
9.30033169623149	-5.96860505563401e-05\\
9.3209991000009	-2.23106918025295e-05\\
9.3416665037703	-8.03467416379267e-05\\
9.3623339075397	-7.05211978965781e-05\\
9.3830013113091	-0.000136495268231229\\
9.40366871507851	-0.000291727625565341\\
9.42433611884791	-0.000543268173289091\\
9.44500352261731	-0.000461409469451335\\
9.46567092638672	-0.000439882527486002\\
9.48633833015612	-0.000409547972802515\\
9.50700573392552	-0.000413326863074825\\
9.52767313769493	-0.000427107477054933\\
9.54834054146433	-0.000485414218003022\\
9.56900794523374	-0.00047695353113314\\
9.58967534900314	-0.000483794324822151\\
9.61034275277254	-0.000520711388509232\\
9.63101015654195	-0.000551905255423979\\
9.65167756031135	-0.000634858081890177\\
9.67234496408075	-0.000625064453658841\\
9.69301236785016	-0.000619978726755066\\
9.71367977161956	-0.000670999559602814\\
9.73434717538896	-0.000662968278273723\\
9.75501457915836	-0.000744664991081778\\
9.77568198292777	-0.000811455712495357\\
9.79634938669717	-0.000839107970195763\\
9.81701679046657	-0.000819244977507683\\
9.83768419423598	-0.000886171699198857\\
9.85835159800538	-0.000882425189111913\\
9.87901900177478	-0.000827615896065115\\
9.89968640554419	-0.000787061426026525\\
9.92035380931359	-0.000762329543272655\\
9.94102121308299	-0.000718895791680441\\
9.9616886168524	-0.000616617090094362\\
9.9823560206218	-0.000587714011127005\\
10.0030234243912	-0.000517573848490549\\
10.0236908281606	-0.00060796186239942\\
10.04435823193	-0.000499401167677327\\
10.0650256356994	-0.000519477688677383\\
10.0856930394688	-0.000441176454541004\\
10.1063604432382	-0.000376129165844397\\
10.1270278470076	-0.000408854707520112\\
10.147695250777	-0.000357870693767526\\
10.1683626545464	-0.00033897518030096\\
10.1890300583158	-0.000436637080269753\\
10.2096974620852	-0.000449858067407605\\
10.2303648658546	-0.000449096079374656\\
10.251032269624	-0.000448085885699889\\
10.2716996733934	-0.000457952460401312\\
10.2923670771629	-0.000509747601619481\\
10.3130344809323	-0.000515568347648487\\
10.3337018847017	-0.000567120937305432\\
10.3543692884711	-0.000653154788869237\\
10.3750366922405	-0.000687046600355401\\
10.3957040960099	-0.000691779591000696\\
10.4163714997793	-0.000757985202181566\\
10.4370389035487	-0.000842953895137166\\
10.4577063073181	-0.000856191079920077\\
10.4783737110875	-0.000867197970356726\\
10.4990411148569	-0.000868961773581201\\
10.5197085186263	-0.000951947269355491\\
10.5403759223957	-0.000998596076134339\\
10.5610433261651	-0.000939959475206975\\
10.5817107299345	-0.000919953749727365\\
10.6023781337039	-0.000875879274502112\\
10.6230455374733	-0.000843589493577657\\
10.6437129412427	-0.000821844324968846\\
10.6643803450121	-0.000715495365214758\\
10.6850477487815	-0.000601238513991575\\
10.7057151525509	-0.000640519535344553\\
10.7263825563203	-0.000587337706241975\\
10.7470499600897	-0.000549870957198162\\
10.7677173638591	-0.000485085048945844\\
10.7883847676285	-0.000470488122932267\\
10.8090521713979	-0.000468268065434985\\
10.8297195751673	-0.000444076992327125\\
10.8503869789367	-0.000479968412831877\\
10.8710543827061	-0.000452645040686595\\
10.8917217864755	-0.000410518537041382\\
10.912389190245	-0.000433996883500209\\
10.9330565940144	-0.000465828956993375\\
10.9537239977838	-0.000475831172887131\\
10.9743914015532	-0.000509718905466305\\
10.9950588053226	-0.000529962965113873\\
11.015726209092	-0.000522575046239482\\
11.0363936128614	-0.000560353815611869\\
11.0570610166308	-0.000603922888374409\\
11.0777284204002	-0.000645922162593238\\
11.0983958241696	-0.000606560679707713\\
11.119063227939	-0.000606626294759549\\
11.1397306317084	-0.000662173625058216\\
11.1603980354778	-0.000703213122129953\\
11.1810654392472	-0.00073715114675782\\
11.2017328430166	-0.000758152356562014\\
11.222400246786	-0.000768976127635934\\
11.2430676505554	-0.000802797442846281\\
11.2637350543248	-0.000809864108375524\\
11.2844024580942	-0.000777835097520552\\
11.3050698618636	-0.000768242757728466\\
11.325737265633	-0.000741650092318802\\
11.3464046694024	-0.000761517375843179\\
11.3670720731718	-0.000752390966441197\\
11.3877394769412	-0.000753077107466027\\
11.4084068807106	-0.000718686756089604\\
11.42907428448	-0.000713038019698464\\
11.4497416882494	-0.000658396707531816\\
11.4704090920188	-0.000643555893867553\\
11.4910764957882	-0.000638858472793824\\
11.5117438995576	-0.00067373862120923\\
11.5324113033271	-0.000695592146048196\\
11.5530787070965	-0.000676292495679076\\
11.5737461108659	-0.000641582152729248\\
11.5944135146353	-0.000589957604908931\\
11.6150809184047	-0.000588881513819084\\
11.6357483221741	-0.000614369168807583\\
11.6564157259435	-0.000639375472648362\\
11.6770831297129	-0.000688761433243923\\
11.6977505334823	-0.000697570097734357\\
11.7184179372517	-0.000660687728302189\\
11.7390853410211	-0.000687064700170326\\
11.7597527447905	-0.000681748978040686\\
11.7804201485599	-0.000676948424919332\\
11.8010875523293	-0.000659769963086587\\
11.8217549560987	-0.000705133220893106\\
11.8424223598681	-0.000696460420931133\\
11.8630897636375	-0.000695521860176906\\
11.8837571674069	-0.000705110201353831\\
11.9044245711763	-0.00074053349628278\\
11.9250919749457	-0.000782738397749061\\
11.9457593787151	-0.000748903013096713\\
11.9664267824845	-0.000772167680393732\\
11.9870941862539	-0.000791003395390233\\
12.0077615900233	-0.000850722584163244\\
12.0284289937927	-0.000847942586652772\\
12.0490963975621	-0.000858767996641696\\
12.0697638013315	-0.000845590962352372\\
12.0904312051009	-0.000855326577339943\\
12.1110986088703	-0.00084978057764673\\
12.1317660126397	-0.000906142028510859\\
12.1524334164091	-0.00088809684378599\\
12.1731008201786	-0.000872327849218424\\
12.193768223948	-0.000920141707148325\\
12.2144356277174	-0.000882037193189966\\
12.2351030314868	-0.00085482516606844\\
12.2557704352562	-0.00088050366657888\\
12.2764378390256	-0.000911655766312802\\
12.297105242795	-0.000876931291760974\\
12.3177726465644	-0.000891879047797084\\
12.3384400503338	-0.000886175767443098\\
12.3591074541032	-0.000872755822918014\\
12.3797748578726	-0.000866382876389682\\
12.400442261642	-0.000950104496564741\\
12.4211096654114	-0.000931916020948054\\
12.4417770691808	-0.000916122042170675\\
12.4624444729502	-0.00096936420579985\\
12.4831118767196	-0.000967129741627382\\
12.503779280489	-0.000952725132541909\\
12.5244466842584	-0.000954643259924282\\
12.5451140880278	-0.000959279798024404\\
12.5657814917972	-0.000979746770602419\\
12.5864488955666	-0.00101404733142763\\
12.607116299336	-0.00103006049236637\\
12.6277837031054	-0.00102081116501779\\
12.6484511068748	-0.00103962584425005\\
12.6691185106442	-0.00101139388963478\\
12.6897859144136	-0.000993347436789693\\
12.710453318183	-0.0010623948357612\\
12.7311207219524	-0.00105714689254982\\
12.7517881257218	-0.00103461707373809\\
12.7724555294912	-0.00101875641838406\\
12.7931229332607	-0.00103502656111132\\
12.8137903370301	-0.000995657853845922\\
12.8344577407995	-0.00103534818887291\\
12.8551251445689	-0.00102915859145813\\
12.8757925483383	-0.00103546760711998\\
12.8964599521077	-0.00111621688992958\\
12.9171273558771	-0.0010936535876046\\
12.9377947596465	-0.00108068692964292\\
12.9584621634159	-0.00109002269334635\\
12.9791295671853	-0.0010707115807988\\
12.9997969709547	-0.00110990469077588\\
13.0204643747241	-0.00110546495801406\\
13.0411317784935	-0.00114422712687451\\
13.0617991822629	-0.00113782138546009\\
13.0824665860323	-0.00114102952787726\\
13.1031339898017	-0.00111660093469934\\
13.1238013935711	-0.00102897061761981\\
13.1444687973405	-0.000920108806757747\\
13.1651362011099	-0.0008599374102779\\
13.1858036048793	-0.000761594169383706\\
13.2064710086487	-0.000654143652478734\\
13.2271384124181	-0.000584884840782063\\
13.2478058161875	-0.000517492416833354\\
13.2684732199569	-0.00051493371408623\\
13.2891406237263	-0.000502255452251799\\
13.3098080274957	-0.000504551379829077\\
13.3304754312651	-0.000482582448136148\\
13.3511428350345	-0.000441745452043507\\
13.3718102388039	-0.00042821750720945\\
13.3924776425733	-0.000405955814213099\\
13.4131450463428	-0.00039550208646455\\
13.4338124501122	-0.000407511865226362\\
13.4544798538816	-0.000416699011771715\\
13.475147257651	-0.00043246117694834\\
13.4958146614204	-0.000455580236548847\\
13.5164820651898	-0.000477214252706915\\
13.5371494689592	-0.000480205158394642\\
13.5578168727286	-0.0004955883376484\\
13.578484276498	-0.000516892776846467\\
13.5991516802674	-0.000552035015667141\\
13.6198190840368	-0.000579081384078362\\
13.6404864878062	-0.000622935111123768\\
13.6611538915756	-0.000645703762729932\\
13.681821295345	-0.000688384866086633\\
13.7024886991144	-0.000732901798132013\\
13.7231561028838	-0.000764032349977739\\
13.7438235066532	-0.000817162364222079\\
13.7644909104226	-0.000864723155923786\\
13.785158314192	-0.000904476961626655\\
13.8058257179614	-0.000943259110890105\\
13.8264931217308	-0.000962226879389072\\
13.8471605255002	-0.00097904791962139\\
13.8678279292696	-0.000977290600729375\\
13.888495333039	-0.000972286294566249\\
13.9091627368084	-0.000962962445329563\\
13.9298301405778	-0.000956790778667616\\
13.9504975443472	-0.000919766809142963\\
13.9711649481166	-0.000869482868975258\\
13.991832351886	-0.000804775678817815\\
14.0124997556554	-0.000746079220611484\\
14.0331671594249	-0.000644997455954588\\
14.0538345631943	-0.000560871135988628\\
14.0745019669637	-0.000456604255740012\\
14.0951693707331	-0.000332406020457976\\
14.1158367745025	-0.000138683760138425\\
14.1365041782719	0.000213084260144603\\
14.1571715820413	0.000471339051331343\\
14.1778389858107	0.000263317525883044\\
14.1985063895801	7.54943329536184e-05\\
14.2191737933495	-4.24033563433124e-05\\
14.2398411971189	-0.000215825193857433\\
14.2605086008883	-0.00027174227185095\\
14.2811760046577	-0.000321024056408326\\
14.3018434084271	-0.000374686517707168\\
14.3225108121965	-0.000361349193752136\\
14.3431782159659	-0.000409112377907639\\
14.3638456197353	-0.000455476630733309\\
14.3845130235047	-0.000456167075950475\\
14.4051804272741	-0.00045503051995488\\
14.4258478310435	-0.000426862128205696\\
14.4465152348129	-0.000429506944819025\\
14.4671826385823	-0.000428141700366924\\
14.4878500423517	-0.00040137012057434\\
14.5085174461211	-0.000366502034228777\\
14.5291848498905	-0.000397041997319214\\
14.5498522536599	-0.000450786868107178\\
14.5705196574293	-0.000407759363629301\\
14.5911870611987	-0.000408007019165879\\
14.6118544649681	-0.000408263324236602\\
14.6325218687375	-0.000430019692864325\\
14.653189272507	-0.000451009189721185\\
14.6738566762764	-0.000410881289498732\\
14.6945240800458	-0.000369310739725737\\
14.7151914838152	-0.000194046003819615\\
14.7358588875846	-0.000159032757363897\\
14.756526291354	-5.79910702817599e-05\\
14.7771936951234	3.06693389516832e-05\\
14.7978610988928	8.11292414403253e-05\\
14.8185285026622	0.000195898979886255\\
14.8391959064316	0.000204549899885775\\
14.859863310201	0.000203562005365088\\
14.8805307139704	0.00018841179149226\\
14.9011981177398	0.000144589023324315\\
14.9218655215092	0.000235039852563901\\
14.9425329252786	0.000249403306179841\\
14.963200329048	0.000212571872657552\\
14.9838677328174	0.000175941976128136\\
15.0045351365868	9.37286687310301e-05\\
15.0252025403562	3.08645249152417e-05\\
15.0458699441256	-1.28257093751083e-06\\
15.066537347895	-4.12419074132808e-05\\
15.0872047516644	-9.40915121235841e-05\\
15.1078721554338	-0.000126028177882154\\
15.1285395592032	-0.000182259151481734\\
15.1492069629726	-0.000250064952024676\\
15.169874366742	-0.000337266752750087\\
15.1905417705114	-0.000375303673856631\\
15.2112091742808	-0.000406808751768295\\
15.2318765780502	-0.000386271301349717\\
15.2525439818196	-0.000350167818477354\\
15.2732113855891	-0.000405547868202072\\
15.2938787893585	-0.000445665215202451\\
15.3145461931279	-0.000430083376009804\\
15.3352135968973	-0.000340977317326019\\
15.3558810006667	-0.000290828206182758\\
15.3765484044361	-0.000265682451152105\\
15.3972158082055	-0.000241663246556223\\
15.4178832119749	-0.000251803476209844\\
15.4385506157443	-0.000309489521489126\\
15.4592180195137	-0.000232034605140319\\
15.4798854232831	-0.000212604686869122\\
15.5005528270525	-0.00021053644358654\\
15.5212202308219	-0.000127163815939857\\
15.5418876345913	-0.000134686702521869\\
15.5625550383607	-0.000128225538997551\\
15.5832224421301	-0.000111268777461371\\
15.6038898458995	-0.000132344300630305\\
15.6245572496689	-0.000126846221367938\\
15.6452246534383	-7.10895273337009e-05\\
15.6658920572077	-6.30457404801055e-05\\
15.6865594609771	-9.63558600815539e-05\\
15.7072268647465	-0.000163481583155489\\
15.7278942685159	-0.000189796912636153\\
15.7485616722853	-0.000178447123232006\\
15.7692290760547	-0.0001737244756429\\
15.7898964798241	-0.000162189674085489\\
15.8105638835935	-0.000135661507376761\\
15.8312312873629	-0.000177412044503666\\
15.8518986911323	-0.000164718245393991\\
15.8725660949017	-0.000117392986005938\\
15.8932334986711	-8.61097962199242e-05\\
15.9139009024406	-2.67436814318511e-05\\
15.93456830621	-9.3267432080435e-05\\
15.9552357099794	-0.000164531001144164\\
15.9759031137488	-0.000169458343360351\\
15.9965705175182	-7.13294919290064e-05\\
16.0172379212876	-0.000136112877814287\\
16.037905325057	-0.000155183915896639\\
16.0585727288264	-0.000122606693390759\\
16.0792401325958	-0.000156109789309578\\
16.0999075363652	-0.000176978750103363\\
16.1205749401346	-0.000163006357915829\\
16.141242343904	-0.000219663230019318\\
16.1619097476734	-0.000156593825789531\\
16.1825771514428	-0.000180254563955984\\
16.2032445552122	-0.000117843181901889\\
16.2239119589816	-0.000158708049555145\\
16.244579362751	-0.000140869823800516\\
16.2652467665204	-0.00012651110735834\\
16.2859141702898	-0.000149224939827053\\
16.3065815740592	-4.02793064911977e-05\\
16.3272489778286	7.20691297690923e-05\\
16.347916381598	0.0002020137096716\\
16.3685837853674	0.000405254595716498\\
16.3892511891368	0.000420051275105915\\
16.4099185929062	0.000404318353089739\\
16.4305859966756	0.000386896447927054\\
16.451253400445	0.000410466606420301\\
16.4719208042144	0.000474252182095347\\
16.4925882079838	0.000461170303497072\\
16.5132556117532	0.000486282663304083\\
16.5339230155227	0.0005327250284764\\
16.5545904192921	0.000465633450821845\\
16.5752578230615	0.000499496457412041\\
16.5959252268309	0.000480727733346287\\
16.6165926306003	0.000545470958901895\\
16.6372600343697	0.00063515230171618\\
16.6579274381391	0.000559685694933254\\
16.6785948419085	0.000552305273273324\\
16.6992622456779	0.000243809398050132\\
16.7199296494473	-0.000132886217148853\\
16.7405970532167	0.000480004932143119\\
16.7612644569861	0.000599477553707206\\
16.7819318607555	0.00041534186842912\\
16.8025992645249	4.36539584874884e-06\\
16.8232666682943	-0.000148352248935668\\
16.8439340720637	-5.79019979167206e-05\\
16.8646014758331	-5.76665450239267e-05\\
16.8852688796025	-0.00012414456642873\\
16.9059362833719	-0.000139408791050954\\
16.9266036871413	-9.01021108795641e-05\\
16.9472710909107	-6.54658356492588e-05\\
16.9679384946801	-6.70424958358895e-05\\
16.9886058984495	-8.56782002982004e-05\\
17.0092733022189	-7.60188018823493e-05\\
17.0299407059883	-7.47172804050344e-05\\
17.0506081097577	-7.55083937097334e-05\\
17.0712755135271	-7.64266020037985e-05\\
17.0919429172965	-8.11252832145781e-05\\
17.1126103210659	-8.64076008980086e-05\\
17.1332777248353	-8.57291995319809e-05\\
17.1539451286048	-7.79017903874135e-05\\
17.1746125323742	-8.41339902750704e-05\\
17.1952799361436	-9.98543326666823e-05\\
17.215947339913	-9.34336381566148e-05\\
17.2366147436824	-8.1116459630215e-05\\
17.2572821474518	-9.1365931668308e-05\\
17.2779495512212	-0.000100351279567146\\
17.2986169549906	-9.1202591980033e-05\\
17.31928435876	-8.68403926481132e-05\\
17.3399517625294	-9.48188698067232e-05\\
17.3606191662988	-9.74217870258753e-05\\
17.3812865700682	-9.20744437621357e-05\\
17.4019539738376	-9.36159223385302e-05\\
17.422621377607	-9.50621411086039e-05\\
17.4432887813764	-9.42806989412404e-05\\
17.4639561851458	-9.40667525869965e-05\\
17.4846235889152	-9.61875204903984e-05\\
17.5052909926846	-9.57377040670671e-05\\
17.525958396454	-9.33635156082913e-05\\
17.5466258002234	-9.38773370124935e-05\\
17.5672932039928	-9.73741171708675e-05\\
17.5879606077622	-9.74964537349132e-05\\
17.6086280115316	-9.34603593514272e-05\\
17.629295415301	-9.36527924506603e-05\\
17.6499628190704	-9.90723578162545e-05\\
17.6706302228398	-9.71210425634861e-05\\
17.6912976266092	-9.28709559854246e-05\\
17.7119650303786	-9.51877052127736e-05\\
17.732632434148	-9.85206959328022e-05\\
17.7532998379174	-9.61210565643689e-05\\
17.7739672416869	-9.55132665695357e-05\\
17.7946346454563	-9.68610280721038e-05\\
17.8153020492257	-9.6979772219008e-05\\
17.8359694529951	-9.59506027518597e-05\\
17.8566368567645	-9.72575685642685e-05\\
17.8773042605339	-9.69610393499187e-05\\
17.8979716643033	-9.59230039861425e-05\\
17.9186390680727	-9.60842555448038e-05\\
17.9393064718421	-9.74377590094999e-05\\
17.9599738756115	-9.7262628740491e-05\\
17.9806412793809	-9.60093908703996e-05\\
18.0013086831503	-9.64367564042501e-05\\
18.0219760869197	-9.79691771568758e-05\\
18.0426434906891	-9.76872001739459e-05\\
18.0633108944585	-9.59997130990931e-05\\
18.0839782982279	-9.64882441659154e-05\\
18.1046457019973	-9.80544775424086e-05\\
18.1253131057667	-9.72805058795378e-05\\
18.1459805095361	-9.62974519723159e-05\\
18.1666479133055	-9.72450627745869e-05\\
18.1873153170749	-9.79743983918757e-05\\
18.2079827208443	-9.72347689045527e-05\\
18.2286501246137	-9.74826223073544e-05\\
18.2493175283831	-9.79812139296765e-05\\
18.2699849321525	-9.74518616189135e-05\\
18.2906523359219	-9.76122056363105e-05\\
18.3113197396913	-9.80588542944805e-05\\
18.3319871434607	-9.75668116180994e-05\\
18.3526545472301	-9.71779054316224e-05\\
18.3733219509995	-9.74780215070026e-05\\
18.393989354769	-9.8170466411529e-05\\
18.4146567585384	-9.80073307292328e-05\\
18.4353241623078	-9.71723405262526e-05\\
18.4559915660772	-9.76010261701243e-05\\
18.4766589698466	-9.82986698563337e-05\\
18.497326373616	-9.81960062669818e-05\\
18.5179937773854	-9.72008785469214e-05\\
18.5386611811548	-9.77204486358185e-05\\
18.5593285849242	-9.86835616679782e-05\\
18.5799959886936	-9.79409901527006e-05\\
18.600663392463	-9.73799286614896e-05\\
18.6213307962324	-9.80106148884552e-05\\
18.6419982000018	-9.81987141224216e-05\\
18.6626656037712	-9.77714831629783e-05\\
18.6833330075406	-9.8188007451816e-05\\
18.70400041131	-9.82633296629509e-05\\
18.7246678150794	-9.80252516798452e-05\\
18.7453352188488	-9.82573385802654e-05\\
18.7660026226182	-9.84629628765776e-05\\
18.7866700263876	-9.8240234217617e-05\\
18.807337430157	-9.80696531415193e-05\\
18.8280048339264	-9.83512498914374e-05\\
18.8486722376958	-9.85829200994548e-05\\
18.8693396414652	-9.83312684980642e-05\\
18.8900070452346	-9.80740711941097e-05\\
18.910674449004	-9.84227892504852e-05\\
18.9313418527734	-9.86678886780723e-05\\
18.9520092565428	-9.82801711025827e-05\\
18.9726766603122	-9.804742031716e-05\\
18.9933440640816	-9.85583055111428e-05\\
19.014011467851	-9.86673682796813e-05\\
19.0346788716205	-9.82041622623053e-05\\
19.0553462753899	-9.83833563160674e-05\\
19.0760136791593	-9.85705109209922e-05\\
19.0966810829287	-9.82356942635931e-05\\
19.1173484866981	-9.86318669368158e-05\\
19.1380158904675	-9.87516940928468e-05\\
19.1586832942369	-9.81654711763591e-05\\
19.1793506980063	-9.83030778026195e-05\\
19.2000181017757	-9.86371784829077e-05\\
19.2206855055451	-9.89778488091342e-05\\
19.2413529093145	-9.83360993154214e-05\\
19.2620203130839	-9.84286994112349e-05\\
19.2826877168533	-9.87314964230324e-05\\
19.3033551206227	-9.85741624057734e-05\\
19.3240225243921	-9.84538280102143e-05\\
19.3446899281615	-9.87662482704321e-05\\
19.3653573319309	-9.87743804430341e-05\\
19.3860247357003	-9.86956235985437e-05\\
19.4066921394697	-9.86866427462041e-05\\
19.4273595432391	-9.87011375893077e-05\\
19.4480269470085	-9.87963179543971e-05\\
19.4686943507779	-9.86808856759946e-05\\
19.4893617545473	-9.87766200667983e-05\\
19.5100291583167	-9.85024578517013e-05\\
19.5306965620861	-9.86826422418874e-05\\
19.5513639658555	-9.88257509855761e-05\\
19.5720313696249	-9.85642146539845e-05\\
19.5926987733943	-9.88783514406233e-05\\
19.6133661771637	-9.86164821773494e-05\\
19.6340335809331	-9.90967239805074e-05\\
19.6547009847026	-9.90521326222349e-05\\
19.675368388472	-9.87715652555066e-05\\
19.6960357922414	-9.87055378409152e-05\\
19.7167031960108	-9.91845987229345e-05\\
19.7373705997802	-9.90744165168533e-05\\
19.7580380035496	-9.91598119494119e-05\\
19.778705407319	-9.87528216686573e-05\\
19.7993728110884	-9.90338887709719e-05\\
19.8200402148578	-9.90105877117231e-05\\
19.8407076186272	-9.88433954263734e-05\\
19.8613750223966	-9.91503794310344e-05\\
19.882042426166	-9.94140760080531e-05\\
19.9027098299354	-9.91905241656266e-05\\
19.9233772337048	-9.93733781111117e-05\\
19.9440446374742	-9.91090343941403e-05\\
19.9647120412436	-9.90425406497408e-05\\
19.985379445013	-9.90109420382912e-05\\
20.0060468487824	-9.90807120692661e-05\\
20.0267142525518	-9.91700370259752e-05\\
20.0473816563212	-9.94185799523817e-05\\
20.0680490600906	-9.91008954682737e-05\\
20.08871646386	-9.94012212282014e-05\\
20.1093838676294	-9.92458348416103e-05\\
20.1300512713988	-9.9354970085952e-05\\
20.1507186751682	-9.93010370721192e-05\\
20.1713860789376	-9.92823330434045e-05\\
20.192053482707	-9.94019554895753e-05\\
20.2127208864764	-9.90236601175476e-05\\
20.2333882902458	-9.94275225593699e-05\\
20.2540556940152	-9.9127910854091e-05\\
20.2747230977847	-9.91188487959316e-05\\
20.2953905015541	-9.92081546488111e-05\\
20.3160579053235	-9.95116325670509e-05\\
20.3367253090929	-9.9551590169944e-05\\
20.3573927128623	-9.90754816163619e-05\\
20.3780601166317	-9.93907162458729e-05\\
20.3987275204011	-9.93766296005782e-05\\
20.4193949241705	-9.90724881710925e-05\\
20.4400623279399	-0.000115546213501461\\
20.4607297317093	-0.000114142253591409\\
20.4813971354787	-0.000108677670560386\\
20.5020645392481	-0.000111540788624631\\
20.5227319430175	-0.000116266623488126\\
20.5433993467869	-0.000123643279291041\\
20.5640667505563	-0.00013126132803476\\
20.5847341543257	-0.000135201743541924\\
20.6054015580951	-0.000143904039851928\\
20.6260689618645	-0.000143551560341182\\
20.6467363656339	-0.000141320296146497\\
20.6674037694033	-0.000151541013042877\\
20.6880711731727	-0.000137568171907021\\
20.7087385769421	-0.000141470386986753\\
20.7294059807115	-0.000132213300275685\\
20.7500733844809	-0.000134526583001116\\
20.7707407882503	-0.000139358245029531\\
20.7914081920197	-0.000138602683164679\\
20.8120755957891	-0.000139989360311399\\
20.8327429995585	-0.000150373178159913\\
20.8534104033279	-0.000151555585193253\\
20.8740778070973	-0.000163269947413613\\
20.8947452108668	-0.000160952598986963\\
20.9154126146362	-0.000159645688760257\\
20.9360800184056	-0.000156319509453107\\
20.956747422175	-0.000153887711629219\\
20.9774148259444	-0.000137631510709835\\
20.9980822297138	-0.000136403037055421\\
21.0187496334832	-0.000133072866977946\\
21.0394170372526	-0.000137186736537953\\
21.060084441022	-0.000151742691541057\\
21.0807518447914	-0.000156162249144165\\
21.1014192485608	-0.000156287735552485\\
21.1220866523302	-0.00016181421035516\\
21.1427540560996	-0.000152024893248781\\
21.163421459869	-0.000128122711377021\\
21.1840888636384	-0.000124945044557068\\
21.2047562674078	-0.000117221997338435\\
21.2254236711772	-0.000125842688488254\\
21.2460910749466	-0.000142051804142729\\
21.266758478716	-0.000145899600442312\\
21.2874258824854	-0.000146161500841069\\
21.3080932862548	-0.000142818866293637\\
21.3287606900242	-0.000144009035635773\\
21.3494280937936	-0.000131521473148377\\
21.370095497563	-0.000127054184043296\\
21.3907629013324	-0.000130170817332909\\
21.4114303051018	-0.000140848077392286\\
21.4320977088712	-0.000151060278081427\\
21.4527651126406	-0.000154788679112006\\
21.47343251641	-0.000141299235662529\\
21.4940999201794	-0.000128039123214352\\
21.5147673239489	-0.000135163032473018\\
21.5354347277183	-0.0001134446023352\\
21.5561021314877	-0.000119683779834956\\
21.5767695352571	-0.000117456665604532\\
21.5974369390265	-0.000116920294914225\\
21.6181043427959	-0.000131076244989314\\
21.6387717465653	-0.000134995851317099\\
21.6594391503347	-0.000131487011956477\\
21.6801065541041	-0.0001223633456367\\
21.7007739578735	-0.000105180844986064\\
21.7214413616429	-0.00010092167123199\\
21.7421087654123	-9.98780820878342e-05\\
21.7627761691817	-0.000106852182344241\\
21.7834435729511	-0.000116680030905425\\
21.8041109767205	-0.000122026878875692\\
21.8247783804899	-0.000119114025030898\\
21.8454457842593	-0.000113691105833924\\
21.8661131880287	-9.73894608666814e-05\\
21.8867805917981	-9.2533150972629e-05\\
21.9074479955675	-8.05194915944885e-05\\
21.9281153993369	-7.75527515772256e-05\\
21.9487828031063	-7.8361703742813e-05\\
21.9694502068757	-8.93365457754758e-05\\
21.9901176106451	-9.6151786121712e-05\\
22.0107850144145	-0.00010599617049234\\
22.0314524181839	-0.000116522882128323\\
22.0521198219533	-0.000118701500791352\\
22.0727872257227	-0.000110357617385259\\
22.0934546294921	-0.000103399855686748\\
22.1141220332615	-9.72376185426338e-05\\
22.1347894370309	-8.82906780770853e-05\\
22.1554568408004	-8.81761591105534e-05\\
22.1761242445698	-8.06910692563445e-05\\
22.1967916483392	-8.48013357734878e-05\\
22.2174590521086	-7.98275654859126e-05\\
22.238126455878	-7.88946412809688e-05\\
22.2587938596474	-7.35689339872447e-05\\
22.2794612634168	-7.6138208749299e-05\\
22.3001286671862	-7.82845488587203e-05\\
22.3207960709556	-7.11907946791546e-05\\
22.341463474725	-7.59811530823273e-05\\
22.3621308784944	-7.87953888758963e-05\\
22.3827982822638	-8.19623413797488e-05\\
22.4034656860332	-8.0940262270679e-05\\
22.4241330898026	-8.15979147140711e-05\\
22.444800493572	-0.000179189751865705\\
22.4654678973414	0.000216652327510558\\
22.4861353011108	0.000226227738877982\\
};
\addlegendentry{$y$}
\addplot [color=green]
  table[row sep=crcr]{%
0	0.000522240999752677\\
0.0206674037694033	0.000522438973541706\\
0.0413348075388066	0.000522457102387963\\
0.0620022113082099	0.000522291180109546\\
0.0826696150776133	0.000522330256877368\\
0.103337018847017	0.000522461797991258\\
0.12400442261642	0.000522428105131256\\
0.144671826385823	0.000522463621141722\\
0.165339230155227	0.000522417138185627\\
0.18600663392463	0.000522270716743711\\
0.206674037694033	0.000522496042303922\\
0.227341441463436	0.00052249637898949\\
0.24800884523284	0.000522270970504335\\
0.268676249002243	0.000522352263314485\\
0.289343652771646	0.000522373914189023\\
0.31001105654105	0.000522364259572528\\
0.330678460310453	0.000522383287165085\\
0.351345864079856	0.000522398280375536\\
0.37201326784926	0.000522373842152923\\
0.392680671618663	0.000522365971173777\\
0.413348075388066	0.000522263380161869\\
0.43401547915747	0.000522515375790011\\
0.454682882926873	0.000522434099709423\\
0.475350286696276	0.00052236030685765\\
0.49601769046568	0.000522457006391974\\
0.516685094235083	0.00052242221956772\\
0.537352498004486	0.000522525607829227\\
0.558019901773889	0.00052244197137119\\
0.578687305543293	0.000522446744083971\\
0.599354709312696	0.000522530380629826\\
0.620022113082099	0.000522484086640018\\
0.640689516851503	0.000522502813391779\\
0.661356920620906	0.000522425187367559\\
0.682024324390309	0.000522292771026611\\
0.702691728159713	0.00052229184433672\\
0.723359131929116	0.000522461581365707\\
0.744026535698519	0.000522473486534059\\
0.764693939467923	0.0005222602331868\\
0.785361343237326	0.000522292298048121\\
0.806028747006729	0.000522522758631849\\
0.826696150776133	0.000522293445988531\\
0.847363554545536	0.000522300960040967\\
0.868030958314939	0.000522434759009316\\
0.888698362084343	0.000522429668090574\\
0.909365765853746	0.000522370320923615\\
0.930033169623149	0.000522397475853031\\
0.950700573392553	0.000522222369311931\\
0.971367977161956	0.000522472553432463\\
0.992035380931359	0.000522396033504791\\
1.01270278470076	0.000522255968821494\\
1.03337018847017	0.00052241874240111\\
1.05403759223957	0.000522412552581619\\
1.07470499600897	0.000522540441613872\\
1.09537239977838	0.000522502064281061\\
1.11603980354778	0.000522513503387168\\
1.13670720731718	0.000522367424408421\\
1.15737461108659	0.000522404186009851\\
1.17804201485599	0.00052244205640245\\
1.19870941862539	0.000522343081175825\\
1.2193768223948	0.000522364074450554\\
1.2400442261642	0.000522536387137784\\
1.2607116299336	0.000522473443384852\\
1.28137903370301	0.000522218432720545\\
1.30204643747241	0.000522459980640544\\
1.32271384124181	0.000522507848137177\\
1.34338124501122	0.000522220667648232\\
1.36404864878062	0.000522279453711527\\
1.38471605255002	0.000522475906759134\\
1.40538345631943	0.000522312896939714\\
1.42605086008883	0.000522392268013538\\
1.44671826385823	0.000522395429607359\\
1.46738566762764	0.000522454964620167\\
1.48805307139704	0.000522367646868471\\
1.50872047516644	0.000522347676570112\\
1.52938787893585	0.000522330575820851\\
1.55005528270525	0.000522389919656308\\
1.57072268647465	0.000522229604470292\\
1.59139009024406	0.000522414535447269\\
1.61205749401346	0.00052250394941683\\
1.63272489778286	0.000522412438034359\\
1.65339230155227	0.000522425643829538\\
1.67405970532167	0.000522597255675716\\
1.69472710909107	0.000522323792057022\\
1.71539451286048	0.000522448599048819\\
1.73606191662988	0.000522504095042287\\
1.75672932039928	0.000522389116336119\\
1.77739672416869	0.000522307246425158\\
1.79806412793809	0.000522278927844733\\
1.81873153170749	0.000522377300530619\\
1.8393989354769	0.000522525954923081\\
1.8600663392463	0.000522408371571415\\
1.8807337430157	0.000522167758791714\\
1.90140114678511	0.000522473301810156\\
1.92206855055451	0.000522336552881753\\
1.94273595432391	0.000522237573326756\\
1.96340335809332	0.000522431936975487\\
1.98407076186272	0.000522260502205663\\
2.00473816563212	0.000522319240804814\\
2.02540556940152	0.000522326567883202\\
2.04607297317093	0.000522494886717628\\
2.06674037694033	0.000522532811116694\\
2.08740778070973	0.000522205693971045\\
2.10807518447914	0.000522366072294\\
2.12874258824854	0.000522532131610798\\
2.14940999201795	0.000522371716805414\\
2.17007739578735	0.000522432807040618\\
2.19074479955675	0.000522580608556422\\
2.21141220332615	0.000522310319973573\\
2.23207960709556	0.000522276797476573\\
2.25274701086496	0.000522398337429231\\
2.27341441463436	0.000522415381145058\\
2.29408181840377	0.000522559763052211\\
2.31474922217317	0.000522425009551131\\
2.33541662594257	0.000522280070568537\\
2.35608402971198	0.000522476830662033\\
2.37675143348138	0.000522450521904749\\
2.39741883725078	0.000522238077899917\\
2.41808624102019	0.000522387932010648\\
2.43875364478959	0.000522335045353484\\
2.45942104855899	0.000522263085124541\\
2.4800884523284	0.000522534634207206\\
2.5007558560978	0.00052225511239945\\
2.5214232598672	0.000522314394981349\\
2.54209066363661	0.000522355675384223\\
2.56275806740601	0.000522392962486351\\
2.58342547117541	0.000522320961304557\\
2.60409287494482	0.000522331577272828\\
2.62476027871422	0.00052247278938411\\
2.64542768248362	0.000522468085405681\\
2.66609508625303	0.000522398911751099\\
2.68676249002243	0.000522396590426355\\
2.70742989379183	0.000522240178533639\\
2.72809729756124	0.000522336662760414\\
2.74876470133064	0.000522201100751241\\
2.76943210510004	0.000522304658732986\\
2.79009950886945	0.000522299564106599\\
2.81076691263885	0.000522316554432578\\
2.83143431640825	0.000522307942438904\\
2.85210172017766	0.00052238983954872\\
2.87276912394706	0.000522222290626262\\
2.89343652771646	0.000522366097660154\\
2.91410393148587	0.000522280256433583\\
2.93477133525527	0.000522385005879145\\
2.95543873902467	0.000522331411093091\\
2.97610614279408	0.000522097089799722\\
2.99677354656348	0.000522222501706748\\
3.01744095033288	0.000478152723952185\\
3.03810835410229	0.000353837108073629\\
3.05877575787169	0.000181384644619142\\
3.07944316164109	6.44637172126927e-05\\
3.1001105654105	1.63430612837301e-06\\
3.1207779691799	-5.2724358480527e-05\\
3.1414453729493	-9.73572649929366e-05\\
3.16211277671871	-0.000145850762065691\\
3.18278018048811	-0.000168506504717836\\
3.20344758425751	-0.000182173331297275\\
3.22411498802692	-0.000211146134518114\\
3.24478239179632	-0.000230871242187181\\
3.26544979556572	-0.000238203878614729\\
3.28611719933513	-0.000256493664553159\\
3.30678460310453	-0.00028921850860697\\
3.32745200687393	-0.000296279875708905\\
3.34811941064334	-0.000324126197469021\\
3.36878681441274	-0.000346193031937725\\
3.38945421818214	-0.000302868872029904\\
3.41012162195155	-0.000263408159214551\\
3.43078902572095	-0.00023889094852253\\
3.45145642949035	-0.000219744473201\\
3.47212383325976	-0.000225285455232094\\
3.49279123702916	-0.000212868532847632\\
3.51345864079856	-0.000207614253882216\\
3.53412604456797	-0.000199920879182136\\
3.55479344833737	-0.000210122149656877\\
3.57546085210677	-0.000260179773402036\\
3.59612825587618	-0.000290058988288211\\
3.61679565964558	-0.000336861494845631\\
3.63746306341498	-0.000408587135400706\\
3.65813046718439	-0.000439456348499678\\
3.67879787095379	-0.000475278941680757\\
3.69946527472319	-0.000458751855911432\\
3.7201326784926	-0.000383096750341594\\
3.740800082262	-0.000306082542371688\\
3.7614674860314	-0.000216955892957393\\
3.78213488980081	-0.000131365604556954\\
3.80280229357021	-6.25784983825928e-05\\
3.82346969733961	9.25904461213101e-07\\
3.84413710110902	7.13953200043305e-05\\
3.86480450487842	0.000197971747068759\\
3.88547190864782	0.000307076271832074\\
3.90613931241723	0.000402735652862085\\
3.92680671618663	0.000528439182429341\\
3.94747411995603	0.000580109706854404\\
3.96814152372544	0.000629050824342836\\
3.98880892749484	0.000687493494182234\\
4.00947633126424	0.000740997266877819\\
4.03014373503365	0.00077122243163491\\
4.05081113880305	0.000740280099941482\\
4.07147854257245	0.000735475301165633\\
4.09214594634186	0.000689901351677791\\
4.11281335011126	0.000642050931924487\\
4.13348075388066	0.000593789568359648\\
4.15414815765007	0.000570330827214638\\
4.17481556141947	0.000541953325453481\\
4.19548296518887	0.000487645287965355\\
4.21615036895828	0.000453340393617163\\
4.23681777272768	0.0004387528811573\\
4.25748517649708	0.00037962426547905\\
4.27815258026649	0.00033335431764947\\
4.29881998403589	0.000272778825816555\\
4.31948738780529	0.000227832979603104\\
4.3401547915747	0.000165430205430306\\
4.3608221953441	0.000149992678884991\\
4.3814895991135	0.000161614822904832\\
4.40215700288291	0.000147735457271869\\
4.42282440665231	0.000120451338137206\\
4.44349181042171	0.000127175780766986\\
4.46415921419112	9.97022390589186e-05\\
4.48482661796052	0.00011603479096739\\
4.50549402172992	0.000158382371271304\\
4.52616142549933	0.000193744606375057\\
4.54682882926873	0.000182430760078678\\
4.56749623303813	0.000201359225965037\\
4.58816363680754	0.000240394325353555\\
4.60883104057694	0.000278701762116973\\
4.62949844434634	0.000360685628249369\\
4.65016584811575	0.000440080147019961\\
4.67083325188515	0.000501614300130071\\
4.69150065565455	0.000532805731388364\\
4.71216805942396	0.000595248584173647\\
4.73283546319336	0.000645279511742924\\
4.75350286696276	0.000733870349686916\\
4.77417027073217	0.000821191106401109\\
4.79483767450157	0.000842731265827623\\
4.81550507827097	0.000867394490632112\\
4.83617248204038	0.000864269992254085\\
4.85683988580978	0.000867927402323665\\
4.87750728957918	0.00083689365570172\\
4.89817469334859	0.000829096580406086\\
4.91884209711799	0.000838546217465153\\
4.93950950088739	0.000801208199560199\\
4.9601769046568	0.0007578440136779\\
4.9808443084262	0.000684948190920853\\
5.0015117121956	0.000619838006025164\\
5.02217911596501	0.00054100028304449\\
5.04284651973441	0.000456490070669224\\
5.06351392350381	0.000414767923541781\\
5.08418132727322	0.000365402475095644\\
5.10484873104262	0.000294059977275107\\
5.12551613481202	0.000204440727947397\\
5.14618353858143	0.000119922504709602\\
5.16685094235083	6.35238185822673e-05\\
5.18751834612023	3.19561973965432e-05\\
5.20818574988964	-1.08511404038891e-05\\
5.22885315365904	-1.85279221531776e-05\\
5.24952055742844	1.52990071294323e-05\\
5.27018796119785	5.45772532506428e-05\\
5.29085536496725	5.81672169809866e-05\\
5.31152276873665	8.33576781221756e-05\\
5.33219017250606	9.93116028430996e-05\\
5.35285757627546	0.00011990744531204\\
5.37352498004486	0.000154053262824472\\
5.39419238381427	0.000220098034258709\\
5.41485978758367	0.000287546282957352\\
5.43552719135307	0.000379946113957585\\
5.45619459512248	0.000431606952255914\\
5.47686199889188	0.000488879898505878\\
5.49752940266128	0.000566241589937622\\
5.51819680643069	0.000609003365274252\\
5.53886421020009	0.000668065163963172\\
5.55953161396949	0.000735772915437971\\
5.5801990177389	0.000803354420675528\\
5.6008664215083	0.000855385875972003\\
5.6215338252777	0.000871544133107582\\
5.6422012290471	0.000892738051503195\\
5.66286863281651	0.000913095661860319\\
5.68353603658591	0.000911863074656627\\
5.70420344035532	0.000892160837681732\\
5.72487084412472	0.000881959703205371\\
5.74553824789412	0.000873121250339282\\
5.76620565166353	0.000881074922063352\\
5.78687305543293	0.000837944700731008\\
5.80754045920233	0.000781316493891571\\
5.82820786297173	0.000723467173147863\\
5.84887526674114	0.000684196407217508\\
5.86954267051054	0.000627276141124067\\
5.89021007427994	0.000570741472303737\\
5.91087747804935	0.000524177186977615\\
5.93154488181875	0.000466043984322984\\
5.95221228558816	0.000422966696090099\\
5.97287968935756	0.000373436295645513\\
5.99354709312696	0.00038197088700298\\
6.01421449689636	0.000369635936100343\\
6.03488190066577	0.000362942111765796\\
6.05554930443517	0.000355189329065086\\
6.07621670820457	0.000355626387838981\\
6.09688411197398	0.000369391851363254\\
6.11755151574338	0.000372457987468156\\
6.13821891951278	0.000402041462190028\\
6.15888632328219	0.000436013017299841\\
6.17955372705159	0.000447452048710439\\
6.20022113082099	0.000528961537432315\\
6.2208885345904	0.000568479841224157\\
6.2415559383598	0.000618976753124612\\
6.2622233421292	0.000646594706600001\\
6.28289074589861	0.000706086185072896\\
6.30355814966801	0.000763240137288568\\
6.32422555343741	0.000784236971101249\\
6.34489295720682	0.000794780039639786\\
6.36556036097622	0.000806315905091892\\
6.38622776474562	0.000839188220780496\\
6.40689516851503	0.000872778304283506\\
6.42756257228443	0.000900138788425098\\
6.44822997605383	0.000911893215735649\\
6.46889737982324	0.000900802319992677\\
6.48956478359264	0.000929426341383599\\
6.51023218736204	0.000946703212729494\\
6.53089959113145	0.00095132744444465\\
6.55156699490085	0.000955353682254967\\
6.57223439867025	0.000965889513808216\\
6.59290180243966	0.000972799350842823\\
6.61356920620906	0.000952245841932431\\
6.63423660997846	0.000981956232672054\\
6.65490401374787	0.000980521505262455\\
6.67557141751727	0.000994509874966742\\
6.69623882128667	0.000979529099643439\\
6.71690622505608	0.000983626351550526\\
6.73757362882548	0.00101540836762504\\
6.75824103259488	0.00105578747257129\\
6.77890843636429	0.00109905710490699\\
6.79957584013369	0.00109305340276844\\
6.82024324390309	0.00104916955623241\\
6.8409106476725	0.00104695985597492\\
6.8615780514419	0.00103026241556392\\
6.8822454552113	0.00105458888181997\\
6.90291285898071	0.00112096714341842\\
6.92358026275011	0.00123721180836961\\
6.94424766651951	0.00153813670670483\\
6.96491507028892	0.00203661500385821\\
6.98558247405832	0.00244071694888992\\
7.00624987782772	0.00258809360012147\\
7.02691728159713	0.00254128901152867\\
7.04758468536653	0.00233708955917461\\
7.06825208913593	0.00206295515742649\\
7.08891949290534	0.00185435177090987\\
7.10958689667474	0.0016713676097766\\
7.13025430044414	0.00160676465898485\\
7.15092170421355	0.00158708878329022\\
7.17158910798295	0.0015664801867557\\
7.19225651175235	0.00156540871234273\\
7.21292391552176	0.00155946700944032\\
7.23359131929116	0.0015437800308305\\
7.25425872306056	0.00152519495388909\\
7.27492612682997	0.00148146091485235\\
7.29559353059937	0.00148115818397793\\
7.31626093436877	0.0014355796616311\\
7.33692833813818	0.00142721220026415\\
7.35759574190758	0.00143426360328242\\
7.37826314567698	0.00143277361759375\\
7.39893054944639	0.0014466191225202\\
7.41959795321579	0.0014446104273616\\
7.44026535698519	0.00142281585819143\\
7.4609327607546	0.00140241273834768\\
7.481600164524	0.00137489304267363\\
7.5022675682934	0.00143349984505337\\
7.52293497206281	0.00147838876775952\\
7.54360237583221	0.00150258424216654\\
7.56426977960161	0.00153968726020959\\
7.58493718337102	0.00150287102171476\\
7.60560458714042	0.00153030106342189\\
7.62627199090982	0.0014639307053485\\
7.64693939467923	0.0015056712929794\\
7.66760679844863	0.0015212198277586\\
7.68827420221803	0.00153612870557451\\
7.70894160598744	0.00153602948522186\\
7.72960900975684	0.00149781482908823\\
7.75027641352624	0.00149734862578738\\
7.77094381729565	0.00148219072171474\\
7.79161122106505	0.00149330631738831\\
7.81227862483445	0.0014741175325938\\
7.83294602860386	0.00146291812514476\\
7.85361343237326	0.00144803928097287\\
7.87428083614266	0.00139698024441059\\
7.89494823991207	0.00136041629622846\\
7.91561564368147	0.00135062994233393\\
7.93628304745087	0.00134276557888824\\
7.95695045122028	0.00134236069565796\\
7.97761785498968	0.00134001997837963\\
7.99828525875908	0.00130159314993861\\
8.01895266252849	0.0012811076097306\\
8.03962006629789	0.00119678359972886\\
8.06028747006729	0.00118561253602861\\
8.0809548738367	0.0011985318319882\\
8.1016222776061	0.00119425988194621\\
8.1222896813755	0.00119594383333665\\
8.14295708514491	0.00116718663403698\\
8.16362448891431	0.00113782552041619\\
8.18429189268371	0.00113327926054785\\
8.20495929645312	0.00114519167675287\\
8.22562670022252	0.00112862357576099\\
8.24629410399192	0.00114116575597106\\
8.26696150776133	0.00112453865767864\\
8.28762891153073	0.00111050916354777\\
8.30829631530013	0.00106478403574961\\
8.32896371906954	0.00109461933017085\\
8.34963112283894	0.00110700687351295\\
8.37029852660834	0.00112685585992361\\
8.39096593037775	0.00113018130789871\\
8.41163333414715	0.00109710641216387\\
8.43230073791655	0.00109209493323559\\
8.45296814168596	0.00107885161638316\\
8.47363554545536	0.00110054747482907\\
8.49430294922476	0.00110336139530831\\
8.51497035299417	0.00115185687002317\\
8.53563775676357	0.00115697642888984\\
8.55630516053297	0.00109487404874742\\
8.57697256430238	0.00103262381480052\\
8.59763996807178	0.00101395474476629\\
8.61830737184118	0.0010095881149248\\
8.63897477561059	0.00105253782675502\\
8.65964217937999	0.00109581599586739\\
8.68030958314939	0.00107919546652913\\
8.7009769869188	0.00107433019677772\\
8.7216443906882	0.00102832976844153\\
8.7423117944576	0.00103981485498444\\
8.76297919822701	0.00102937266696868\\
8.78364660199641	0.00105770803654498\\
8.80431400576581	0.00105545083856995\\
8.82498140953522	0.00101778887525705\\
8.84564881330462	0.000955038784213824\\
8.86631621707402	0.000870661864429412\\
8.88698362084343	0.000818661885386429\\
8.90765102461283	0.000737863522382864\\
8.92831842838223	0.000696306129267632\\
8.94898583215164	0.000621835195686093\\
8.96965323592104	0.000529217496120504\\
8.99032063969044	0.000486584655432998\\
9.01098804345984	0.000394709989652076\\
9.03165544722925	0.000339074718702759\\
9.05232285099865	0.000344221818510904\\
9.07299025476806	0.000364173764792586\\
9.09365765853746	0.000385631843912104\\
9.11432506230686	0.000408770888010779\\
9.13499246607627	0.000445059722753161\\
9.15565986984567	0.000498382229419891\\
9.17632727361507	0.000545345226338367\\
9.19699467738448	0.000593959089560503\\
9.21766208115388	0.000620395423239828\\
9.23832948492328	0.000720600462763288\\
9.25899688869269	0.000783960919816862\\
9.27966429246209	0.000820941805079412\\
9.30033169623149	0.000821067795208241\\
9.3209991000009	0.000899739960846635\\
9.3416665037703	0.00103035276488428\\
9.3623339075397	0.00121039450928817\\
9.3830013113091	0.00139032172269299\\
9.40366871507851	0.00152946909268969\\
9.42433611884791	0.00163508877863311\\
9.44500352261731	0.00155494230963027\\
9.46567092638672	0.00146524790258235\\
9.48633833015612	0.00142773606295321\\
9.50700573392552	0.00134231252143324\\
9.52767313769493	0.00112265391253741\\
9.54834054146433	0.000814853799668891\\
9.56900794523374	0.000466093522047795\\
9.58967534900314	0.000115545269258721\\
9.61034275277254	-0.000193714002924117\\
9.63101015654195	-0.000455207431509508\\
9.65167756031135	-0.000700015055027203\\
9.67234496408075	-0.000923710794599519\\
9.69301236785016	-0.00117740748916967\\
9.71367977161956	-0.00140471936933195\\
9.73434717538896	-0.00148611068469395\\
9.75501457915836	-0.00146324550581373\\
9.77568198292777	-0.00137126473135252\\
9.79634938669717	-0.00130698363027693\\
9.81701679046657	-0.0011473592187024\\
9.83768419423598	-0.000848492897449593\\
9.85835159800538	-0.000519729519948831\\
9.87901900177478	-0.000196780744824598\\
9.89968640554419	7.67185798340453e-05\\
9.92035380931359	0.000361636096953777\\
9.94102121308299	0.000701983071656254\\
9.9616886168524	0.000966117194370342\\
9.9823560206218	0.00120263654603625\\
10.0030234243912	0.00144589366964343\\
10.0236908281606	0.00164337695275119\\
10.04435823193	0.00185019302333311\\
10.0650256356994	0.00200331121010056\\
10.0856930394688	0.002080065041273\\
10.1063604432382	0.00200407326375707\\
10.1270278470076	0.00193901760533349\\
10.147695250777	0.00190915846976519\\
10.1683626545464	0.00181730646382794\\
10.1890300583158	0.00172994214946981\\
10.2096974620852	0.00150373721072306\\
10.2303648658546	0.00126763966964238\\
10.251032269624	0.00106114767436094\\
10.2716996733934	0.000881654716401947\\
10.2923670771629	0.000753338383943647\\
10.3130344809323	0.000513566904585483\\
10.3337018847017	0.00034520578319075\\
10.3543692884711	0.000196319532631939\\
10.3750366922405	0.000102569298646327\\
10.3957040960099	-6.74475796123564e-05\\
10.4163714997793	-0.000146262674451281\\
10.4370389035487	-0.00015225791054374\\
10.4577063073181	-0.000142794319380357\\
10.4783737110875	-0.000151980459706824\\
10.4990411148569	-0.000174970731170121\\
10.5197085186263	-0.000210482881765339\\
10.5403759223957	-0.000106484015692299\\
10.5610433261651	-1.40819097055878e-05\\
10.5817107299345	0.000112818278449223\\
10.6023781337039	0.000116666667807297\\
10.6230455374733	0.000151737148383957\\
10.6437129412427	0.000254056760447152\\
10.6643803450121	0.000432192578454893\\
10.6850477487815	0.000545598930072\\
10.7057151525509	0.000597073568587292\\
10.7263825563203	0.00061367118036737\\
10.7470499600897	0.000668733941833088\\
10.7677173638591	0.000732397357861791\\
10.7883847676285	0.000774414030654258\\
10.8090521713979	0.000774122572503533\\
10.8297195751673	0.000837532277383701\\
10.8503869789367	0.000868329136586465\\
10.8710543827061	0.000854789763625796\\
10.8917217864755	0.000728141242706926\\
10.912389190245	0.000728010204838203\\
10.9330565940144	0.000814910233692845\\
10.9537239977838	0.000862482359088146\\
10.9743914015532	0.000790612298701365\\
10.9950588053226	0.000659431256331222\\
11.015726209092	0.000657118285100233\\
11.0363936128614	0.000675698078898446\\
11.0570610166308	0.000705114041136934\\
11.0777284204002	0.000617712288547512\\
11.0983958241696	0.000665397585505489\\
11.119063227939	0.000624190974742922\\
11.1397306317084	0.000620585075399471\\
11.1603980354778	0.000548722140586544\\
11.1810654392472	0.00055846522479297\\
11.2017328430166	0.000663095714927842\\
11.222400246786	0.000706013242176506\\
11.2430676505554	0.000658886569151584\\
11.2637350543248	0.000612455523465671\\
11.2844024580942	0.000641107549238851\\
11.3050698618636	0.000670944114914529\\
11.325737265633	0.000705652945880098\\
11.3464046694024	0.000714715378349495\\
11.3670720731718	0.000771947786267047\\
11.3877394769412	0.00079543531278703\\
11.4084068807106	0.000800846228570851\\
11.42907428448	0.000737937612152295\\
11.4497416882494	0.000790106225089127\\
11.4704090920188	0.000863812145961818\\
11.4910764957882	0.000882391016008843\\
11.5117438995576	0.00083333979225747\\
11.5324113033271	0.000872768404963864\\
11.5530787070965	0.000891803022345705\\
11.5737461108659	0.000838068596138664\\
11.5944135146353	0.000862036422196455\\
11.6150809184047	0.000886176260312233\\
11.6357483221741	0.000966586535328884\\
11.6564157259435	0.000922783753068868\\
11.6770831297129	0.000882244786241881\\
11.6977505334823	0.000888314822148129\\
11.7184179372517	0.000967215091410456\\
11.7390853410211	0.000928422032031251\\
11.7597527447905	0.000916595427366107\\
11.7804201485599	0.000962638336227006\\
11.8010875523293	0.000947233349729515\\
11.8217549560987	0.000857832448877938\\
11.8424223598681	0.000866893713181383\\
11.8630897636375	0.00098056840106775\\
11.8837571674069	0.00099536917675086\\
11.9044245711763	0.00098505717001135\\
11.9250919749457	0.000962349817454633\\
11.9457593787151	0.000996898156074733\\
11.9664267824845	0.000914032120144292\\
11.9870941862539	0.000964735012597195\\
12.0077615900233	0.00106466439544189\\
12.0284289937927	0.00110162146691256\\
12.0490963975621	0.00102336820247001\\
12.0697638013315	0.000988293678037266\\
12.0904312051009	0.00103131495355041\\
12.1110986088703	0.00099199481357326\\
12.1317660126397	0.00104609436870173\\
12.1524334164091	0.00111601702151892\\
12.1731008201786	0.00118883415002596\\
12.193768223948	0.00108451041995611\\
12.2144356277174	0.00108242126782088\\
12.2351030314868	0.00109849984375798\\
12.2557704352562	0.00109134159197238\\
12.2764378390256	0.00113783307762377\\
12.297105242795	0.00124095617666647\\
12.3177726465644	0.0011864413363783\\
12.3384400503338	0.00113164772908986\\
12.3591074541032	0.00114884745821142\\
12.3797748578726	0.00118642731290902\\
12.400442261642	0.00115671728969735\\
12.4211096654114	0.00120897188203628\\
12.4417770691808	0.00124162714616216\\
12.4624444729502	0.0011355065997331\\
12.4831118767196	0.00108316655772589\\
12.503779280489	0.00108800527446978\\
12.5244466842584	0.00102955140230909\\
12.5451140880278	0.00107276115277416\\
12.5657814917972	0.00109840426493041\\
12.5864488955666	0.000988837987051516\\
12.607116299336	0.000969498050204132\\
12.6277837031054	0.00104092503289022\\
12.6484511068748	0.000991343778159737\\
12.6691185106442	0.00101958454899298\\
12.6897859144136	0.00104496708282098\\
12.710453318183	0.000967987349524468\\
12.7311207219524	0.000971859013870147\\
12.7517881257218	0.00103169673629616\\
12.7724555294912	0.00102156764867201\\
12.7931229332607	0.0010499868865394\\
12.8137903370301	0.00109914398095251\\
12.8344577407995	0.00097139649218736\\
12.8551251445689	0.00102292469817455\\
12.8757925483383	0.00110602970911455\\
12.8964599521077	0.00113128571474252\\
12.9171273558771	0.00123376319720248\\
12.9377947596465	0.00113453623116067\\
12.9584621634159	0.00112307001931372\\
12.9791295671853	0.00109196138467399\\
12.9997969709547	0.00109709035014832\\
13.0204643747241	0.00118143043413316\\
13.0411317784935	0.00113774936863903\\
13.0617991822629	0.00108360260467433\\
13.0824665860323	0.00101441163147681\\
13.1031339898017	0.000949365192099594\\
13.1238013935711	0.00101730470623157\\
13.1444687973405	0.000947003547368486\\
13.1651362011099	0.000888660633692473\\
13.1858036048793	0.000860082249115268\\
13.2064710086487	0.00087979921881165\\
13.2271384124181	0.000922583579294867\\
13.2478058161875	0.00100302648308043\\
13.2684732199569	0.00109001028349387\\
13.2891406237263	0.0011816623221414\\
13.3098080274957	0.0012413445682023\\
13.3304754312651	0.00125573672470974\\
13.3511428350345	0.00123935094271255\\
13.3718102388039	0.00123291175426726\\
13.3924776425733	0.0011814981030796\\
13.4131450463428	0.00114492464773241\\
13.4338124501122	0.00112207351982563\\
13.4544798538816	0.00110574129503466\\
13.475147257651	0.00106045132161137\\
13.4958146614204	0.00101302470737685\\
13.5164820651898	0.000948728668000332\\
13.5371494689592	0.000878927157910825\\
13.5578168727286	0.000838419883966379\\
13.578484276498	0.000811018719605539\\
13.5991516802674	0.000792609611719286\\
13.6198190840368	0.000784771396334205\\
13.6404864878062	0.000806302932868153\\
13.6611538915756	0.00081442210487509\\
13.681821295345	0.00082394107879169\\
13.7024886991144	0.000827299628026856\\
13.7231561028838	0.000807293180082214\\
13.7438235066532	0.000798982405179671\\
13.7644909104226	0.0008253512746631\\
13.785158314192	0.000852901529570904\\
13.8058257179614	0.0008993495400616\\
13.8264931217308	0.000936555641782189\\
13.8471605255002	0.000930725279734701\\
13.8678279292696	0.000908719693018978\\
13.888495333039	0.000869847557648795\\
13.9091627368084	0.000844577013654979\\
13.9298301405778	0.000796709827845243\\
13.9504975443472	0.000744407287035675\\
13.9711649481166	0.000698526458701221\\
13.991832351886	0.000682357470352224\\
14.0124997556554	0.000720865583407115\\
14.0331671594249	0.000741789498737211\\
14.0538345631943	0.000823080050239344\\
14.0745019669637	0.000923401515119049\\
14.0951693707331	0.00103639267547773\\
14.1158367745025	0.00120211841443668\\
14.1365041782719	0.00181191191479285\\
14.1571715820413	0.00276861209222057\\
14.1778389858107	0.00306691865230285\\
14.1985063895801	0.00304453115195413\\
14.2191737933495	0.00264964862513084\\
14.2398411971189	0.00232047803977442\\
14.2605086008883	0.00206195257960939\\
14.2811760046577	0.00183850194458102\\
14.3018434084271	0.00172372699170487\\
14.3225108121965	0.00170413997979757\\
14.3431782159659	0.00175530881470365\\
14.3638456197353	0.00188075464599685\\
14.3845130235047	0.00203614087389586\\
14.4051804272741	0.00224057812641087\\
14.4258478310435	0.00231479284254837\\
14.4465152348129	0.00228626935841225\\
14.4671826385823	0.00227512553578502\\
14.4878500423517	0.00227274146563178\\
14.5085174461211	0.00221042768528812\\
14.5291848498905	0.0020995546990471\\
14.5498522536599	0.00207146590113072\\
14.5705196574293	0.00216627190266211\\
14.5911870611987	0.0020551904942897\\
14.6118544649681	0.00200630380612304\\
14.6325218687375	0.00192950577109224\\
14.653189272507	0.00192906323872732\\
14.6738566762764	0.002005744716506\\
14.6945240800458	0.00189700168928109\\
14.7151914838152	0.00189596717141066\\
14.7358588875846	0.0017204451348265\\
14.756526291354	0.00180085589248752\\
14.7771936951234	0.00185521686969631\\
14.7978610988928	0.00187396823926428\\
14.8185285026622	0.00190716564740534\\
14.8391959064316	0.00188009477166035\\
14.859863310201	0.00207674004430952\\
14.8805307139704	0.0021439753601406\\
14.9011981177398	0.00222000853910964\\
14.9218655215092	0.00226373472251573\\
14.9425329252786	0.00210760392370674\\
14.963200329048	0.00211161721829639\\
14.9838677328174	0.00221319415932625\\
15.0045351365868	0.00219655681784248\\
15.0252025403562	0.0021446409172356\\
15.0458699441256	0.00217169521131499\\
15.066537347895	0.00201726667122448\\
15.0872047516644	0.00194852250459859\\
15.1078721554338	0.00196954415298123\\
15.1285395592032	0.00197882679829348\\
15.1492069629726	0.00185057424524149\\
15.169874366742	0.00172608362090315\\
15.1905417705114	0.00172072815634172\\
15.2112091742808	0.00158714640207647\\
15.2318765780502	0.00150115358589908\\
15.2525439818196	0.00147967686366957\\
15.2732113855891	0.00138124629666825\\
15.2938787893585	0.0012245213085853\\
15.3145461931279	0.00127270792118667\\
15.3352135968973	0.00123329678135908\\
15.3558810006667	0.0011678964069437\\
15.3765484044361	0.00118433821711439\\
15.3972158082055	0.00117305222011427\\
15.4178832119749	0.00118787422689071\\
15.4385506157443	0.00128935428936838\\
15.4592180195137	0.00143096241213664\\
15.4798854232831	0.00134162653504771\\
15.5005528270525	0.00137702400747125\\
15.5212202308219	0.00147975197231359\\
15.5418876345913	0.00152458207006911\\
15.5625550383607	0.0016007646678981\\
15.5832224421301	0.00176767296558028\\
15.6038898458995	0.00173860962608913\\
15.6245572496689	0.00164735865001503\\
15.6452246534383	0.00176915960048279\\
15.6658920572077	0.00177713659274276\\
15.6865594609771	0.0017620328559097\\
15.7072268647465	0.00174608205925808\\
15.7278942685159	0.001758372497488\\
15.7485616722853	0.00165342959343256\\
15.7692290760547	0.0015451079694852\\
15.7898964798241	0.00149258523629231\\
15.8105638835935	0.00148067345185054\\
15.8312312873629	0.00139350486917261\\
15.8518986911323	0.0011478290342844\\
15.8725660949017	0.00106402473180711\\
15.8932334986711	0.00103307866416535\\
15.9139009024406	0.000979665967872745\\
15.93456830621	0.000804060662839223\\
15.9552357099794	0.000639663473073537\\
15.9759031137488	0.000640584963102209\\
15.9965705175182	0.000603484416171585\\
16.0172379212876	0.000577565808165814\\
16.037905325057	0.000468271416295851\\
16.0585727288264	0.000496855601899049\\
16.0792401325958	0.000447804464897616\\
16.0999075363652	0.000438480309096934\\
16.1205749401346	0.00045543144697946\\
16.141242343904	0.000561685433456638\\
16.1619097476734	0.000512647913159192\\
16.1825771514428	0.000402757791630903\\
16.2032445552122	0.000387872835171554\\
16.2239119589816	0.000449846692357758\\
16.244579362751	0.000419909937901641\\
16.2652467665204	0.000387662187315729\\
16.2859141702898	0.0003054448708385\\
16.3065815740592	0.000352581661439311\\
16.3272489778286	0.000235928773930416\\
16.347916381598	0.00016306366844987\\
16.3685837853674	0.000142216161205022\\
16.3892511891368	0.000163030714619816\\
16.4099185929062	0.000280040820430594\\
16.4305859966756	0.000252239955822853\\
16.451253400445	0.000214663916955904\\
16.4719208042144	0.000149834648802694\\
16.4925882079838	0.000211612471232248\\
16.5132556117532	0.000154267432511179\\
16.5339230155227	0.000107270083459454\\
16.5545904192921	7.20274268842802e-05\\
16.5752578230615	0.0001444735362367\\
16.5959252268309	0.000166155459377426\\
16.6165926306003	0.000139891920204249\\
16.6372600343697	9.48304397532795e-05\\
16.6579274381391	0.000122701625865584\\
16.6785948419085	0.000138595006614284\\
16.6992622456779	-4.81837058462498e-05\\
16.7199296494473	5.99028940845292e-05\\
16.7405970532167	0.000222746427114284\\
16.7612644569861	0.000313856324073047\\
16.7819318607555	0.000437002717648849\\
16.8025992645249	0.000543436074339154\\
16.8232666682943	0.000489837341910992\\
16.8439340720637	0.000413649535113469\\
16.8646014758331	0.000399930378501501\\
16.8852688796025	0.00042073724547298\\
16.9059362833719	0.00042476321224777\\
16.9266036871413	0.000399728725013038\\
16.9472710909107	0.000394640936502932\\
16.9679384946801	0.000401469381906494\\
16.9886058984495	0.000408489899264453\\
17.0092733022189	0.000391985813124551\\
17.0299407059883	0.000401868432646835\\
17.0506081097577	0.000408677501495147\\
17.0712755135271	0.000398402300327338\\
17.0919429172965	0.000399308590057212\\
17.1126103210659	0.000412127123032402\\
17.1332777248353	0.000408833563481703\\
17.1539451286048	0.000397629922620157\\
17.1746125323742	0.0004050563594995\\
17.1952799361436	0.000412918832364384\\
17.215947339913	0.000406000985688715\\
17.2366147436824	0.000400664287626029\\
17.2572821474518	0.000406324445286099\\
17.2779495512212	0.000409128701536088\\
17.2986169549906	0.000405822915792053\\
17.31928435876	0.00040141296321955\\
17.3399517625294	0.000406244878621509\\
17.3606191662988	0.000407623845421257\\
17.3812865700682	0.000404167038992376\\
17.4019539738376	0.000402422634347421\\
17.422621377607	0.000406313635094024\\
17.4432887813764	0.000405512269014252\\
17.4639561851458	0.000402328514220007\\
17.4846235889152	0.000404708041084445\\
17.5052909926846	0.000406511188508152\\
17.525958396454	0.000402601466178987\\
17.5466258002234	0.000402337942251418\\
17.5672932039928	0.000405747022047487\\
17.5879606077622	0.000405279573116146\\
17.6086280115316	0.000401815903251002\\
17.629295415301	0.000403157566257251\\
17.6499628190704	0.000405307324979953\\
17.6706302228398	0.000403978505733815\\
17.6912976266092	0.000402027778012903\\
17.7119650303786	0.000403143582522858\\
17.732632434148	0.000404121301757099\\
17.7532998379174	0.000403045428242876\\
17.7739672416869	0.000402292346960043\\
17.7946346454563	0.000402973433305309\\
17.8153020492257	0.000403689990876033\\
17.8359694529951	0.000402225696292557\\
17.8566368567645	0.000402342443603709\\
17.8773042605339	0.000403602186015428\\
17.8979716643033	0.000402303875160825\\
17.9186390680727	0.000401532658914572\\
17.9393064718421	0.00040271445576967\\
17.9599738756115	0.000402979729456243\\
17.9806412793809	0.000401437155654716\\
18.0013086831503	0.000401624186959049\\
18.0219760869197	0.000402882873502763\\
18.0426434906891	0.000402270331948007\\
18.0633108944585	0.000401180122507949\\
18.0839782982279	0.000401643971751964\\
18.1046457019973	0.00040225596063409\\
18.1253131057667	0.000401714983305046\\
18.1459805095361	0.000401290621487305\\
18.1666479133055	0.000401629467149223\\
18.1873153170749	0.000401791836464105\\
18.2079827208443	0.000401238028079287\\
18.2286501246137	0.000401045326847871\\
18.2493175283831	0.000401742610785683\\
18.2699849321525	0.000401291526412662\\
18.2906523359219	0.000400744500502426\\
18.3113197396913	0.0004011817936318\\
18.3319871434607	0.000401470494808487\\
18.3526545472301	0.000400829438019834\\
18.3733219509995	0.000400599584185091\\
18.393989354769	0.000401567622731747\\
18.4146567585384	0.000400907050725097\\
18.4353241623078	0.000400442693496483\\
18.4559915660772	0.000400657135593729\\
18.4766589698466	0.000401151691096335\\
18.497326373616	0.000400600300322185\\
18.5179937773854	0.000400249424650945\\
18.5386611811548	0.000400827287017624\\
18.5593285849242	0.000400925282695475\\
18.5799959886936	0.000400583231046692\\
18.600663392463	0.000400241666022538\\
18.6213307962324	0.000400339299296892\\
18.6419982000018	0.000400405035307694\\
18.6626656037712	0.000400260411944908\\
18.6833330075406	0.000400148275679579\\
18.70400041131	0.000400360174195757\\
18.7246678150794	0.000400057627923223\\
18.7453352188488	0.000399846951157523\\
18.7660026226182	0.000400182961187046\\
18.7866700263876	0.000400181206554662\\
18.807337430157	0.000399661800709272\\
18.8280048339264	0.000399754045057765\\
18.8486722376958	0.00040014840874536\\
18.8693396414652	0.000399831308013687\\
18.8900070452346	0.000399501646825839\\
18.910674449004	0.000399849076356984\\
18.9313418527734	0.000399893264534434\\
18.9520092565428	0.000399463977714731\\
18.9726766603122	0.00039943241690743\\
18.9933440640816	0.000399695511200393\\
19.014011467851	0.000399622068167405\\
19.0346788716205	0.000399661453795219\\
19.0553462753899	0.00039941339754368\\
19.0760136791593	0.000399647257424141\\
19.0966810829287	0.000399583358858036\\
19.1173484866981	0.000399384841757777\\
19.1380158904675	0.000399354844897615\\
19.1586832942369	0.000399405673840503\\
19.1793506980063	0.000399377049359495\\
19.2000181017757	0.000399284461674421\\
19.2206855055451	0.000399523585828288\\
19.2413529093145	0.000398984653639245\\
19.2620203130839	0.000399001696096191\\
19.2826877168533	0.000399066893137845\\
19.3033551206227	0.000399245866048614\\
19.3240225243921	0.000398892288654751\\
19.3446899281615	0.000398956138430717\\
19.3653573319309	0.000399021359127116\\
19.3860247357003	0.000399019823069113\\
19.4066921394697	0.000398781134422599\\
19.4273595432391	0.000398842973812708\\
19.4480269470085	0.00039899914975744\\
19.4686943507779	0.000398787539463985\\
19.4893617545473	0.000398767285375634\\
19.5100291583167	0.000398779182250564\\
19.5306965620861	0.000398778101469321\\
19.5513639658555	0.000398672758100405\\
19.5720313696249	0.000398783638115463\\
19.5926987733943	0.000398744747557356\\
19.6133661771637	0.000398751361554539\\
19.6340335809331	0.000398442156594903\\
19.6547009847026	0.000398652193363713\\
19.675368388472	0.000398628488756214\\
19.6960357922414	0.000398450433281794\\
19.7167031960108	0.000398546007278178\\
19.7373705997802	0.000398744353598934\\
19.7580380035496	0.000398612347316307\\
19.778705407319	0.000398337588153663\\
19.7993728110884	0.000398380148271094\\
19.8200402148578	0.000398447249935874\\
19.8407076186272	0.000398408320951726\\
19.8613750223966	0.000398223708836132\\
19.882042426166	0.000398368516153935\\
19.9027098299354	0.000398230890915119\\
19.9233772337048	0.000398299363196575\\
19.9440446374742	0.000398170553665478\\
19.9647120412436	0.000398270968606784\\
19.985379445013	0.000398173418058922\\
20.0060468487824	0.000398319173625206\\
20.0267142525518	0.000398151401803326\\
20.0473816563212	0.000398214747004966\\
20.0680490600906	0.000398011637408879\\
20.08871646386	0.000398007830621327\\
20.1093838676294	0.000398213843695872\\
20.1300512713988	0.000398100714460725\\
20.1507186751682	0.000397841047696135\\
20.1713860789376	0.000397944642756054\\
20.192053482707	0.000397876690736487\\
20.2127208864764	0.000398088037251332\\
20.2333882902458	0.000397733436531322\\
20.2540556940152	0.000397893210596856\\
20.2747230977847	0.000397762526434531\\
20.2953905015541	0.000397670262760552\\
20.3160579053235	0.000397746901390272\\
20.3367253090929	0.000397746371361585\\
20.3573927128623	0.000397932225124853\\
20.3780601166317	0.000397848576996651\\
20.3987275204011	0.000397773994683548\\
20.4193949241705	0.000397675632911765\\
20.4400623279399	0.0004007347539009\\
20.4607297317093	0.000402642789775809\\
20.4813971354787	0.00040116784702926\\
20.5020645392481	0.000410490671286345\\
20.5227319430175	0.000410575195808394\\
20.5433993467869	0.000410706826959928\\
20.5640667505563	0.00041383487851604\\
20.5847341543257	0.00041721196956368\\
20.6054015580951	0.000422826525027453\\
20.6260689618645	0.000425285165638112\\
20.6467363656339	0.000428790692681202\\
20.6674037694033	0.000428940888025198\\
20.6880711731727	0.000432592823575606\\
20.7087385769421	0.000434943114856978\\
20.7294059807115	0.000437037520338079\\
20.7500733844809	0.000439262736129209\\
20.7707407882503	0.000439709379464137\\
20.7914081920197	0.000447017728979981\\
20.8120755957891	0.000447108859061351\\
20.8327429995585	0.000450764090727473\\
20.8534104033279	0.000454638226403792\\
20.8740778070973	0.000457021905575339\\
20.8947452108668	0.000464706524299197\\
20.9154126146362	0.000464303747806816\\
20.9360800184056	0.000463014612717583\\
20.956747422175	0.000463901619278562\\
20.9774148259444	0.000463506336856656\\
20.9980822297138	0.000466147849581489\\
21.0187496334832	0.000469547667442227\\
21.0394170372526	0.000472706021385938\\
21.060084441022	0.000469566071439498\\
21.0807518447914	0.000465838485476711\\
21.1014192485608	0.000463917697114402\\
21.1220866523302	0.000457712416490563\\
21.1427540560996	0.000470352058365653\\
21.163421459869	0.000472785251445451\\
21.1840888636384	0.000476484284726575\\
21.2047562674078	0.000476002030473988\\
21.2254236711772	0.000476600994735177\\
21.2460910749466	0.00048231481983152\\
21.266758478716	0.000487335529579247\\
21.2874258824854	0.00048730443257694\\
21.3080932862548	0.000488300539801201\\
21.3287606900242	0.000485597595049458\\
21.3494280937936	0.000491165162972151\\
21.370095497563	0.000489641351013981\\
21.3907629013324	0.000491195712958414\\
21.4114303051018	0.00049828521853601\\
21.4320977088712	0.000502063434051792\\
21.4527651126406	0.000502492745006966\\
21.47343251641	0.000504024516326806\\
21.4940999201794	0.000508736080943595\\
21.5147673239489	0.000507728899343862\\
21.5354347277183	0.000514094262481557\\
21.5561021314877	0.00050393586348102\\
21.5767695352571	0.000503693201090172\\
21.5974369390265	0.000506518882978091\\
21.6181043427959	0.000514856903015282\\
21.6387717465653	0.00051347822364034\\
21.6594391503347	0.000516256913723145\\
21.6801065541041	0.000515386152230901\\
21.7007739578735	0.000521777868867146\\
21.7214413616429	0.000529770084370385\\
21.7421087654123	0.000530035249358962\\
21.7627761691817	0.000535446174158682\\
21.7834435729511	0.00053103772991181\\
21.8041109767205	0.000534993770113512\\
21.8247783804899	0.00053200732348796\\
21.8454457842593	0.00053195569150194\\
21.8661131880287	0.000528187306572503\\
21.8867805917981	0.000521772147428268\\
21.9074479955675	0.000516329310144892\\
21.9281153993369	0.000518433963971221\\
21.9487828031063	0.000525346315335962\\
21.9694502068757	0.000528938100395726\\
21.9901176106451	0.000528337898219822\\
22.0107850144145	0.000527867530925374\\
22.0314524181839	0.000520460737615691\\
22.0521198219533	0.000520842302498825\\
22.0727872257227	0.000522309161093915\\
22.0934546294921	0.000523419516850476\\
22.1141220332615	0.000529780413906777\\
22.1347894370309	0.000535268141855838\\
22.1554568408004	0.000533363144952892\\
22.1761242445698	0.000535369142513842\\
22.1967916483392	0.000526555288402009\\
22.2174590521086	0.000530939664518559\\
22.238126455878	0.000524563614002382\\
22.2587938596474	0.000524328421784681\\
22.2794612634168	0.000522912558634292\\
22.3001286671862	0.000523124404576969\\
22.3207960709556	0.00051858202610533\\
22.341463474725	0.00052047799593441\\
22.3621308784944	0.00052015608473599\\
22.3827982822638	0.000518801896387311\\
22.4034656860332	0.000517873007109038\\
22.4241330898026	0.00088646394517683\\
22.444800493572	0.000896408905579293\\
22.4654678973414	0.00062026126571868\\
22.4861353011108	0.000522152945524434\\
};
\addlegendentry{$z$}
\end{axis}


\end{tikzpicture}%

==> fig/controlled_torque.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Robot i=1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	0.428434051369896\\
0.0227320561463302	0.417247869323631\\
0.0433975617339031	0.41723999423681\\
0.064063067321476	0.41724014149145\\
0.0847285729090489	0.417240105594225\\
0.105394078496622	0.417240108003248\\
0.126059584084195	0.417240108054654\\
0.146725089671768	0.417240108055117\\
0.167390595259341	0.417240108056621\\
0.188056100846914	0.417240108056337\\
0.208721606434486	0.417240108056337\\
0.229387112022059	0.417240108056337\\
0.250052617609632	0.417240108056337\\
0.270718123197205	0.417240108056337\\
0.291383628784778	0.417240108056337\\
0.312049134372351	0.417240108056337\\
0.332714639959924	0.417240108056337\\
0.353380145547497	0.417240108056337\\
0.37404565113507	0.417240108056337\\
0.394711156722643	0.417240108056337\\
0.415376662310216	0.417240108056337\\
0.436042167897789	0.417240108056337\\
0.456707673485361	0.417240108056337\\
0.477373179072934	0.417240108056337\\
0.498038684660507	0.417240108056337\\
0.51870419024808	0.417240108056337\\
0.539369695835653	0.417240108056337\\
0.560035201423226	0.417240108056337\\
0.580700707010799	0.417240108056337\\
0.601366212598372	0.417240108056337\\
0.622031718185945	0.417240108056337\\
0.642697223773518	0.417240108056337\\
0.663362729361091	0.417240108056337\\
0.684028234948663	0.417240108056337\\
0.704693740536236	0.417240108056337\\
0.725359246123809	0.417240108056337\\
0.746024751711382	0.417240108056337\\
0.766690257298955	0.417240108056337\\
0.787355762886528	0.417240108056337\\
0.808021268474101	0.417240108056337\\
0.828686774061674	0.417240108056337\\
0.849352279649247	0.417240108056337\\
0.87001778523682	0.417240108056337\\
0.890683290824393	0.417240108056337\\
0.911348796411966	0.417240108056337\\
0.932014301999538	0.607089361376991\\
0.952679807587111	0.266850681260358\\
0.973345313174684	-0.0788508544782561\\
0.994010818762257	-0.394034733325305\\
1.01467632434983	-0.661943517302062\\
1.0353418299374	-0.767599843280251\\
1.05600733552498	-1.17539151156675\\
1.07667284111255	-1.46652898023742\\
1.09733834670012	-1.68115540683957\\
1.11800385228769	-1.83908222799899\\
1.13866935787527	-1.89825921006955\\
1.15933486346284	-2.09902846822226\\
1.18000036905041	-2.23165442208168\\
1.20066587463799	-2.32231381341427\\
1.22133138022556	-2.38412816522655\\
1.24199688581313	-2.39628719289939\\
1.26266239140071	-2.48654468307112\\
1.28332789698828	-2.54120240206184\\
1.30399340257585	-2.57522886678914\\
1.32465890816342	-2.59597891164595\\
1.345324413751	-2.59180145788773\\
1.36598991933857	-2.63323792009432\\
1.38665542492614	-2.65588628640452\\
1.40732093051372	-2.66824700298205\\
1.42798643610129	-2.67437824923287\\
1.44865194168886	-2.66745400101629\\
1.46931744727643	-2.68766396480007\\
1.48998295286401	-2.69759481586862\\
1.51064845845158	-2.70214115899792\\
1.53131396403915	-2.70359339366192\\
1.55197946962673	-2.69788496180645\\
1.5726449752143	-2.70841487545787\\
1.59331048080187	-2.71312707093016\\
1.61397598638944	-2.71488542668976\\
1.63464149197702	-2.71500822125484\\
1.65530699756459	-2.71106137321393\\
1.67597250315216	-2.71685029664718\\
1.69663800873974	-2.71926815657091\\
1.71730351432731	-2.72000480640647\\
1.73796901991488	-2.71983357623502\\
1.75863452550246	-2.71729535145618\\
1.77930003109003	-2.72059797601949\\
1.7999655366776	-2.72191571646744\\
1.82063104226517	-2.72225553840706\\
1.84129654785275	-2.72207449612269\\
1.86196205344032	-2.72049697000939\\
1.88262755902789	-2.72242423834765\\
1.90329306461547	-2.72317271801969\\
1.92395857020304	-2.72334426814127\\
1.94462407579061	-2.72321074378042\\
1.96528958137818	-2.7222471967883\\
1.98595508696576	-2.72338583163862\\
2.00662059255333	-2.7238220344207\\
2.0272860981409	-2.72391461616249\\
2.04795160372848	-2.72382672030442\\
2.06861710931605	-2.72324300743986\\
2.08928261490362	-2.72392116991837\\
2.10994812049119	-2.72417861558725\\
2.13061362607877	-2.72423100997056\\
2.15127913166634	-2.72417602823569\\
2.17194463725391	-2.72382404389825\\
2.19261014284149	-2.72422916005698\\
2.21327564842906	-2.72438232039594\\
2.23394115401663	-2.72441292975477\\
2.25460665960421	-2.72437900892989\\
2.27527216519178	-2.72416736755361\\
2.29593767077935	-2.72440984208787\\
2.31660317636692	-2.72450149509844\\
2.3372686819545	-2.72451955106581\\
2.35793418754207	-2.72449894507468\\
2.37859969312964	-2.72437145186144\\
2.39926519871722	-2.72451719101583\\
2.41993070430479	-2.72457204836002\\
2.44059620989236	-2.72458269138971\\
2.46126171547993	-2.72457018052939\\
2.48192722106751	-2.72449386218665\\
2.50259272665508	-2.72458122191175\\
2.52325823224265	-2.72461402021252\\
2.54392373783023	-2.72462026206104\\
2.5645892434178	-2.72461277386108\\
2.58525474900537	-2.72456693432479\\
2.60592025459294	-2.72461944731836\\
2.62658576018052	-2.72463891590123\\
2.64725126576809	-2.72464277826892\\
2.66791677135566	-2.72463832519008\\
2.68858227694324	-2.7246107917922\\
2.70924778253081	-2.72464212484804\\
2.72991328811838	-2.72465399754364\\
2.75057879370596	-2.72465628770346\\
2.77124429929353	-2.72465363963743\\
2.7919098048811	-2.72463732779377\\
2.81257531046867	-2.72465591670202\\
2.83324081605625	-2.7246630547985\\
2.85390632164382	-2.72466443280694\\
2.87457182723139	-2.72466282373803\\
2.89523733281897	-2.72608165797895\\
2.91590283840654	-2.72263725877281\\
2.93656834399411	-2.71927298448603\\
2.95723384958168	-2.71743457216675\\
2.97789935516926	-2.72111483222738\\
2.99856486075683	-2.74398543395941\\
3.0192303663444	-2.74071628229035\\
3.03989587193198	-2.74763788511458\\
3.06056137751955	-2.76180798790229\\
3.08122688310712	-2.78101002416156\\
3.10189238869469	-2.81099744348312\\
3.12255789428227	-2.81494599927069\\
3.14322339986984	-2.8315422366993\\
3.16388890545741	-2.86011592263751\\
3.18455441104499	-2.89166013910229\\
3.20521991663256	-2.93967270590891\\
3.22588542222013	-2.92567705328274\\
3.24655092780771	-2.94312745343649\\
3.26721643339528	-2.97462170164398\\
3.28788193898285	-3.01123987277353\\
3.30854744457042	-3.06790676604529\\
3.329212950158	-3.03130591311323\\
3.34987845574557	-3.04034706980551\\
3.37054396133314	-3.07215909986076\\
3.39120946692072	-3.1117576159778\\
3.41187497250829	-3.18208927127078\\
3.43254047809586	-3.12241042065106\\
3.45320598368343	-3.12340409872772\\
3.47387148927101	-3.15501617326722\\
3.49453699485858	-3.19836831795208\\
3.51520250044615	-3.29233516009122\\
3.53586800603373	-3.23000331784744\\
3.5565335116213	-3.24768104383684\\
3.57719901720887	-3.30544726476649\\
3.59786452279644	-3.38447314623109\\
3.61853002838402	-3.49448473957987\\
3.63919553397159	-3.47592070564899\\
3.65986103955916	-3.51837605082802\\
3.68052654514674	-3.56734437316584\\
3.70119205073431	-3.59032865431731\\
3.72185755632188	-3.60185861223973\\
3.74252306190946	-3.49141924637579\\
3.76318856749703	-3.43257885681439\\
3.7838540730846	-3.38942518911127\\
3.80451957867217	-3.3478317462856\\
3.82518508425975	-3.32534578326033\\
3.84585058984732	-3.18529286204637\\
3.86651609543489	-3.10928770289913\\
3.88718160102247	-3.06003882443183\\
3.90784710661004	-3.02791171082158\\
3.92851261219761	-3.03764402593704\\
3.94917811778518	-2.92359046196888\\
3.96984362337276	-2.88306461595185\\
3.99050912896033	-2.88339862895814\\
4.0111746345479	-2.9082228179026\\
4.03184014013548	-2.99017943738586\\
4.05250564572305	-2.95067846632421\\
4.07317115131062	-2.97199019609173\\
4.09383665689819	-3.02592368818293\\
4.11450216248577	-3.10115634751803\\
4.13516766807334	-3.22821946551205\\
4.15583317366091	-3.26338584138149\\
4.17649867924849	-3.35086924069124\\
4.19716418483606	-3.47391217292598\\
4.21782969042363	-3.6117876127781\\
4.2384951960112	-3.76206603460522\\
4.25916070159878	-3.87899934505247\\
4.27982620718635	-4.03022736309636\\
4.30049171277392	-4.19411273109648\\
4.3211572183615	-4.35346243606702\\
4.34182272394907	-4.45380134436859\\
4.36248822953664	-4.62949498246789\\
4.38315373512421	-4.80936850865023\\
4.40381924071179	-4.98216222844903\\
4.42448474629936	-5.12368351797248\\
4.44515025188693	-5.14688150840038\\
4.46581575747451	-5.32475640689879\\
4.48648126306208	-5.52099043551874\\
4.50714676864965	-5.68763215609712\\
4.52781227423723	-5.81727421893746\\
4.5484777798248	-5.80576585011615\\
4.56914328541237	-6.0066327067368\\
4.58980879099994	-6.19781577270058\\
4.61047429658752	-6.36983323348027\\
4.63113980217509	-6.50629271567164\\
4.65180530776266	-6.51456835072706\\
4.67247081335024	-6.73119001456872\\
4.69313631893781	-6.93781605598465\\
4.71380182452538	-7.12833583415527\\
4.73446733011296	-7.29134042620832\\
4.75513283570053	-7.35207904068555\\
4.7757983412881	-7.57754417321464\\
4.79646384687567	-7.80011992008825\\
4.81712935246325	-8.02299941149512\\
4.83779485805082	-8.24294341807715\\
4.85846036363839	-8.40717516033211\\
4.87912586922597	-8.67061674345095\\
4.89979137481354	-8.9368270561341\\
4.92045688040111	-9.20392516642518\\
4.94112238598868	-9.46311432706941\\
4.96178789157626	-9.68582670308345\\
4.98245339716383	-9.96099873702896\\
5.0031189027514	-10.2318404589568\\
5.02378440833898	-10.4991093485363\\
5.04444991392655	-10.7513257472598\\
5.06511541951412	-10.9603189823503\\
5.08578092510169	-11.2226188613225\\
5.10644643068927	-11.4739093402151\\
5.12711193627684	-11.7141234449738\\
5.14777744186441	-11.930506208185\\
5.16844294745199	-12.0721807991841\\
5.18910845303956	-12.3191515905176\\
5.20977395862713	-12.5360727970219\\
5.2304394642147	-12.7248146352161\\
5.25110496980228	-12.866655378916\\
5.27177047538985	-12.8889449366175\\
5.29243598097742	-13.0671338470614\\
5.313101486565	-13.2076699768759\\
5.33376699215257	-13.3155142009524\\
5.35443249774014	-13.3861735417191\\
5.37509800332772	-13.3445167032778\\
5.39576350891529	-13.4756528489523\\
5.41642901450286	-13.5769393108278\\
5.43709452009043	-13.6517807620027\\
5.45776002567801	-13.7048692749404\\
5.47842553126558	-13.6800732328863\\
5.49909103685315	-13.7605090414642\\
5.51975654244073	-13.8288121869133\\
5.5404220480283	-13.8934089507818\\
5.56108755361587	-13.9502079776853\\
5.58175305920344	-14.001762013233\\
5.60241856479102	-14.0189013128511\\
5.62308407037859	-14.0561582556847\\
5.64374957596616	-14.1205615171268\\
5.66441508155374	-14.2059555835714\\
5.68508058714131	-14.3662077633623\\
5.70574609272888	-14.3370173007015\\
5.72641159831645	-14.3496255585355\\
5.74707710390403	-14.3966784883745\\
5.7677426094916	-14.4682529686383\\
5.78840811507917	-14.6600354950906\\
5.80907362066675	-14.5352944531447\\
5.82973912625432	-14.4673926766802\\
5.85040463184189	-14.4427156934042\\
5.87107013742947	-14.4494346537083\\
5.89173564301704	-14.6059438523211\\
5.91240114860461	-14.3803312527832\\
5.93306665419218	-14.2193899422979\\
5.95373215977976	-14.1115812613312\\
5.97439766536733	-14.0353694940585\\
5.9950631709549	-14.1089421635133\\
6.01572867654248	-13.7930294150345\\
6.03639418213005	-13.5395107177095\\
6.05705968771762	-13.3261276140282\\
6.07772519330519	-13.1393277603687\\
6.09839069889277	-13.0986865372244\\
6.11905620448034	-12.6669056676288\\
6.13972171006791	-12.309825075829\\
6.16038721565549	-12.0101475758425\\
6.18105272124306	-11.757673331362\\
6.20171822683063	-11.6785434261915\\
6.2223837324182	-11.1832062168332\\
6.24304923800578	-10.7842884150711\\
6.26371474359335	-10.4605929270577\\
6.28438024918092	-10.1974090641876\\
6.3050457547685	-10.1550332456937\\
6.32571126035607	-9.61831218634253\\
6.34637676594364	-9.20148380976497\\
6.36704227153121	-8.87894800116579\\
6.38770777711879	-8.63620192622302\\
6.40837328270636	-8.65982005890279\\
6.42903878829393	-8.11367982328633\\
6.44970429388151	-7.71352439957661\\
6.47036979946908	-7.42532252990701\\
6.49103530505665	-7.22027122274424\\
6.51170081064423	-7.27678366874975\\
6.5323663162318	-6.73588991526718\\
6.55303182181937	-6.31583606432243\\
6.57369732740694	-5.98269636620206\\
6.59436283299452	-5.71668650641581\\
6.61502833858209	-5.67599347471218\\
6.63569384416966	-5.12172229097698\\
6.65635934975724	-4.68042630697682\\
6.67702485534481	-4.32400290596334\\
6.69769036093238	-4.03447897683374\\
6.71835586651995	-3.92720202668966\\
6.73902137210753	-3.47458325595369\\
6.7596868776951	-3.12253402529811\\
6.78035238328267	-2.8481568686876\\
6.80101788887025	-2.63440610244003\\
6.82168339445782	-2.5111115945658\\
6.84234890004539	-2.25623073710639\\
6.86301440563297	-2.04501840235254\\
6.88367991122054	-1.85681603659062\\
6.90434541680811	-1.68103798692791\\
6.92501092239568	-1.58467678808473\\
6.94567642798326	-1.23851171261545\\
6.96634193357083	-0.88693145409637\\
6.9870074391584	-0.733696927941585\\
7.00767294474598	-0.705749219832528\\
7.02833845033355	-0.663740427732268\\
7.04900395592112	-0.819963975346457\\
7.06966946150869	-0.944286314543942\\
7.09033496709627	-1.03862659031692\\
7.11100047268384	-1.10065456055474\\
7.13166597827141	-0.943806173521809\\
7.15233148385899	-1.37288467574104\\
7.17299698944656	-1.69253750492597\\
7.19366249503413	-1.92730107645139\\
7.2143280006217	-2.09024226990539\\
7.23499350620928	-1.96534232105101\\
7.25565901179685	-2.50897637226938\\
7.27632451738442	-2.91405724123813\\
7.296990022972	-3.20406513874444\\
7.31765552855957	-3.39669700853729\\
7.33832103414714	-3.26765982953499\\
7.35898653973472	-3.83010597428469\\
7.37965204532229	-4.2446428833619\\
7.40031755090986	-4.53551949876672\\
7.42098305649743	-4.72264517984262\\
7.44164856208501	-4.58867455046986\\
7.46231406767258	-5.12839041699552\\
7.48297957326015	-5.52425691478841\\
7.50364507884773	-5.80076007607505\\
7.5243105844353	-5.98030013517692\\
7.54497609002287	-5.87174738128443\\
7.56564159561044	-6.37010553829402\\
7.58630710119802	-6.74447041907137\\
7.60697260678559	-7.0206049419386\\
7.62763811237316	-7.21720549671928\\
7.64830361796074	-7.17416443340894\\
7.66896912354831	-7.65079307130237\\
7.68963462913588	-8.01725463780394\\
7.71030013472345	-8.293262862483\\
7.73096564031103	-8.49581795912378\\
7.7516311458986	-8.49334384178495\\
7.77229665148617	-8.92715984070839\\
7.79296215707375	-9.25524160808227\\
7.81362766266132	-9.49914156137623\\
7.83429316824889	-9.67414952600096\\
7.85495867383646	-9.6729646942645\\
7.87562417942404	-10.0420864664393\\
7.89628968501161	-10.3135022201822\\
7.91695519059918	-10.5018883606019\\
7.93762069618676	-10.6240929340107\\
7.95828620177433	-10.5851911582997\\
7.9789517073619	-10.8720841516141\\
7.99961721294948	-11.0641875070317\\
8.02028271853705	-11.1695509272824\\
8.04094822412462	-11.2137030598908\\
8.06161372971219	-11.1135395851779\\
8.08227923529977	-11.3058786269907\\
8.10294474088734	-11.4097877755709\\
8.12361024647491	-11.4426643735647\\
8.14427575206249	-11.4293452547815\\
8.16494125765006	-11.2979789730939\\
8.18560676323763	-11.4235830693392\\
8.2062722688252	-11.4720574536407\\
8.22693777441278	-11.4580300699898\\
8.24760328000035	-11.405044428737\\
8.26826878558792	-11.263377838966\\
8.2889342911755	-11.3360406461707\\
8.30959979676307	-11.3379679677438\\
8.33026530235064	-11.2853010007393\\
8.35093080793822	-11.2038532336376\\
8.37159631352579	-11.0577077088796\\
8.39226181911336	-11.0899224449377\\
8.41292732470093	-11.0578496975316\\
8.43359283028851	-10.9788613289382\\
8.45425833587608	-10.873612745021\\
8.47492384146365	-10.724939326506\\
8.49558934705123	-10.7328031105329\\
8.5162548526388	-10.6723394358565\\
8.53692035822637	-10.5652593057574\\
8.55758586381394	-10.439430098877\\
8.57825136940152	-10.2859136393467\\
8.59891687498909	-10.2652218399995\\
8.61958238057666	-10.1719799045388\\
8.64024788616424	-10.0366790455268\\
8.66091339175181	-9.89118665183078\\
8.68157889733938	-9.73982160663245\\
8.70224440292695	-9.68192326968768\\
8.72290990851453	-9.55466254157078\\
8.7435754141021	-9.39507940449204\\
8.76424091968967	-9.23260682166354\\
8.78490642527725	-9.09724161526403\\
8.80557193086482	-9.00897176866064\\
8.82623743645239	-8.86427591052846\\
8.84690294203996	-8.70166692928562\\
8.86756844762754	-8.54927598737463\\
8.88823395321511	-8.44776363324685\\
8.90889945880268	-8.35935286645832\\
8.92956496439026	-8.21988003023489\\
8.95023046997783	-8.06286009368325\\
8.9708959755654	-7.91898408437275\\
8.99156148115298	-7.82157033687046\\
9.01222698674055	-7.72899182936774\\
9.03289249232812	-7.60066137254578\\
9.05355799791569	-7.45519802477268\\
9.07422350350327	-7.31833083489929\\
9.09488900909084	-7.19169865946235\\
9.11555451467841	-7.12306260969824\\
9.13622002026599	-7.01287994091371\\
9.15688552585356	-6.88140984293977\\
9.17755103144113	-6.74087927025235\\
9.1982165370287	-6.55958437132289\\
9.21888204261628	-6.50555962334034\\
9.23954754820385	-6.39281390696072\\
9.26021305379142	-6.23773806562307\\
9.280878559379	-6.05551591761252\\
9.30154406496657	-5.83712479156147\\
9.32220957055414	-5.73545911410572\\
9.34287507614171	-5.5252069702371\\
9.36354058172929	-5.25696546058699\\
9.38420608731686	-4.98067888401608\\
9.40487159290443	-4.74367140854641\\
9.42553709849201	-4.72052538327305\\
9.44620260407958	-4.63204205285692\\
9.46686810966715	-4.55982118313778\\
9.48753361525473	-4.51535065539071\\
9.5081991208423	-4.4453264377733\\
9.52886462642987	-4.58988823200503\\
9.54953013201744	-4.58114516353159\\
9.57019563760502	-4.51687005399334\\
9.59086114319259	-4.42947812970014\\
9.61152664878016	-4.3105763468773\\
9.63219215436774	-4.36071872175942\\
9.65285765995531	-4.27797941272014\\
9.67352316554288	-4.14156446093252\\
9.69418867113045	-3.98482535052041\\
9.71485417671803	-3.83339574603332\\
9.7355196823056	-3.81428729642565\\
9.75618518789317	-3.67680656091227\\
9.77685069348075	-3.50261286030844\\
9.79751619906832	-3.33732188086632\\
9.81818170465589	-3.23073472380582\\
9.83884721024346	-3.17251180850471\\
9.85951271583104	-3.0318449834364\\
9.88017822141861	-2.87232280887176\\
9.90084372700618	-2.73695650277917\\
9.92150923259376	-2.6964450128919\\
9.94217473818133	-2.607640570954\\
9.9628402437689	-2.47782537583148\\
9.98350574935647	-2.3387680790829\\
10.004171254944	-2.2230889278201\\
10.0248367605316	-2.19421630436072\\
10.0455022661192	-2.05549888526063\\
10.0661677717068	-1.92602206552361\\
10.0868332772943	-1.78651507071571\\
10.1074987828819	-1.65820172005566\\
10.1281642884695	-1.59833108740073\\
10.1488297940571	-1.4209246363183\\
10.1694952996446	-1.26650247294873\\
10.1901608052322	-1.10929051458843\\
10.2108263108198	-0.962210419224403\\
10.2314918164074	-0.875148849140105\\
10.2521573219949	-0.680525809439161\\
10.2728228275825	-0.520578505097164\\
10.2934883331701	-0.362526514978607\\
10.3141538387576	-0.214920880012865\\
10.3348193443452	-0.125404164261296\\
10.3554848499328	0.0465709133268016\\
10.3761503555204	0.180400925014314\\
10.3968158611079	0.305818476096963\\
10.4174813666955	0.413358727839599\\
10.4381468722831	0.460833976748868\\
10.4588123778707	0.588812332785874\\
10.4794778834582	0.686796769909129\\
10.5001433890458	0.772997375563359\\
10.5208088946334	0.842469590092307\\
10.5414744002209	0.846625277212414\\
10.5621399058085	0.935754873286596\\
10.5828054113961	0.999492952415339\\
10.6034709169837	1.05535934303357\\
10.6241364225712	1.0948009465746\\
10.6448019281588	1.07290558664805\\
10.6654674337464	1.13469459278394\\
10.686132939334	1.17885435088432\\
10.7067984449215	1.2207455694542\\
10.7274639505091	1.25603411398521\\
10.7481294560967	1.24883557183862\\
10.7687949616842	1.31757366979086\\
10.7894604672718	1.36826111795831\\
10.8101259728594	1.41839398109242\\
10.830791478447	1.46387935177308\\
10.8514569840345	1.48275666602633\\
10.8721224896221	1.55822747472185\\
10.8927879952097	1.61110396324812\\
10.9134535007973	1.66443579002522\\
10.9341190063848	1.71421098758022\\
10.9547845119724	1.7505682761459\\
10.97545001756	1.82669340425862\\
10.9961155231475	1.87406860247861\\
11.0167810287351	1.92636190694507\\
11.0374465343227	1.97691291392575\\
11.0581120399103	2.00916207183616\\
11.0787775454978	2.07584939014509\\
11.0994430510854	2.11409896006752\\
11.120108556673	2.14998429370668\\
11.1407740622606	2.18125061217274\\
11.1614395678481	2.19103804656493\\
11.1821050734357	2.23913235819875\\
11.2027705790233	2.26510421600712\\
11.2234360846109	2.28836951505618\\
11.2441015901984	2.30554818824096\\
11.264767095786	2.29543312722586\\
11.2854326013736	2.33358864483073\\
11.3060981069611	2.35256039214402\\
11.3267636125487	2.36735741978769\\
11.3474291181363	2.3764463536658\\
11.3680946237239	2.36465317707283\\
11.3887601293114	2.39438666882633\\
11.409425634899	2.40687186127213\\
11.4300911404866	2.41937054199514\\
11.4507566460742	2.42826515106386\\
11.4714221516617	2.42031710892574\\
11.4920876572493	2.45174799298915\\
11.5127531628369	2.46647112046547\\
11.5334186684244	2.47981766699997\\
11.554084174012	2.49251632167954\\
11.5747496795996	2.49524188427034\\
11.5954151851872	2.52745459558917\\
11.6160806907747	2.54358575732468\\
11.6367461963623	2.55963056363157\\
11.6574117019499	2.57596131433365\\
11.6780772075375	2.58577319933662\\
11.698742713125	2.61816258401837\\
11.7194082187126	2.63468085980909\\
11.7400737243002	2.65124326352155\\
11.7607392298877	2.66801051799359\\
11.7814047354753	2.67783778965766\\
11.8020702410629	2.70844226129309\\
11.8227357466505	2.72433441999222\\
11.843401252238	2.7370811076203\\
11.8640667578256	2.74774488869276\\
11.8847322634132	2.75174223606654\\
11.9053977690008	2.77868515969558\\
11.9260632745883	2.79155278167565\\
11.9467287801759	2.8011685742174\\
11.9673942857635	2.8093018927434\\
11.988059791351	2.80853094091589\\
12.0087252969386	2.83315479421531\\
12.0293908025262	2.84265658995603\\
12.0500563081138	2.85325070919008\\
12.0707218137013	2.85948419806698\\
12.0913873192889	2.85490229980868\\
12.1120528248765	2.87729298586568\\
12.1327183304641	2.88592910614703\\
12.1533838360516	2.89231695161514\\
12.1740493416392	2.89724740232616\\
12.1947148472268	2.89369526524798\\
12.2153803528144	2.9173313093902\\
12.2360458584019	2.92629230938918\\
12.2567113639895	2.93363074296157\\
12.2773768695771	2.94578802033488\\
12.2980423751646	2.94464764482466\\
12.3187078807522	2.96690294496491\\
12.3393733863398	2.97666494588796\\
12.3600388919274	2.98509511077223\\
12.3807043975149	2.99133513987856\\
12.4013699031025	2.99193468295595\\
12.4220354086901	3.01595218191099\\
12.4427009142777	3.02589540768017\\
12.4633664198652	3.0339480023283\\
12.4840319254528	3.04306222037781\\
12.5046974310404	3.05177965199209\\
12.5253629366279	3.08482479240178\\
12.5460284422155	3.09884838009591\\
12.5666939478031	3.10643413042389\\
12.5873594533907	3.11158366532591\\
12.6080249589782	3.11112207225442\\
12.6286904645658	3.13817367563096\\
12.6493559701534	3.15081891763104\\
12.670021475741	3.15630176425517\\
12.6906869813285	3.16228409440236\\
12.7113524869161	3.16261553909249\\
12.7320179925037	3.19131431804151\\
12.7526834980912	3.20346097894661\\
12.7733490036788	3.20831020811445\\
12.7940145092664	3.21025247343694\\
12.814680014854	3.21021233706933\\
12.8353455204415	3.24208234008742\\
12.8560110260291	3.25333175554157\\
12.8766765316167	3.26194301248057\\
12.8973420372043	3.26841585471415\\
12.9180075427918	3.26416971463204\\
12.9386730483794	3.29273771499952\\
12.959338553967	3.30132669033354\\
12.9800040595545	3.30249547377173\\
13.0006695651421	3.30114770608838\\
13.0213350707297	3.28638501907533\\
13.0420005763173	3.31858894536999\\
13.0626660819048	3.32838039823541\\
13.0833315874924	3.3236900607372\\
13.10399709308	3.30735467299352\\
13.1246625986676	3.27897918778201\\
13.1453281042551	3.31623602917178\\
13.1659936098427	3.32946181025052\\
13.1866591154303	3.3322351410922\\
13.2073246210179	3.33209994478028\\
13.2279901266054	3.31601797197036\\
13.248655632193	3.35161841292885\\
13.2693211377806	3.37503829982449\\
13.2899866433681	3.3969520554297\\
13.3106521489557	3.41323613823531\\
13.3313176545433	3.41231923436209\\
13.3519831601309	3.4486467720735\\
13.3726486657184	3.47592087507115\\
13.393314171306	3.49611214446568\\
13.4139796768936	3.51111454589138\\
13.4346451824812	3.51084349558154\\
13.4553106880687	3.53947402186688\\
13.4759761936563	3.56155744770339\\
13.4966416992439	3.5770508906586\\
13.5173072048314	3.58683870087069\\
13.537972710419	3.58046279386725\\
13.5586382160066	3.60785014900938\\
13.5793037215942	3.62902528689817\\
13.5999692271817	3.64359480398804\\
13.6206347327693	3.65465955840818\\
13.6413002383569	3.64768710784018\\
13.6619657439445	3.68148088646374\\
13.682631249532	3.7073970035792\\
13.7032967551196	3.72742967422376\\
13.7239622607072	3.74194282718052\\
13.7446277662947	3.73650683641067\\
13.7652932718823	3.77469794428216\\
13.7859587774699	3.80621065342097\\
13.8066242830575	3.82895764072792\\
13.827289788645	3.84552985333372\\
13.8479552942326	3.83967744180895\\
13.8686207998202	3.88199574794039\\
13.8892863054078	3.91397476996409\\
13.9099518109953	3.93760111108865\\
13.9306173165829	3.95351630821435\\
13.9512828221705	3.93572218582924\\
13.971948327758	3.98942460487757\\
13.9926138333456	4.02852590338622\\
14.0132793389332	4.05447984634105\\
14.0339448445208	4.06504988844473\\
14.0546103501083	4.0294312527501\\
14.0752758556959	4.01721707331921\\
14.0959413612835	4.08223379392584\\
14.1166068668711	4.11973576127795\\
14.1372723724586	4.10896089125453\\
14.1579378780462	4.06823222890438\\
14.1786033836338	4.13560373176192\\
14.1992688892214	4.21124891838031\\
14.2199343948089	4.27456610493297\\
14.2405999003965	4.32801116423371\\
14.2612654059841	4.35306686161831\\
14.2819309115716	4.36777658410636\\
14.3025964171592	4.38721775492343\\
14.3232619227468	4.3964988359044\\
14.3439274283344	4.39520378557248\\
14.3645929339219	4.38289228266434\\
14.3852584395095	4.36790351312922\\
14.4059239450971	4.35432704395985\\
14.4265894506847	4.35879938008723\\
14.4472549562722	4.36054086608769\\
14.4679204618598	4.35319963691213\\
14.4885859674474	4.34124896513949\\
14.5092514730349	4.33737708916191\\
14.5299169786225	4.33402199428042\\
14.5505824842101	4.32611278322758\\
14.5712479897977	4.30568862163857\\
14.5919134953852	4.30344389344571\\
14.6125790009728	4.29390599245094\\
14.6332445065604	4.28105643537986\\
14.653910012148	4.27380707231731\\
14.6745755177355	4.27704748415065\\
14.6952410233231	4.2707226613944\\
14.7159065289107	4.2752749174947\\
14.7365720344982	4.28751600252968\\
14.7572375400858	4.29750036180708\\
14.7779030456734	4.2963002864343\\
14.798568551261	4.3058418433583\\
14.8192340568485	4.32065326572094\\
14.8398995624361	4.32850476772754\\
14.8605650680237	4.33388520580036\\
14.8812305736113	4.33050498374185\\
14.9018960791988	4.34273552380093\\
14.9225615847864	4.34095359065169\\
14.943227090374	4.34651462506899\\
14.9638925959615	4.34488887722919\\
14.9845581015491	4.32888265438359\\
15.0052236071367	4.32528801433559\\
15.0258891127243	4.31989528507428\\
15.0465546183118	4.31579452693164\\
15.0672201238994	4.30601569563455\\
15.087885629487	4.28608288270404\\
15.1085511350746	4.27862454325409\\
15.1292166406621	4.2767992045992\\
15.1498821462497	4.26774834245184\\
15.1705476518373	4.25062012422786\\
15.1912131574249	4.22781027727321\\
15.2118786630124	4.20872244252003\\
15.2325441686	4.18009071994966\\
15.2532096741876	4.16757301763279\\
15.2738751797751	4.12872318748789\\
15.2945406853627	4.11398984456152\\
15.3152061909503	4.09539628443957\\
15.3358716965379	4.08475259587995\\
15.3565372021254	4.07653421296842\\
15.377202707713	4.07275254192948\\
15.3978682133006	4.07268039419742\\
15.4185337188882	4.07061011927378\\
15.4391992244757	4.05895749552238\\
15.4598647300633	4.04814262776444\\
15.4805302356509	4.03266196139382\\
15.5011957412384	4.02743414114329\\
15.521861246826	4.02832014007056\\
15.5425267524136	4.03170112140298\\
15.5631922580012	4.01959408366583\\
15.5838577635887	3.98798216011648\\
15.6045232691763	3.94994904988018\\
15.6251887747639	3.92936506986447\\
15.6458542803515	3.89686352292653\\
15.666519785939	3.84166136355081\\
15.6871852915266	3.7782331795502\\
15.7078507971142	3.70242410576692\\
15.7285163027017	3.67917312774359\\
15.7491818082893	3.64689493141882\\
15.7698473138769	3.59395834795652\\
15.7905128194645	3.54243400106462\\
15.811178325052	3.46554189909231\\
15.8318438306396	3.4513084282852\\
15.8525093362272	3.41816265917092\\
15.8731748418148	3.3728637429506\\
15.8938403474023	3.30453719875598\\
15.9145058529899	3.24038284459274\\
15.9351713585775	3.19758788173996\\
15.9558368641651	3.14132803603941\\
15.9765023697526	3.07514499230032\\
15.9971678753402	3.01183338810416\\
16.0178333809278	2.96653761534845\\
16.0384988865153	2.94040434291499\\
16.0591643921029	2.89038116930624\\
16.0798298976905	2.81985173161225\\
16.1004954032781	2.73688732424686\\
16.1211609088656	2.66680411942213\\
16.1418264144532	2.5981206792639\\
16.1624919200408	2.49688722517405\\
16.1831574256284	2.3368228039651\\
16.2038229312159	2.21852197515404\\
16.2244884368035	2.19836250316308\\
16.2451539423911	2.08603754999167\\
16.2658194479786	1.93187624875242\\
16.2864849535662	1.76247583559534\\
16.3071504591538	1.58553522544281\\
16.3278159647414	1.42977539113059\\
16.3484814703289	1.33704589420386\\
16.3691469759165	1.1877936974887\\
16.3898124815041	1.01253714018791\\
16.4104779870917	0.84951668246973\\
16.4311434926792	0.711665109506159\\
16.4518089982668	0.69228457602523\\
16.4724745038544	0.581013188955671\\
16.4931400094419	0.443321842403491\\
16.5138055150295	0.313132453508913\\
16.5344710206171	0.206025014992764\\
16.5551365262047	0.215109970827308\\
16.5758020317922	0.10054053629302\\
16.5964675373798	-0.0473720917699394\\
16.6171330429674	-0.168856177781033\\
16.637798548555	-0.0579523233913011\\
16.6584640541425	0.393984590900391\\
16.6791295597301	-0.260193912650049\\
16.6997950653177	-0.242050554770021\\
16.7204605709052	-0.16500854843058\\
16.7411260764928	-0.199779523089973\\
16.7617915820804	-0.199193851466654\\
16.782457087668	-0.231802573162937\\
16.8031225932555	-0.268394607126307\\
16.8237880988431	-0.297662572880947\\
16.8444536044307	-0.31954784923805\\
16.8651191100183	-0.33669854154405\\
16.8857846156058	-0.349600502814865\\
16.9064501211934	-0.359278971675535\\
16.927115626781	-0.366529272786795\\
16.9477811323685	-0.371884294281507\\
16.9684466379561	-0.376014000630304\\
16.9891121435437	-0.379224802104979\\
17.0097776491313	-0.381668688929003\\
17.0304431547188	-0.383515494953616\\
17.0511086603064	-0.38488169931217\\
17.071774165894	-0.385972754612984\\
17.0924396714816	-0.386824496856549\\
17.1131051770691	-0.387476716271006\\
17.1337706826567	-0.387972800283661\\
17.1544361882443	-0.388339922180337\\
17.1751016938319	-0.388642594294601\\
17.1957671994194	-0.388879687816998\\
17.216432705007	-0.389062150483554\\
17.2370982105946	-0.389201641864172\\
17.2577637161821	-0.389304797233675\\
17.2784292217697	-0.389392477154816\\
17.2990947273573	-0.389461299331993\\
17.3197602329449	-0.389514470902915\\
17.3404257385324	-0.389555294284523\\
17.36109124412	-0.38958545028382\\
17.3817567497076	-0.389611753248031\\
17.4024222552952	-0.389632421921153\\
17.4230877608827	-0.389648434981763\\
17.4437532664703	-0.389660767328831\\
17.4644187720579	-0.389669838280291\\
17.4850842776454	-0.389677953602003\\
17.505749783233	-0.389684324165176\\
17.5264152888206	-0.389689270699214\\
17.5470807944082	-0.389693087394137\\
17.5677462999957	-0.38966961760039\\
17.5884118055833	-0.389732047102045\\
17.6090773111709	-0.389777542847934\\
17.6297428167585	-0.389810736138236\\
17.650408322346	-0.38983544814788\\
17.6710738279336	-0.389879573767741\\
17.6917393335212	-0.389838288532247\\
17.7124048391087	-0.389807190673791\\
17.7330703446963	-0.389783458469149\\
17.7537358502839	-0.389765622898237\\
17.7744013558715	-0.389753230576553\\
17.795066861459	-0.389742048631651\\
17.8157323670466	-0.389733605520023\\
17.8363978726342	-0.38972728750014\\
17.8570633782218	-0.389722590600479\\
17.8777288838093	-0.389719310114393\\
17.8983943893969	-0.389716444345936\\
17.9190598949845	-0.389714297611239\\
17.9397254005721	-0.389712702470478\\
17.9603909061596	-0.389711524084985\\
17.9810564117472	-0.389710706913862\\
18.0017219173348	-0.389709995438834\\
18.0223874229223	-0.389709464876646\\
18.0430529285099	-0.389709072637991\\
18.0637184340975	-0.389708784592482\\
18.0843839396851	-0.389708588707195\\
18.1050494452726	-0.389708414055773\\
18.1257149508602	-0.389708284445202\\
18.1463804564478	-0.389708189411529\\
18.1670459620354	-0.389708120538099\\
18.1877114676229	-0.389708077308102\\
18.2083769732105	-0.389708033459517\\
18.2290424787981	-0.389708001252175\\
18.2497079843856	-0.389707978215929\\
18.2703734899732	-0.389707962300565\\
18.2910389955608	-0.389707955903552\\
18.3117045011484	-0.389707943374534\\
18.3323700067359	-0.389707934438195\\
18.3530355123235	-0.389707928556648\\
18.3737010179111	-0.389707925221461\\
18.3943665234987	-0.389707927639497\\
18.4150320290862	-0.389707922293698\\
18.4356975346738	-0.389707918719321\\
18.4563630402614	-0.389707916805608\\
18.4770285458489	-0.389707916382899\\
18.4976940514365	-0.389707920714499\\
18.5183595570241	-0.389707917335033\\
18.5390250626117	-0.389707915172487\\
18.5596905681992	-0.389707914269781\\
18.5803560737868	-0.38970791456968\\
18.6010215793744	-0.38970791943111\\
18.621687084962	-0.389707916372542\\
18.6423525905495	-0.389707914447864\\
18.6630180961371	-0.389707913710326\\
18.6836836017247	-0.389707914130639\\
18.7043491073122	-0.389707919075105\\
18.7250146128998	-0.38970791608358\\
18.7456801184874	-0.389707914205873\\
18.766345624075	-0.389707913504113\\
18.7870111296625	-0.389707913950664\\
18.8076766352501	-0.389707903238637\\
18.8283421408377	-0.389707936794669\\
18.8490076464253	-0.389707968606093\\
18.8696731520128	-0.389707986184241\\
18.8903386576004	-0.389707995778347\\
18.911004163188	-0.389708016662298\\
18.9316696687755	-0.389707990662226\\
18.9523351743631	-0.389707970686519\\
18.9730006799507	-0.389707956100496\\
18.9936661855383	-0.389707945930574\\
19.0143316911258	-0.389707943123158\\
19.0349971967134	-0.389707933939506\\
19.055662702301	-0.389707927456384\\
19.0763282078886	-0.389707923332451\\
19.0969937134761	-0.389707921249737\\
19.1176592190637	-0.389707924487952\\
19.1383247246513	-0.389707919849706\\
19.1589902302388	-0.389707916775682\\
19.1796557358264	-0.389707915211635\\
19.200321241414	-0.389707915032855\\
19.2209867470016	-0.389707919525102\\
19.2416522525891	-0.389707916249077\\
19.2623177581767	-0.389707914156942\\
19.2829832637643	-0.389707913298885\\
19.3036487693519	-0.389707913627061\\
19.3243142749394	-0.38970791858477\\
19.344979780527	-0.389707915339948\\
19.3656452861146	-0.389707913315038\\
19.3863107917022	-0.389707912532534\\
19.4069762972897	-0.389707912932011\\
19.4276418028773	-0.389707917831608\\
19.4483073084649	-0.389707914911073\\
19.4689728140524	-0.389707913085616\\
19.48963831964	-0.389707912424618\\
19.5103038252276	-0.389707912899774\\
19.5309693308152	-0.38968664850195\\
19.5516348364027	-0.389734293301982\\
19.5723003419903	-0.389771946068321\\
19.5929658475779	-0.389800643903042\\
19.6136313531655	-0.389822841748311\\
19.634296858753	-0.389863131583562\\
19.6549623643406	-0.38982591277674\\
19.6756278699282	-0.389797901041788\\
19.6962933755157	-0.389776505052018\\
19.7169588811033	-0.389760408161709\\
19.7376243866909	-0.389749209916531\\
19.7582898922785	-0.389739080694509\\
19.778955397866	-0.389731421523605\\
19.7996209034536	-0.389725681533479\\
19.8202864090412	-0.389721407892222\\
19.8409519146288	-0.389718419399144\\
19.8616174202163	-0.389715797761872\\
19.8822829258039	-0.389713830080263\\
19.9029484313915	-0.389712364999728\\
19.923613936979	-0.389711280494996\\
19.9442794425666	-0.389710527467693\\
19.9649449481542	-0.38970986759067\\
19.9856104537418	-0.389709374231522\\
20.0062759593293	-0.389709008510533\\
20.0269414649169	-0.389708739232999\\
20.0476069705045	-0.389708555979714\\
20.0682724760921	-0.389708390853461\\
20.0889379816796	-0.389708267894098\\
20.1096034872672	-0.38970817742852\\
20.1302689928548	-0.389708111653621\\
20.1509344984423	-0.389708070443889\\
20.1716000040299	-0.389708027853955\\
20.1922655096175	-0.389707996436325\\
20.2129310152051	-0.389707973862546\\
20.2335965207926	-0.389707958188924\\
20.2542620263802	-0.38962998356688\\
20.2749275319678	-0.389823064585963\\
20.2955930375554	-0.390034183542439\\
20.3162585431429	-0.39028257678648\\
20.3369240487305	-0.390593572370164\\
20.3575895543181	-0.390649081448617\\
20.3782550599057	-0.392013624229773\\
20.3989205654932	-0.394705002953011\\
20.4195860710808	-0.387548226230186\\
20.4402515766684	-0.389857688361738\\
20.4609170822559	-0.389443987480518\\
20.4815825878435	-0.391745195471503\\
20.5022480934311	-0.393545559854116\\
20.5229135990187	-0.395440820758575\\
20.5435791046062	-0.397369014334235\\
20.5642446101938	-0.394525274301469\\
20.5849101157814	-0.406805396422312\\
20.605575621369	-0.414922780103437\\
20.6262411269565	-0.421819254523667\\
20.6469066325441	-0.427725392040423\\
20.6675721381317	-0.424849199345152\\
20.6882376437192	-0.447199128973967\\
20.7089031493068	-0.462262475635948\\
20.7295686548944	-0.474787094650996\\
20.750234160482	-0.486120924823914\\
20.7708996660695	-0.483850374438079\\
20.7915651716571	-0.516736023365717\\
20.8122306772447	-0.538520020102814\\
20.8328961828323	-0.557079877354202\\
20.8535616884198	-0.572518479950872\\
20.8742271940074	-0.570532377251263\\
20.894892699595	-0.612631235081553\\
20.9155582051825	-0.640771162755206\\
20.9362237107701	-0.664500900523757\\
20.9568892163577	-0.683850948785787\\
20.9775547219453	-0.682701281716142\\
20.9982202275328	-0.733146594299303\\
21.0188857331204	-0.766323388198878\\
21.039551238708	-0.794294661934189\\
21.0602167442956	-0.817049135794404\\
21.0808822498831	-0.816539213551973\\
21.1015477554707	-0.873858926609006\\
21.1222132610583	-0.911477339531196\\
21.1428787666459	-0.943003242405806\\
21.1635442722334	-0.96863863039881\\
21.184209777821	-0.968704121322083\\
21.2048752834086	-1.03142293322994\\
21.2255407889961	-1.07230915100329\\
21.2462062945837	-1.10646739370406\\
21.2668718001713	-1.13423989892022\\
21.2875373057589	-1.13489065895816\\
21.3082028113464	-1.20162755551987\\
21.328868316934	-1.24508903768597\\
21.3495338225216	-1.28133798977569\\
21.3701993281092	-1.31068603185283\\
21.3908648336967	-1.31183062769155\\
21.4115303392843	-1.38101374676747\\
21.4321958448719	-1.42581987490449\\
21.4528613504594	-1.46306376735971\\
21.473526856047	-1.49334180429913\\
21.4941923616346	-1.49572196756451\\
21.5148578672222	-1.56589725932765\\
21.5355233728097	-1.61049305644708\\
21.5561888783973	-1.64848918511725\\
21.5768543839849	-1.67837653000723\\
21.5975198895725	-1.68065915260757\\
21.61818539516	-1.75012037073283\\
21.6388509007476	-1.79473147105229\\
21.6595164063352	-1.83154397039933\\
21.6801819119227	-1.86123298163165\\
21.7008474175103	-1.86386391110884\\
21.7215129230979	-1.93129996725428\\
21.7421784286855	-1.97442643708847\\
21.762843934273	-2.00829144721688\\
21.7835094398606	-2.03852980616503\\
21.8041749454482	-2.04222297380513\\
21.8248404510358	-2.10581705769008\\
21.8455059566233	-2.14600144766305\\
21.8661714622109	-2.17943428590687\\
21.8868369677985	-2.20647533774428\\
21.907502473386	-2.20970961679479\\
21.9281679789736	-2.2678498790603\\
21.9488334845612	-2.3047105820387\\
21.9694989901488	-2.33465459434705\\
21.9901644957363	-2.35844488047041\\
22.0108300013239	-2.36216316864731\\
22.0314955069115	-2.41345373227017\\
22.0521610124991	-2.44561782038871\\
22.0728265180866	-2.47176775092855\\
22.0934920236742	-2.49280595316138\\
22.1141575292618	-2.49679480520127\\
22.1348230348494	-2.53947438028918\\
22.1554885404369	-2.56626675429136\\
22.1761540460245	-2.58799068245849\\
22.1968195516121	-2.60516897566811\\
22.2174850571996	-2.60934242092371\\
22.2381505627872	-2.64183628730555\\
22.2588160683748	-2.66220025118249\\
22.2794815739624	-2.6784810248094\\
22.3001470795499	-2.69130803118422\\
22.3208125851375	-2.70301748359631\\
22.3414780907251	-2.70132241982914\\
22.3621435963127	-2.67861422138334\\
22.3828091019002	-2.57181806740406\\
22.4034746074878	-2.3586584091362\\
22.4241401130754	-3.18175504974997\\
22.4448056186629	-2.87448475315753\\
22.4654711242505	-2.81002585177874\\
22.4861366298381	-2.78529395906493\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	53.1454194808592\\
0.0227320561463302	53.1417271035052\\
0.0433975617339031	53.1416925856273\\
0.064063067321476	53.1416886261289\\
0.0847285729090489	53.1416885388908\\
0.105394078496622	53.1416885367997\\
0.126059584084195	53.1416885367508\\
0.146725089671768	53.1416885367492\\
0.167390595259341	53.141688536751\\
0.188056100846914	53.1416885367499\\
0.208721606434486	53.1416885367499\\
0.229387112022059	53.1416885367499\\
0.250052617609632	53.1416885367499\\
0.270718123197205	53.1416885367499\\
0.291383628784778	53.1416885367499\\
0.312049134372351	53.1416885367499\\
0.332714639959924	53.1416885367499\\
0.353380145547497	53.1416885367499\\
0.37404565113507	53.1416885367499\\
0.394711156722643	53.1416885367499\\
0.415376662310216	53.1416885367499\\
0.436042167897789	53.1416885367499\\
0.456707673485361	53.1416885367499\\
0.477373179072934	53.1416885367499\\
0.498038684660507	53.1416885367499\\
0.51870419024808	53.1416885367499\\
0.539369695835653	53.1416885367499\\
0.560035201423226	53.1416885367499\\
0.580700707010799	53.1416885367499\\
0.601366212598372	53.1416885367499\\
0.622031718185945	53.1416885367499\\
0.642697223773518	53.1416885367499\\
0.663362729361091	53.1416885367499\\
0.684028234948663	53.1416885367499\\
0.704693740536236	53.1416885367499\\
0.725359246123809	53.1416885367499\\
0.746024751711382	53.1416885367499\\
0.766690257298955	53.1416885367499\\
0.787355762886528	53.1416885367499\\
0.808021268474101	53.1416885367499\\
0.828686774061674	53.1416885367499\\
0.849352279649247	53.1416885367499\\
0.87001778523682	53.1416885367499\\
0.890683290824393	53.1416885367499\\
0.911348796411966	53.1416885367499\\
0.932014301999538	56.0929260988995\\
0.952679807587111	48.997189128196\\
0.973345313174684	43.4996370276176\\
0.994010818762257	39.2986762979132\\
1.01467632434983	36.110171362782\\
1.0353418299374	33.8963002496901\\
1.05600733552498	31.7688031825563\\
1.07667284111255	30.1925040347749\\
1.09733834670012	28.9988574219202\\
1.11800385228769	28.0928124778086\\
1.13866935787527	27.4647661158588\\
1.15933486346284	26.8582578606692\\
1.18000036905041	26.4222239718347\\
1.20066587463799	26.0931166519094\\
1.22133138022556	25.8419734127805\\
1.24199688581313	25.6688059866326\\
1.26266239140071	25.4978744727185\\
1.28332789698828	25.3835385270738\\
1.30399340257585	25.2981433502708\\
1.32465890816342	25.2322551184605\\
1.345324413751	25.1875091206228\\
1.36598991933857	25.1408814443628\\
1.38665542492614	25.1150109095446\\
1.40732093051372	25.0963383007734\\
1.42798643610129	25.0814734134581\\
1.44865194168886	25.0718478171419\\
1.46931744727643	25.060167277649\\
1.48998295286401	25.0571077813359\\
1.51064845845158	25.0554106341892\\
1.53131396403915	25.0536998273192\\
1.55197946962673	25.0529599405152\\
1.5726449752143	25.0507228496593\\
1.59331048080187	25.052537240431\\
1.61397598638944	25.054308404092\\
1.63464149197702	25.0553978318588\\
1.65530699756459	25.0564324227591\\
1.67597250315216	25.0564923953932\\
1.69663800873974	25.0586552187533\\
1.71730351432731	25.0605387260182\\
1.73796901991488	25.0618155038585\\
1.75863452550246	25.0628719028834\\
1.77930003109003	25.063321913241\\
1.7999655366776	25.0649362122161\\
1.82063104226517	25.0663085468218\\
1.84129654785275	25.067258720671\\
1.86196205344032	25.0680212788286\\
1.88262755902789	25.068413620918\\
1.90329306461547	25.0694757454252\\
1.92395857020304	25.070370836759\\
1.94462407579061	25.0709954674347\\
1.96528958137818	25.0714911186255\\
1.98595508696576	25.0717628037701\\
2.00662059255333	25.0724277641811\\
2.0272860981409	25.0729861628858\\
2.04795160372848	25.0733770823251\\
2.06861710931605	25.0736857314159\\
2.08928261490362	25.0738594613909\\
2.10994812049119	25.0742667023433\\
2.13061362607877	25.0746080343219\\
2.15127913166634	25.0748474503227\\
2.17194463725391	25.075035928905\\
2.19261014284149	25.0751433788239\\
2.21327564842906	25.0753901670672\\
2.23394115401663	25.0755968204638\\
2.25460665960421	25.075741817875\\
2.27527216519178	25.0758559380552\\
2.29593767077935	25.0759214095249\\
2.31660317636692	25.0760701160973\\
2.3372686819545	25.0761947010142\\
2.35793418754207	25.0762821286671\\
2.37859969312964	25.0763508087581\\
2.39926519871722	25.0763904058956\\
2.41993070430479	25.0764798931893\\
2.44059620989236	25.0765547857082\\
2.46126171547993	25.0766073397239\\
2.48192722106751	25.0766486894896\\
2.50259272665508	25.0766725290924\\
2.52325823224265	25.0767262668516\\
2.54392373783023	25.0767712272758\\
2.5645892434178	25.0768028006739\\
2.58525474900537	25.0768276434723\\
2.60592025459294	25.0768419872624\\
2.62658576018052	25.07687422069\\
2.64725126576809	25.076901222629\\
2.66791677135566	25.0769201910703\\
2.68858227694324	25.0769351001096\\
2.70924778253081	25.0769437105114\\
2.72991328811838	25.0769630634705\\
2.75057879370596	25.0769792615185\\
2.77124429929353	25.0769906549134\\
2.7919098048811	25.0769996416365\\
2.81257531046867	25.077004767834\\
2.83324081605625	25.0770163751499\\
2.85390632164382	25.0770261054357\\
2.87457182723139	25.0770329387988\\
2.89523733281897	25.0785381429188\\
2.91590283840654	25.0767591004679\\
2.93656834399411	25.0750380243007\\
2.95723384958168	25.0737357027031\\
2.97789935516926	25.0746115804844\\
2.99856486075683	25.0918642232939\\
3.0192303663444	25.0929456692942\\
3.03989587193198	25.098658443026\\
3.06056137751955	25.1093427662738\\
3.08122688310712	25.1244690384867\\
3.10189238869469	25.1474340577938\\
3.12255789428227	25.1697516252763\\
3.14322339986984	25.1955964508595\\
3.16388890545741	25.2291231725316\\
3.18455441104499	25.2679168931023\\
3.20521991663256	25.3162986148571\\
3.22588542222013	25.3704807564794\\
3.24655092780771	25.4251493013671\\
3.26721643339528	25.4851893445872\\
3.28788193898285	25.5519484246688\\
3.30854744457042	25.6220250892714\\
3.329212950158	25.7104447628112\\
3.34987845574557	25.7937180790887\\
3.37054396133314	25.879907582261\\
3.39120946692072	25.9670816164304\\
3.41187497250829	26.0365602235717\\
3.43254047809586	26.1573944678645\\
3.45320598368343	26.2621791677379\\
3.47387148927101	26.3566196437981\\
3.49453699485858	26.4382883545377\\
3.51520250044615	26.4712900855781\\
3.53586800603373	26.5884863034133\\
3.5565335116213	26.6767382314889\\
3.57719901720887	26.7382747665869\\
3.59786452279644	26.7767645205686\\
3.61853002838402	26.771367867442\\
3.63919553397159	26.8166048362521\\
3.65986103955916	26.8631343932748\\
3.68052654514674	26.9409923204694\\
3.70119205073431	27.0600921953723\\
3.72185755632188	27.2030752221911\\
3.74252306190946	27.3722258934082\\
3.76318856749703	27.553451910931\\
3.7838540730846	27.7417726672501\\
3.80451957867217	27.928855714802\\
3.82518508425975	28.0990035013608\\
3.84585058984732	28.2826397934903\\
3.86651609543489	28.458738147733\\
3.88718160102247	28.619655905884\\
3.90784710661004	28.7603052016453\\
3.92851261219761	28.8427768448171\\
3.94917811778518	28.9692316654239\\
3.96984362337276	29.0747744390419\\
3.99050912896033	29.1526928312815\\
4.0111746345479	29.1992309943324\\
4.03184014013548	29.1797966400358\\
4.05250564572305	29.2429666690908\\
4.07317115131062	29.3008841205868\\
4.09383665689819	29.3396303100579\\
4.11450216248577	29.3515654074616\\
4.13516766807334	29.2858039616237\\
4.15583317366091	29.311670026445\\
4.17649867924849	29.3272650582223\\
4.19716418483606	29.3222354385683\\
4.21782969042363	29.28863120651\\
4.2384951960112	29.1811296479313\\
4.25916070159878	29.1666646671128\\
4.27982620718635	29.1720510494171\\
4.30049171277392	29.1728538789836\\
4.3211572183615	29.1604008176009\\
4.34182272394907	29.1029318482357\\
4.36248822953664	29.0971605499719\\
4.38315373512421	29.1297979575741\\
4.40381924071179	29.175776212152\\
4.42448474629936	29.2209494875881\\
4.44515025188693	29.2469213384428\\
4.46581575747451	29.2755423897161\\
4.48648126306208	29.3627172066811\\
4.50714676864965	29.4634003438339\\
4.52781227423723	29.5496753296181\\
4.5484777798248	29.6232512141947\\
4.56914328541237	29.6794270743513\\
4.58980879099994	29.7821853424051\\
4.61047429658752	29.8963812825632\\
4.63113980217509	30.002220939214\\
4.65180530776266	30.0776274879102\\
4.67247081335024	30.1507034976613\\
4.69313631893781	30.260347795425\\
4.71380182452538	30.3742072763018\\
4.73446733011296	30.4679539171239\\
4.75513283570053	30.4933468872131\\
4.7757983412881	30.584068454403\\
4.79646384687567	30.6922755911641\\
4.81712935246325	30.7827356370849\\
4.83779485805082	30.8320514296894\\
4.85846036363839	30.7656720764876\\
4.87912586922597	30.8343267361666\\
4.89979137481354	30.9059589931892\\
4.92045688040111	30.9552543477634\\
4.94112238598868	30.9679148302496\\
4.96178789157626	30.8587288932372\\
4.98245339716383	30.9323861307979\\
5.0031189027514	31.0050234361854\\
5.02378440833898	31.0573705991107\\
5.04444991392655	31.0766482094147\\
5.06511541951412	30.9846514072537\\
5.08578092510169	31.0727516456568\\
5.10644643068927	31.1628326825569\\
5.12711193627684	31.238915671362\\
5.14777744186441	31.2906437248075\\
5.16844294745199	31.2586053171163\\
5.18910845303956	31.3639930121783\\
5.20977395862713	31.4798028649692\\
5.2304394642147	31.5976717807437\\
5.25110496980228	31.7106101664218\\
5.27177047538985	31.7722136765178\\
5.29243598097742	31.9334113919924\\
5.313101486565	32.1096869627634\\
5.33376699215257	32.2852208507029\\
5.35443249774014	32.4479235939849\\
5.37509800332772	32.5519200315103\\
5.39576350891529	32.7533590204091\\
5.41642901450286	32.9561171194569\\
5.43709452009043	33.147756646014\\
5.45776002567801	33.3190062945162\\
5.47842553126558	33.4047431992183\\
5.49909103685315	33.6417421792126\\
5.51975654244073	33.8626367054773\\
5.5404220480283	34.0596487490026\\
5.56108755361587	34.2217831793849\\
5.58175305920344	34.2547666119856\\
5.60241856479102	34.5278698984066\\
5.62308407037859	34.7617328754166\\
5.64374957596616	34.9523803999528\\
5.66441508155374	35.0867541121742\\
5.68508058714131	35.0532456798387\\
5.70574609272888	35.3404350120044\\
5.72641159831645	35.5757210593108\\
5.74707710390403	35.7631199151557\\
5.7677426094916	35.8958115122327\\
5.78840811507917	35.8474280617618\\
5.80907362066675	36.1670270744828\\
5.82973912625432	36.4281271085744\\
5.85040463184189	36.6362448440762\\
5.87107013742947	36.7896360294907\\
5.89173564301704	36.7633334318468\\
5.91240114860461	37.1061070262655\\
5.93306665419218	37.383690466908\\
5.95373215977976	37.6127570610242\\
5.97439766536733	37.7833846380014\\
5.9950631709549	37.79713161444\\
6.01572867654248	38.1511977933047\\
6.03639418213005	38.4369134815976\\
6.05705968771762	38.678870087078\\
6.07772519330519	38.8808822319646\\
6.09839069889277	38.9440143486421\\
6.11905620448034	39.3205386130919\\
6.13972171006791	39.6203890315086\\
6.16038721565549	39.868874697839\\
6.18105272124306	40.0718669067904\\
6.20171822683063	40.1400835033289\\
6.2223837324182	40.5131748297163\\
6.24304923800578	40.796012339837\\
6.26371474359335	41.0216225367977\\
6.28438024918092	41.1981919969465\\
6.3050457547685	41.2370823598616\\
6.32571126035607	41.5990090913547\\
6.34637676594364	41.8593422250524\\
6.36704227153121	42.0565743981754\\
6.38770777711879	42.2029142983089\\
6.40837328270636	42.2046126868131\\
6.42903878829393	42.546204005264\\
6.44970429388151	42.7760428185891\\
6.47036979946908	42.9360715419785\\
6.49103530505665	43.0468867175093\\
6.51170081064423	43.0190944958615\\
6.5323663162318	43.3289832067608\\
6.55303182181937	43.5381090298116\\
6.57369732740694	43.6870954325589\\
6.59436283299452	43.7931517437558\\
6.61502833858209	43.7820213124692\\
6.63569384416966	44.0550289623497\\
6.65635934975724	44.2400609885832\\
6.67702485534481	44.3711344472444\\
6.69769036093238	44.4622208803211\\
6.71835586651995	44.4678800131032\\
6.73902137210753	44.6692528294954\\
6.7596868776951	44.8083914121691\\
6.78035238328267	44.9113885835645\\
6.80101788887025	44.9888885335107\\
6.82168339445782	45.0159922013068\\
6.84234890004539	45.1392183484042\\
6.86301440563297	45.2221325042648\\
6.88367991122054	45.2727809165436\\
6.90434541680811	45.2940057331853\\
6.92501092239568	45.2465228288062\\
6.94567642798326	45.3002161519857\\
6.96634193357083	45.3492961514221\\
6.9870074391584	45.3624954455368\\
7.00767294474598	45.346214736734\\
7.02833845033355	45.3336258833308\\
7.04900395592112	45.2615074445081\\
7.06966946150869	45.1919937053169\\
7.09033496709627	45.1246286913876\\
7.11100047268384	45.0631129793417\\
7.13166597827141	45.0780377481946\\
7.15233148385899	44.8271221622912\\
7.17299698944656	44.6316650493669\\
7.19366249503413	44.4704533493907\\
7.2143280006217	44.3361099764573\\
7.23499350620928	44.3144797722697\\
7.25565901179685	43.9879419226986\\
7.27632451738442	43.7380136497941\\
7.296990022972	43.5370432511339\\
7.31765552855957	43.3753684811696\\
7.33832103414714	43.3495214011279\\
7.35898653973472	42.9973673296052\\
7.37965204532229	42.7265969837445\\
7.40031755090986	42.5099895064476\\
7.42098305649743	42.3388327443314\\
7.44164856208501	42.3168538530433\\
7.46231406767258	41.9497265977083\\
7.48297957326015	41.6637463338165\\
7.50364507884773	41.4335119765758\\
7.5243105844353	41.2496255435065\\
7.54497609002287	41.2187403392098\\
7.56564159561044	40.8396623025759\\
7.58630710119802	40.536621217476\\
7.60697260678559	40.2831972268794\\
7.62763811237316	40.0729592228928\\
7.64830361796074	40.0124659531289\\
7.66896912354831	39.607105480227\\
7.68963462913588	39.271547247793\\
7.71030013472345	38.9861708431644\\
7.73096564031103	38.7454184437928\\
7.7516311458986	38.661424479268\\
7.77229665148617	38.2357814812503\\
7.79296215707375	37.8748149643017\\
7.81362766266132	37.5632947127355\\
7.83429316824889	37.3010969889544\\
7.85495867383646	37.2058182919806\\
7.87562417942404	36.7665344838123\\
7.89628968501161	36.3900350046744\\
7.91695519059918	36.0659363210905\\
7.93762069618676	35.7978334032608\\
7.95828620177433	35.7089715141368\\
7.9789517073619	35.2700007608025\\
7.99961721294948	34.8975266915116\\
8.02028271853705	34.5835046494886\\
8.04094822412462	34.3311505028698\\
8.06161372971219	34.2681556832008\\
8.08227923529977	33.8571178759514\\
8.10294474088734	33.5039008211546\\
8.12361024647491	33.2036139662331\\
8.14427575206249	32.9645705058091\\
8.16494125765006	32.9027691577022\\
8.18560676323763	32.5124376066675\\
8.2062722688252	32.1725988613197\\
8.22693777441278	31.8795742891272\\
8.24760328000035	31.6436902185568\\
8.26826878558792	31.5810702540527\\
8.2889342911755	31.2028058421023\\
8.30959979676307	30.8699532607276\\
8.33026530235064	30.5802198698924\\
8.35093080793822	30.347443757767\\
8.37159631352579	30.2887920979579\\
8.39226181911336	29.9195320730622\\
8.41292732470093	29.5909101917487\\
8.43359283028851	29.3069330634403\\
8.45425833587608	29.0761540399781\\
8.47492384146365	29.0215441033761\\
8.49558934705123	28.6642520091519\\
8.5162548526388	28.3402374821912\\
8.53692035822637	28.0600715342618\\
8.55758586381394	27.8351215448794\\
8.57825136940152	27.7878195093145\\
8.59891687498909	27.4451410698578\\
8.61958238057666	27.1330444761201\\
8.64024788616424	26.8611377295813\\
8.66091339175181	26.6457152493155\\
8.68157889733938	26.5945142079858\\
8.70224440292695	26.2762615301519\\
8.72290990851453	25.98590441414\\
8.7435754141021	25.7341760104853\\
8.76424091968967	25.5294261457617\\
8.78490642527725	25.4550246029705\\
8.80557193086482	25.1686244899156\\
8.82623743645239	24.9008826023918\\
8.84690294203996	24.6531588685444\\
8.86756844762754	24.4412343768963\\
8.88823395321511	24.3247588259106\\
8.90889945880268	24.0659391306123\\
8.92956496439026	23.8325192030068\\
8.95023046997783	23.6295279936599\\
8.9708959755654	23.4654504252343\\
8.99156148115298	23.3838947197175\\
9.01222698674055	23.2010889520989\\
9.03289249232812	23.0439294752668\\
9.05355799791569	22.9091220282498\\
9.07422350350327	22.8043256161023\\
9.09488900909084	22.7812938762551\\
9.11555451467841	22.6311827258259\\
9.13622002026599	22.5013308725686\\
9.15688552585356	22.3940919129464\\
9.17755103144113	22.3159591551632\\
9.1982165370287	22.3644821436503\\
9.21888204261628	22.1599075531145\\
9.23954754820385	22.0002266302503\\
9.26021305379142	21.8918701226138\\
9.280878559379	21.8471320490183\\
9.30154406496657	22.0344746640301\\
9.32220957055414	21.8297903516555\\
9.34287507614171	21.7449243023265\\
9.36354058172929	21.8291450558855\\
9.38420608731686	22.1059186469441\\
9.40487159290443	22.6728025037084\\
9.42553709849201	22.8723291959755\\
9.44620260407958	22.89498499321\\
9.46686810966715	22.7092485523521\\
9.48753361525473	22.4044604260808\\
9.5081991208423	22.1216836526589\\
9.52886462642987	21.6155286369735\\
9.54953013201744	21.1136304577204\\
9.57019563760502	20.6425876811959\\
9.59086114319259	20.2083783217082\\
9.61152664878016	19.8811935307765\\
9.63219215436774	19.4238329758775\\
9.65285765995531	19.0428529736387\\
9.67352316554288	18.7535866647365\\
9.69418867113045	18.5608948344431\\
9.71485417671803	18.6074212372847\\
9.7355196823056	18.3362757922119\\
9.75618518789317	18.2170575198878\\
9.77685069348075	18.2462462655508\\
9.79751619906832	18.4183512162236\\
9.81818170465589	18.8741071660308\\
9.83884721024346	18.864574118899\\
9.85951271583104	19.0043661859717\\
9.88017822141861	19.2541590658169\\
9.90084372700618	19.5867836593178\\
9.92150923259376	20.0842635547918\\
9.94217473818133	20.2072169522744\\
9.9628402437689	20.4080575875234\\
9.98350574935647	20.6324853352645\\
10.004171254944	20.8542021832323\\
10.0248367605316	21.0503895505813\\
10.0455022661192	21.1736360884605\\
10.0661677717068	21.2978059996414\\
10.0868332772943	21.3853239352391\\
10.1074987828819	21.4181202455378\\
10.1281642884695	21.2949265945526\\
10.1488297940571	21.4257259234694\\
10.1694952996446	21.5283423890288\\
10.1901608052322	21.5918042443452\\
10.2108263108198	21.6010309937585\\
10.2314918164074	21.4302417564444\\
10.2521573219949	21.6481963672619\\
10.2728228275825	21.8338644629932\\
10.2934883331701	21.990881414391\\
10.3141538387576	22.1108778730934\\
10.3348193443452	22.0929546714953\\
10.3554848499328	22.4195461425376\\
10.3761503555204	22.7359538133758\\
10.3968158611079	23.0387357262215\\
10.4174813666955	23.3181948339916\\
10.4381468722831	23.4991984108926\\
10.4588123778707	23.8662647917541\\
10.4794778834582	24.2264294680801\\
10.5001433890458	24.5800653601063\\
10.5208088946334	24.9134820285681\\
10.5414744002209	25.1855288055035\\
10.5621399058085	25.5341782230798\\
10.5828054113961	25.8828383804595\\
10.6034709169837	26.2228949798362\\
10.6241364225712	26.5421060631995\\
10.6448019281588	26.8027443770593\\
10.6654674337464	27.1169150277639\\
10.686132939334	27.4193915923055\\
10.7067984449215	27.6984108886396\\
10.7274639505091	27.9422123982198\\
10.7481294560967	28.1091987241116\\
10.7687949616842	28.366766177677\\
10.7894604672718	28.6053643632515\\
10.8101259728594	28.8240019654563\\
10.830791478447	29.0132512154273\\
10.8514569840345	29.1196495121552\\
10.8721224896221	29.3624069091448\\
10.8927879952097	29.5833275598219\\
10.9134535007973	29.7844721995716\\
10.9341190063848	29.9597301247272\\
10.9547845119724	30.0527538063783\\
10.97545001756	30.2887817996745\\
10.9961155231475	30.5081718474817\\
11.0167810287351	30.7068346086365\\
11.0374465343227	30.8839033602659\\
11.0581120399103	30.9983107885379\\
11.0787775454978	31.2284925060289\\
11.0994430510854	31.4472862799014\\
11.120108556673	31.6538335525148\\
11.1407740622606	31.8427122376797\\
11.1614395678481	31.9857212336863\\
11.1821050734357	32.1974365608135\\
11.2027705790233	32.401227302715\\
11.2234360846109	32.5970228113543\\
11.2441015901984	32.7789663397439\\
11.264767095786	32.9319186714654\\
11.2854326013736	33.1145753974777\\
11.3060981069611	33.2961499334962\\
11.3267636125487	33.4742376557986\\
11.3474291181363	33.6425002012159\\
11.3680946237239	33.7879652311884\\
11.3887601293114	33.9482130209481\\
11.409425634899	34.1094400071087\\
11.4300911404866	34.2676834883291\\
11.4507566460742	34.4173358268049\\
11.4714221516617	34.5522826150555\\
11.4920876572493	34.6901847676733\\
11.5127531628369	34.8320878409563\\
11.5334186684244	34.9747399084006\\
11.554084174012	35.1107195075509\\
11.5747496795996	35.2370728880204\\
11.5954151851872	35.3610682115707\\
11.6160806907747	35.4905762494564\\
11.6367461963623	35.6221139761725\\
11.6574117019499	35.749384145218\\
11.6780772075375	35.8737538034363\\
11.698742713125	35.9850787100606\\
11.7194082187126	36.1043092749693\\
11.7400737243002	36.2267846485049\\
11.7607392298877	36.347582008386\\
11.7814047354753	36.4720573746695\\
11.8020702410629	36.570048201612\\
11.8227357466505	36.6773563927424\\
11.843401252238	36.7918229047403\\
11.8640667578256	36.9075825011989\\
11.8847322634132	37.0321433109943\\
11.9053977690008	37.1156722005836\\
11.9260632745883	37.2120889568854\\
11.9467287801759	37.3177985986616\\
11.9673942857635	37.4259729064884\\
11.988059791351	37.549473986558\\
12.0087252969386	37.6211359993052\\
12.0293908025262	37.7090348695626\\
12.0500563081138	37.8048189344734\\
12.0707218137013	37.9057365939223\\
12.0913873192889	38.0293489694945\\
12.1120528248765	38.0910009449499\\
12.1327183304641	38.1709412888402\\
12.1533838360516	38.2616430668298\\
12.1740493416392	38.3585292370237\\
12.1947148472268	38.4799032177144\\
12.2153803528144	38.5333220993656\\
12.2360458584019	38.6069161620426\\
12.2567113639895	38.6929605402583\\
12.2773768695771	38.7803740914305\\
12.2980423751646	38.902556633157\\
12.3187078807522	38.9517225694199\\
12.3393733863398	39.0190577568128\\
12.3600388919274	39.0990117157592\\
12.3807043975149	39.1881942974453\\
12.4013699031025	39.3103775735437\\
12.4220354086901	39.3492395672985\\
12.4427009142777	39.4112338541278\\
12.4633664198652	39.4831021704564\\
12.4840319254528	39.5666719203587\\
12.5046974310404	39.6816660400069\\
12.5253629366279	39.7083405508357\\
12.5460284422155	39.7623866561888\\
12.5666939478031	39.8344555610437\\
12.5873594533907	39.9167780375543\\
12.6080249589782	40.0358520316227\\
12.6286904645658	40.0619334590887\\
12.6493559701534	40.1108596823388\\
12.670021475741	40.1790297423681\\
12.6906869813285	40.2563400316119\\
12.7113524869161	40.3705383784323\\
12.7320179925037	40.3947354486584\\
12.7526834980912	40.4434991428827\\
12.7733490036788	40.5118147530385\\
12.7940145092664	40.5931837356504\\
12.814680014854	40.7089137102815\\
12.8353455204415	40.730877981313\\
12.8560110260291	40.784068236207\\
12.8766765316167	40.8503524997285\\
12.8973420372043	40.9284220882829\\
12.9180075427918	41.0506404216427\\
12.9386730483794	41.0768714032992\\
12.959338553967	41.1261737663489\\
12.9800040595545	41.1935580234845\\
13.0006695651421	41.272492018964\\
13.0213350707297	41.4016085414396\\
13.0420005763173	41.4023509157869\\
13.0626660819048	41.4287902747196\\
13.0833315874924	41.4785353346926\\
13.10399709308	41.5569786264984\\
13.1246625986676	41.6794361578064\\
13.1453281042551	41.6600375726201\\
13.1659936098427	41.6708364464418\\
13.1866591154303	41.6986095141858\\
13.2073246210179	41.7293568573495\\
13.2279901266054	41.782747951718\\
13.248655632193	41.7419899742908\\
13.2693211377806	41.702351435168\\
13.2899866433681	41.6611685478229\\
13.3106521489557	41.6261907676709\\
13.3313176545433	41.6093922987918\\
13.3519831601309	41.5704456099212\\
13.3726486657184	41.53993336861\\
13.393314171306	41.5156993547869\\
13.4139796768936	41.4987760576232\\
13.4346451824812	41.4878932630369\\
13.4553106880687	41.4828468191128\\
13.4759761936563	41.4775508642025\\
13.4966416992439	41.4715346533547\\
13.5173072048314	41.4650185168278\\
13.537972710419	41.4553761072451\\
13.5586382160066	41.4597026699992\\
13.5793037215942	41.4607478713182\\
13.5999692271817	41.458630242954\\
13.6206347327693	41.456596691836\\
13.6413002383569	41.4504689871698\\
13.6619657439445	41.4626704170854\\
13.682631249532	41.4696746573414\\
13.7032967551196	41.4736823125796\\
13.7239622607072	41.4764834157995\\
13.7446277662947	41.4794360010084\\
13.7652932718823	41.4903059128185\\
13.7859587774699	41.4955127908036\\
13.8066242830575	41.5011016414487\\
13.827289788645	41.5068688581514\\
13.8479552942326	41.5227425839465\\
13.8686207998202	41.5182940718619\\
13.8892863054078	41.5162260142815\\
13.9099518109953	41.52063031173\\
13.9306173165829	41.5346707078577\\
13.9512828221705	41.5753973141835\\
13.971948327758	41.5601179411365\\
13.9926138333456	41.5573446751217\\
14.0132793389332	41.5702064046349\\
14.0339448445208	41.6052401165489\\
14.0546103501083	41.6780678485671\\
14.0752758556959	41.8035217694388\\
14.0959413612835	41.8404696255075\\
14.1166068668711	41.7692656047399\\
14.1372723724586	41.6918452598724\\
14.1579378780462	41.5346973839215\\
14.1786033836338	41.3703032407008\\
14.1992688892214	41.2083244737067\\
14.2199343948089	41.0686749348989\\
14.2405999003965	40.9532249261185\\
14.2612654059841	40.8515980471965\\
14.2819309115716	40.8682339988602\\
14.3025964171592	40.8754883764686\\
14.3232619227468	40.8859813413945\\
14.3439274283344	40.8928101088498\\
14.3645929339219	40.866358116806\\
14.3852584395095	40.9019625604166\\
14.4059239450971	40.9052084589426\\
14.4265894506847	40.8660708887039\\
14.4472549562722	40.8005747912296\\
14.4679204618598	40.7041349438784\\
14.4885859674474	40.6724244159776\\
14.5092514730349	40.6087870431999\\
14.5299169786225	40.5254388063083\\
14.5505824842101	40.4315018712532\\
14.5712479897977	40.3222403559769\\
14.5919134953852	40.2344508009511\\
14.6125790009728	40.119902038254\\
14.6332445065604	40.0451940009836\\
14.653910012148	39.9752876159229\\
14.6745755177355	39.8989332931879\\
14.6952410233231	39.8545035337641\\
14.7159065289107	39.8033644542701\\
14.7365720344982	39.743822335957\\
14.7572375400858	39.6878096972938\\
14.7779030456734	39.616497493548\\
14.798568551261	39.5911986635812\\
14.8192340568485	39.5330034676404\\
14.8398995624361	39.4547213832976\\
14.8605650680237	39.3507917519382\\
14.8812305736113	39.1897826609107\\
14.9018960791988	39.1384953859215\\
14.9225615847864	39.050377258012\\
14.943227090374	38.9174461960104\\
14.9638925959615	38.7602313045339\\
14.9845581015491	38.542978669434\\
15.0052236071367	38.5047102413659\\
15.0258891127243	38.4264779003618\\
15.0465546183118	38.3156667329739\\
15.0672201238994	38.1886797491736\\
15.087885629487	38.0025891322817\\
15.1085511350746	37.9802767841761\\
15.1292166406621	37.9176092362849\\
15.1498821462497	37.8325606096896\\
15.1705476518373	37.7341499214359\\
15.1912131574249	37.5944218255987\\
15.2118786630124	37.5511783756913\\
15.2325441686	37.4826449269103\\
15.2532096741876	37.3881586982219\\
15.2738751797751	37.3186475832004\\
15.2945406853627	37.245729812907\\
15.3152061909503	37.1829821355933\\
15.3358716965379	37.1118977280475\\
15.3565372021254	37.0468105463053\\
15.377202707713	36.9908713209291\\
15.3978682133006	36.9851148857064\\
15.4185337188882	36.9005694459872\\
15.4391992244757	36.8125695762653\\
15.4598647300633	36.7208718042451\\
15.4805302356509	36.631992885668\\
15.5011957412384	36.5674571276845\\
15.521861246826	36.4268808331664\\
15.5425267524136	36.2613192254287\\
15.5631922580012	36.0831251623026\\
15.5838577635887	35.9126563764185\\
15.6045232691763	35.7259876171496\\
15.6251887747639	35.5524494895585\\
15.6458542803515	35.349292884968\\
15.666519785939	35.1378633546446\\
15.6871852915266	34.9271541097808\\
15.7078507971142	34.7081293759445\\
15.7285163027017	34.5525244959047\\
15.7491818082893	34.3774785368831\\
15.7698473138769	34.1924263924788\\
15.7905128194645	34.0114144907192\\
15.811178325052	33.8363551189627\\
15.8318438306396	33.6961369625899\\
15.8525093362272	33.5388890670536\\
15.8731748418148	33.3775802181639\\
15.8938403474023	33.2315990008647\\
15.9145058529899	33.1180477344945\\
15.9351713585775	32.9645038642775\\
15.9558368641651	32.8017419323809\\
15.9765023697526	32.6559553640828\\
15.9971678753402	32.5496240885512\\
16.0178333809278	32.5394808843833\\
16.0384988865153	32.3708525285691\\
16.0591643921029	32.2088453710835\\
16.0798298976905	32.0610258962023\\
16.1004954032781	31.9408383582187\\
16.1211609088656	31.9310668698117\\
16.1418264144532	31.6771956556017\\
16.1624919200408	31.4222476658834\\
16.1831574256284	31.1949292836514\\
16.2038229312159	30.9861569210098\\
16.2244884368035	30.8765834083677\\
16.2451539423911	30.5493319371715\\
16.2658194479786	30.2264438729274\\
16.2864849535662	29.9342398565353\\
16.3071504591538	29.7016993004662\\
16.3278159647414	29.6364891906568\\
16.3484814703289	29.3560133652418\\
16.3691469759165	29.1299089159997\\
16.3898124815041	28.9670256876144\\
16.4104779870917	28.8668716071856\\
16.4311434926792	28.8611966703135\\
16.4518089982668	28.764183244225\\
16.4724745038544	28.6999876800241\\
16.4931400094419	28.6627240078244\\
16.5138055150295	28.6394794683141\\
16.5344710206171	28.5672991788491\\
16.5551365262047	28.6592675276658\\
16.5758020317922	28.7659680658092\\
16.5964675373798	28.8721299364262\\
16.6171330429674	28.9607755685802\\
16.637798548555	28.8256541178015\\
16.6584640541425	28.5590606817581\\
16.6791295597301	28.8645545979288\\
16.6997950653177	28.7103852283246\\
16.7204605709052	28.7025075428078\\
16.7411260764928	28.7447932174222\\
16.7617915820804	28.8822861279961\\
16.782457087668	29.0101925348675\\
16.8031225932555	29.1177718415898\\
16.8237880988431	29.202704211539\\
16.8444536044307	29.2621370948912\\
16.8651191100183	29.3246504047306\\
16.8857846156058	29.3732459004309\\
16.9064501211934	29.410999736875\\
16.927115626781	29.4401588319447\\
16.9477811323685	29.4603418761087\\
16.9684466379561	29.4812589609809\\
16.9891121435437	29.4975745430352\\
17.0097776491313	29.5102450865063\\
17.0304431547188	29.5200010855045\\
17.0511086603064	29.526763328252\\
17.071774165894	29.5336443205707\\
17.0924396714816	29.5389970071867\\
17.1131051770691	29.5431427912353\\
17.1337706826567	29.5463288088064\\
17.1544361882443	29.5485382128468\\
17.1751016938319	29.5507641235618\\
17.1957671994194	29.552493461568\\
17.216432705007	29.5538308112563\\
17.2370982105946	29.5548569951058\\
17.2577637161821	29.5555690045223\\
17.2784292217697	29.5562819728312\\
17.2990947273573	29.5568355730699\\
17.3197602329449	29.5572632888625\\
17.3404257385324	29.557591290826\\
17.36109124412	29.5578189616839\\
17.3817567497076	29.558046143165\\
17.4024222552952	29.5582223448039\\
17.4230877608827	29.5583584225339\\
17.4437532664703	29.5584627429352\\
17.4644187720579	29.5585350579263\\
17.4850842776454	29.558607099932\\
17.505749783233	29.5586630377191\\
17.5264152888206	29.5587062320004\\
17.5470807944082	29.5587393243416\\
17.5677462999957	29.5587396669302\\
17.5884118055833	29.5588132807782\\
17.6090773111709	29.5588734209435\\
17.6297428167585	29.5589189568494\\
17.650408322346	29.5589526555531\\
17.6710738279336	29.5590007955389\\
17.6917393335212	29.5589680660385\\
17.7124048391087	29.5589429957707\\
17.7330703446963	29.5589237519336\\
17.7537358502839	29.5589093824018\\
17.7744013558715	29.558899280595\\
17.795066861459	29.5588908290548\\
17.8157323670466	29.5588845469826\\
17.8363978726342	29.5588799304173\\
17.8570633782218	29.5588765646222\\
17.8777288838093	29.5588741887487\\
17.8983943893969	29.558872332495\\
17.9190598949845	29.5588709814092\\
17.9397254005721	29.5588700091568\\
17.9603909061596	29.558869315363\\
17.9810564117472	29.5588688314837\\
18.0017219173348	29.5588684727967\\
18.0223874229223	29.5588682192621\\
18.0430529285099	29.5588680429736\\
18.0637184340975	29.5588679222943\\
18.0843839396851	29.5588678421945\\
18.1050494452726	29.5588677865178\\
18.1257149508602	29.5588677501035\\
18.1463804564478	29.558867727567\\
18.1670459620354	29.5588677148126\\
18.1877114676229	29.5588677106705\\
18.2083769732105	29.5588677060421\\
18.2290424787981	29.5588677045381\\
18.2497079843856	29.5588677053875\\
18.2703734899732	29.5588677080186\\
18.2910389955608	29.5588677147515\\
18.3117045011484	29.5588677149239\\
18.3323700067359	29.5588677159366\\
18.3530355123235	29.5588677178378\\
18.3737010179111	29.5588677206402\\
18.3943665234987	29.5588677275629\\
18.4150320290862	29.5588677263005\\
18.4356975346738	29.55886772591\\
18.4563630402614	29.5588677265278\\
18.4770285458489	29.5588677282067\\
18.4976940514365	29.5588677343191\\
18.5183595570241	29.5588677320868\\
18.5390250626117	29.5588677308492\\
18.5596905681992	29.5588677307308\\
18.5803560737868	29.5588677317862\\
18.6010215793744	29.5588677374709\\
18.621687084962	29.5588677346693\\
18.6423525905495	29.5588677329678\\
18.6630180961371	29.5588677324787\\
18.6836836017247	29.5588677332413\\
18.7043491073122	29.5588677387197\\
18.7250146128998	29.5588677356905\\
18.7456801184874	29.5588677338093\\
18.766345624075	29.5588677331787\\
18.7870111296625	29.5588677338307\\
18.8076766352501	29.5588677313062\\
18.8283421408377	29.558867747676\\
18.8490076464253	29.55886775861\\
18.8696731520128	29.5588677678753\\
18.8903386576004	29.5588677732875\\
18.911004163188	29.5588677870853\\
18.9316696687755	29.5588677725094\\
18.9523351743631	29.5588677615843\\
18.9730006799507	29.5588677542052\\
18.9936661855383	29.5588677499702\\
19.0143316911258	29.5588677522613\\
19.0349971967134	29.5588677457199\\
19.055662702301	29.558867741218\\
19.0763282078886	29.5588677386768\\
19.0969937134761	29.5588677379452\\
19.1176592190637	29.5588677424198\\
19.1383247246513	29.5588677384571\\
19.1589902302388	29.5588677359009\\
19.1796557358264	29.5588677347933\\
19.200321241414	29.5588677351129\\
19.2209867470016	29.5588677402869\\
19.2416522525891	29.5588677370339\\
19.2623177581767	29.55886773499\\
19.2829832637643	29.5588677342332\\
19.3036487693519	29.5588677347929\\
19.3243142749394	29.5588677401668\\
19.344979780527	29.5588677368886\\
19.3656452861146	29.5588677348239\\
19.3863107917022	29.5588677340738\\
19.4069762972897	29.5588677346535\\
19.4276418028773	29.558867740006\\
19.4483073084649	29.5588677368925\\
19.4689728140524	29.5588677349528\\
19.48963831964	29.5588677342701\\
19.5103038252276	29.5588677348791\\
19.5309693308152	29.5588513442437\\
19.5516348364027	29.5588858788793\\
19.5723003419903	29.5589185370103\\
19.5929658475779	29.5589468179921\\
19.6136313531655	29.55896986942\\
19.634296858753	29.5590101966633\\
19.6549623643406	29.558976233997\\
19.6756278699282	29.5589501341553\\
19.6962933755157	29.5589300103737\\
19.7169588811033	29.5589148799\\
19.7376243866909	29.5589042758571\\
19.7582898922785	29.5588950321324\\
19.778955397866	29.5588880788652\\
19.7996209034536	29.5588829014573\\
19.8202864090412	29.5588790748595\\
19.8409519146288	29.5588763840344\\
19.8616174202163	29.5588741323846\\
19.8822829258039	29.5588724576921\\
19.9029484313915	29.5588712235042\\
19.923613936979	29.5588703202844\\
19.9442794425666	29.5588696917555\\
19.9649449481542	29.5588691684812\\
19.9856104537418	29.5588687826388\\
20.0062759593293	29.5588685010087\\
20.0269414649169	29.5588682972937\\
20.0476069705045	29.558868159664\\
20.0682724760921	29.558868041602\\
20.0889379816796	29.5588679555503\\
20.1096034872672	29.5588678938608\\
20.1302689928548	29.5588678505044\\
20.1509344984423	29.5588678251326\\
20.1716000040299	29.5588677981023\\
20.1922655096175	29.5588677788863\\
20.2129310152051	29.5588677658493\\
20.2335965207926	29.5588677576876\\
20.2542620263802	29.5588509715725\\
20.2749275319678	29.5589089142419\\
20.2955930375554	29.5589719406258\\
20.3162585431429	29.5590455528385\\
20.3369240487305	29.5591366189792\\
20.3575895543181	29.5591557569897\\
20.3782550599057	29.5595931988466\\
20.3989205654932	29.5598871137859\\
20.4195860710808	29.5574694742476\\
20.4402515766684	29.5573485961249\\
20.4609170822559	29.556967761165\\
20.4815825878435	29.552980270366\\
20.5022480934311	29.5485684838333\\
20.5229135990187	29.5439520540757\\
20.5435791046062	29.5392926734249\\
20.5642446101938	29.5408578362035\\
20.5849101157814	29.5249829774634\\
20.605575621369	29.5090903179507\\
20.6262411269565	29.4942366485663\\
20.6469066325441	29.4811917919629\\
20.6675721381317	29.4831308152942\\
20.6882376437192	29.4497870022874\\
20.7089031493068	29.4182816780808\\
20.7295686548944	29.3896879854839\\
20.750234160482	29.3660523963423\\
20.7708996660695	29.3655344664602\\
20.7915651716571	29.3153151443651\\
20.8122306772447	29.2685627414351\\
20.8328961828323	29.2271615743725\\
20.8535616884198	29.1932656891941\\
20.8742271940074	29.1897410710509\\
20.894892699595	29.1246805502623\\
20.9155582051825	29.0645694249277\\
20.9362237107701	29.0119514615535\\
20.9568892163577	28.9691118250142\\
20.9775547219453	28.9630267798862\\
20.9982202275328	28.8855673584509\\
21.0188857331204	28.814399463561\\
21.039551238708	28.7523778991665\\
21.0602167442956	28.7022305868262\\
21.0808822498831	28.6936892058552\\
21.1015477554707	28.6066474973339\\
21.1222132610583	28.5268391611958\\
21.1428787666459	28.4575297075236\\
21.1635442722334	28.4017632660059\\
21.184209777821	28.3910895375183\\
21.2048752834086	28.2971741495252\\
21.2255407889961	28.2110478595129\\
21.2462062945837	28.1364234683331\\
21.2668718001713	28.0765615340515\\
21.2875373057589	28.0640843512023\\
21.3082028113464	27.9659976016045\\
21.328868316934	27.8759910541154\\
21.3495338225216	27.7982270740982\\
21.3701993281092	27.7359836852265\\
21.3908648336967	27.7220452658192\\
21.4115303392843	27.6224685667913\\
21.4321958448719	27.5308843801486\\
21.4528613504594	27.4519311566648\\
21.473526856047	27.3890032610025\\
21.4941923616346	27.3742007755176\\
21.5148578672222	27.2755972891256\\
21.5355233728097	27.1846167381996\\
21.5561888783973	27.1067801952192\\
21.5768543839849	27.0440917090832\\
21.5975198895725	27.0284928287633\\
21.61818539516	26.9333585216716\\
21.6388509007476	26.845580870177\\
21.6595164063352	26.7699462005693\\
21.6801819119227	26.7097554026681\\
21.7008474175103	26.6938661510672\\
21.7215129230979	26.604073704922\\
21.7421784286855	26.5208150402869\\
21.762843934273	26.4481605989316\\
21.7835094398606	26.3921213151507\\
21.8041749454482	26.3762824386928\\
21.8248404510358	26.2933734669612\\
21.8455059566233	26.2161602474943\\
21.8661714622109	26.1501083028552\\
21.8868369677985	26.0977602282262\\
21.907502473386	26.0821567677737\\
21.9281679789736	26.0080095849746\\
21.9488334845612	25.9391077248244\\
21.9694989901488	25.8799237624079\\
21.9901644957363	25.8329393793323\\
22.0108300013239	25.8183313642782\\
22.0314955069115	25.7542368883654\\
22.0521610124991	25.6945168904754\\
22.0728265180866	25.6434174907413\\
22.0934920236742	25.6031450175536\\
22.1141575292618	25.589680123954\\
22.1348230348494	25.5365918068022\\
22.1554885404369	25.4873483148872\\
22.1761540460245	25.4454153280366\\
22.1968195516121	25.4124745025776\\
22.2174850571996	25.4005340357666\\
22.2381505627872	25.3594329241239\\
22.2588160683748	25.3217295491431\\
22.2794815739624	25.2898417872522\\
22.3001470795499	25.2651093204673\\
22.3208125851375	25.2583434345282\\
22.3414780907251	25.2200237415811\\
22.3621435963127	25.1798866270655\\
22.3828091019002	25.1090534579887\\
22.4034746074878	24.9802204603659\\
22.4241401130754	25.3642524697838\\
22.4448056186629	25.1961029461012\\
22.4654711242505	25.1514187875602\\
22.4861366298381	25.1286934798348\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.08424346309342\\
0.0227320561463302	-3.27088636760169\\
0.0433975617339031	-3.27076624615241\\
0.064063067321476	-3.27076290507248\\
0.0847285729090489	-3.27076285479207\\
0.105394078496622	-3.27076285243718\\
0.126059584084195	-3.2707628523879\\
0.146725089671768	-3.27076285238709\\
0.167390595259341	-3.27076285238667\\
0.188056100846914	-3.27076285238679\\
0.208721606434486	-3.27076285238679\\
0.229387112022059	-3.27076285238679\\
0.250052617609632	-3.27076285238679\\
0.270718123197205	-3.27076285238679\\
0.291383628784778	-3.27076285238679\\
0.312049134372351	-3.27076285238679\\
0.332714639959924	-3.27076285238679\\
0.353380145547497	-3.27076285238679\\
0.37404565113507	-3.27076285238679\\
0.394711156722643	-3.27076285238679\\
0.415376662310216	-3.27076285238679\\
0.436042167897789	-3.27076285238679\\
0.456707673485361	-3.27076285238679\\
0.477373179072934	-3.27076285238679\\
0.498038684660507	-3.27076285238679\\
0.51870419024808	-3.27076285238679\\
0.539369695835653	-3.27076285238679\\
0.560035201423226	-3.27076285238679\\
0.580700707010799	-3.27076285238679\\
0.601366212598372	-3.27076285238679\\
0.622031718185945	-3.27076285238679\\
0.642697223773518	-3.27076285238679\\
0.663362729361091	-3.27076285238679\\
0.684028234948663	-3.27076285238679\\
0.704693740536236	-3.27076285238679\\
0.725359246123809	-3.27076285238679\\
0.746024751711382	-3.27076285238679\\
0.766690257298955	-3.27076285238679\\
0.787355762886528	-3.27076285238679\\
0.808021268474101	-3.27076285238679\\
0.828686774061674	-3.27076285238679\\
0.849352279649247	-3.27076285238679\\
0.87001778523682	-3.27076285238679\\
0.890683290824393	-3.27076285238679\\
0.911348796411966	-3.27076285238679\\
0.932014301999538	-4.24017154011578\\
0.952679807587111	-1.78732760229565\\
0.973345313174684	0.0273172177047028\\
0.994010818762257	1.37265247932445\\
1.01467632434983	2.37188977542242\\
1.0353418299374	3.07680266805462\\
1.05600733552498	3.82687591178105\\
1.07667284111255	4.39080778745438\\
1.09733834670012	4.80390334592218\\
1.11800385228769	5.10483546453929\\
1.13866935787527	5.31794295378881\\
1.15933486346284	5.57088140319475\\
1.18000036905041	5.75958530755251\\
1.20066587463799	5.89463392635223\\
1.22133138022556	5.99062494442609\\
1.24199688581313	6.05935021344103\\
1.26266239140071	6.15783405566005\\
1.28332789698828	6.23104471353452\\
1.30399340257585	6.28216162194811\\
1.32465890816342	6.31749428519521\\
1.345324413751	6.34319731942857\\
1.36598991933857	6.38851868875609\\
1.38665542492614	6.4221439192088\\
1.40732093051372	6.44512187984457\\
1.42798643610129	6.46060705324937\\
1.44865194168886	6.47203645681919\\
1.46931744727643	6.49572348795539\\
1.48998295286401	6.51327561210786\\
1.51064845845158	6.52510327566512\\
1.53131396403915	6.53293698335401\\
1.55197946962673	6.53877388642676\\
1.5726449752143	6.55209627647967\\
1.59331048080187	6.56196180593069\\
1.61397598638944	6.56855800900707\\
1.63464149197702	6.57288625991018\\
1.65530699756459	6.57612730677202\\
1.67597250315216	6.58389473863099\\
1.69663800873974	6.58964372842391\\
1.71730351432731	6.59347391941548\\
1.73796901991488	6.59597584304079\\
1.75863452550246	6.59785290224251\\
1.77930003109003	6.60245534843601\\
1.7999655366776	6.60586205363044\\
1.82063104226517	6.60812737260254\\
1.84129654785275	6.60960378965206\\
1.86196205344032	6.61071265356398\\
1.88262755902789	6.61345933370228\\
1.90329306461547	6.61549234273143\\
1.92395857020304	6.61684300791521\\
1.94462407579061	6.61772263924153\\
1.96528958137818	6.61838313892018\\
1.98595508696576	6.6200277643535\\
2.00662059255333	6.62124447758237\\
2.0272860981409	6.62205280352387\\
2.04795160372848	6.62257888741127\\
2.06861710931605	6.62297417610064\\
2.08928261490362	6.62395976832408\\
2.10994812049119	6.6246892443555\\
2.13061362607877	6.62517371951364\\
2.15127913166634	6.6254888752507\\
2.17194463725391	6.62572572903128\\
2.19261014284149	6.62631690740922\\
2.21327564842906	6.62675446213463\\
2.23394115401663	6.6270448930767\\
2.25460665960421	6.62723393587241\\
2.27527216519178	6.62737593245614\\
2.29593767077935	6.62773066892052\\
2.31660317636692	6.62799304917437\\
2.3372686819545	6.62816729730847\\
2.35793418754207	6.62828067899343\\
2.37859969312964	6.62836592738549\\
2.39926519871722	6.62857866366338\\
2.41993070430479	6.62873611660798\\
2.44059620989236	6.62884066591976\\
2.46126171547993	6.6289086467616\\
2.48192722106751	6.62895977912792\\
2.50259272665508	6.62908745704051\\
2.52325823224265	6.62918194348176\\
2.54392373783023	6.62924462499342\\
2.5645892434178	6.62928542827137\\
2.58525474900537	6.62931616656891\\
2.60592025459294	6.62939274024647\\
2.62658576018052	6.62944933194927\\
2.64725126576809	6.62948700378606\\
2.66791677135566	6.62951151642692\\
2.68858227694324	6.6295299600112\\
2.70924778253081	6.6295757899724\\
2.72991328811838	6.62960985296573\\
2.75057879370596	6.62963243614165\\
2.77124429929353	6.62964714872913\\
2.7919098048811	6.62965833565912\\
2.81257531046867	6.62968572847995\\
2.83324081605625	6.62970615093053\\
2.85390632164382	6.62971972057696\\
2.87457182723139	6.6297285494948\\
2.89523733281897	6.62777107560194\\
2.91590283840654	6.63129100830898\\
2.93656834399411	6.63499894855344\\
2.95723384958168	6.63818493239162\\
2.97789935516926	6.63880340915194\\
2.99856486075683	6.62141668661593\\
3.0192303663444	6.62212108385867\\
3.03989587193198	6.61759958758741\\
3.06056137751955	6.61071524558443\\
3.08122688310712	6.60236455653722\\
3.10189238869469	6.58576409864537\\
3.12255789428227	6.59147071144924\\
3.14322339986984	6.58976891976517\\
3.16388890545741	6.58141692873038\\
3.18455441104499	6.57126449013265\\
3.20521991663256	6.54865008591677\\
3.22588542222013	6.56696700473954\\
3.24655092780771	6.56767912054875\\
3.26721643339528	6.55956248513686\\
3.28788193898285	6.54647511907516\\
3.30854744457042	6.52048022110417\\
3.329212950158	6.54830076149436\\
3.34987845574557	6.55099298348294\\
3.37054396133314	6.54053912834129\\
3.39120946692072	6.52570412740948\\
3.41187497250829	6.49733935301915\\
3.43254047809586	6.53184844680691\\
3.45320598368343	6.53690511115313\\
3.47387148927101	6.5298377034905\\
3.49453699485858	6.5193644228731\\
3.51520250044615	6.49572819375551\\
3.53586800603373	6.53910966231398\\
3.5565335116213	6.55036088993195\\
3.57719901720887	6.55229029367597\\
3.59786452279644	6.55256954988739\\
3.61853002838402	6.55145301239446\\
3.63919553397159	6.613827220793\\
3.65986103955916	6.63703720226647\\
3.68052654514674	6.63891614592636\\
3.70119205073431	6.63110327256128\\
3.72185755632188	6.61597263254573\\
3.74252306190946	6.663663690823\\
3.76318856749703	6.67056461272543\\
3.7838540730846	6.66221316308419\\
3.80451957867217	6.6492491457716\\
3.82518508425975	6.63263170617268\\
3.84585058984732	6.67926292476504\\
3.86651609543489	6.68824133758111\\
3.88718160102247	6.68644020255351\\
3.90784710661004	6.68290516579309\\
3.92851261219761	6.67849648245555\\
3.94917811778518	6.7352543142122\\
3.96984362337276	6.75572527217859\\
3.99050912896033	6.764551104244\\
4.0111746345479	6.77233987779087\\
4.03184014013548	6.76914961077854\\
4.05250564572305	6.81623933209125\\
4.07317115131062	6.82701065728317\\
4.09383665689819	6.82863086556608\\
4.11450216248577	6.83253613279763\\
4.13516766807334	6.8328507822483\\
4.15583317366091	6.8810476096044\\
4.17649867924849	6.90007204935024\\
4.19716418483606	6.90970477339913\\
4.21782969042363	6.92451098243529\\
4.2384951960112	6.94472604713167\\
4.25916070159878	7.00528492916051\\
4.27982620718635	7.02256472229139\\
4.30049171277392	7.02861417544832\\
4.3211572183615	7.0373527504652\\
4.34182272394907	7.06496432607924\\
4.36248822953664	7.11988809584544\\
4.38315373512421	7.12749434413745\\
4.40381924071179	7.11832956558651\\
4.42448474629936	7.11160625405348\\
4.44515025188693	7.13302919925183\\
4.46581575747451	7.1790529708886\\
4.48648126306208	7.15784470629077\\
4.50714676864965	7.12703034631901\\
4.52781227423723	7.10556728792774\\
4.5484777798248	7.11872794555829\\
4.56914328541237	7.14763899725604\\
4.58980879099994	7.12251828919468\\
4.61047429658752	7.08361239728249\\
4.63113980217509	7.05158358084438\\
4.65180530776266	7.05726778680456\\
4.67247081335024	7.07145868831593\\
4.69313631893781	7.03628933456337\\
4.71380182452538	6.99117212134473\\
4.73446733011296	6.95821653025003\\
4.75513283570053	6.97380363060403\\
4.7757983412881	6.9726287554214\\
4.79646384687567	6.93288068101228\\
4.81712935246325	6.89373088612306\\
4.83779485805082	6.87566963251553\\
4.85846036363839	6.92128070393975\\
4.87912586922597	6.92427389950054\\
4.89979137481354	6.89835466816348\\
4.92045688040111	6.87785753714914\\
4.94112238598868	6.87872359951431\\
4.96178789157626	6.94409794643698\\
4.98245339716383	6.94011227410277\\
5.0031189027514	6.91377122131351\\
5.02378440833898	6.89425512649539\\
5.04444991392655	6.89669127197422\\
5.06511541951412	6.96497413822145\\
5.08578092510169	6.95324625239003\\
5.10644643068927	6.91983958950227\\
5.12711193627684	6.89183841858612\\
5.14777744186441	6.88215636545304\\
5.16844294745199	6.93633580228264\\
5.18910845303956	6.9112730095415\\
5.20977395862713	6.86312872232015\\
5.2304394642147	6.81267188682815\\
5.25110496980228	6.77049379092149\\
5.27177047538985	6.78670207782604\\
5.29243598097742	6.72280967245808\\
5.313101486565	6.63465890887102\\
5.33376699215257	6.54866578346209\\
5.35443249774014	6.4757387927544\\
5.37509800332772	6.47155439823988\\
5.39576350891529	6.37210946884557\\
5.41642901450286	6.25896535472238\\
5.43709452009043	6.15695903690556\\
5.45776002567801	6.07244155025487\\
5.47842553126558	6.07300162580922\\
5.49909103685315	5.94120174987849\\
5.51975654244073	5.80840125595626\\
5.5404220480283	5.69535444312389\\
5.56108755361587	5.61151163665772\\
5.58175305920344	5.63358284643757\\
5.60241856479102	5.47374992786962\\
5.62308407037859	5.32951793882309\\
5.64374957596616	5.2193666602942\\
5.66441508155374	5.15436293721388\\
5.68508058714131	5.21403621557086\\
5.70574609272888	5.04761204941713\\
5.72641159831645	4.90419487094092\\
5.74707710390403	4.79768926944255\\
5.7677426094916	4.73469441861394\\
5.78840811507917	4.80122450575734\\
5.80907362066675	4.61089014663565\\
5.82973912625432	4.44820281336987\\
5.85040463184189	4.32514472494128\\
5.87107013742947	4.24472135474605\\
5.89173564301704	4.2933164049053\\
5.91240114860461	4.07454189433145\\
5.93306665419218	3.89147414145405\\
5.95373215977976	3.744633502301\\
5.97439766536733	3.64167030214201\\
5.9950631709549	3.65458110391701\\
6.01572867654248	3.4020093660716\\
6.03639418213005	3.19161062766381\\
6.05705968771762	3.01423692429098\\
6.07772519330519	2.86404759854099\\
6.09839069889277	2.82212698363122\\
6.11905620448034	2.50562657427019\\
6.13972171006791	2.2504073635077\\
6.16038721565549	2.03945592189507\\
6.18105272124306	1.86460607887041\\
6.20171822683063	1.80471603595148\\
6.2223837324182	1.44829678079748\\
6.24304923800578	1.17827181832987\\
6.26371474359335	0.963859154983215\\
6.28438024918092	0.792017591431197\\
6.3050457547685	0.743294069132136\\
6.32571126035607	0.36642860369923\\
6.34637676594364	0.095591255493104\\
6.36704227153121	-0.108939475174295\\
6.38770777711879	-0.265481391387446\\
6.40837328270636	-0.293612310098609\\
6.42903878829393	-0.659521598569572\\
6.44970429388151	-0.901968423689254\\
6.47036979946908	-1.0688277031263\\
6.49103530505665	-1.18932608204825\\
6.51170081064423	-1.19646880877653\\
6.5323663162318	-1.52461794311779\\
6.55303182181937	-1.74379829512863\\
6.57369732740694	-1.90109021764635\\
6.59436283299452	-2.01967873031531\\
6.61502833858209	-2.04740891434945\\
6.63569384416966	-2.33356166158154\\
6.65635934975724	-2.52330870670262\\
6.67702485534481	-2.65605604660344\\
6.69769036093238	-2.75319924678342\\
6.71835586651995	-2.78256801591412\\
6.73902137210753	-2.98752648215504\\
6.7596868776951	-3.11789524380027\\
6.78035238328267	-3.20232244321334\\
6.80101788887025	-3.25768233735505\\
6.82168339445782	-3.27508679784037\\
6.84234890004539	-3.37172766096695\\
6.86301440563297	-3.43408746477736\\
6.88367991122054	-3.47929901660162\\
6.90434541680811	-3.51598337390757\\
6.92501092239568	-3.51787891820491\\
6.94567642798326	-3.672014266069\\
6.96634193357083	-3.83469330523596\\
6.9870074391584	-3.8830307290114\\
7.00767294474598	-3.84193225021929\\
7.02833845033355	-3.7727727794346\\
7.04900395592112	-3.68892343033223\\
7.06966946150869	-3.60766639626321\\
7.09033496709627	-3.53270183433783\\
7.11100047268384	-3.46801288408941\\
7.13166597827141	-3.45684499324781\\
7.15233148385899	-3.24473603915329\\
7.17299698944656	-3.09024844691947\\
7.19366249503413	-2.97347148531292\\
7.2143280006217	-2.88256140156747\\
7.23499350620928	-2.86791680416608\\
7.25565901179685	-2.62390375647734\\
7.27632451738442	-2.45369099923112\\
7.296990022972	-2.33247940854278\\
7.31765552855957	-2.24558043342483\\
7.33832103414714	-2.24774627595365\\
7.35898653973472	-2.01387054482695\\
7.37965204532229	-1.85295564429485\\
7.40031755090986	-1.74166242314496\\
7.42098305649743	-1.66728358938902\\
7.44164856208501	-1.68582533047263\\
7.46231406767258	-1.47006756256005\\
7.48297957326015	-1.32101492128654\\
7.50364507884773	-1.21923610206304\\
7.5243105844353	-1.15166526175281\\
7.54497609002287	-1.17356306133502\\
7.56564159561044	-0.979687663986734\\
7.58630710119802	-0.841456839984909\\
7.60697260678559	-0.739403404318497\\
7.62763811237316	-0.665999423802745\\
7.64830361796074	-0.672808059461697\\
7.66896912354831	-0.488110636748059\\
7.68963462913588	-0.346839024944472\\
7.71030013472345	-0.240356593071262\\
7.73096564031103	-0.162390569696382\\
7.7516311458986	-0.167745880583482\\
7.77229665148617	-0.00103773514833697\\
7.79296215707375	0.135107600557689\\
7.81362766266132	0.240097368016476\\
7.83429316824889	0.31503429944663\\
7.85495867383646	0.300943784252374\\
7.87562417942404	0.45081437904395\\
7.89628968501161	0.578526044654088\\
7.91695519059918	0.676558932378518\\
7.93762069618676	0.74124473952658\\
7.95828620177433	0.711081035730775\\
7.9789517073619	0.842585637036045\\
7.99961721294948	0.954141020683352\\
8.02028271853705	1.03568538411112\\
8.04094822412462	1.08108882175252\\
8.06161372971219	1.0289321335563\\
8.08227923529977	1.12849915615952\\
8.10294474088734	1.22309261680106\\
8.12361024647491	1.29401971156714\\
8.14427575206249	1.33031205505909\\
8.16494125765006	1.2806223637867\\
8.18560676323763	1.35963498596152\\
8.2062722688252	1.44242421059398\\
8.22693777441278	1.50794415385727\\
8.24760328000035	1.54378854502896\\
8.26826878558792	1.49682136181543\\
8.2889342911755	1.56107789541369\\
8.30959979676307	1.63695520050764\\
8.33026530235064	1.69975404036602\\
8.35093080793822	1.73328634720407\\
8.37159631352579	1.68536574323882\\
8.39226181911336	1.73462468366729\\
8.41292732470093	1.80304733349177\\
8.43359283028851	1.85984832790604\\
8.45425833587608	1.89327667767442\\
8.47492384146365	1.84574129704083\\
8.49558934705123	1.87540477667518\\
8.5162548526388	1.93755903435871\\
8.53692035822637	1.99207069911481\\
8.55758586381394	2.02209636470172\\
8.57825136940152	1.97368974788821\\
8.59891687498909	1.98785948365694\\
8.61958238057666	2.04352126164197\\
8.64024788616424	2.09641872232228\\
8.66091339175181	2.1242991626479\\
8.68157889733938	2.07970233090267\\
8.70224440292695	2.08473979059\\
8.72290990851453	2.13574077094842\\
8.7435754141021	2.18477479009621\\
8.76424091968967	2.21472902559321\\
8.78490642527725	2.17966677737288\\
8.80557193086482	2.18242471893206\\
8.82623743645239	2.23438969536413\\
8.84690294203996	2.29261979959948\\
8.86756844762754	2.33572515716848\\
8.88823395321511	2.3219712271516\\
8.90889945880268	2.33208388457436\\
8.92956496439026	2.38635397098564\\
8.95023046997783	2.44499009080119\\
8.9708959755654	2.48850196909048\\
8.99156148115298	2.48673676498604\\
9.01222698674055	2.50278265854167\\
9.03289249232812	2.55235707715987\\
9.05355799791569	2.60859995069415\\
9.07422350350327	2.65347110189979\\
9.09488900909084	2.67065867692512\\
9.11555451467841	2.68432657946518\\
9.13622002026599	2.7258475948681\\
9.15688552585356	2.77111295391996\\
9.17755103144113	2.80996149575329\\
9.1982165370287	2.83067643652193\\
9.21888204261628	2.84908508865669\\
9.23954754820385	2.88882719380023\\
9.26021305379142	2.92925939063051\\
9.280878559379	2.95775144929371\\
9.30154406496657	2.92994815572272\\
9.32220957055414	2.93720672578727\\
9.34287507614171	2.97809828832418\\
9.36354058172929	3.00069719429283\\
9.38420608731686	2.97752064981594\\
9.40487159290443	2.87052421811736\\
9.42553709849201	2.73789290420946\\
9.44620260407958	2.75037247652748\\
9.46686810966715	2.83540127100438\\
9.48753361525473	2.94864928931377\\
9.5081991208423	3.0797623697495\\
9.52886462642987	3.09361768056117\\
9.54953013201744	3.22377086124139\\
9.57019563760502	3.38304518646521\\
9.59086114319259	3.54948031763999\\
9.61152664878016	3.7141205522641\\
9.63219215436774	3.77451559838585\\
9.65285765995531	3.91245028591422\\
9.67352316554288	4.0648838273978\\
9.69418867113045	4.21283899526754\\
9.71485417671803	4.32951602697309\\
9.7355196823056	4.39246264921193\\
9.75618518789317	4.51147546535715\\
9.77685069348075	4.63245292119312\\
9.79751619906832	4.73300096554745\\
9.81818170465589	4.78233969592677\\
9.83884721024346	4.8453529028945\\
9.85951271583104	4.94685452117664\\
9.88017822141861	5.05257160841244\\
9.90084372700618	5.1430962523003\\
9.92150923259376	5.17746465098072\\
9.94217473818133	5.28190808812557\\
9.9628402437689	5.40485356582635\\
9.98350574935647	5.534992996617\\
10.004171254944	5.65872301960059\\
10.0248367605316	5.73653697491567\\
10.0455022661192	5.91058658229494\\
10.0661677717068	6.07168462119381\\
10.0868332772943	6.24017259963386\\
10.1074987828819	6.40804408299758\\
10.1281642884695	6.53768307652321\\
10.1488297940571	6.75371798430016\\
10.1694952996446	6.93929925111771\\
10.1901608052322	7.12339312277894\\
10.2108263108198	7.30548065267859\\
10.2314918164074	7.45567832020179\\
10.2521573219949	7.66942784652997\\
10.2728228275825	7.84414135056701\\
10.2934883331701	8.01470092008328\\
10.3141538387576	8.18195616993941\\
10.3348193443452	8.32341367238668\\
10.3554848499328	8.50164916246876\\
10.3761503555204	8.64221735892614\\
10.3968158611079	8.77732356383077\\
10.4174813666955	8.90647865426691\\
10.4381468722831	9.01621185826259\\
10.4588123778707	9.14986737195401\\
10.4794778834582	9.25689675543477\\
10.5001433890458	9.35988087176675\\
10.5208088946334	9.45906978458854\\
10.5414744002209	9.54107107136373\\
10.5621399058085	9.64254754528814\\
10.5828054113961	9.72431838356681\\
10.6034709169837	9.80591162789986\\
10.6241364225712	9.88503139027771\\
10.6448019281588	9.95138731743137\\
10.6654674337464	10.0324559558502\\
10.686132939334	10.0998517301929\\
10.7067984449215	10.1709854449892\\
10.7274639505091	10.2452280731869\\
10.7481294560967	10.3167468761563\\
10.7687949616842	10.3966326089435\\
10.7894604672718	10.4625254553837\\
10.8101259728594	10.5331042649855\\
10.830791478447	10.6080376003336\\
10.8514569840345	10.6885007960137\\
10.8721224896221	10.7648417425757\\
10.8927879952097	10.8248048218459\\
10.9134535007973	10.8904884236984\\
10.9341190063848	10.9613766390171\\
10.9547845119724	11.0459314970752\\
10.97545001756	11.1134736085959\\
10.9961155231475	11.1636663004732\\
11.0167810287351	11.2218467502186\\
11.0374465343227	11.2867271523861\\
11.0581120399103	11.3660148173154\\
11.0787775454978	11.4188517870168\\
11.0994430510854	11.4573894010358\\
11.120108556673	11.5023549964478\\
11.1407740622606	11.5537089998148\\
11.1614395678481	11.6203889218459\\
11.1821050734357	11.6547089938828\\
11.2027705790233	11.6807178538385\\
11.2234360846109	11.7141307697967\\
11.2441015901984	11.7548094969714\\
11.264767095786	11.8097771128606\\
11.2854326013736	11.8309157893957\\
11.3060981069611	11.8469128730282\\
11.3267636125487	11.8709371858488\\
11.3474291181363	11.9018051701851\\
11.3680946237239	11.950331175572\\
11.3887601293114	11.9592505544945\\
11.409425634899	11.966338647284\\
11.4300911404866	11.9828019128918\\
11.4507566460742	12.0078781767783\\
11.4714221516617	12.0536002479201\\
11.4920876572493	12.0560391343861\\
11.5127531628369	12.0582572256381\\
11.5334186684244	12.0704322490314\\
11.554084174012	12.0919959389052\\
11.5747496795996	12.1376555845956\\
11.5954151851872	12.1343060870066\\
11.6160806907747	12.1318491408722\\
11.6367461963623	12.1399626288536\\
11.6574117019499	12.1579773380036\\
11.6780772075375	12.2023535368849\\
11.698742713125	12.1938862721376\\
11.7194082187126	12.1872615820889\\
11.7400737243002	12.1920420262928\\
11.7607392298877	12.2067159311447\\
11.7814047354753	12.2481512765804\\
11.8020702410629	12.2342128756224\\
11.8227357466505	12.2236364827168\\
11.843401252238	12.2241612309994\\
11.8640667578256	12.233902025753\\
11.8847322634132	12.269829687668\\
11.9053977690008	12.2498361215909\\
11.9260632745883	12.2344741908715\\
11.9467287801759	12.229903863063\\
11.9673942857635	12.2345982243762\\
11.988059791351	12.2647404162406\\
12.0087252969386	12.2390436997438\\
12.0293908025262	12.2192613314982\\
12.0500563081138	12.2092256341485\\
12.0707218137013	12.2093355843815\\
12.0913873192889	12.2344363730033\\
12.1120528248765	12.2038275961799\\
12.1327183304641	12.1793854187189\\
12.1533838360516	12.1663120497409\\
12.1740493416392	12.1627060768732\\
12.1947148472268	12.185292844171\\
12.2153803528144	12.151114128391\\
12.2360458584019	12.1238874339975\\
12.2567113639895	12.1074164305842\\
12.2773768695771	12.0998068923427\\
12.2980423751646	12.1185952480683\\
12.3187078807522	12.0819561632792\\
12.3393733863398	12.0523590866049\\
12.3600388919274	12.0334471749575\\
12.3807043975149	12.0241005293172\\
12.4013699031025	12.0389809389322\\
12.4220354086901	12.0013717596565\\
12.4427009142777	11.9701245306563\\
12.4633664198652	11.9496090106986\\
12.4840319254528	11.935343549706\\
12.5046974310404	11.9414327440681\\
12.5253629366279	11.8982684654443\\
12.5460284422155	11.8616625227877\\
12.5666939478031	11.8350005684705\\
12.5873594533907	11.8166841329045\\
12.6080249589782	11.8190728098403\\
12.6286904645658	11.7748761139371\\
12.6493559701534	11.7365440192948\\
12.670021475741	11.7075241123659\\
12.6906869813285	11.6857531782876\\
12.7113524869161	11.6862698507578\\
12.7320179925037	11.6364611061925\\
12.7526834980912	11.5935223123601\\
12.7733490036788	11.5604790789766\\
12.7940145092664	11.5361991144091\\
12.814680014854	11.5380152560101\\
12.8353455204415	11.4821903337253\\
12.8560110260291	11.4349695725839\\
12.8766765316167	11.3991812975777\\
12.8973420372043	11.3734885264483\\
12.9180075427918	11.3768999529126\\
12.9386730483794	11.321714938392\\
12.959338553967	11.2763911663018\\
12.9800040595545	11.2429555968915\\
13.0006695651421	11.2195926688781\\
13.0213350707297	11.2155970157312\\
13.0420005763173	11.1792982437449\\
13.0626660819048	11.1486449119215\\
13.0833315874924	11.1254615412906\\
13.10399709308	11.1003420257567\\
13.1246625986676	11.0733704764155\\
13.1453281042551	11.0274903867046\\
13.1659936098427	10.9631322018126\\
13.1866591154303	10.8917884073876\\
13.2073246210179	10.822144722627\\
13.2279901266054	10.7591990445641\\
13.248655632193	10.7200243457087\\
13.2693211377806	10.7017872859508\\
13.2899866433681	10.6873614989325\\
13.3106521489557	10.6800274087508\\
13.3313176545433	10.6734191854109\\
13.3519831601309	10.6790097996982\\
13.3726486657184	10.6844027228852\\
13.393314171306	10.6889702868087\\
13.4139796768936	10.6911754610049\\
13.4346451824812	10.7008932210971\\
13.4553106880687	10.698929478812\\
13.4759761936563	10.6970298629377\\
13.4966416992439	10.698594466427\\
13.5173072048314	10.7060603851472\\
13.537972710419	10.7289176766385\\
13.5586382160066	10.7302775065752\\
13.5793037215942	10.7364556290374\\
13.5999692271817	10.7519651883699\\
13.6206347327693	10.7703020321604\\
13.6413002383569	10.8031784857883\\
13.6619657439445	10.8125619816233\\
13.682631249532	10.8265542254378\\
13.7032967551196	10.8432758292953\\
13.7239622607072	10.8622998931344\\
13.7446277662947	10.8832559840518\\
13.7652932718823	10.8972799415964\\
13.7859587774699	10.9173998841786\\
13.8066242830575	10.9307966080248\\
13.827289788645	10.9420859687064\\
13.8479552942326	10.9316880172716\\
13.8686207998202	10.9698317180512\\
13.8892863054078	10.9994924599232\\
13.9099518109953	11.0158961203371\\
13.9306173165829	11.010808354017\\
13.9512828221705	10.9539222737\\
13.971948327758	10.9778270654702\\
13.9926138333456	10.9759308939397\\
14.0132793389332	10.9482039407602\\
14.0339448445208	10.8955154017615\\
14.0546103501083	10.8245002845695\\
14.0752758556959	10.7406385043766\\
14.0959413612835	10.6269489277661\\
14.1166068668711	10.4316840763683\\
14.1372723724586	10.3554762443704\\
14.1579378780462	10.5646318852063\\
14.1786033836338	10.7768294408118\\
14.1992688892214	10.9390576896685\\
14.2199343948089	11.0580273791695\\
14.2405999003965	11.1464893940689\\
14.2612654059841	11.2167683932877\\
14.2819309115716	11.2577437148363\\
14.3025964171592	11.2725413290204\\
14.3232619227468	11.2775994920252\\
14.3439274283344	11.2826804016036\\
14.3645929339219	11.3073682592647\\
14.3852584395095	11.3094192053786\\
14.4059239450971	11.3243067158954\\
14.4265894506847	11.3485959269464\\
14.4472549562722	11.3785854164559\\
14.4679204618598	11.4083108031202\\
14.4885859674474	11.4561050397819\\
14.5092514730349	11.5014554611114\\
14.5299169786225	11.5407755877838\\
14.5505824842101	11.5714966648002\\
14.5712479897977	11.5564068580627\\
14.5919134953852	11.6393817419393\\
14.6125790009728	11.7165708918053\\
14.6332445065604	11.7242405352382\\
14.653910012148	11.6870259417895\\
14.6745755177355	11.5631427527456\\
14.6952410233231	11.5831515259133\\
14.7159065289107	11.5687791509989\\
14.7365720344982	11.5253703093663\\
14.7572375400858	11.4684791731249\\
14.7779030456734	11.3589495543906\\
14.798568551261	11.3815973989869\\
14.8192340568485	11.398903065678\\
14.8398995624361	11.4092258460817\\
14.8605650680237	11.4225065993403\\
14.8812305736113	11.4308285056384\\
14.9018960791988	11.4988635877426\\
14.9225615847864	11.5713390823727\\
14.943227090374	11.6361543715336\\
14.9638925959615	11.7044795205551\\
14.9845581015491	11.770984753819\\
15.0052236071367	11.8426644783429\\
15.0258891127243	11.9069116252629\\
15.0465546183118	11.9617223295844\\
15.0672201238994	12.0064791031235\\
15.087885629487	12.0450411926458\\
15.1085511350746	12.0918439700235\\
15.1292166406621	12.1263755885441\\
15.1498821462497	12.1479619135622\\
15.1705476518373	12.1593830161013\\
15.1912131574249	12.140914846362\\
15.2118786630124	12.189417340452\\
15.2325441686	12.2166218399823\\
15.2532096741876	12.2233560645688\\
15.2738751797751	12.1904934354391\\
15.2945406853627	12.1000113918639\\
15.3152061909503	12.1219910361775\\
15.3358716965379	12.1038652671037\\
15.3565372021254	12.0471797904883\\
15.377202707713	11.9621749827915\\
15.3978682133006	11.8068641463878\\
15.4185337188882	11.8004914118506\\
15.4391992244757	11.7645768257709\\
15.4598647300633	11.7051206170151\\
15.4805302356509	11.62935277681\\
15.5011957412384	11.5106430118718\\
15.521861246826	11.5214975925243\\
15.5425267524136	11.5207180431731\\
15.5631922580012	11.5037180307355\\
15.5838577635887	11.472783639647\\
15.6045232691763	11.4218354546488\\
15.6251887747639	11.4539766205056\\
15.6458542803515	11.4771904886435\\
15.666519785939	11.4816478562984\\
15.6871852915266	11.4721232435273\\
15.7078507971142	11.4326111127084\\
15.7285163027017	11.4559849777707\\
15.7491818082893	11.4623244275323\\
15.7698473138769	11.4440492360547\\
15.7905128194645	11.4122585334943\\
15.811178325052	11.341263773522\\
15.8318438306396	11.3459618232478\\
15.8525093362272	11.325984161381\\
15.8731748418148	11.2819813150625\\
15.8938403474023	11.2132159035628\\
15.9145058529899	11.1038172213714\\
15.9351713585775	11.0795680047569\\
15.9558368641651	11.0316155009666\\
15.9765023697526	10.9500262143688\\
15.9971678753402	10.8388177169605\\
16.0178333809278	10.6748480809556\\
16.0384988865153	10.6220269104938\\
16.0591643921029	10.5379656465512\\
16.0798298976905	10.4233222178601\\
16.1004954032781	10.2837389569713\\
16.1211609088656	10.0978149985552\\
16.1418264144532	10.0301794592933\\
16.1624919200408	9.94019551203302\\
16.1831574256284	9.80957205087136\\
16.2038229312159	9.67621472085078\\
16.2244884368035	9.53910424221855\\
16.2451539423911	9.46901468991532\\
16.2658194479786	9.38211314310435\\
16.2864849535662	9.27668403389796\\
16.3071504591538	9.15148709392512\\
16.3278159647414	8.98510692530572\\
16.3484814703289	8.95579377791163\\
16.3691469759165	8.8840740431581\\
16.3898124815041	8.78096766126225\\
16.4104779870917	8.66355441758732\\
16.4311434926792	8.50921713601865\\
16.4518089982668	8.51401145104187\\
16.4724745038544	8.44956227683528\\
16.4931400094419	8.35461309783039\\
16.5138055150295	8.24910364536307\\
16.5344710206171	8.12314401961921\\
16.5551365262047	8.11218884572711\\
16.5758020317922	8.01069968758164\\
16.5964675373798	7.8761751164483\\
16.6171330429674	7.74229867911866\\
16.637798548555	7.73021817010249\\
16.6584640541425	8.00517570340079\\
16.6791295597301	7.65216572708585\\
16.6997950653177	7.79162745227045\\
16.7204605709052	7.86642257123941\\
16.7411260764928	7.84558892932532\\
16.7617915820804	7.83637922154436\\
16.782457087668	7.80580134646918\\
16.8031225932555	7.77454301121872\\
16.8237880988431	7.74908901611152\\
16.8444536044307	7.72994940185717\\
16.8651191100183	7.71246555374473\\
16.8857846156058	7.69886696651801\\
16.9064501211934	7.68830244947823\\
16.927115626781	7.68015888668865\\
16.9477811323685	7.67418292422769\\
16.9684466379561	7.66887910406084\\
16.9891121435437	7.66468931846562\\
17.0097776491313	7.66142599693571\\
17.0304431547188	7.65891721157443\\
17.0511086603064	7.65709298021284\\
17.071774165894	7.6554501683722\\
17.0924396714816	7.65416074908126\\
17.1131051770691	7.65315998436292\\
17.1337706826567	7.65239181782378\\
17.1544361882443	7.65183687118082\\
17.1751016938319	7.65133036646385\\
17.1957671994194	7.65093423093374\\
17.216432705007	7.65062732958089\\
17.2370982105946	7.65039197048771\\
17.2577637161821	7.65022271454267\\
17.2784292217697	7.65006641701116\\
17.2990947273573	7.64994445811602\\
17.3197602329449	7.6498500675309\\
17.3404257385324	7.6497776885998\\
17.36109124412	7.64972579755954\\
17.3817567497076	7.6496774346362\\
17.4024222552952	7.64963976568757\\
17.4230877608827	7.64961062696302\\
17.4437532664703	7.64958828120117\\
17.4644187720579	7.64957232565428\\
17.4850842776454	7.64955731747549\\
17.505749783233	7.64954563750985\\
17.5264152888206	7.64953660241452\\
17.5470807944082	7.64952967431448\\
17.5677462999957	7.64955473800712\\
17.5884118055833	7.64948473471782\\
17.6090773111709	7.64943088441886\\
17.6297428167585	7.64939042524058\\
17.650408322346	7.64936021375593\\
17.6710738279336	7.649307312892\\
17.6917393335212	7.64935381253025\\
17.7124048391087	7.64938910359711\\
17.7330703446963	7.64941624883954\\
17.7537358502839	7.64943672392465\\
17.7744013558715	7.64945098573661\\
17.795066861459	7.64946384994413\\
17.8157323670466	7.64947357757157\\
17.8363978726342	7.64948086447517\\
17.8570633782218	7.64948628481416\\
17.8777288838093	7.64949007584746\\
17.8983943893969	7.64949337473112\\
17.9190598949845	7.64949584618947\\
17.9397254005721	7.64949768214825\\
17.9603909061596	7.64949903765113\\
17.9810564117472	7.64949997793389\\
18.0017219173348	7.649500793722\\
18.0223874229223	7.64950140179394\\
18.0430529285099	7.64950185093102\\
18.0637184340975	7.6495021803287\\
18.0843839396851	7.64950240408309\\
18.1050494452726	7.64950260328271\\
18.1257149508602	7.64950275098185\\
18.1463804564478	7.64950285910683\\
18.1670459620354	7.64950293726768\\
18.1877114676229	7.64950298596831\\
18.2083769732105	7.64950303577433\\
18.2290424787981	7.64950307228868\\
18.2497079843856	7.64950309832335\\
18.2703734899732	7.64950311618783\\
18.2910389955608	7.64950312293125\\
18.3117045011484	7.64950313720957\\
18.3323700067359	7.64950314735534\\
18.3530355123235	7.64950315397654\\
18.3737010179111	7.64950315762438\\
18.3943665234987	7.64950315440502\\
18.4150320290862	7.64950316059638\\
18.4356975346738	7.6495031647209\\
18.4563630402614	7.64950316689603\\
18.4770285458489	7.64950316728321\\
18.4976940514365	7.64950316191515\\
18.5183595570241	7.64950316592674\\
18.5390250626117	7.64950316848135\\
18.5596905681992	7.64950316953757\\
18.5803560737868	7.64950316912806\\
18.6010215793744	7.64950316317637\\
18.621687084962	7.64950316683711\\
18.6423525905495	7.64950316913665\\
18.6630180961371	7.64950317001157\\
18.6836836017247	7.64950316947345\\
18.7043491073122	7.64950316343375\\
18.7250146128998	7.64950316702514\\
18.7456801184874	7.6495031692756\\
18.766345624075	7.64950317011552\\
18.7870111296625	7.64950316955213\\
18.8076766352501	7.64950317940739\\
18.8283421408377	7.64950314549073\\
18.8490076464253	7.64950311624286\\
18.8696731520128	7.64950309659825\\
18.8903386576004	7.64950308319953\\
18.911004163188	7.64950305479336\\
18.9316696687755	7.64950308520838\\
18.9523351743631	7.6495031088985\\
18.9730006799507	7.64950312553803\\
18.9936661855383	7.64950313659231\\
19.0143316911258	7.64950313866603\\
19.0349971967134	7.64950314886623\\
19.055662702301	7.64950315594983\\
19.0763282078886	7.64950316031294\\
19.0969937134761	7.64950316231037\\
19.1176592190637	7.64950315797602\\
19.1383247246513	7.64950316318113\\
19.1589902302388	7.64950316658819\\
19.1796557358264	7.64950316825123\\
19.200321241414	7.64950316827325\\
19.2209867470016	7.64950316265566\\
19.2416522525891	7.64950316648693\\
19.2623177581767	7.64950316891261\\
19.2829832637643	7.64950316988291\\
19.3036487693519	7.64950316941431\\
19.3243142749394	7.64950316333936\\
19.344979780527	7.64950316718364\\
19.3656452861146	7.64950316958375\\
19.3863107917022	7.64950317050558\\
19.4069762972897	7.6495031699835\\
19.4276418028773	7.64950316398725\\
19.4483073084649	7.64950316749468\\
19.4689728140524	7.64950316967992\\
19.48963831964	7.64950317047285\\
19.5103038252276	7.64950316987471\\
19.5309693308152	7.64952626585909\\
19.5516348364027	7.64947749132957\\
19.5723003419903	7.64943650368862\\
19.5929658475779	7.64940339142256\\
19.6136313531655	7.64937707733859\\
19.634296858753	7.6493293773362\\
19.6549623643406	7.64937042555774\\
19.6756278699282	7.64940155900629\\
19.6962933755157	7.64942555886321\\
19.7169588811033	7.64944369640367\\
19.7376243866909	7.64945634544354\\
19.7582898922785	7.64946780492646\\
19.778955397866	7.6494764869197\\
19.7996209034536	7.64948300336023\\
19.8202864090412	7.6494878595732\\
19.8409519146288	7.64949125878174\\
19.8616174202163	7.6494942334503\\
19.8822829258039	7.64949646687287\\
19.9029484313915	7.64949812985782\\
19.923613936979	7.64949936037088\\
19.9442794425666	7.64950021441396\\
19.9649449481542	7.64950096139385\\
19.9856104537418	7.64950151971347\\
20.0062759593293	7.64950193331815\\
20.0269414649169	7.64950223749531\\
20.0476069705045	7.64950244399358\\
20.0682724760921	7.64950263025827\\
20.0889379816796	7.64950276885981\\
20.1096034872672	7.64950287070313\\
20.1302689928548	7.64950294456665\\
20.1509344984423	7.64950299037621\\
20.1716000040299	7.64950303834401\\
20.1922655096175	7.64950307367087\\
20.2129310152051	7.64950309897582\\
20.2335965207926	7.64950311641198\\
20.2542620263802	7.64953893058845\\
20.2749275319678	7.64946404393295\\
20.2955930375554	7.6493915525153\\
20.3162585431429	7.64931767791866\\
20.3369240487305	7.64924534350648\\
20.3575895543181	7.6493455737867\\
20.3782550599057	7.64906258732007\\
20.3989205654932	7.64845011166871\\
20.4195860710808	7.64992816741916\\
20.4402515766684	7.64857194116095\\
20.4609170822559	7.64820264363894\\
20.4815825878435	7.64659395642643\\
20.5022480934311	7.64500124213353\\
20.5229135990187	7.64294694252681\\
20.5435791046062	7.64035460522228\\
20.5642446101938	7.63802586729604\\
20.5849101157814	7.63181004352402\\
20.605575621369	7.62809603501108\\
20.6262411269565	7.62427965481233\\
20.6469066325441	7.61990103130652\\
20.6675721381317	7.61570147466538\\
20.6882376437192	7.60588177190415\\
20.7089031493068	7.60089075562203\\
20.7295686548944	7.59611269463344\\
20.750234160482	7.59032295136788\\
20.7708996660695	7.58498849171692\\
20.7915651716571	7.57172168770098\\
20.8122306772447	7.5656842915701\\
20.8328961828323	7.55989120853129\\
20.8535616884198	7.5530894312796\\
20.8742271940074	7.54698202859308\\
20.894892699595	7.53044501374569\\
20.9155582051825	7.5232562949628\\
20.9362237107701	7.51648460588936\\
20.9568892163577	7.50867850538858\\
20.9775547219453	7.50173649631278\\
20.9982202275328	7.48205476261335\\
21.0188857331204	7.47364272117118\\
21.039551238708	7.46587865550785\\
21.0602167442956	7.45702334434387\\
21.0808822498831	7.44948090253365\\
21.1015477554707	7.42668212439311\\
21.1222132610583	7.41688108677403\\
21.1428787666459	7.40803527033582\\
21.1635442722334	7.39809696824479\\
21.184209777821	7.39003492052047\\
21.2048752834086	7.36437074001794\\
21.2255407889961	7.3532612501029\\
21.2462062945837	7.3434252244513\\
21.2668718001713	7.33255848221469\\
21.2875373057589	7.32415776713772\\
21.3082028113464	7.29585425772752\\
21.328868316934	7.28335925909583\\
21.3495338225216	7.27242596705616\\
21.3701993281092	7.26064741018395\\
21.3908648336967	7.25202395989652\\
21.4115303392843	7.22146194744895\\
21.4321958448719	7.20774513691042\\
21.4528613504594	7.19589452298067\\
21.473526856047	7.18334994046527\\
21.4941923616346	7.1745857933039\\
21.5148578672222	7.14258500361574\\
21.5355233728097	7.12813792184423\\
21.5561888783973	7.11536477171131\\
21.5768543839849	7.10261183682123\\
21.5975198895725	7.09391575942641\\
21.61818539516	7.06071390509737\\
21.6388509007476	7.04526829294858\\
21.6595164063352	7.03235618515124\\
21.6801819119227	7.019261729513\\
21.7008474175103	7.01089170102213\\
21.7215129230979	6.97744624660377\\
21.7421784286855	6.96169957742641\\
21.762843934273	6.94940373882596\\
21.7835094398606	6.9358785052499\\
21.8041749454482	6.9277603452471\\
21.8248404510358	6.89522793555462\\
21.8455059566233	6.87999030742145\\
21.8661714622109	6.86742877913343\\
21.8868369677985	6.85511822722133\\
21.907502473386	6.84799196431078\\
21.9281679789736	6.81755098146603\\
21.9488334845612	6.80310545304288\\
21.9694989901488	6.79161273901141\\
21.9901644957363	6.78074106332433\\
22.0108300013239	6.77448726054444\\
22.0314955069115	6.74726040216054\\
22.0521610124991	6.73452831401966\\
22.0728265180866	6.72459069026729\\
22.0934920236742	6.715269846866\\
22.1141575292618	6.71017616559225\\
22.1348230348494	6.6875595773698\\
22.1554885404369	6.67718284240985\\
22.1761540460245	6.66934488306849\\
22.1968195516121	6.66230365262055\\
22.2174850571996	6.65864477556605\\
22.2381505627872	6.64197563714637\\
22.2588160683748	6.63475490899376\\
22.2794815739624	6.62972382105959\\
22.3001470795499	6.62548540520965\\
22.3208125851375	6.62106709617037\\
22.3414780907251	6.61898476118308\\
22.3621435963127	6.62892383182969\\
22.3828091019002	6.68703064690823\\
22.4034746074878	6.80418961106353\\
22.4241401130754	6.35914341054567\\
22.4448056186629	6.56142335422225\\
22.4654711242505	6.59274584400104\\
22.4861366298381	6.60155482387188\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-17.1765829127873\\
0.0227320561463302	-17.3027276503758\\
0.0433975617339031	-17.3026463106963\\
0.064063067321476	-17.3026453566875\\
0.0847285729090489	-17.3026453718477\\
0.105394078496622	-17.302645370726\\
0.126059584084195	-17.3026453706991\\
0.146725089671768	-17.3026453706987\\
0.167390595259341	-17.3026453706986\\
0.188056100846914	-17.3026453706985\\
0.208721606434486	-17.3026453706985\\
0.229387112022059	-17.3026453706985\\
0.250052617609632	-17.3026453706985\\
0.270718123197205	-17.3026453706985\\
0.291383628784778	-17.3026453706985\\
0.312049134372351	-17.3026453706985\\
0.332714639959924	-17.3026453706985\\
0.353380145547497	-17.3026453706985\\
0.37404565113507	-17.3026453706985\\
0.394711156722643	-17.3026453706985\\
0.415376662310216	-17.3026453706985\\
0.436042167897789	-17.3026453706985\\
0.456707673485361	-17.3026453706985\\
0.477373179072934	-17.3026453706985\\
0.498038684660507	-17.3026453706985\\
0.51870419024808	-17.3026453706985\\
0.539369695835653	-17.3026453706985\\
0.560035201423226	-17.3026453706985\\
0.580700707010799	-17.3026453706985\\
0.601366212598372	-17.3026453706985\\
0.622031718185945	-17.3026453706985\\
0.642697223773518	-17.3026453706985\\
0.663362729361091	-17.3026453706985\\
0.684028234948663	-17.3026453706985\\
0.704693740536236	-17.3026453706985\\
0.725359246123809	-17.3026453706985\\
0.746024751711382	-17.3026453706985\\
0.766690257298955	-17.3026453706985\\
0.787355762886528	-17.3026453706985\\
0.808021268474101	-17.3026453706985\\
0.828686774061674	-17.3026453706985\\
0.849352279649247	-17.3026453706985\\
0.87001778523682	-17.3026453706985\\
0.890683290824393	-17.3026453706985\\
0.911348796411966	-17.3026453706985\\
0.932014301999538	-19.297920727308\\
0.952679807587111	-14.6937670264511\\
0.973345313174684	-11.1954464626061\\
0.994010818762257	-8.57430414694377\\
1.01467632434983	-6.62359129329645\\
1.0353418299374	-5.32045258715732\\
1.05600733552498	-3.93987956341804\\
1.07667284111255	-2.90215294413469\\
1.09733834670012	-2.12043279213864\\
1.11800385228769	-1.53541488023056\\
1.13866935787527	-1.15550632141609\\
1.15933486346284	-0.690164909023726\\
1.18000036905041	-0.337203195207049\\
1.20066587463799	-0.0686233641529286\\
1.22133138022556	0.13399050414621\\
1.24199688581313	0.259980503049514\\
1.26266239140071	0.447380077507107\\
1.28332789698828	0.590484840334774\\
1.30399340257585	0.700459950063073\\
1.32465890816342	0.784104180585168\\
1.345324413751	0.833581857620214\\
1.36598991933857	0.922607740672467\\
1.38665542492614	0.990945972323732\\
1.40732093051372	1.04387594241179\\
1.42798643610129	1.08438561609815\\
1.44865194168886	1.10740305832402\\
1.46931744727643	1.15485047458501\\
1.48998295286401	1.19138246858858\\
1.51064845845158	1.21980961530103\\
1.53131396403915	1.24164787679829\\
1.55197946962673	1.25375565970944\\
1.5726449752143	1.2807012825009\\
1.59331048080187	1.30147845792295\\
1.61397598638944	1.3176849089367\\
1.63464149197702	1.33015757509404\\
1.65530699756459	1.33698648978757\\
1.67597250315216	1.35276529790727\\
1.69663800873974	1.36493986632966\\
1.71730351432731	1.37444626886461\\
1.73796901991488	1.38176841888261\\
1.75863452550246	1.38575488318642\\
1.77930003109003	1.39512282112241\\
1.7999655366776	1.40235205018513\\
1.82063104226517	1.40800017952984\\
1.84129654785275	1.41235256267077\\
1.86196205344032	1.41471581088933\\
1.88262755902789	1.42031100509328\\
1.90329306461547	1.42462929094704\\
1.92395857020304	1.4280039233804\\
1.94462407579061	1.43060456712803\\
1.96528958137818	1.43201556064948\\
1.98595508696576	1.43536580174475\\
2.00662059255333	1.4379521002012\\
2.0272860981409	1.43997312122856\\
2.04795160372848	1.44153089283781\\
2.06861710931605	1.44237541877959\\
2.08928261490362	1.44438407261087\\
2.10994812049119	1.44593442880249\\
2.13061362607877	1.44714603045832\\
2.15127913166634	1.44808012766449\\
2.17194463725391	1.44858637203368\\
2.19261014284149	1.44979109322924\\
2.21327564842906	1.45072086822989\\
2.23394115401663	1.45144776812043\\
2.25460665960421	1.45200799617019\\
2.27527216519178	1.45231163256196\\
2.29593767077935	1.45303422488253\\
2.31660317636692	1.45359221073825\\
2.3372686819545	1.45402824226805\\
2.35793418754207	1.45436431429284\\
2.37859969312964	1.45454649409065\\
2.39926519871722	1.45498006129983\\
2.41993070430479	1.4553147594612\\
2.44059620989236	1.45557637225187\\
2.46126171547993	1.45577798549832\\
2.48192722106751	1.45588732133853\\
2.50259272665508	1.45614742785073\\
2.52325823224265	1.45634824726644\\
2.54392373783023	1.45650520054005\\
2.5645892434178	1.45662618083636\\
2.58525474900537	1.45669176887052\\
2.60592025459294	1.4568478425451\\
2.62658576018052	1.4569683471503\\
2.64725126576809	1.45706250873201\\
2.66791677135566	1.45713509114938\\
2.68858227694324	1.45717444225005\\
2.70924778253081	1.45726811200765\\
2.72991328811838	1.45734038964563\\
2.75057879370596	1.45739688646029\\
2.77124429929353	1.45744045407707\\
2.7919098048811	1.45746400240512\\
2.81257531046867	1.45752024408934\\
2.83324081605625	1.45756363119523\\
2.85390632164382	1.45759752635827\\
2.87457182723139	1.45762365230569\\
2.89523733281897	1.45511426256229\\
2.91590283840654	1.45788183515091\\
2.93656834399411	1.46071172926304\\
2.95723384958168	1.46340064126874\\
2.97789935516926	1.46503270160533\\
2.99856486075683	1.44881892994858\\
3.0192303663444	1.4522924361048\\
3.03989587193198	1.45841838924702\\
3.06056137751955	1.46767540685589\\
3.08122688310712	1.48028998761185\\
3.10189238869469	1.489297204009\\
3.12255789428227	1.51426376730455\\
3.14322339986984	1.54327396230878\\
3.16388890545741	1.57341764025271\\
3.18455441104499	1.60621258529002\\
3.20521991663256	1.63391934247918\\
3.22588542222013	1.67132780704041\\
3.24655092780771	1.71586657928915\\
3.26721643339528	1.76240390855611\\
3.28788193898285	1.80872323429355\\
3.30854744457042	1.85200261451204\\
3.329212950158	1.89478360937348\\
3.34987845574557	1.94771591267659\\
3.37054396133314	2.00185451008409\\
3.39120946692072	2.05659088658954\\
3.41187497250829	2.11045786724906\\
3.43254047809586	2.14994861588202\\
3.45320598368343	2.20388913491031\\
3.47387148927101	2.26322637844737\\
3.49453699485858	2.32485345805134\\
3.51520250044615	2.39296596978161\\
3.53586800603373	2.43092510225712\\
3.5565335116213	2.48703111349131\\
3.57719901720887	2.5534113169652\\
3.59786452279644	2.6251110453002\\
3.61853002838402	2.71655044730008\\
3.63919553397159	2.7668354489204\\
3.65986103955916	2.82231316655861\\
3.68052654514674	2.86846856607883\\
3.70119205073431	2.90074685868879\\
3.72185755632188	2.94188224820675\\
3.74252306190946	2.94117050304144\\
3.76318856749703	2.93856821118909\\
3.7838540730846	2.93448116347419\\
3.80451957867217	2.93008349150381\\
3.82518508425975	2.94824481784253\\
3.84585058984732	2.93230514373307\\
3.86651609543489	2.91775718461384\\
3.88718160102247	2.90782558375527\\
3.90784710661004	2.90370879623535\\
3.92851261219761	2.92628565418585\\
3.94917811778518	2.91231981715136\\
3.96984362337276	2.90150017064387\\
3.99050912896033	2.89727965116195\\
4.0111746345479	2.90218900643956\\
4.03184014013548	2.92294973559999\\
4.05250564572305	2.90630927537784\\
4.07317115131062	2.89179210925803\\
4.09383665689819	2.88579811231853\\
4.11450216248577	2.89115084377965\\
4.13516766807334	2.91446371504156\\
4.15583317366091	2.89772236981911\\
4.17649867924849	2.8883229495733\\
4.19716418483606	2.88928379588447\\
4.21782969042363	2.90312500914756\\
4.2384951960112	2.9437117069029\\
4.25916070159878	2.91986434366431\\
4.27982620718635	2.89765905019064\\
4.30049171277392	2.88584627338963\\
4.3211572183615	2.88476985803829\\
4.34182272394907	2.92059529106128\\
4.36248822953664	2.87810237268309\\
4.38315373512421	2.83481814219815\\
4.40381924071179	2.79970523088926\\
4.42448474629936	2.77303046006332\\
4.44515025188693	2.78922412562817\\
4.46581575747451	2.72514452110225\\
4.48648126306208	2.65337552630337\\
4.50714676864965	2.58923138253018\\
4.52781227423723	2.54396192184963\\
4.5484777798248	2.54551995859861\\
4.56914328541237	2.46678791911107\\
4.58980879099994	2.38651684491494\\
4.61047429658752	2.31903006732719\\
4.63113980217509	2.2653275944733\\
4.65180530776266	2.26042416048296\\
4.67247081335024	2.17588375503287\\
4.69313631893781	2.09510216319528\\
4.71380182452538	2.03004844993629\\
4.73446733011296	1.98342451142466\\
4.75513283570053	1.98546261007657\\
4.7757983412881	1.90147056172102\\
4.79646384687567	1.82813709065055\\
4.81712935246325	1.77910374387784\\
4.83779485805082	1.75467492297643\\
4.85846036363839	1.78116849962227\\
4.87912586922597	1.7134060794324\\
4.89979137481354	1.6623146130776\\
4.92045688040111	1.63681408871116\\
4.94112238598868	1.63364619502527\\
4.96178789157626	1.67607689791939\\
4.98245339716383	1.61556900647273\\
5.0031189027514	1.57317308542026\\
5.02378440833898	1.55435076262201\\
5.04444991392655	1.55524739524862\\
5.06511541951412	1.60008921943655\\
5.08578092510169	1.53939964639598\\
5.10644643068927	1.4955082882626\\
5.12711193627684	1.4719896716983\\
5.14777744186441	1.46360872060746\\
5.16844294745199	1.49859471950915\\
5.18910845303956	1.43097314317658\\
5.20977395862713	1.37564940831445\\
5.2304394642147	1.33547549300893\\
5.25110496980228	1.30210369605085\\
5.27177047538985	1.31046147700729\\
5.29243598097742	1.2176054789144\\
5.313101486565	1.13572119021197\\
5.33376699215257	1.06955742723034\\
5.35443249774014	1.01372325940679\\
5.37509800332772	1.00677216486142\\
5.39576350891529	0.893313415715217\\
5.41642901450286	0.796069534691252\\
5.43709452009043	0.718338529776823\\
5.45776002567801	0.655573562620287\\
5.47842553126558	0.64859794888562\\
5.49909103685315	0.518942878582233\\
5.51975654244073	0.411682727884707\\
5.5404220480283	0.330295130761694\\
5.56108755361587	0.268541728867451\\
5.58175305920344	0.271070408216856\\
5.60241856479102	0.129670368276485\\
5.62308407037859	0.0186096536523583\\
5.64374957596616	-0.059972091772365\\
5.66441508155374	-0.112659244611659\\
5.68508058714131	-0.0907989981596438\\
5.70574609272888	-0.232485438603209\\
5.72641159831645	-0.342252693024604\\
5.74707710390403	-0.419424153651372\\
5.7677426094916	-0.470140083444616\\
5.78840811507917	-0.444146668100011\\
5.80907362066675	-0.590397161090398\\
5.82973912625432	-0.705840653793489\\
5.85040463184189	-0.788779723975981\\
5.87107013742947	-0.844013374733599\\
5.89173564301704	-0.820258380814123\\
5.91240114860461	-0.972941635829166\\
5.93306665419218	-1.09214991504416\\
5.95373215977976	-1.17506358640883\\
5.97439766536733	-1.23839822528974\\
5.9950631709549	-1.21828223818918\\
6.01572867654248	-1.37674315981394\\
6.03639418213005	-1.49847091008195\\
6.05705968771762	-1.5863168711774\\
6.07772519330519	-1.65459019870383\\
6.09839069889277	-1.6462243874502\\
6.11905620448034	-1.81885155448136\\
6.13972171006791	-1.94244732641852\\
6.16038721565549	-2.0313649557336\\
6.18105272124306	-2.09561999037968\\
6.20171822683063	-2.08535712178235\\
6.2223837324182	-2.26399803555625\\
6.24304923800578	-2.38148147751467\\
6.26371474359335	-2.45911440569686\\
6.28438024918092	-2.51491770273753\\
6.3050457547685	-2.48974458315841\\
6.32571126035607	-2.66930743451554\\
6.34637676594364	-2.77742373923437\\
6.36704227153121	-2.84258273562925\\
6.38770777711879	-2.88238009916186\\
6.40837328270636	-2.84000142985944\\
6.42903878829393	-3.01152958598921\\
6.44970429388151	-3.10747549004305\\
6.47036979946908	-3.16021752580551\\
6.49103530505665	-3.18675675250918\\
6.51170081064423	-3.1385147196634\\
6.5323663162318	-3.29959207149858\\
6.55303182181937	-3.39221496574617\\
6.57369732740694	-3.44653072210721\\
6.59436283299452	-3.48048664157708\\
6.61502833858209	-3.44942406584434\\
6.63569384416966	-3.60054901573275\\
6.65635934975724	-3.69352782072788\\
6.67702485534481	-3.75404951944363\\
6.69769036093238	-3.80127617572922\\
6.71835586651995	-3.79096901425947\\
6.73902137210753	-3.92227122830469\\
6.7596868776951	-4.00606132583911\\
6.78035238328267	-4.05824984126879\\
6.80101788887025	-4.09018409296786\\
6.82168339445782	-4.09328550609728\\
6.84234890004539	-4.14575728345327\\
6.86301440563297	-4.17676203206266\\
6.88367991122054	-4.20327917646548\\
6.90434541680811	-4.23730657472778\\
6.92501092239568	-4.26734331681786\\
6.94567642798326	-4.40566340932938\\
6.96634193357083	-4.50942697059114\\
6.9870074391584	-4.57739066975272\\
7.00767294474598	-4.63234336274735\\
7.02833845033355	-4.67879789922198\\
7.04900395592112	-4.72531182069804\\
7.06966946150869	-4.76778803603906\\
7.09033496709627	-4.80837530521078\\
7.11100047268384	-4.8454407773631\\
7.13166597827141	-4.92393917504458\\
7.15233148385899	-4.87085025847147\\
7.17299698944656	-4.85292977793123\\
7.19366249503413	-4.85545977546575\\
7.2143280006217	-4.86956957353287\\
7.23499350620928	-4.93421024639223\\
7.25565901179685	-4.8577772022177\\
7.27632451738442	-4.8237246841838\\
7.296990022972	-4.81707672431753\\
7.31765552855957	-4.826193379501\\
7.33832103414714	-4.88482957342501\\
7.35898653973472	-4.80611046932718\\
7.37965204532229	-4.7728353783336\\
7.40031755090986	-4.76688559167396\\
7.42098305649743	-4.7756672143803\\
7.44164856208501	-4.83216344858403\\
7.46231406767258	-4.75686149267801\\
7.48297957326015	-4.72575382626304\\
7.50364507884773	-4.71987221672544\\
7.5243105844353	-4.72792181528285\\
7.54497609002287	-4.78259448236297\\
7.56564159561044	-4.70860231635444\\
7.58630710119802	-4.67426459643674\\
7.60697260678559	-4.66359847944061\\
7.62763811237316	-4.66561150408431\\
7.64830361796074	-4.71701013598948\\
7.66896912354831	-4.63732713367104\\
7.68963462913588	-4.59379880146532\\
7.71030013472345	-4.57361139117782\\
7.73096564031103	-4.56778546185466\\
7.7516311458986	-4.61617705147838\\
7.77229665148617	-4.52957429893418\\
7.79296215707375	-4.47800675773631\\
7.81362766266132	-4.45111000863758\\
7.83429316824889	-4.44106493670027\\
7.85495867383646	-4.48923742444523\\
7.87562417942404	-4.40085151707737\\
7.89628968501161	-4.34596715513766\\
7.91695519059918	-4.31830735466807\\
7.93762069618676	-4.31028610338634\\
7.95828620177433	-4.36285331087795\\
7.9789517073619	-4.28047400042662\\
7.99961721294948	-4.23182270941461\\
8.02028271853705	-4.2130118815884\\
8.04094822412462	-4.21490283461819\\
8.06161372971219	-4.27584824505062\\
8.08227923529977	-4.20778846811878\\
8.10294474088734	-4.1725982521698\\
8.12361024647491	-4.16380902393968\\
8.14427575206249	-4.17337651891747\\
8.16494125765006	-4.23624161524961\\
8.18560676323763	-4.17757711200247\\
8.2062722688252	-4.14974116658177\\
8.22693777441278	-4.14616344789216\\
8.24760328000035	-4.15935764687295\\
8.26826878558792	-4.22367259510292\\
8.2889342911755	-4.16827246279962\\
8.30959979676307	-4.14244025587398\\
8.33026530235064	-4.13999243887323\\
8.35093080793822	-4.15470460179257\\
8.37159631352579	-4.22413053743999\\
8.39226181911336	-4.16733352039354\\
8.41292732470093	-4.14022541900337\\
8.43359283028851	-4.13880710558165\\
8.45425833587608	-4.15534803872408\\
8.47492384146365	-4.23269005568879\\
8.49558934705123	-4.17479847103129\\
8.5162548526388	-4.14558678815718\\
8.53692035822637	-4.14345384383722\\
8.55758586381394	-4.16204096254683\\
8.57825136940152	-4.24785122195949\\
8.59891687498909	-4.19062237933001\\
8.61958238057666	-4.16290459090118\\
8.64024788616424	-4.16277809417989\\
8.66091339175181	-4.18568658907615\\
8.68157889733938	-4.27653880337796\\
8.70224440292695	-4.2255340094806\\
8.72290990851453	-4.20577452213033\\
8.7435754141021	-4.21444678027148\\
8.76424091968967	-4.24327534799223\\
8.78490642527725	-4.33205163000465\\
8.80557193086482	-4.28843740828516\\
8.82623743645239	-4.27440612674881\\
8.84690294203996	-4.28187137072111\\
8.86756844762754	-4.304161223114\\
8.88823395321511	-4.3715165301845\\
8.90889945880268	-4.32836218298439\\
8.92956496439026	-4.31668455950027\\
8.95023046997783	-4.32553912028035\\
8.9708959755654	-4.34587515856724\\
8.99156148115298	-4.39666800305268\\
9.01222698674055	-4.36150344637012\\
9.03289249232812	-4.35412487607459\\
9.05355799791569	-4.36253966707673\\
9.07422350350327	-4.38057717237075\\
9.09488900909084	-4.42290887679223\\
9.11555451467841	-4.39841512682788\\
9.13622002026599	-4.39736857840322\\
9.15688552585356	-4.41189494726421\\
9.17755103144113	-4.43765576004723\\
9.1982165370287	-4.50290155872081\\
9.21888204261628	-4.4611592881632\\
9.23954754820385	-4.45503332585875\\
9.26021305379142	-4.47637518558621\\
9.280878559379	-4.5222845519765\\
9.30154406496657	-4.67714820724968\\
9.32220957055414	-4.61467757552132\\
9.34287507614171	-4.62144396710099\\
9.36354058172929	-4.71294518499243\\
9.38420608731686	-4.90279734146664\\
9.40487159290443	-5.27826286828977\\
9.42553709849201	-5.38399459930147\\
9.44620260407958	-5.38521544137427\\
9.46686810966715	-5.28170510204148\\
9.48753361525473	-5.13135828393602\\
9.5081991208423	-5.06298293253939\\
9.52886462642987	-4.73540840474775\\
9.54953013201744	-4.42681067169562\\
9.57019563760502	-4.15363557199374\\
9.59086114319259	-3.91032572737988\\
9.61152664878016	-3.78297904096352\\
9.63219215436774	-3.46272845758665\\
9.65285765995531	-3.20892338885081\\
9.67352316554288	-3.02238724656189\\
9.69418867113045	-2.89527848157884\\
9.71485417671803	-2.92242231631604\\
9.7355196823056	-2.70107550572991\\
9.75618518789317	-2.59202835515611\\
9.77685069348075	-2.57247538136144\\
9.79751619906832	-2.63390852585179\\
9.81818170465589	-2.85319805735586\\
9.83884721024346	-2.75650608856098\\
9.85951271583104	-2.78011441219549\\
9.88017822141861	-2.87290388939351\\
9.90084372700618	-3.01554704518771\\
9.92150923259376	-3.2669022937857\\
9.94217473818133	-3.23162789151231\\
9.9628402437689	-3.28246845848531\\
9.98350574935647	-3.35715952009017\\
10.004171254944	-3.43784960975468\\
10.0248367605316	-3.55183763439173\\
10.0455022661192	-3.48651981908569\\
10.0661677717068	-3.48049235586494\\
10.0868332772943	-3.46985097453446\\
10.1074987828819	-3.43971271215645\\
10.1281642884695	-3.3957952326774\\
10.1488297940571	-3.30137359858826\\
10.1694952996446	-3.25311073235744\\
10.1901608052322	-3.20432695388939\\
10.2108263108198	-3.13873139905503\\
10.2314918164074	-3.05243525922155\\
10.2521573219949	-2.97984891377521\\
10.2728228275825	-2.95357540833381\\
10.2934883331701	-2.93452287063559\\
10.3141538387576	-2.90984739340717\\
10.3348193443452	-2.8729921306075\\
10.3554848499328	-2.85661556443183\\
10.3761503555204	-2.89490954475378\\
10.3968158611079	-2.9460437058514\\
10.4174813666955	-2.99961537217249\\
10.4381468722831	-3.04903724252372\\
10.4588123778707	-3.06725476862044\\
10.4794778834582	-3.13545325127784\\
10.5001433890458	-3.22052117732276\\
10.5208088946334	-3.30683247142363\\
10.5414744002209	-3.40204676440136\\
10.5621399058085	-3.42896040325116\\
10.5828054113961	-3.5050166247452\\
10.6034709169837	-3.59217516206541\\
10.6241364225712	-3.67919680642782\\
10.6448019281588	-3.77485839630395\\
10.6654674337464	-3.79942805581135\\
10.686132939334	-3.8594471668104\\
10.7067984449215	-3.92184101336323\\
10.7274639505091	-3.97522684832415\\
10.7481294560967	-4.02535494711949\\
10.7687949616842	-4.02535799462746\\
10.7894604672718	-4.05409091587139\\
10.8101259728594	-4.0850343881024\\
10.830791478447	-4.10962754243521\\
10.8514569840345	-4.12264116969433\\
10.8721224896221	-4.11342835672749\\
10.8927879952097	-4.1311503626669\\
10.9134535007973	-4.15000757306864\\
10.9341190063848	-4.16510845642679\\
10.9547845119724	-4.16165158977224\\
10.97545001756	-4.14895634873\\
10.9961155231475	-4.16864254382504\\
11.0167810287351	-4.18501676753222\\
11.0374465343227	-4.19708919281791\\
11.0581120399103	-4.2009655092848\\
11.0787775454978	-4.19024731800733\\
11.0994430510854	-4.2099729586152\\
11.120108556673	-4.23327243622092\\
11.1407740622606	-4.25453204553932\\
11.1614395678481	-4.27575999823711\\
11.1821050734357	-4.26549358395551\\
11.2027705790233	-4.28188773100371\\
11.2234360846109	-4.30403354726887\\
11.2441015901984	-4.32595709296732\\
11.264767095786	-4.36017786972605\\
11.2854326013736	-4.34306994753659\\
11.3060981069611	-4.35278224420101\\
11.3267636125487	-4.37019620803146\\
11.3474291181363	-4.39014996797803\\
11.3680946237239	-4.41849131024132\\
11.3887601293114	-4.39804100224403\\
11.409425634899	-4.40259886256119\\
11.4300911404866	-4.41352854272493\\
11.4507566460742	-4.42621174955662\\
11.4714221516617	-4.45016175492612\\
11.4920876572493	-4.42307114636386\\
11.5127531628369	-4.42103567320816\\
11.5334186684244	-4.42750149115679\\
11.554084174012	-4.4345602523663\\
11.5747496795996	-4.44910080205401\\
11.5954151851872	-4.41941047396162\\
11.6160806907747	-4.41323301189963\\
11.6367461963623	-4.41415659518379\\
11.6574117019499	-4.41579555508738\\
11.6780772075375	-4.42441615752778\\
11.698742713125	-4.39212774274769\\
11.7194082187126	-4.38323432132065\\
11.7400737243002	-4.38020422767793\\
11.7607392298877	-4.37847291678914\\
11.7814047354753	-4.38437934130336\\
11.8020702410629	-4.34906498085932\\
11.8227357466505	-4.33384040479858\\
11.843401252238	-4.32720439084534\\
11.8640667578256	-4.32463661956094\\
11.8847322634132	-4.33085879903545\\
11.9053977690008	-4.2916699276831\\
11.9260632745883	-4.27334715225422\\
11.9467287801759	-4.26484699339714\\
11.9673942857635	-4.26012195110861\\
11.988059791351	-4.26906434197147\\
12.0087252969386	-4.22787788354705\\
12.0293908025262	-4.20896722710597\\
12.0500563081138	-4.19695443573979\\
12.0707218137013	-4.19049894255033\\
12.0913873192889	-4.20494403025713\\
12.1120528248765	-4.16282340326765\\
12.1327183304641	-4.14401655572486\\
12.1533838360516	-4.13545583750098\\
12.1740493416392	-4.1335594076324\\
12.1947148472268	-4.15067716437615\\
12.2153803528144	-4.11119852617106\\
12.2360458584019	-4.09457169691781\\
12.2567113639895	-4.08716895415677\\
12.2773768695771	-4.07718067395295\\
12.2980423751646	-4.09143110410083\\
12.3187078807522	-4.05627148775928\\
12.3393733863398	-4.03873866237804\\
12.3600388919274	-4.02802360628643\\
12.3807043975149	-4.02202475066863\\
12.4013699031025	-4.02928468849707\\
12.4220354086901	-3.99241454657458\\
12.4427009142777	-3.97453263262238\\
12.4633664198652	-3.95962374619352\\
12.4840319254528	-3.94600266523561\\
12.5046974310404	-3.93355436271222\\
12.5253629366279	-3.88092441791672\\
12.5460284422155	-3.84970728848632\\
12.5666939478031	-3.82868732766204\\
12.5873594533907	-3.81126597310218\\
12.6080249589782	-3.80489069360897\\
12.6286904645658	-3.7568516837629\\
12.6493559701534	-3.7256459028876\\
12.670021475741	-3.70640616450275\\
12.6906869813285	-3.68930038764381\\
12.7113524869161	-3.68668108492118\\
12.7320179925037	-3.63645967712459\\
12.7526834980912	-3.60631650931857\\
12.7733490036788	-3.59202925899045\\
12.7940145092664	-3.58588135005218\\
12.814680014854	-3.59697829030677\\
12.8353455204415	-3.54670785072896\\
12.8560110260291	-3.52852501229524\\
12.8766765316167	-3.52155472799086\\
12.8973420372043	-3.52392725407147\\
12.9180075427918	-3.55230193832564\\
12.9386730483794	-3.52540716298556\\
12.959338553967	-3.51558984026966\\
12.9800040595545	-3.51725128907937\\
13.0006695651421	-3.52406943057394\\
13.0213350707297	-3.55145157149993\\
13.0420005763173	-3.51832339043708\\
13.0626660819048	-3.50363116876944\\
13.0833315874924	-3.50312644422025\\
13.10399709308	-3.5145008043167\\
13.1246625986676	-3.53372682760355\\
13.1453281042551	-3.4735451673739\\
13.1659936098427	-3.42033119264978\\
13.1866591154303	-3.37153819685127\\
13.2073246210179	-3.32501207562317\\
13.2279901266054	-3.30133714065234\\
13.248655632193	-3.22351708470905\\
13.2693211377806	-3.17628478475854\\
13.2899866433681	-3.12900492388771\\
13.3106521489557	-3.09369948976268\\
13.3313176545433	-3.0838551906095\\
13.3519831601309	-3.03133407989262\\
13.3726486657184	-2.9904384106405\\
13.393314171306	-2.95799041537945\\
13.4139796768936	-2.93241079122515\\
13.4346451824812	-2.93215391137177\\
13.4553106880687	-2.88850837993048\\
13.4759761936563	-2.8521755408994\\
13.4966416992439	-2.8239108590748\\
13.5173072048314	-2.80456208237768\\
13.537972710419	-2.81081570983528\\
13.5586382160066	-2.76722021577772\\
13.5793037215942	-2.73320197312877\\
13.5999692271817	-2.71117285265283\\
13.6206347327693	-2.69464302863559\\
13.6413002383569	-2.70611999670196\\
13.6619657439445	-2.66119889090436\\
13.682631249532	-2.6257019782063\\
13.7032967551196	-2.59806567109619\\
13.7239622607072	-2.57751060086662\\
13.7446277662947	-2.58155756537366\\
13.7652932718823	-2.53028980154398\\
13.7859587774699	-2.48857162779102\\
13.8066242830575	-2.45406248162742\\
13.827289788645	-2.42566052771579\\
13.8479552942326	-2.41836628533281\\
13.8686207998202	-2.3681114432626\\
13.8892863054078	-2.32631340246479\\
13.9099518109953	-2.28963555485478\\
13.9306173165829	-2.25260809193173\\
13.9512828221705	-2.23323135716691\\
13.971948327758	-2.15777818681905\\
13.9926138333456	-2.08877233185639\\
14.0132793389332	-2.02695507664724\\
14.0339448445208	-1.9769226989977\\
14.0546103501083	-1.9729988532813\\
14.0752758556959	-1.95439292573199\\
14.0959413612835	-1.85073227414557\\
14.1166068668711	-1.61012940101424\\
14.1372723724586	-1.53192905191845\\
14.1579378780462	-1.63844664550073\\
14.1786033836338	-1.62453887860674\\
14.1992688892214	-1.58442478417812\\
14.2199343948089	-1.54350607141768\\
14.2405999003965	-1.50819446150542\\
14.2612654059841	-1.48991383657118\\
14.2819309115716	-1.4988277367495\\
14.3025964171592	-1.48744806027939\\
14.3232619227468	-1.48268708335855\\
14.3439274283344	-1.48643061601935\\
14.3645929339219	-1.49291025398668\\
14.3852584395095	-1.51722261817794\\
14.4059239450971	-1.53798540142754\\
14.4265894506847	-1.54268657776373\\
14.4472549562722	-1.53920024426373\\
14.4679204618598	-1.53132342204708\\
14.4885859674474	-1.55905843542195\\
14.5092514730349	-1.56951441397394\\
14.5299169786225	-1.57109711562424\\
14.5505824842101	-1.56900929482998\\
14.5712479897977	-1.55422617127949\\
14.5919134953852	-1.56814819669237\\
14.6125790009728	-1.56963729850898\\
14.6332445065604	-1.56545335121189\\
14.653910012148	-1.53835572368014\\
14.6745755177355	-1.47189398271133\\
14.6952410233231	-1.46055883368421\\
14.7159065289107	-1.42805922683953\\
14.7365720344982	-1.37770206052561\\
14.7572375400858	-1.32909253176326\\
14.7779030456734	-1.26814710337221\\
14.798568551261	-1.24892209236895\\
14.8192340568485	-1.21548543328009\\
14.8398995624361	-1.18499665024124\\
14.8605650680237	-1.1552456808215\\
14.8812305736113	-1.12340981157125\\
14.9018960791988	-1.12852768974296\\
14.9225615847864	-1.13384923548357\\
14.943227090374	-1.12068522553595\\
14.9638925959615	-1.11276492147793\\
14.9845581015491	-1.10103429735227\\
15.0052236071367	-1.14221831282132\\
15.0258891127243	-1.16608782392227\\
15.0465546183118	-1.1781309431323\\
15.0672201238994	-1.18461717873541\\
15.087885629487	-1.18262897024799\\
15.1085511350746	-1.23173913184588\\
15.1292166406621	-1.25292791286333\\
15.1498821462497	-1.26662212495536\\
15.1705476518373	-1.27954435599322\\
15.1912131574249	-1.27104332305372\\
15.2118786630124	-1.32461692262733\\
15.2325441686	-1.36338015312413\\
15.2532096741876	-1.37457758170086\\
15.2738751797751	-1.38819786320436\\
15.2945406853627	-1.35882791842581\\
15.3152061909503	-1.38819932518091\\
15.3358716965379	-1.38137612252471\\
15.3565372021254	-1.3547423270631\\
15.377202707713	-1.31354794815855\\
15.3978682133006	-1.26210870734939\\
15.4185337188882	-1.24678025357376\\
15.4391992244757	-1.21220809580248\\
15.4598647300633	-1.16631256174554\\
15.4805302356509	-1.12119088558548\\
15.5011957412384	-1.07587935376834\\
15.521861246826	-1.0496287088454\\
15.5425267524136	-0.997565563832505\\
15.5631922580012	-0.944655704530112\\
15.5838577635887	-0.907859565121916\\
15.6045232691763	-0.882101577021462\\
15.6251887747639	-0.883346392292988\\
15.6458542803515	-0.863183854953063\\
15.666519785939	-0.847694221724447\\
15.6871852915266	-0.83902661957663\\
15.7078507971142	-0.835091034047375\\
15.7285163027017	-0.854009072114369\\
15.7491818082893	-0.847629355223306\\
15.7698473138769	-0.837852216572278\\
15.7905128194645	-0.826430002744927\\
15.811178325052	-0.823971738188492\\
15.8318438306396	-0.840627583823142\\
15.8525093362272	-0.834564381220417\\
15.8731748418148	-0.814816908131934\\
15.8938403474023	-0.807210420611972\\
15.9145058529899	-0.79568026339133\\
15.9351713585775	-0.807490599853761\\
15.9558368641651	-0.793228887465439\\
15.9765023697526	-0.768889629686211\\
15.9971678753402	-0.743345732305971\\
16.0178333809278	-0.722578483824172\\
16.0384988865153	-0.701209205992105\\
16.0591643921029	-0.65057977791425\\
16.0798298976905	-0.592855884593452\\
16.1004954032781	-0.543484683666932\\
16.1211609088656	-0.519166797293715\\
16.1418264144532	-0.47495199555401\\
16.1624919200408	-0.393890379867694\\
16.1831574256284	-0.328984364440719\\
16.2038229312159	-0.264808099717288\\
16.2244884368035	-0.168026301571247\\
16.2451539423911	-0.115547538553156\\
16.2658194479786	-0.0270978472423834\\
16.2864849535662	0.0630051022794555\\
16.3071504591538	0.130346239189484\\
16.3278159647414	0.144913289123961\\
16.3484814703289	0.163859500549956\\
16.3691469759165	0.199289292298653\\
16.3898124815041	0.221073816591645\\
16.4104779870917	0.228226028825524\\
16.4311434926792	0.228307849383503\\
16.4518089982668	0.175883564827456\\
16.4724745038544	0.144237591825256\\
16.4931400094419	0.122615877449144\\
16.5138055150295	0.111131613218399\\
16.5344710206171	0.150484275195207\\
16.5551365262047	0.0293961206780637\\
16.5758020317922	-0.0626095158981965\\
16.5964675373798	-0.126440822780543\\
16.6171330429674	-0.150333554400646\\
16.637798548555	0.0421305230725764\\
16.6584640541425	0.280247920866717\\
16.6791295597301	-0.517370239276976\\
16.6997950653177	-0.467964118365759\\
16.7204605709052	-0.415029190960616\\
16.7411260764928	-0.405682438538274\\
16.7617915820804	-0.510243933151263\\
16.782457087668	-0.597871025363685\\
16.8031225932555	-0.66863261390462\\
16.8237880988431	-0.723901289134958\\
16.8444536044307	-0.763622475691004\\
16.8651191100183	-0.802702204003168\\
16.8857846156058	-0.833210842294065\\
16.9064501211934	-0.85703637267507\\
16.927115626781	-0.875519613450776\\
16.9477811323685	-0.888597733592383\\
16.9684466379561	-0.901624618665789\\
16.9891121435437	-0.911856502844412\\
17.0097776491313	-0.919842092932678\\
17.0304431547188	-0.926013179611154\\
17.0511086603064	-0.930358452069194\\
17.071774165894	-0.934656695555829\\
17.0924396714816	-0.938017071706278\\
17.1131051770691	-0.940628584292555\\
17.1337706826567	-0.94264036488506\\
17.1544361882443	-0.944051290710057\\
17.1751016938319	-0.945442923097927\\
17.1957671994194	-0.946527947506694\\
17.216432705007	-0.947368983739266\\
17.2370982105946	-0.948015344505064\\
17.2577637161821	-0.948467475192254\\
17.2784292217697	-0.948912990433062\\
17.2990947273573	-0.949259833588158\\
17.3197602329449	-0.949528247419166\\
17.3404257385324	-0.949734300304751\\
17.36109124412	-0.949878187160731\\
17.3817567497076	-0.950019999411922\\
17.4024222552952	-0.950130226702304\\
17.4230877608827	-0.950215459120161\\
17.4437532664703	-0.950280850052968\\
17.4644187720579	-0.950326384041792\\
17.4850842776454	-0.950371320256133\\
17.505749783233	-0.950406271365966\\
17.5264152888206	-0.95043328814063\\
17.5470807944082	-0.950454000306957\\
17.5677462999957	-0.950407543836055\\
17.5884118055833	-0.950565711107699\\
17.6090773111709	-0.95069053565109\\
17.6297428167585	-0.950779262259758\\
17.650408322346	-0.950842528117151\\
17.6710738279336	-0.950950135818284\\
17.6917393335212	-0.950840979044685\\
17.7124048391087	-0.950758593138131\\
17.7330703446963	-0.950698690545684\\
17.7537358502839	-0.950655563909718\\
17.7744013558715	-0.950626381531099\\
17.795066861459	-0.950601863376615\\
17.8157323670466	-0.950583895449001\\
17.8363978726342	-0.950570821851188\\
17.8570633782218	-0.950561344471939\\
17.8777288838093	-0.950554820389063\\
17.8983943893969	-0.950549382948513\\
17.9190598949845	-0.950545382252312\\
17.9397254005721	-0.950542463093575\\
17.9603909061596	-0.950540343374335\\
17.9810564117472	-0.950538888774964\\
18.0017219173348	-0.950537664222449\\
18.0223874229223	-0.950536763450734\\
18.0430529285099	-0.95053610781004\\
18.0637184340975	-0.95053563406695\\
18.0843839396851	-0.950535317113623\\
18.1050494452726	-0.950535039486114\\
18.1257149508602	-0.950534836256983\\
18.1463804564478	-0.950534690218757\\
18.1670459620354	-0.950534587070684\\
18.1877114676229	-0.950534526682949\\
18.2083769732105	-0.950534461229519\\
18.2290424787981	-0.950534413980443\\
18.2497079843856	-0.950534381614398\\
18.2703734899732	-0.950534360906754\\
18.2910389955608	-0.950534357638567\\
18.3117045011484	-0.950534338710754\\
18.3323700067359	-0.950534325490874\\
18.3530355123235	-0.950534317780497\\
18.3737010179111	-0.950534314841747\\
18.3943665234987	-0.950534324045783\\
18.4150320290862	-0.950534314456486\\
18.4356975346738	-0.950534308078612\\
18.4563630402614	-0.950534305344481\\
18.4770285458489	-0.95053430599136\\
18.4976940514365	-0.950534317481498\\
18.5183595570241	-0.950534310338952\\
18.5390250626117	-0.950534305629627\\
18.5596905681992	-0.950534303993503\\
18.5803560737868	-0.950534305367603\\
18.6010215793744	-0.950534317404618\\
18.621687084962	-0.950534310430392\\
18.6423525905495	-0.950534305824608\\
18.6630180961371	-0.950534304244822\\
18.6836836017247	-0.950534305649567\\
18.7043491073122	-0.95053431770543\\
18.7250146128998	-0.950534310722226\\
18.7456801184874	-0.950534306099679\\
18.766345624075	-0.950534304503996\\
18.7870111296625	-0.950534305892549\\
18.8076766352501	-0.950534289004042\\
18.8283421408377	-0.950534352452706\\
18.8490076464253	-0.950534409030156\\
18.8696731520128	-0.950534440847257\\
18.8903386576004	-0.950534456435806\\
18.911004163188	-0.950534493416335\\
18.9316696687755	-0.950534442749872\\
18.9523351743631	-0.950534404089011\\
18.9730006799507	-0.950534377388157\\
18.9936661855383	-0.950534360339962\\
19.0143316911258	-0.95053435987253\\
19.0349971967134	-0.950534341833344\\
19.055662702301	-0.950534329095044\\
19.0763282078886	-0.950534321599155\\
19.0969937134761	-0.950534318699715\\
19.1176592190637	-0.950534327889527\\
19.1383247246513	-0.950534318081359\\
19.1589902302388	-0.950534311450569\\
19.1796557358264	-0.95053430844561\\
19.200321241414	-0.950534308839794\\
19.2209867470016	-0.950534320151308\\
19.2416522525891	-0.950534312711712\\
19.2623177581767	-0.950534307752306\\
19.2829832637643	-0.95053430590547\\
19.3036487693519	-0.950534307102867\\
19.3243142749394	-0.950534319179476\\
19.344979780527	-0.950534311636786\\
19.3656452861146	-0.950534306685053\\
19.3863107917022	-0.950534304923085\\
19.4069762972897	-0.95053430623361\\
19.4276418028773	-0.950534318177818\\
19.4483073084649	-0.950534311287973\\
19.4689728140524	-0.950534306738776\\
19.48963831964	-0.950534305193769\\
19.5103038252276	-0.950534306614689\\
19.5309693308152	-0.95048752084667\\
19.5516348364027	-0.950594930131491\\
19.5723003419903	-0.950687931870333\\
19.5929658475779	-0.950760116590033\\
19.6136313531655	-0.950815408008793\\
19.634296858753	-0.950913830870401\\
19.6549623643406	-0.950815215499354\\
19.6756278699282	-0.950740606432294\\
19.6962933755157	-0.950686206230746\\
19.7169588811033	-0.950646929020308\\
19.7376243866909	-0.950620330469772\\
19.7582898922785	-0.950597762096188\\
19.778955397866	-0.950581160048078\\
19.7996209034536	-0.950569031531718\\
19.8202864090412	-0.950560203867879\\
19.8409519146288	-0.950554124180134\\
19.8616174202163	-0.950548981357724\\
19.8822829258039	-0.950545177360447\\
19.9029484313915	-0.950542386181082\\
19.923613936979	-0.950540348100325\\
19.9442794425666	-0.950538949020701\\
19.9649449481542	-0.950537745979431\\
19.9856104537418	-0.950536854473862\\
20.0062759593293	-0.95053620046083\\
20.0269414649169	-0.950535724134278\\
20.0476069705045	-0.950535405147823\\
20.0682724760921	-0.950535117515493\\
20.0889379816796	-0.950534904716292\\
20.1096034872672	-0.95053474996966\\
20.1302689928548	-0.950534639224885\\
20.1509344984423	-0.95053457350846\\
20.1716000040299	-0.950534500820195\\
20.1922655096175	-0.950534447516843\\
20.2129310152051	-0.950534410152891\\
20.2335965207926	-0.950534385388933\\
20.2542620263802	-0.950587152044394\\
20.2749275319678	-0.95047682252149\\
20.2955930375554	-0.950355922740532\\
20.3162585431429	-0.950214343916025\\
20.3369240487305	-0.950034059952295\\
20.3575895543181	-0.950048545977059\\
20.3782550599057	-0.948959545145185\\
20.3989205654932	-0.947019583599508\\
20.4195860710808	-0.952454253958276\\
20.4402515766684	-0.949008469267828\\
20.4609170822559	-0.949735302400602\\
20.4815825878435	-0.9480657183839\\
20.5022480934311	-0.945678024839916\\
20.5229135990187	-0.942921776967782\\
20.5435791046062	-0.940032752144991\\
20.5642446101938	-0.940977847961177\\
20.5849101157814	-0.932335213632559\\
20.605575621369	-0.923042340665975\\
20.6262411269565	-0.91406821297662\\
20.6469066325441	-0.906080985563502\\
20.6675721381317	-0.905204939910514\\
20.6882376437192	-0.889920531479471\\
20.7089031493068	-0.872222552482824\\
20.7295686548944	-0.856081338721514\\
20.750234160482	-0.841455119983462\\
20.7708996660695	-0.838415558827062\\
20.7915651716571	-0.815633269584752\\
20.8122306772447	-0.79009651613811\\
20.8328961828323	-0.766539954824391\\
20.8535616884198	-0.746553717673446\\
20.8742271940074	-0.741516916629993\\
20.894892699595	-0.712194612515001\\
20.9155582051825	-0.67952121049018\\
20.9362237107701	-0.649742532131389\\
20.9568892163577	-0.624981090578929\\
20.9775547219453	-0.617687225023638\\
20.9982202275328	-0.582836143738829\\
21.0188857331204	-0.54445917100777\\
21.039551238708	-0.509540728911798\\
21.0602167442956	-0.480658268515356\\
21.0808822498831	-0.47148375600967\\
21.1015477554707	-0.432443390619705\\
21.1222132610583	-0.389450454445654\\
21.1428787666459	-0.350533419157884\\
21.1635442722334	-0.318375225837025\\
21.184209777821	-0.307892199686757\\
21.2048752834086	-0.265460448488517\\
21.2255407889961	-0.218872786267663\\
21.2462062945837	-0.176854504388322\\
21.2668718001713	-0.142217591022062\\
21.2875373057589	-0.130284783037034\\
21.3082028113464	-0.0860155890959923\\
21.328868316934	-0.0372061445279945\\
21.3495338225216	0.00681873439871265\\
21.3701993281092	0.042962703409291\\
21.3908648336967	0.0557970235974105\\
21.4115303392843	0.100841792909403\\
21.4321958448719	0.150596494180855\\
21.4528613504594	0.195413758235919\\
21.473526856047	0.232304851860233\\
21.4941923616346	0.246341816328934\\
21.5148578672222	0.29078371070204\\
21.5355233728097	0.339807367351227\\
21.5561888783973	0.385076832236911\\
21.5768543839849	0.421069242325706\\
21.5975198895725	0.435259525703524\\
21.61818539516	0.47857579189978\\
21.6388509007476	0.526925061596183\\
21.6595164063352	0.570266310488058\\
21.6801819119227	0.605684312019394\\
21.7008474175103	0.619657743896988\\
21.7215129230979	0.660871308918724\\
21.7421784286855	0.706948487824329\\
21.762843934273	0.746606966846091\\
21.7835094398606	0.782067601473543\\
21.8041749454482	0.795850178267011\\
21.8248404510358	0.833740148420643\\
21.8455059566233	0.876173304001665\\
21.8661714622109	0.914675208363234\\
21.8868369677985	0.946034124318668\\
21.907502473386	0.958979303969604\\
21.9281679789736	0.993062935562001\\
21.9488334845612	1.03156869075204\\
21.9694989901488	1.06580051399492\\
21.9901644957363	1.09335623318041\\
22.0108300013239	1.10563514770932\\
22.0314955069115	1.13514719309542\\
22.0521610124991	1.16832382935156\\
22.0728265180866	1.19787260502915\\
22.0934920236742	1.22181940193733\\
22.1141575292618	1.23271418780297\\
22.1348230348494	1.25696623852486\\
22.1554885404369	1.28431958179728\\
22.1761540460245	1.30856213843706\\
22.1968195516121	1.32789012810112\\
22.2174850571996	1.33721956243882\\
22.2381505627872	1.35566060156183\\
22.2588160683748	1.37635405817653\\
22.2794815739624	1.39437687301652\\
22.3001470795499	1.40864755166496\\
22.3208125851375	1.41362564934273\\
22.3414780907251	1.43462922644435\\
22.3621435963127	1.46021299271911\\
22.3828091019002	1.5105625010466\\
22.4034746074878	1.60347896940461\\
22.4241401130754	1.28600444620484\\
22.4448056186629	1.38457615543859\\
22.4654711242505	1.41136924478757\\
22.4861366298381	1.42528769509975\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-2.30593880435245\\
0.0227320561463302	-2.51245035634332\\
0.0433975617339031	-2.51210754215124\\
0.064063067321476	-2.51210423240816\\
0.0847285729090489	-2.5121041717173\\
0.105394078496622	-2.51210417068576\\
0.126059584084195	-2.51210417066136\\
0.146725089671768	-2.51210417066067\\
0.167390595259341	-2.51210417066074\\
0.188056100846914	-2.51210417066087\\
0.208721606434486	-2.51210417066087\\
0.229387112022059	-2.51210417066087\\
0.250052617609632	-2.51210417066087\\
0.270718123197205	-2.51210417066087\\
0.291383628784778	-2.51210417066087\\
0.312049134372351	-2.51210417066087\\
0.332714639959924	-2.51210417066087\\
0.353380145547497	-2.51210417066087\\
0.37404565113507	-2.51210417066087\\
0.394711156722643	-2.51210417066087\\
0.415376662310216	-2.51210417066087\\
0.436042167897789	-2.51210417066087\\
0.456707673485361	-2.51210417066087\\
0.477373179072934	-2.51210417066087\\
0.498038684660507	-2.51210417066087\\
0.51870419024808	-2.51210417066087\\
0.539369695835653	-2.51210417066087\\
0.560035201423226	-2.51210417066087\\
0.580700707010799	-2.51210417066087\\
0.601366212598372	-2.51210417066087\\
0.622031718185945	-2.51210417066087\\
0.642697223773518	-2.51210417066087\\
0.663362729361091	-2.51210417066087\\
0.684028234948663	-2.51210417066087\\
0.704693740536236	-2.51210417066087\\
0.725359246123809	-2.51210417066087\\
0.746024751711382	-2.51210417066087\\
0.766690257298955	-2.51210417066087\\
0.787355762886528	-2.51210417066087\\
0.808021268474101	-2.51210417066087\\
0.828686774061674	-2.51210417066087\\
0.849352279649247	-2.51210417066087\\
0.87001778523682	-2.51210417066087\\
0.890683290824393	-2.51210417066087\\
0.911348796411966	-2.51210417066087\\
0.932014301999538	-2.69620494913905\\
0.952679807587111	-2.32856921658707\\
0.973345313174684	-2.05665679467082\\
0.994010818762257	-1.85184860487669\\
1.01467632434983	-1.69874448237039\\
1.0353418299374	-1.68553884744921\\
1.05600733552498	-1.17637208471961\\
1.07667284111255	-0.79548582686297\\
1.09733834670012	-0.529513740209566\\
1.11800385228769	-0.34664654587188\\
1.13866935787527	-0.279221717478902\\
1.15933486346284	0.0560068127327009\\
1.18000036905041	0.300861451511934\\
1.20066587463799	0.46869726542492\\
1.22133138022556	0.58198218039854\\
1.24199688581313	0.624522290811646\\
1.26266239140071	0.823506343808047\\
1.28332789698828	0.967842628082139\\
1.30399340257585	1.06600573227655\\
1.32465890816342	1.13168525500946\\
1.345324413751	1.15559068990562\\
1.36598991933857	1.27276434071699\\
1.38665542492614	1.35753196377021\\
1.40732093051372	1.41495986555455\\
1.42798643610129	1.45320021181354\\
1.44865194168886	1.46673385066717\\
1.46931744727643	1.53613973331542\\
1.48998295286401	1.58628980873524\\
1.51064845845158	1.62019506325116\\
1.53131396403915	1.6427140965113\\
1.55197946962673	1.65053911511782\\
1.5726449752143	1.69187398332921\\
1.59331048080187	1.72172249729449\\
1.61397598638944	1.74188184788627\\
1.63464149197702	1.75525216324814\\
1.65530699756459	1.7598489424564\\
1.67597250315216	1.78454937137386\\
1.69663800873974	1.80238112072238\\
1.71730351432731	1.81441750477258\\
1.73796901991488	1.82239431862457\\
1.75863452550246	1.82512119950162\\
1.77930003109003	1.83990981469619\\
1.7999655366776	1.85058378891619\\
1.82063104226517	1.85778702191298\\
1.84129654785275	1.86255911243812\\
1.86196205344032	1.8641853261176\\
1.88262755902789	1.87304860524805\\
1.90329306461547	1.87944518736594\\
1.92395857020304	1.88376135745413\\
1.94462407579061	1.88662012248946\\
1.96528958137818	1.88759297342035\\
1.98595508696576	1.89290748391341\\
2.00662059255333	1.89674319091552\\
2.0272860981409	1.8993310129854\\
2.04795160372848	1.90104491256511\\
2.06861710931605	1.90162751564413\\
2.08928261490362	1.90481546102923\\
2.10994812049119	1.9071161078674\\
2.13061362607877	1.90866824759385\\
2.15127913166634	1.9096963891604\\
2.17194463725391	1.91004554897185\\
2.19261014284149	1.91195795630078\\
2.21327564842906	1.91333806432451\\
2.23394115401663	1.91426932082889\\
2.25460665960421	1.91488588735058\\
2.27527216519178	1.91509535518058\\
2.29593767077935	1.91624267664521\\
2.31660317636692	1.91707077640751\\
2.3372686819545	1.91762948722192\\
2.35793418754207	1.91799934086016\\
2.37859969312964	1.91812470852045\\
2.39926519871722	1.91881340408331\\
2.41993070430479	1.91931025275502\\
2.44059620989236	1.9196453764255\\
2.46126171547993	1.91986713332291\\
2.48192722106751	1.91994260821961\\
2.50259272665508	1.9203557905382\\
2.52325823224265	1.92065383795249\\
2.54392373783023	1.92085473239132\\
2.5645892434178	1.92098784771634\\
2.58525474900537	1.92103315591586\\
2.60592025459294	1.92128114937237\\
2.62658576018052	1.92145969001399\\
2.64725126576809	1.92158040196697\\
2.66791677135566	1.92166034920654\\
2.68858227694324	1.92168750938635\\
2.70924778253081	1.92183606461371\\
2.72991328811838	1.92194344703785\\
2.75057879370596	1.9220158266768\\
2.77124429929353	1.92206384188491\\
2.7919098048811	1.92208043606667\\
2.81257531046867	1.92216927064472\\
2.83324081605625	1.92223370837143\\
2.85390632164382	1.92227716366329\\
2.87457182723139	1.9223059440578\\
2.89523733281897	1.92225989741756\\
2.91590283840654	1.92191287337809\\
2.93656834399411	1.92174579124509\\
2.95723384958168	1.92232842992721\\
2.97789935516926	1.92525259402535\\
2.99856486075683	1.93176208722064\\
3.0192303663444	1.92721148391036\\
3.03989587193198	1.92051123187836\\
3.06056137751955	1.91107385093155\\
3.08122688310712	1.89817759819152\\
3.10189238869469	1.88103345708081\\
3.12255789428227	1.85613607875991\\
3.14322339986984	1.83020326848662\\
3.16388890545741	1.80274262214558\\
3.18455441104499	1.77053105955238\\
3.20521991663256	1.73448645744322\\
3.22588542222013	1.68329557179589\\
3.24655092780771	1.63877335981899\\
3.26721643339528	1.59219594166707\\
3.28788193898285	1.54111110189008\\
3.30854744457042	1.48634656778705\\
3.329212950158	1.40988823938744\\
3.34987845574557	1.34667169658436\\
3.37054396133314	1.28484904681048\\
3.39120946692072	1.22079222821049\\
3.41187497250829	1.15482028782741\\
3.43254047809586	1.06062426238848\\
3.45320598368343	0.988096936548383\\
3.47387148927101	0.921665699657195\\
3.49453699485858	0.855604956242709\\
3.51520250044615	0.794666681853062\\
3.53586800603373	0.70294940411669\\
3.5565335116213	0.642833819412755\\
3.57719901720887	0.593424528941301\\
3.59786452279644	0.549649369969976\\
3.61853002838402	0.50947418258831\\
3.63919553397159	0.446729173746534\\
3.65986103955916	0.406056589245647\\
3.68052654514674	0.362959501395532\\
3.70119205073431	0.309233647945912\\
3.72185755632188	0.248698780640477\\
3.74252306190946	0.171725747889409\\
3.76318856749703	0.110604334937056\\
3.7838540730846	0.0499565534193399\\
3.80451957867217	-0.0128865339770524\\
3.82518508425975	-0.0760509272262877\\
3.84585058984732	-0.150109196205677\\
3.86651609543489	-0.208575923898406\\
3.88718160102247	-0.265771580051091\\
3.90784710661004	-0.321441193673401\\
3.92851261219761	-0.376188011857267\\
3.94917811778518	-0.442898890535664\\
3.96984362337276	-0.490100289301825\\
3.99050912896033	-0.530092164248978\\
4.0111746345479	-0.565288480944081\\
4.03184014013548	-0.596167308764946\\
4.05250564572305	-0.645620858072621\\
4.07317115131062	-0.678566381678086\\
4.09383665689819	-0.707920923780429\\
4.11450216248577	-0.735984958250926\\
4.13516766807334	-0.764043024212845\\
4.15583317366091	-0.816336090432055\\
4.17649867924849	-0.853533619462799\\
4.19716418483606	-0.884632859520647\\
4.21782969042363	-0.914276333308381\\
4.2384951960112	-0.947403146972523\\
4.25916070159878	-1.00153323717101\\
4.27982620718635	-1.03885221440998\\
4.30049171277392	-1.07263780001091\\
4.3211572183615	-1.10840185399361\\
4.34182272394907	-1.15659727975848\\
4.36248822953664	-1.21095167222823\\
4.38315373512421	-1.25368036663989\\
4.40381924071179	-1.29710681260587\\
4.42448474629936	-1.35118263563586\\
4.44515025188693	-1.42755957618746\\
4.46581575747451	-1.50128646207699\\
4.48648126306208	-1.55492925841898\\
4.50714676864965	-1.61183991333896\\
4.52781227423723	-1.67923620278366\\
4.5484777798248	-1.76481008311346\\
4.56914328541237	-1.83688853474676\\
4.58980879099994	-1.89298454392891\\
4.61047429658752	-1.94780503037974\\
4.63113980217509	-2.00832266059117\\
4.65180530776266	-2.08614246764938\\
4.67247081335024	-2.15492170252829\\
4.69313631893781	-2.20611618803512\\
4.71380182452538	-2.25378025728563\\
4.73446733011296	-2.30498769494883\\
4.75513283570053	-2.37323082191264\\
4.7757983412881	-2.43727763401274\\
4.79646384687567	-2.48087161822247\\
4.81712935246325	-2.51806577000664\\
4.83779485805082	-2.55337757651719\\
4.85846036363839	-2.60374191497724\\
4.87912586922597	-2.65579764862833\\
4.89979137481354	-2.68686409314507\\
4.92045688040111	-2.71257915616033\\
4.94112238598868	-2.73840228831917\\
4.96178789157626	-2.77946725995718\\
4.98245339716383	-2.82433498017103\\
5.0031189027514	-2.85098881390223\\
5.02378440833898	-2.87372940618089\\
5.04444991392655	-2.899260304022\\
5.06511541951412	-2.94130768122305\\
5.08578092510169	-2.98405155488867\\
5.10644643068927	-3.01029348915798\\
5.12711193627684	-3.03427299380766\\
5.14777744186441	-3.06319158147391\\
5.16844294745199	-3.11160417282426\\
5.18910845303956	-3.15350885519814\\
5.20977395862713	-3.18296130812116\\
5.2304394642147	-3.21261114724445\\
5.25110496980228	-3.25065200970034\\
5.27177047538985	-3.31308178500545\\
5.29243598097742	-3.3614513369119\\
5.313101486565	-3.39741484456717\\
5.33376699215257	-3.43459304218371\\
5.35443249774014	-3.47889369548498\\
5.37509800332772	-3.54782413270723\\
5.39576350891529	-3.59286227542178\\
5.41642901450286	-3.62677725170597\\
5.43709452009043	-3.66285545785182\\
5.45776002567801	-3.70361862565343\\
5.47842553126558	-3.7715049965722\\
5.49909103685315	-3.80873677385361\\
5.51975654244073	-3.83637213561043\\
5.5404220480283	-3.86420667851369\\
5.56108755361587	-3.89769080180283\\
5.58175305920344	-3.95939025973054\\
5.60241856479102	-3.98431230070558\\
5.62308407037859	-4.00109338204934\\
5.64374957596616	-4.01684220916345\\
5.66441508155374	-4.03904594474319\\
5.68508058714131	-4.09007367886317\\
5.70574609272888	-4.09725799208277\\
5.72641159831645	-4.10104866232052\\
5.74707710390403	-4.10726533591021\\
5.7677426094916	-4.12148454857127\\
5.78840811507917	-4.16750703230582\\
5.80907362066675	-4.16230268956181\\
5.82973912625432	-4.15680853023744\\
5.85040463184189	-4.15715080217305\\
5.87107013742947	-4.16664851990304\\
5.89173564301704	-4.20961534016921\\
5.91240114860461	-4.19423475486129\\
5.93306665419218	-4.18320926413887\\
5.95373215977976	-4.17567080115472\\
5.97439766536733	-4.18280503047728\\
5.9950631709549	-4.22619919614551\\
6.01572867654248	-4.20061685215934\\
6.03639418213005	-4.18457431593863\\
6.05705968771762	-4.17803651040746\\
6.07772519330519	-4.18219729332264\\
6.09839069889277	-4.22684442205505\\
6.11905620448034	-4.19590119338958\\
6.13972171006791	-4.17454440780023\\
6.16038721565549	-4.16274538327329\\
6.18105272124306	-4.16274300125434\\
6.20171822683063	-4.20462630422087\\
6.2223837324182	-4.16490659943251\\
6.24304923800578	-4.13594944379046\\
6.26371474359335	-4.1168113520295\\
6.28438024918092	-4.11217847380007\\
6.3050457547685	-4.14818401701245\\
6.32571126035607	-4.09924461093169\\
6.34637676594364	-4.06290767479514\\
6.36704227153121	-4.03672478257732\\
6.38770777711879	-4.02339421394309\\
6.40837328270636	-4.04800295547011\\
6.42903878829393	-3.98975840310932\\
6.44970429388151	-3.9459662494717\\
6.47036979946908	-3.91307089812352\\
6.49103530505665	-3.89148408376384\\
6.51170081064423	-3.90534835184274\\
6.5323663162318	-3.84070682175497\\
6.55303182181937	-3.79112914364295\\
6.57369732740694	-3.75359733147001\\
6.59436283299452	-3.72841056756452\\
6.61502833858209	-3.73139289914614\\
6.63569384416966	-3.67218061402934\\
6.65635934975724	-3.62868907848478\\
6.67702485534481	-3.59720076098757\\
6.69769036093238	-3.57797957659429\\
6.71835586651995	-3.57347864257078\\
6.73902137210753	-3.52649189583623\\
6.7596868776951	-3.49001472534736\\
6.78035238328267	-3.46118488789951\\
6.80101788887025	-3.44169708598036\\
6.82168339445782	-3.4375751991688\\
6.84234890004539	-3.41368119040854\\
6.86301440563297	-3.40215568726168\\
6.88367991122054	-3.40581105621216\\
6.90434541680811	-3.42561108869301\\
6.92501092239568	-3.4685621364268\\
6.94567642798326	-3.47318848453459\\
6.96634193357083	-3.41406861804767\\
6.9870074391584	-3.36614364922847\\
7.00767294474598	-3.33678544489996\\
7.02833845033355	-3.31046000509773\\
7.04900395592112	-3.31003610495763\\
7.06966946150869	-3.30688368338363\\
7.09033496709627	-3.30180214824168\\
7.11100047268384	-3.28937700569418\\
7.13166597827141	-3.25786255650408\\
7.15233148385899	-3.30001362939017\\
7.17299698944656	-3.32825051848897\\
7.19366249503413	-3.345451323078\\
7.2143280006217	-3.35181473357721\\
7.23499350620928	-3.32613330982145\\
7.25565901179685	-3.38189692659957\\
7.27632451738442	-3.41597479895409\\
7.296990022972	-3.43745283050865\\
7.31765552855957	-3.44689768763436\\
7.33832103414714	-3.41725195971225\\
7.35898653973472	-3.47050190701724\\
7.37965204532229	-3.50484490308002\\
7.40031755090986	-3.52565487512625\\
7.42098305649743	-3.5323261690426\\
7.44164856208501	-3.49528939304726\\
7.46231406767258	-3.54513050948078\\
7.48297957326015	-3.57770965339815\\
7.50364507884773	-3.59662087792601\\
7.5243105844353	-3.60006453336496\\
7.54497609002287	-3.56063810636138\\
7.56564159561044	-3.60339821694797\\
7.58630710119802	-3.63142849072666\\
7.60697260678559	-3.64618891507977\\
7.62763811237316	-3.64689201817374\\
7.64830361796074	-3.60696518489789\\
7.66896912354831	-3.64335923736183\\
7.68963462913588	-3.66738888008498\\
7.71030013472345	-3.67758804301065\\
7.73096564031103	-3.6741514533561\\
7.7516311458986	-3.62933907550456\\
7.77229665148617	-3.6546835964\\
7.79296215707375	-3.67214750335419\\
7.81362766266132	-3.67852408681758\\
7.83429316824889	-3.6704144647446\\
7.85495867383646	-3.61948324327371\\
7.87562417942404	-3.63529159045626\\
7.89628968501161	-3.64678155333305\\
7.91695519059918	-3.64761686451379\\
7.93762069618676	-3.63431811990955\\
7.95828620177433	-3.57752064991881\\
7.9789517073619	-3.58584378456065\\
7.99961721294948	-3.5924929621927\\
8.02028271853705	-3.58891040398658\\
8.04094822412462	-3.57239345963156\\
8.06161372971219	-3.5086667998858\\
8.08227923529977	-3.50710148956223\\
8.10294474088734	-3.50891837640504\\
8.12361024647491	-3.5026881341066\\
8.14427575206249	-3.47997805884164\\
8.16494125765006	-3.41663290838441\\
8.18560676323763	-3.40285634744956\\
8.2062722688252	-3.39596000795391\\
8.22693777441278	-3.38347715004165\\
8.24760328000035	-3.35664451919307\\
8.26826878558792	-3.28918322991371\\
8.2889342911755	-3.26417610880491\\
8.30959979676307	-3.24893262220601\\
8.33026530235064	-3.22949917752738\\
8.35093080793822	-3.19548390192238\\
8.37159631352579	-3.12207542356638\\
8.39226181911336	-3.08398162515637\\
8.41292732470093	-3.0587465507305\\
8.43359283028851	-3.02882233450684\\
8.45425833587608	-2.9884064320236\\
8.47492384146365	-2.91116310296435\\
8.49558934705123	-2.85727945991499\\
8.5162548526388	-2.82180820653618\\
8.53692035822637	-2.78459833780095\\
8.55758586381394	-2.73694797030099\\
8.57825136940152	-2.65473269891193\\
8.59891687498909	-2.58887784452154\\
8.61958238057666	-2.54556140044431\\
8.64024788616424	-2.50242062265363\\
8.66091339175181	-2.44823896178061\\
8.68157889733938	-2.36199943047022\\
8.70224440292695	-2.28788770255117\\
8.72290990851453	-2.2382460664668\\
8.7435754141021	-2.18794279640309\\
8.76424091968967	-2.12859479493368\\
8.78490642527725	-2.04023130598912\\
8.80557193086482	-1.95914803214453\\
8.82623743645239	-1.90511440077084\\
8.84690294203996	-1.85396822087471\\
8.86756844762754	-1.79631764820169\\
8.88823395321511	-1.71588747832139\\
8.90889945880268	-1.63819905316345\\
8.92956496439026	-1.59180339359716\\
8.95023046997783	-1.55285479262816\\
8.9708959755654	-1.51128668999499\\
8.99156148115298	-1.45331831317104\\
9.01222698674055	-1.39806120771817\\
9.03289249232812	-1.36868877727049\\
9.05355799791569	-1.34686032749443\\
9.07422350350327	-1.32103805465627\\
9.09488900909084	-1.28181457108716\\
9.11555451467841	-1.23168817786932\\
9.13622002026599	-1.19994034993252\\
9.15688552585356	-1.17019744672009\\
9.17755103144113	-1.13591883034691\\
9.1982165370287	-1.09377045097776\\
9.21888204261628	-1.02160580864934\\
9.23954754820385	-0.96236387347003\\
9.26021305379142	-0.902029359938888\\
9.280878559379	-0.835626075193122\\
9.30154406496657	-0.757638829774952\\
9.32220957055414	-0.651055341858525\\
9.34287507614171	-0.570541695198571\\
9.36354058172929	-0.485162257577052\\
9.38420608731686	-0.377327967292569\\
9.40487159290443	-0.231975673592714\\
9.42553709849201	-0.000789027863104125\\
9.44620260407958	0.215052159200702\\
9.46686810966715	0.431014873649208\\
9.48753361525473	0.641760678396383\\
9.5081991208423	0.81877482272275\\
9.52886462642987	1.09813676420847\\
9.54953013201744	1.31945190825891\\
9.57019563760502	1.52466502485404\\
9.59086114319259	1.72667636294461\\
9.61152664878016	1.90739938842392\\
9.63219215436774	2.20769355733472\\
9.65285765995531	2.45341231142251\\
9.67352316554288	2.68314415885936\\
9.69418867113045	2.91050246061458\\
9.71485417671803	3.13153615622529\\
9.7355196823056	3.46455880224621\\
9.75618518789317	3.72945604437424\\
9.77685069348075	3.97232228027826\\
9.79751619906832	4.2089043996884\\
9.81818170465589	4.4410342623269\\
9.83884721024346	4.7589712430043\\
9.85951271583104	4.99436382677328\\
9.88017822141861	5.19803847564755\\
9.90084372700618	5.39183040900794\\
9.92150923259376	5.58815925048059\\
9.94217473818133	5.84437482671449\\
9.9628402437689	6.03118802138048\\
9.98350574935647	6.19419743028659\\
10.004171254944	6.35635666408667\\
10.0248367605316	6.53049116741137\\
10.0455022661192	6.73970212447137\\
10.0661677717068	6.90383762026604\\
10.0868332772943	7.05033271868694\\
10.1074987828819	7.1989365776393\\
10.1281642884695	7.365554355826\\
10.1488297940571	7.53898542179066\\
10.1694952996446	7.67345705142696\\
10.1901608052322	7.79254137022318\\
10.2108263108198	7.91723525877687\\
10.2314918164074	8.06823318233324\\
10.2521573219949	8.19767744558789\\
10.2728228275825	8.29767831692876\\
10.2934883331701	8.38679741792987\\
10.3141538387576	8.48281488943411\\
10.3348193443452	8.61364078118135\\
10.3554848499328	8.710844668711\\
10.3761503555204	8.7843053296739\\
10.3968158611079	8.85187396866729\\
10.4174813666955	8.92872822396142\\
10.4381468722831	9.04547813466654\\
10.4588123778707	9.11994232681953\\
10.4794778834582	9.17330786502056\\
10.5001433890458	9.22328749530905\\
10.5208088946334	9.28286196696584\\
10.5414744002209	9.38516393850046\\
10.5621399058085	9.44006126172885\\
10.5828054113961	9.47647356409412\\
10.6034709169837	9.51175589686377\\
10.6241364225712	9.55851688387584\\
10.6448019281588	9.65098961572919\\
10.6654674337464	9.68735131875328\\
10.686132939334	9.71066926333986\\
10.7067984449215	9.73617014763363\\
10.7274639505091	9.77417522444371\\
10.7481294560967	9.85900857449704\\
10.7687949616842	9.8752812453046\\
10.7894604672718	9.88486838547808\\
10.8101259728594	9.89864213463343\\
10.830791478447	9.92541232770795\\
10.8514569840345	9.99988384055515\\
10.8721224896221	9.99572487551351\\
10.8927879952097	9.99017376510382\\
10.9134535007973	9.99103029715585\\
10.9341190063848	10.0048529847478\\
10.9547845119724	10.0674159283006\\
10.97545001756	10.0471022250507\\
10.9961155231475	10.0286501637109\\
11.0167810287351	10.0181202640094\\
11.0374465343227	10.021895048722\\
11.0581120399103	10.0753940345494\\
11.0787775454978	10.0449282157805\\
11.0994430510854	10.0204037843597\\
11.120108556673	10.0062245833092\\
11.1407740622606	10.0078220998225\\
11.1614395678481	10.0581310837797\\
11.1821050734357	10.0247080120519\\
11.2027705790233	9.99862171744164\\
11.2234360846109	9.98314191054938\\
11.2441015901984	9.98477594267169\\
11.264767095786	10.0319790654967\\
11.2854326013736	9.99666480083286\\
11.3060981069611	9.9686867185539\\
11.3267636125487	9.95246549978857\\
11.3474291181363	9.95099492060335\\
11.3680946237239	9.99458544375594\\
11.3887601293114	9.95588696563265\\
11.409425634899	9.92650416978563\\
11.4300911404866	9.90719719629485\\
11.4507566460742	9.90295696080133\\
11.4714221516617	9.94089645818057\\
11.4920876572493	9.8976891964774\\
11.5127531628369	9.86453605202058\\
11.5334186684244	9.84198736885054\\
11.554084174012	9.83315301594387\\
11.5747496795996	9.86536184879506\\
11.5954151851872	9.81784992862679\\
11.6160806907747	9.78124693544113\\
11.6367461963623	9.75543224860481\\
11.6574117019499	9.74278286474979\\
11.6780772075375	9.76947386761928\\
11.698742713125	9.71990308885853\\
11.7194082187126	9.68100609387898\\
11.7400737243002	9.65410065529504\\
11.7607392298877	9.63974447230672\\
11.7814047354753	9.66377114948708\\
11.8020702410629	9.61395399590784\\
11.8227357466505	9.57654027977549\\
11.843401252238	9.55170641352433\\
11.8640667578256	9.5387486949325\\
11.8847322634132	9.56163964979616\\
11.9053977690008	9.51374379764161\\
11.9260632745883	9.47788101969404\\
11.9467287801759	9.45349081074699\\
11.9673942857635	9.44067587838227\\
11.988059791351	9.46147720989735\\
12.0087252969386	9.41408034195068\\
12.0293908025262	9.3794595459108\\
12.0500563081138	9.35316793008031\\
12.0707218137013	9.34106890570298\\
12.0913873192889	9.35883789981928\\
12.1120528248765	9.31255760546224\\
12.1327183304641	9.27690736372527\\
12.1533838360516	9.25228071558983\\
12.1740493416392	9.23770986908282\\
12.1947148472268	9.25296416269834\\
12.2153803528144	9.20504675151346\\
12.2360458584019	9.16882534256813\\
12.2567113639895	9.14221605677169\\
12.2773768695771	9.12524023689436\\
12.2980423751646	9.13695442893853\\
12.3187078807522	9.08918478653483\\
12.3393733863398	9.05303122949967\\
12.3600388919274	9.02694352896852\\
12.3807043975149	9.0113504428684\\
12.4013699031025	9.01954492859237\\
12.4220354086901	8.97396369908156\\
12.4427009142777	8.93863273766059\\
12.4633664198652	8.9135699949128\\
12.4840319254528	8.89519282121551\\
12.5046974310404	8.89799016251693\\
12.5253629366279	8.85182359626354\\
12.5460284422155	8.81695487638182\\
12.5666939478031	8.79168514688429\\
12.5873594533907	8.77494168465212\\
12.6080249589782	8.7775599290519\\
12.6286904645658	8.7340907831654\\
12.6493559701534	8.70046869723845\\
12.670021475741	8.67577455887445\\
12.6906869813285	8.65801634507502\\
12.7113524869161	8.66079774379684\\
12.7320179925037	8.61539007430075\\
12.7526834980912	8.58068844323884\\
12.7733490036788	8.55483207593427\\
12.7940145092664	8.536241302682\\
12.814680014854	8.53995711474021\\
12.8353455204415	8.49217489978687\\
12.8560110260291	8.45355958212118\\
12.8766765316167	8.42494702118364\\
12.8973420372043	8.40511878320186\\
12.9180075427918	8.41016752454567\\
12.9386730483794	8.36100936163047\\
12.959338553967	8.32639130993315\\
12.9800040595545	8.30238966662848\\
13.0006695651421	8.28701591289671\\
13.0213350707297	8.28834429416519\\
13.0420005763173	8.25810468047579\\
13.0626660819048	8.23778874437588\\
13.0833315874924	8.22534878330388\\
13.10399709308	8.20986048447817\\
13.1246625986676	8.19398112786088\\
13.1453281042551	8.15834559079605\\
13.1659936098427	8.11409462475362\\
13.1866591154303	8.06513502334869\\
13.2073246210179	8.01682379709824\\
13.2279901266054	7.9722599327179\\
13.248655632193	7.94208579245454\\
13.2693211377806	7.9249401750858\\
13.2899866433681	7.91322748119393\\
13.3106521489557	7.90685003435081\\
13.3313176545433	7.90095395009741\\
13.3519831601309	7.90029577172136\\
13.3726486657184	7.9005694590402\\
13.393314171306	7.90131349421655\\
13.4139796768936	7.9001844379347\\
13.4346451824812	7.90581809458613\\
13.4553106880687	7.89725421067811\\
13.4759761936563	7.89053352317972\\
13.4966416992439	7.88790692572315\\
13.5173072048314	7.89023575197155\\
13.537972710419	7.90845241648061\\
13.5586382160066	7.9002101371933\\
13.5793037215942	7.89718375660552\\
13.5999692271817	7.9021062356437\\
13.6206347327693	7.90961403528431\\
13.6413002383569	7.93323335954869\\
13.6619657439445	7.92512609257638\\
13.682631249532	7.92373799998633\\
13.7032967551196	7.92609442740389\\
13.7239622607072	7.93159472979536\\
13.7446277662947	7.94343603645898\\
13.7652932718823	7.93812121096454\\
13.7859587774699	7.93975652121116\\
13.8066242830575	7.93870052167223\\
13.827289788645	7.93756153465259\\
13.8479552942326	7.92101628163631\\
13.8686207998202	7.93382413434666\\
13.8892863054078	7.9423493502346\\
13.9099518109953	7.94228190653947\\
13.9306173165829	7.92844098120694\\
13.9512828221705	7.87908046809109\\
13.971948327758	7.88291786101196\\
13.9926138333456	7.87032368205508\\
14.0132793389332	7.83974953083233\\
14.0339448445208	7.79060414287874\\
14.0546103501083	7.73360064251907\\
14.0752758556959	7.64787360484714\\
14.0959413612835	7.54093429585637\\
14.1166068668711	7.46612452539534\\
14.1372723724586	7.42273808050729\\
14.1579378780462	7.54578240038019\\
14.1786033836338	7.66711194904483\\
14.1992688892214	7.76194315680359\\
14.2199343948089	7.83260319410789\\
14.2405999003965	7.88311829616261\\
14.2612654059841	7.93213041703308\\
14.2819309115716	7.94467332008787\\
14.3025964171592	7.94481543229731\\
14.3232619227468	7.94086980641905\\
14.3439274283344	7.9397589076005\\
14.3645929339219	7.9638078946676\\
14.3852584395095	7.9572814384441\\
14.4059239450971	7.96170590547319\\
14.4265894506847	7.96955233737706\\
14.4472549562722	7.9867357550458\\
14.4679204618598	8.01140825935363\\
14.4885859674474	8.03777323200515\\
14.5092514730349	8.06364634645148\\
14.5299169786225	8.08651108601597\\
14.5505824842101	8.10442662148435\\
14.5712479897977	8.08858757324806\\
14.5919134953852	8.14661516084784\\
14.6125790009728	8.20331064788718\\
14.6332445065604	8.20290102550936\\
14.653910012148	8.16842588104378\\
14.6745755177355	8.05908795566375\\
14.6952410233231	8.07893901021855\\
14.7159065289107	8.0651256795362\\
14.7365720344982	8.02623068272175\\
14.7572375400858	7.97397186161707\\
14.7779030456734	7.87377515049162\\
14.798568551261	7.89243516950794\\
14.8192340568485	7.9036439713785\\
14.8398995624361	7.90949457606451\\
14.8605650680237	7.91812463220244\\
14.8812305736113	7.9248783998754\\
14.9018960791988	7.97614598598719\\
14.9225615847864	8.03671957745538\\
14.943227090374	8.09296799321051\\
14.9638925959615	8.15491637339059\\
14.9845581015491	8.22548641777536\\
15.0052236071367	8.2770943541012\\
15.0258891127243	8.32819742181464\\
15.0465546183118	8.37398191227533\\
15.0672201238994	8.41671307151658\\
15.087885629487	8.46236445336843\\
15.1085511350746	8.49025959540734\\
15.1292166406621	8.5140989879371\\
15.1498821462497	8.53292332203597\\
15.1705476518373	8.54602564232256\\
15.1912131574249	8.53981676313276\\
15.2118786630124	8.57562159057261\\
15.2325441686	8.60009292033257\\
15.2532096741876	8.6040263920928\\
15.2738751797751	8.58782511247362\\
15.2945406853627	8.50911389593426\\
15.3152061909503	8.53436820579622\\
15.3358716965379	8.52656948023328\\
15.3565372021254	8.48657455947377\\
15.377202707713	8.41970037990386\\
15.3978682133006	8.27133365225122\\
15.4185337188882	8.28393124351516\\
15.4391992244757	8.2753260537196\\
15.4598647300633	8.24278982779438\\
15.4805302356509	8.19296739046602\\
15.5011957412384	8.07796649736169\\
15.521861246826	8.11118282338679\\
15.5425267524136	8.13108752804305\\
15.5631922580012	8.14315320108569\\
15.5838577635887	8.14450575904178\\
15.6045232691763	8.11263290238437\\
15.6251887747639	8.16495087537687\\
15.6458542803515	8.21688363003349\\
15.666519785939	8.26150798903797\\
15.6871852915266	8.29053263713491\\
15.7078507971142	8.28834651818771\\
15.7285163027017	8.31670006049177\\
15.7491818082893	8.33871985342512\\
15.7698473138769	8.35181643121054\\
15.7905128194645	8.34522196095965\\
15.811178325052	8.3088244609633\\
15.8318438306396	8.29909784913646\\
15.8525093362272	8.28305946911261\\
15.8731748418148	8.255324494672\\
15.8938403474023	8.21210920116925\\
15.9145058529899	8.11975809038012\\
15.9351713585775	8.0865070273153\\
15.9558368641651	8.04240762721832\\
15.9765023697526	7.97563517934859\\
15.9971678753402	7.8785595559141\\
16.0178333809278	7.71637700329371\\
16.0384988865153	7.62899635016343\\
16.0591643921029	7.53671910091187\\
16.0798298976905	7.43194399934683\\
16.1004954032781	7.30771889529021\\
16.1211609088656	7.12633434272839\\
16.1418264144532	7.02010537523525\\
16.1624919200408	6.92514928809584\\
16.1831574256284	6.83336193376889\\
16.2038229312159	6.69946227327505\\
16.2244884368035	6.49923556617779\\
16.2451539423911	6.36291433855056\\
16.2658194479786	6.24943668092099\\
16.2864849535662	6.12994285862339\\
16.3071504591538	5.99149572658733\\
16.3278159647414	5.81171881137753\\
16.3484814703289	5.61108997836404\\
16.3691469759165	5.43598992704434\\
16.3898124815041	5.25846199536909\\
16.4104779870917	5.0623895275821\\
16.4311434926792	4.8464109077068\\
16.4518089982668	4.56535114004144\\
16.4724745038544	4.32894692994102\\
16.4931400094419	4.1009909238491\\
16.5138055150295	3.8679879177498\\
16.5344710206171	3.62802996303669\\
16.5551365262047	3.30976130425177\\
16.5758020317922	3.05701684597113\\
16.5964675373798	2.82408854295154\\
16.6171330429674	2.59089591417002\\
16.637798548555	2.30493837499306\\
16.6584640541425	1.87568722955937\\
16.6791295597301	1.78018381167466\\
16.6997950653177	1.68815366203948\\
16.7204605709052	1.69639599583938\\
16.7411260764928	1.71996991340985\\
16.7617915820804	1.69709193318344\\
16.782457087668	1.69697501420749\\
16.8031225932555	1.70210769270079\\
16.8237880988431	1.70682099918684\\
16.8444536044307	1.70990803310637\\
16.8651191100183	1.713274509847\\
16.8857846156058	1.71561798888231\\
16.9064501211934	1.71721608367374\\
16.927115626781	1.71832599039712\\
16.9477811323685	1.71899654257419\\
16.9684466379561	1.7197109206215\\
16.9891121435437	1.72021870096102\\
17.0097776491313	1.7205627369934\\
17.0304431547188	1.72080332257009\\
17.0511086603064	1.72094776806591\\
17.071774165894	1.72111100038551\\
17.0924396714816	1.72122863841132\\
17.1131051770691	1.7213096175954\\
17.1337706826567	1.7213673671229\\
17.1544361882443	1.72140272907328\\
17.1751016938319	1.72144373739502\\
17.1957671994194	1.72147403585526\\
17.216432705007	1.72149539671664\\
17.2370982105946	1.72151100045571\\
17.2577637161821	1.72152091176494\\
17.2784292217697	1.72153232897968\\
17.2990947273573	1.72154097850247\\
17.3197602329449	1.72154723740113\\
17.3404257385324	1.72155191172499\\
17.36109124412	1.72155498927195\\
17.3817567497076	1.72155845026137\\
17.4024222552952	1.72156111406216\\
17.4230877608827	1.72156308456378\\
17.4437532664703	1.72156457921508\\
17.4644187720579	1.72156559001486\\
17.4850842776454	1.72156669316213\\
17.505749783233	1.72156755406543\\
17.5264152888206	1.72156820066378\\
17.5470807944082	1.72156869522852\\
17.5677462999957	1.72157665027416\\
17.5884118055833	1.72155728991821\\
17.6090773111709	1.72154067384347\\
17.6297428167585	1.72153041594421\\
17.650408322346	1.72152431183312\\
17.6710738279336	1.72151260194081\\
17.6917393335212	1.72153116251786\\
17.7124048391087	1.7215452664936\\
17.7330703446963	1.72155441221085\\
17.7537358502839	1.72156028073126\\
17.7744013558715	1.72156387709189\\
17.795066861459	1.72156635953408\\
17.8157323670466	1.72156796860271\\
17.8363978726342	1.72156899330093\\
17.8570633782218	1.72156964265978\\
17.8777288838093	1.72157003167694\\
17.8983943893969	1.72157030123299\\
17.9190598949845	1.72157047562812\\
17.9397254005721	1.7215705844503\\
17.9603909061596	1.72157065157525\\
17.9810564117472	1.72157068710748\\
18.0017219173348	1.72157071493056\\
18.0223874229223	1.72157073313239\\
18.0430529285099	1.72157074397146\\
18.0637184340975	1.72157075010369\\
18.0843839396851	1.72157075119994\\
18.1050494452726	1.72157075450126\\
18.1257149508602	1.72157075691052\\
18.1463804564478	1.72157075818704\\
18.1670459620354	1.7215707586272\\
18.1877114676229	1.72157075715321\\
18.2083769732105	1.72157075824969\\
18.2290424787981	1.72157075919702\\
18.2497079843856	1.7215707596346\\
18.2703734899732	1.72157075961289\\
18.2910389955608	1.72157075808331\\
18.3117045011484	1.72157075897082\\
18.3323700067359	1.72157075974983\\
18.3530355123235	1.72157076008323\\
18.3737010179111	1.72157075999888\\
18.3943665234987	1.72157075845804\\
18.4150320290862	1.7215707593525\\
18.4356975346738	1.72157076010617\\
18.4563630402614	1.72157076040052\\
18.4770285458489	1.72157076027678\\
18.4976940514365	1.72157075874488\\
18.5183595570241	1.7215707595326\\
18.5390250626117	1.72157076022086\\
18.5596905681992	1.72157076048857\\
18.5803560737868	1.72157076035252\\
18.6010215793744	1.72157075881406\\
18.621687084962	1.72157075960447\\
18.6423525905495	1.72157076029353\\
18.6630180961371	1.72157076055825\\
18.6836836017247	1.72157076042032\\
18.7043491073122	1.72157075888052\\
18.7250146128998	1.72157075966628\\
18.7456801184874	1.72157076035198\\
18.766345624075	1.72157076061475\\
18.7870111296625	1.72157076047563\\
18.8076766352501	1.72157076189335\\
18.8283421408377	1.72157075415595\\
18.8490076464253	1.72157074642438\\
18.8696731520128	1.72157074174335\\
18.8903386576004	1.72157073842596\\
18.911004163188	1.72157073209497\\
18.9316696687755	1.72157074159494\\
18.9523351743631	1.72157074931676\\
18.9730006799507	1.72157075405236\\
18.9936661855383	1.72157075677073\\
19.0143316911258	1.72157075700355\\
19.0349971967134	1.72157075875308\\
19.055662702301	1.7215707599927\\
19.0763282078886	1.72157076055564\\
19.0969937134761	1.72157076057486\\
19.1176592190637	1.72157075909435\\
19.1383247246513	1.72157075996381\\
19.1589902302388	1.72157076067718\\
19.1796557358264	1.72157076093324\\
19.200321241414	1.72157076077397\\
19.2209867470016	1.72157075921824\\
19.2416522525891	1.72157075997249\\
19.2623177581767	1.72157076063206\\
19.2829832637643	1.72157076087665\\
19.3036487693519	1.72157076072452\\
19.3243142749394	1.72157075915008\\
19.344979780527	1.72157075998906\\
19.3656452861146	1.72157076069386\\
19.3863107917022	1.72157076095159\\
19.4069762972897	1.72157076079721\\
19.4276418028773	1.72157075925054\\
19.4483073084649	1.72157076001217\\
19.4689728140524	1.72157076067977\\
19.48963831964	1.72157076093059\\
19.5103038252276	1.72157076078245\\
19.5309693308152	1.72157631955376\\
19.5516348364027	1.72156228848648\\
19.5723003419903	1.72154892894418\\
19.5929658475779	1.72153934609781\\
19.6136313531655	1.7215327393873\\
19.634296858753	1.72152099111519\\
19.6549623643406	1.72153693514296\\
19.6756278699282	1.72154912409149\\
19.6962933755157	1.72155700292761\\
19.7169588811033	1.72156203759767\\
19.7376243866909	1.72156511303448\\
19.7582898922785	1.72156720768959\\
19.778955397866	1.72156855352067\\
19.7996209034536	1.72156940165695\\
19.8202864090412	1.72156993219186\\
19.8409519146288	1.72157024580458\\
19.8616174202163	1.72157045535348\\
19.8822829258039	1.72157058734371\\
19.9029484313915	1.72157066670918\\
19.923613936979	1.72157071325735\\
19.9442794425666	1.72157073558269\\
19.9649449481542	1.72157075170187\\
19.9856104537418	1.72157076123351\\
20.0062759593293	1.72157076579405\\
20.0269414649169	1.72157076735679\\
20.0476069705045	1.72157076545577\\
20.0682724760921	1.72157076586853\\
20.0889379816796	1.72157076606054\\
20.1096034872672	1.72157076568005\\
20.1302689928548	1.72157076488042\\
20.1509344984423	1.72157076257598\\
20.1716000040299	1.72157076283374\\
20.1922655096175	1.72157076312302\\
20.2129310152051	1.72157076305846\\
20.2335965207926	1.72157076264914\\
20.2542620263802	1.72151881606921\\
20.2749275319678	1.72167130599104\\
20.2955930375554	1.7218512683422\\
20.3162585431429	1.72207752726628\\
20.3369240487305	1.72238779912326\\
20.3575895543181	1.72260661611449\\
20.3782550599057	1.72408466124674\\
20.3989205654932	1.72670406505853\\
20.4195860710808	1.71896088489821\\
20.4402515766684	1.72096895236161\\
20.4609170822559	1.72064204483543\\
20.4815825878435	1.72025344523574\\
20.5022480934311	1.71969366918434\\
20.5229135990187	1.71905352828971\\
20.5435791046062	1.71816972550992\\
20.5642446101938	1.71559915004967\\
20.5849101157814	1.71663271790942\\
20.605575621369	1.71693224638325\\
20.6262411269565	1.71685238074125\\
20.6469066325441	1.71621931357407\\
20.6675721381317	1.71343410460051\\
20.6882376437192	1.71401414826504\\
20.7089031493068	1.7147758499614\\
20.7295686548944	1.71514037119897\\
20.750234160482	1.71571210810182\\
20.7708996660695	1.7127451688534\\
20.7915651716571	1.71396258816743\\
20.8122306772447	1.71528233129289\\
20.8328961828323	1.716839539276\\
20.8535616884198	1.71752837523285\\
20.8742271940074	1.7140225607695\\
20.894892699595	1.71559686717565\\
20.9155582051825	1.71781832561107\\
20.9362237107701	1.72023373956761\\
20.9568892163577	1.72134264070024\\
20.9775547219453	1.71789575265627\\
20.9982202275328	1.72018160477848\\
21.0188857331204	1.72266390048419\\
21.039551238708	1.72563795549647\\
21.0602167442956	1.72719225065953\\
21.0808822498831	1.72372999308647\\
21.1015477554707	1.72640272167654\\
21.1222132610583	1.72935460986829\\
21.1428787666459	1.73283756716618\\
21.1635442722334	1.73483711267515\\
21.184209777821	1.73129453645728\\
21.2048752834086	1.734305095662\\
21.2255407889961	1.73759414295288\\
21.2462062945837	1.741454879361\\
21.2668718001713	1.74381391804326\\
21.2875373057589	1.74042362242368\\
21.3082028113464	1.74367997248666\\
21.328868316934	1.74727196094597\\
21.3495338225216	1.75159309928912\\
21.3701993281092	1.75426562008744\\
21.3908648336967	1.75096987328287\\
21.4115303392843	1.75430083944591\\
21.4321958448719	1.75794504239604\\
21.4528613504594	1.76235639734755\\
21.473526856047	1.76531914733648\\
21.4941923616346	1.76308055981809\\
21.5148578672222	1.76669771717741\\
21.5355233728097	1.76990225670162\\
21.5561888783973	1.77499181922345\\
21.5768543839849	1.77758329861599\\
21.5975198895725	1.7749736095271\\
21.61818539516	1.77846499087409\\
21.6388509007476	1.78229270599705\\
21.6595164063352	1.78690148141085\\
21.6801819119227	1.78996942213062\\
21.7008474175103	1.7876942220763\\
21.7215129230979	1.79118049242052\\
21.7421784286855	1.79490018249976\\
21.762843934273	1.79792303912587\\
21.7835094398606	1.80283227342513\\
21.8041749454482	1.80146566061522\\
21.8248404510358	1.80463073332779\\
21.8455059566233	1.80793696770122\\
21.8661714622109	1.81260111880006\\
21.8868369677985	1.81601284430816\\
21.907502473386	1.81445114251948\\
21.9281679789736	1.81754232382802\\
21.9488334845612	1.82096522767978\\
21.9694989901488	1.82493430543248\\
21.9901644957363	1.82761179091222\\
22.0108300013239	1.82684833026719\\
22.0314955069115	1.82978957319086\\
22.0521610124991	1.83279460342784\\
22.0728265180866	1.83650207514701\\
22.0934920236742	1.83939918265414\\
22.1141575292618	1.83917350227161\\
22.1348230348494	1.84168201237157\\
22.1554885404369	1.84443289626789\\
22.1761540460245	1.84783271763597\\
22.1968195516121	1.85037386602658\\
22.2174850571996	1.8507481485536\\
22.2381505627872	1.85269730796956\\
22.2588160683748	1.85496598764778\\
22.2794815739624	1.85768622379968\\
22.3001470795499	1.85994187248262\\
22.3208125851375	1.86434793384034\\
22.3414780907251	1.85333584313386\\
22.3621435963127	1.83632838855484\\
22.3828091019002	1.78881233149034\\
22.4034746074878	1.70399430675653\\
22.4241401130754	2.06271277131244\\
22.4448056186629	1.99202272515875\\
22.4654711242505	1.96074061841519\\
22.4861366298381	1.94478185437865\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t in s},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-1.1214013376549\\
0.0227320561463302	-1.25072888004134\\
0.0433975617339031	-1.2508999606424\\
0.064063067321476	-1.25090093193823\\
0.0847285729090489	-1.25090094959778\\
0.105394078496622	-1.25090094975258\\
0.126059584084195	-1.25090094975771\\
0.146725089671768	-1.2509009497579\\
0.167390595259341	-1.2509009497577\\
0.188056100846914	-1.25090094975783\\
0.208721606434486	-1.25090094975783\\
0.229387112022059	-1.25090094975783\\
0.250052617609632	-1.25090094975783\\
0.270718123197205	-1.25090094975783\\
0.291383628784778	-1.25090094975783\\
0.312049134372351	-1.25090094975783\\
0.332714639959924	-1.25090094975783\\
0.353380145547497	-1.25090094975783\\
0.37404565113507	-1.25090094975783\\
0.394711156722643	-1.25090094975783\\
0.415376662310216	-1.25090094975783\\
0.436042167897789	-1.25090094975783\\
0.456707673485361	-1.25090094975783\\
0.477373179072934	-1.25090094975783\\
0.498038684660507	-1.25090094975783\\
0.51870419024808	-1.25090094975783\\
0.539369695835653	-1.25090094975783\\
0.560035201423226	-1.25090094975783\\
0.580700707010799	-1.25090094975783\\
0.601366212598372	-1.25090094975783\\
0.622031718185945	-1.25090094975783\\
0.642697223773518	-1.25090094975783\\
0.663362729361091	-1.25090094975783\\
0.684028234948663	-1.25090094975783\\
0.704693740536236	-1.25090094975783\\
0.725359246123809	-1.25090094975783\\
0.746024751711382	-1.25090094975783\\
0.766690257298955	-1.25090094975783\\
0.787355762886528	-1.25090094975783\\
0.808021268474101	-1.25090094975783\\
0.828686774061674	-1.25090094975783\\
0.849352279649247	-1.25090094975783\\
0.87001778523682	-1.25090094975783\\
0.890683290824393	-1.25090094975783\\
0.911348796411966	-1.25090094975783\\
0.932014301999538	-0.902112243692408\\
0.952679807587111	-1.64561687581263\\
0.973345313174684	-2.25525852112618\\
0.994010818762257	-2.72416290793003\\
1.01467632434983	-3.07979503989181\\
1.0353418299374	-3.39562472800472\\
1.05600733552498	-3.37292220680281\\
1.07667284111255	-3.37312275848734\\
1.09733834670012	-3.39193412442761\\
1.11800385228769	-3.41868929404998\\
1.13866935787527	-3.48303584633224\\
1.15933486346284	-3.36292479776896\\
1.18000036905041	-3.28523936099307\\
1.20066587463799	-3.23932294754484\\
1.22133138022556	-3.21329497674121\\
1.24199688581313	-3.22314419057413\\
1.26266239140071	-3.12455078792449\\
1.28332789698828	-3.05782922945672\\
1.30399340257585	-3.0150836144452\\
1.32465890816342	-2.98802222820711\\
1.345324413751	-2.98601081856939\\
1.36598991933857	-2.91927233679778\\
1.38665542492614	-2.87342484285124\\
1.40732093051372	-2.84334487080786\\
1.42798643610129	-2.82374279652901\\
1.44865194168886	-2.82019628217429\\
1.46931744727643	-2.77788135385591\\
1.48998295286401	-2.74862604943465\\
1.51064845845158	-2.72924422455942\\
1.53131396403915	-2.7164680591259\\
1.55197946962673	-2.71363384373902\\
1.5726449752143	-2.68755448680628\\
1.59331048080187	-2.66947076427976\\
1.61397598638944	-2.65743668607226\\
1.63464149197702	-2.64946274738655\\
1.65530699756459	-2.64754780483323\\
1.67597250315216	-2.6316897416435\\
1.69663800873974	-2.62067771913166\\
1.71730351432731	-2.6133341090716\\
1.73796901991488	-2.60845616477744\\
1.75863452550246	-2.60724186319145\\
1.77930003109003	-2.59766275317713\\
1.7999655366776	-2.59100645646315\\
1.82063104226517	-2.58656282859617\\
1.84129654785275	-2.58360745092999\\
1.86196205344032	-2.5828590815929\\
1.88262755902789	-2.57709196988637\\
1.90329306461547	-2.57308320849635\\
1.92395857020304	-2.5704056076681\\
1.94462407579061	-2.56862377135491\\
1.96528958137818	-2.56816860834738\\
1.98595508696576	-2.5647025608898\\
2.00662059255333	-2.5622926857614\\
2.0272860981409	-2.56068270262579\\
2.04795160372848	-2.55961096118348\\
2.06861710931605	-2.55933612389169\\
2.08928261490362	-2.55725455326289\\
2.10994812049119	-2.55580721435631\\
2.13061362607877	-2.55484017157322\\
2.15127913166634	-2.55419619210904\\
2.17194463725391	-2.5540307841553\\
2.19261014284149	-2.55278131334747\\
2.21327564842906	-2.55191251482408\\
2.23394115401663	-2.55133189320342\\
2.25460665960421	-2.55094536591535\\
2.27527216519178	-2.55084592507565\\
2.29593767077935	-2.55009607607351\\
2.31660317636692	-2.54957461324789\\
2.3372686819545	-2.54922613678127\\
2.35793418754207	-2.54899417819815\\
2.37859969312964	-2.54893463712743\\
2.39926519871722	-2.54848446833303\\
2.41993070430479	-2.54817154252445\\
2.44059620989236	-2.5479624792073\\
2.46126171547993	-2.54782337001459\\
2.48192722106751	-2.5477874666649\\
2.50259272665508	-2.54751735930037\\
2.52325823224265	-2.54732962912038\\
2.54392373783023	-2.54720429640251\\
2.5645892434178	-2.5471207757799\\
2.58525474900537	-2.54709921297558\\
2.60592025459294	-2.54693709169734\\
2.62658576018052	-2.54682466268115\\
2.64725126576809	-2.54674932242047\\
2.66791677135566	-2.54669915554699\\
2.68858227694324	-2.54668623042936\\
2.70924778253081	-2.54658917089659\\
2.72991328811838	-2.54652148807478\\
2.75057879370596	-2.54647631512899\\
2.77124429929353	-2.54644618189927\\
2.7919098048811	-2.54643819442825\\
2.81257531046867	-2.54638018918397\\
2.83324081605625	-2.54633957696568\\
2.85390632164382	-2.54631245125997\\
2.87457182723139	-2.54629438930156\\
2.89523733281897	-2.54660616515063\\
2.91590283840654	-2.54566365670092\\
2.93656834399411	-2.54453026568655\\
2.95723384958168	-2.54312556939312\\
2.97789935516926	-2.54113043225974\\
2.99856486075683	-2.54047636911083\\
3.0192303663444	-2.5412170774515\\
3.03989587193198	-2.54123837015152\\
3.06056137751955	-2.53884061908272\\
3.08122688310712	-2.53433005352293\\
3.10189238869469	-2.5290326112268\\
3.12255789428227	-2.51605078983915\\
3.14322339986984	-2.50386488191611\\
3.16388890545741	-2.49085039716787\\
3.18455441104499	-2.47647437861615\\
3.20521991663256	-2.46176351554923\\
3.22588542222013	-2.43336973979774\\
3.24655092780771	-2.40886186448059\\
3.26721643339528	-2.38621302240523\\
3.28788193898285	-2.3633569544194\\
3.30854744457042	-2.34048333779278\\
3.329212950158	-2.29908026844227\\
3.34987845574557	-2.26528826207774\\
3.37054396133314	-2.23544051980774\\
3.39120946692072	-2.20578448926965\\
3.41187497250829	-2.17767882564335\\
3.43254047809586	-2.12690756472095\\
3.45320598368343	-2.08723539075604\\
3.47387148927101	-2.05372227991433\\
3.49453699485858	-2.0236827890713\\
3.51520250044615	-1.99863888321918\\
3.53586800603373	-1.94673228697409\\
3.5565335116213	-1.90889284916122\\
3.57719901720887	-1.87993790840695\\
3.59786452279644	-1.85622359452055\\
3.61853002838402	-1.84248471506069\\
3.63919553397159	-1.79997700437971\\
3.65986103955916	-1.77766408474427\\
3.68052654514674	-1.76954096057867\\
3.70119205073431	-1.76951114131415\\
3.72185755632188	-1.78023257210467\\
3.74252306190946	-1.75822075283655\\
3.76318856749703	-1.7533136820387\\
3.7838540730846	-1.75808112270223\\
3.80451957867217	-1.76790656430385\\
3.82518508425975	-1.78727050199242\\
3.84585058984732	-1.77231964733468\\
3.86651609543489	-1.77329920921946\\
3.88718160102247	-1.78290014640758\\
3.90784710661004	-1.79612741902796\\
3.92851261219761	-1.82010269636242\\
3.94917811778518	-1.80388920705532\\
3.96984362337276	-1.80335723842484\\
3.99050912896033	-1.80995097909532\\
4.0111746345479	-1.82043243187655\\
4.03184014013548	-1.84287182649044\\
4.05250564572305	-1.82654022015502\\
4.07317115131062	-1.82788659470491\\
4.09383665689819	-1.83772157906988\\
4.11450216248577	-1.85283526738568\\
4.13516766807334	-1.88147728738214\\
4.15583317366091	-1.86873365930041\\
4.17649867924849	-1.8751102153579\\
4.19716418483606	-1.88975261099387\\
4.21782969042363	-1.90954463763094\\
4.2384951960112	-1.94589339602337\\
4.25916070159878	-1.92800762196184\\
4.27982620718635	-1.93414392748819\\
4.30049171277392	-1.95061007820993\\
4.3211572183615	-1.97325652712334\\
4.34182272394907	-2.0150594150755\\
4.36248822953664	-1.99466704653214\\
4.38315373512421	-2.00187838098261\\
4.40381924071179	-2.02116980882597\\
4.42448474629936	-2.04808577609322\\
4.44515025188693	-2.09586018975346\\
4.46581575747451	-2.07708248129579\\
4.48648126306208	-2.08448863788953\\
4.50714676864965	-2.10337138401072\\
4.52781227423723	-2.1315227690781\\
4.5484777798248	-2.17984528021748\\
4.56914328541237	-2.15879087372391\\
4.58980879099994	-2.16593609294878\\
4.61047429658752	-2.18480643586495\\
4.63113980217509	-2.21055047147713\\
4.65180530776266	-2.25650391994843\\
4.67247081335024	-2.23231997288335\\
4.69313631893781	-2.2362073524729\\
4.71380182452538	-2.2511107067931\\
4.73446733011296	-2.27252661806168\\
4.75513283570053	-2.31517510337249\\
4.7757983412881	-2.28555583257364\\
4.79646384687567	-2.28322818536678\\
4.81712935246325	-2.29094195352505\\
4.83779485805082	-2.30357440129314\\
4.85846036363839	-2.33826998890589\\
4.87912586922597	-2.29966070488201\\
4.89979137481354	-2.28840796683429\\
4.92045688040111	-2.28759605809981\\
4.94112238598868	-2.29265165950217\\
4.96178789157626	-2.32095385227993\\
4.98245339716383	-2.27582997842713\\
5.0031189027514	-2.25817491533376\\
5.02378440833898	-2.25130435018707\\
5.04444991392655	-2.25119421016311\\
5.06511541951412	-2.27566684250987\\
5.08578092510169	-2.22610423145199\\
5.10644643068927	-2.20406555133573\\
5.12711193627684	-2.19331294599196\\
5.14777744186441	-2.19022154270642\\
5.16844294745199	-2.2134562951217\\
5.18910845303956	-2.16146568205864\\
5.20977395862713	-2.13812068518897\\
5.2304394642147	-2.12754198551981\\
5.25110496980228	-2.12659564868953\\
5.27177047538985	-2.15497160592541\\
5.29243598097742	-2.1055121013683\\
5.313101486565	-2.0855229473047\\
5.33376699215257	-2.07944187347974\\
5.35443249774014	-2.08320229578891\\
5.37509800332772	-2.11866886882615\\
5.39576350891529	-2.07019046240275\\
5.41642901450286	-2.05301065170441\\
5.43709452009043	-2.05134469876363\\
5.45776002567801	-2.06012461293582\\
5.47842553126558	-2.10506741085931\\
5.49909103685315	-2.05866203671117\\
5.51975654244073	-2.04527321420604\\
5.5404220480283	-2.04772472898359\\
5.56108755361587	-2.06223493679102\\
5.58175305920344	-2.11839827032273\\
5.60241856479102	-2.07445376562364\\
5.62308407037859	-2.06432213388508\\
5.64374957596616	-2.07027568463978\\
5.66441508155374	-2.08935900205363\\
5.68508058714131	-2.15477145925297\\
5.70574609272888	-2.11071124535118\\
5.72641159831645	-2.10010593594725\\
5.74707710390403	-2.10541877922455\\
5.7677426094916	-2.12351123398027\\
5.78840811507917	-2.19118260442684\\
5.80907362066675	-2.14210172685589\\
5.82973912625432	-2.12461327801712\\
5.85040463184189	-2.12234403204964\\
5.87107013742947	-2.13171556661348\\
5.89173564301704	-2.1908874103506\\
5.91240114860461	-2.13195280540314\\
5.93306665419218	-2.10241685605649\\
5.95373215977976	-2.08542738493808\\
5.97439766536733	-2.08078727496218\\
5.9950631709549	-2.12193413986332\\
6.01572867654248	-2.04880524861691\\
6.03639418213005	-2.00379261631452\\
6.05705968771762	-1.97050968113445\\
6.07772519330519	-1.94690247662762\\
6.09839069889277	-1.96457359621303\\
6.11905620448034	-1.87911950205438\\
6.13972171006791	-1.81958407501281\\
6.16038721565549	-1.77218600197841\\
6.18105272124306	-1.73250330662132\\
6.20171822683063	-1.72903599481304\\
6.2223837324182	-1.63838397514247\\
6.24304923800578	-1.57265545412972\\
6.26371474359335	-1.518730628343\\
6.28438024918092	-1.47255616294859\\
6.3050457547685	-1.45611314350231\\
6.32571126035607	-1.36966739269196\\
6.34637676594364	-1.30608410059342\\
6.36704227153121	-1.25325404401965\\
6.38770777711879	-1.20638041776981\\
6.40837328270636	-1.18536761397924\\
6.42903878829393	-1.10682547148017\\
6.44970429388151	-1.04705273861756\\
6.47036979946908	-0.99687202319766\\
6.49103530505665	-0.95271019835265\\
6.51170081064423	-0.935337605627324\\
6.5323663162318	-0.872207820975378\\
6.55303182181937	-0.829615037918985\\
6.57369732740694	-0.798451673868715\\
6.59436283299452	-0.774342650866102\\
6.61502833858209	-0.773616187663111\\
6.63569384416966	-0.739734441984194\\
6.65635934975724	-0.719719747543179\\
6.67702485534481	-0.707027069940008\\
6.69769036093238	-0.700555805659621\\
6.71835586651995	-0.70813956468509\\
6.73902137210753	-0.700485631397902\\
6.7596868776951	-0.696849671425269\\
6.78035238328267	-0.691180938492578\\
6.80101788887025	-0.680949286032021\\
6.82168339445782	-0.678868223700791\\
6.84234890004539	-0.65174542164905\\
6.86301440563297	-0.627392956171107\\
6.88367991122054	-0.607326323938004\\
6.90434541680811	-0.591956457171605\\
6.92501092239568	-0.59492590527132\\
6.94567642798326	-0.64270797888891\\
6.96634193357083	-0.728622677127298\\
6.9870074391584	-0.7290839950381\\
7.00767294474598	-0.688885985188501\\
7.02833845033355	-0.645824893640799\\
7.04900395592112	-0.607628887476421\\
7.06966946150869	-0.578591442176992\\
7.09033496709627	-0.558040438026614\\
7.11100047268384	-0.548185945537038\\
7.13166597827141	-0.540900338172684\\
7.15233148385899	-0.540205552711112\\
7.17299698944656	-0.539710819870166\\
7.19366249503413	-0.544324963480076\\
7.2143280006217	-0.554120861882669\\
7.23499350620928	-0.56123595796936\\
7.25565901179685	-0.578241119165132\\
7.27632451738442	-0.592679596919822\\
7.296990022972	-0.610037974505755\\
7.31765552855957	-0.630216349706561\\
7.33832103414714	-0.643536953054743\\
7.35898653973472	-0.675587079565362\\
7.37965204532229	-0.69990414541858\\
7.40031755090986	-0.724533215576521\\
7.42098305649743	-0.749697003771133\\
7.44164856208501	-0.762839349066874\\
7.46231406767258	-0.807023125972057\\
7.48297957326015	-0.838849958881096\\
7.50364507884773	-0.866957808664374\\
7.5243105844353	-0.893270702755994\\
7.54497609002287	-0.897559223560575\\
7.56564159561044	-0.951351382858891\\
7.58630710119802	-0.985187245929224\\
7.60697260678559	-1.01011261425842\\
7.62763811237316	-1.02805426541718\\
7.64830361796074	-1.01507636845248\\
7.66896912354831	-1.06961721652015\\
7.68963462913588	-1.10006449679986\\
7.71030013472345	-1.11975693694867\\
7.73096564031103	-1.13115453875374\\
7.7516311458986	-1.10651582917757\\
7.77229665148617	-1.16502820583759\\
7.79296215707375	-1.19693076362923\\
7.81362766266132	-1.21573108277874\\
7.83429316824889	-1.22547275803855\\
7.85495867383646	-1.1966194029123\\
7.87562417942404	-1.26026363449471\\
7.89628968501161	-1.29411588089039\\
7.91695519059918	-1.31528596068377\\
7.93762069618676	-1.32764899791613\\
7.95828620177433	-1.30274489267864\\
7.9789517073619	-1.37319475823938\\
7.99961721294948	-1.41297967599323\\
8.02028271853705	-1.44218021422699\\
8.04094822412462	-1.46271543624508\\
8.06161372971219	-1.44901699834835\\
8.08227923529977	-1.52626991596449\\
8.10294474088734	-1.57146427574427\\
8.12361024647491	-1.60370877031766\\
8.14427575206249	-1.62657293514129\\
8.16494125765006	-1.615152458784\\
8.18560676323763	-1.69194465166277\\
8.2062722688252	-1.73484822014992\\
8.22693777441278	-1.76393619376269\\
8.24760328000035	-1.78317850456685\\
8.26826878558792	-1.76804231559217\\
8.2889342911755	-1.84184264729694\\
8.30959979676307	-1.87948265924098\\
8.33026530235064	-1.90190597734768\\
8.35093080793822	-1.91330463406715\\
8.37159631352579	-1.88888870460151\\
8.39226181911336	-1.95689676078894\\
8.41292732470093	-1.98511320002765\\
8.43359283028851	-1.99610699386796\\
8.45425833587608	-1.99563363812364\\
8.47492384146365	-1.95857407663662\\
8.49558934705123	-2.01960381284357\\
8.5162548526388	-2.03987026340148\\
8.53692035822637	-2.0438335133732\\
8.55758586381394	-2.03748637605361\\
8.57825136940152	-1.99642949155073\\
8.59891687498909	-2.05716172060859\\
8.61958238057666	-2.07655491686935\\
8.64024788616424	-2.08031905186979\\
8.66091339175181	-2.07502126968035\\
8.68157889733938	-2.03886729607067\\
8.70224440292695	-2.1029280561102\\
8.72290990851453	-2.12617517248589\\
8.7435754141021	-2.13503615452939\\
8.76424091968967	-2.13719919947006\\
8.78490642527725	-2.11520989031391\\
8.80557193086482	-2.18631875842668\\
8.82623743645239	-2.21890755522179\\
8.84690294203996	-2.23891071912429\\
8.86756844762754	-2.25377224025453\\
8.88823395321511	-2.25108041000861\\
8.90889945880268	-2.32384878717547\\
8.92956496439026	-2.36002632112754\\
8.95023046997783	-2.38312497498967\\
8.9708959755654	-2.40037584835253\\
8.99156148115298	-2.40391544611557\\
9.01222698674055	-2.46146128130898\\
9.03289249232812	-2.48769860666679\\
9.05355799791569	-2.50199680495527\\
9.07422350350327	-2.51079416773632\\
9.09488900909084	-2.50757342291497\\
9.11555451467841	-2.54598003363273\\
9.13622002026599	-2.56094543247046\\
9.15688552585356	-2.56644932201971\\
9.17755103144113	-2.56688287887881\\
9.1982165370287	-2.54964132521726\\
9.21888204261628	-2.58258984348122\\
9.23954754820385	-2.5891521005905\\
9.26021305379142	-2.58226976459591\\
9.280878559379	-2.56554444640603\\
9.30154406496657	-2.51259407450201\\
9.32220957055414	-2.538287574912\\
9.34287507614171	-2.51393284936117\\
9.36354058172929	-2.44868184870823\\
9.38420608731686	-2.34003233367477\\
9.40487159290443	-2.16166708634855\\
9.42553709849201	-2.07960966990615\\
9.44620260407958	-1.96381459566344\\
9.46686810966715	-1.85440721751453\\
9.48753361525473	-1.75326770035658\\
9.5081991208423	-1.63011805351183\\
9.52886462642987	-1.65868817226909\\
9.54953013201744	-1.64026103886989\\
9.57019563760502	-1.60239038280926\\
9.59086114319259	-1.55772564957217\\
9.61152664878016	-1.4878251882265\\
9.63219215436774	-1.52684823071727\\
9.65285765995531	-1.52779027779961\\
9.67352316554288	-1.51120928766479\\
9.69418867113045	-1.49119639981861\\
9.71485417671803	-1.44997369458804\\
9.7355196823056	-1.50563412933384\\
9.75618518789317	-1.53270349301106\\
9.77685069348075	-1.5522253419526\\
9.79751619906832	-1.57783104030627\\
9.81818170465589	-1.59794430331264\\
9.83884721024346	-1.69266131100922\\
9.85951271583104	-1.76787044825359\\
9.88017822141861	-1.83802796500634\\
9.90084372700618	-1.9157996034795\\
9.92150923259376	-2.00158943689967\\
9.94217473818133	-2.1113750373688\\
9.9628402437689	-2.2177945948229\\
9.98350574935647	-2.32674052527517\\
10.004171254944	-2.44609622924819\\
10.0248367605316	-2.58863396506233\\
10.0455022661192	-2.70877614735131\\
10.0661677717068	-2.83686716832027\\
10.0868332772943	-2.96742892412763\\
10.1074987828819	-3.10446122506458\\
10.1281642884695	-3.26877767355785\\
10.1488297940571	-3.37357604102345\\
10.1694952996446	-3.49531620829482\\
10.1901608052322	-3.61692006257279\\
10.2108263108198	-3.74098584699907\\
10.2314918164074	-3.88853187474742\\
10.2521573219949	-3.96612715570491\\
10.2728228275825	-4.06256122937636\\
10.2934883331701	-4.15680369287101\\
10.3141538387576	-4.25094295077599\\
10.3348193443452	-4.36695888054097\\
10.3554848499328	-4.41378089523031\\
10.3761503555204	-4.47557474961333\\
10.3968158611079	-4.53605787094712\\
10.4174813666955	-4.5976003601178\\
10.4381468722831	-4.68168995544932\\
10.4588123778707	-4.71095089167122\\
10.4794778834582	-4.75354921679022\\
10.5001433890458	-4.79523372794021\\
10.5208088946334	-4.84114415020582\\
10.5414744002209	-4.91046693682605\\
10.5621399058085	-4.93152102975136\\
10.5828054113961	-4.96418217549075\\
10.6034709169837	-4.99968137110573\\
10.6241364225712	-5.04232242031175\\
10.6448019281588	-5.11110956006749\\
10.6654674337464	-5.1299477692364\\
10.686132939334	-5.16488342825664\\
10.7067984449215	-5.20610530750353\\
10.7274639505091	-5.25669913173665\\
10.7481294560967	-5.33565464598598\\
10.7687949616842	-5.35646579160888\\
10.7894604672718	-5.39589376845791\\
10.8101259728594	-5.44175011837127\\
10.830791478447	-5.4947839947122\\
10.8514569840345	-5.57670173147649\\
10.8721224896221	-5.59223871185373\\
10.8927879952097	-5.62716181302105\\
10.9134535007973	-5.66861748015109\\
10.9341190063848	-5.71522316639593\\
10.9547845119724	-5.79174473051052\\
10.97545001756	-5.79993636662604\\
10.9961155231475	-5.82313135572049\\
11.0167810287351	-5.85459000396501\\
11.0374465343227	-5.89243808262151\\
11.0581120399103	-5.9565414706742\\
11.0787775454978	-5.95663163933813\\
11.0994430510854	-5.9719480587006\\
11.120108556673	-5.99349541500927\\
11.1407740622606	-6.02130934015392\\
11.1614395678481	-6.07313037587465\\
11.1821050734357	-6.06955949650781\\
11.2027705790233	-6.08113612082217\\
11.2234360846109	-6.09838840993219\\
11.2441015901984	-6.12193309004207\\
11.264767095786	-6.16412137448827\\
11.2854326013736	-6.16086664981593\\
11.3060981069611	-6.17173526827614\\
11.3267636125487	-6.18827884684019\\
11.3474291181363	-6.21003182749901\\
11.3680946237239	-6.25384896982761\\
11.3887601293114	-6.25240727708859\\
11.409425634899	-6.26425388404718\\
11.4300911404866	-6.28195959244868\\
11.4507566460742	-6.30551962862755\\
11.4714221516617	-6.34777532268516\\
11.4920876572493	-6.34881251026959\\
11.5127531628369	-6.36164903733394\\
11.5334186684244	-6.37854295523253\\
11.554084174012	-6.40112791235321\\
11.5747496795996	-6.44275873869544\\
11.5954151851872	-6.44393652552101\\
11.6160806907747	-6.45615314561676\\
11.6367461963623	-6.47278832824291\\
11.6574117019499	-6.49463847981231\\
11.6780772075375	-6.5335970043015\\
11.698742713125	-6.53518587788854\\
11.7194082187126	-6.54546816902193\\
11.7400737243002	-6.56040162554387\\
11.7607392298877	-6.57963524096618\\
11.7814047354753	-6.61441404775163\\
11.8020702410629	-6.61532538400328\\
11.8227357466505	-6.62588626374333\\
11.843401252238	-6.63981072966371\\
11.8640667578256	-6.65632764300303\\
11.8847322634132	-6.68764968340052\\
11.9053977690008	-6.69007462869692\\
11.9260632745883	-6.70102569860914\\
11.9467287801759	-6.71481404235145\\
11.9673942857635	-6.73208856813699\\
11.988059791351	-6.76239378113251\\
12.0087252969386	-6.76646947581758\\
12.0293908025262	-6.77789319582377\\
12.0500563081138	-6.79306061019841\\
12.0707218137013	-6.81324960672373\\
12.0913873192889	-6.84207328642106\\
12.1120528248765	-6.84871349435395\\
12.1327183304641	-6.86087613043691\\
12.1533838360516	-6.87675893610992\\
12.1740493416392	-6.8955663773058\\
12.1947148472268	-6.92448717082248\\
12.2153803528144	-6.93270537744875\\
12.2360458584019	-6.94610709626796\\
12.2567113639895	-6.96202570383362\\
12.2773768695771	-6.98556892400833\\
12.2980423751646	-7.01420613184076\\
12.3187078807522	-7.02193412286938\\
12.3393733863398	-7.03521538911094\\
12.3600388919274	-7.05163779768688\\
12.3807043975149	-7.07054538336214\\
12.4013699031025	-7.09450573021251\\
12.4220354086901	-7.10338994761347\\
12.4427009142777	-7.11585877479784\\
12.4633664198652	-7.12938041298063\\
12.4840319254528	-7.146759677547\\
12.5046974310404	-7.17437944393126\\
12.5253629366279	-7.19063357390303\\
12.5460284422155	-7.20790475425965\\
12.5666939478031	-7.22414709651843\\
12.5873594533907	-7.24080647876001\\
12.6080249589782	-7.26226181454486\\
12.6286904645658	-7.2735863095015\\
12.6493559701534	-7.28875923696237\\
12.670021475741	-7.30372320099439\\
12.6906869813285	-7.32172739521089\\
12.7113524869161	-7.34630630813211\\
12.7320179925037	-7.3603449569123\\
12.7526834980912	-7.37719914530488\\
12.7733490036788	-7.39494823167166\\
12.7940145092664	-7.4119364236836\\
12.814680014854	-7.43709767943952\\
12.8353455204415	-7.45676608736338\\
12.8560110260291	-7.47412731504084\\
12.8766765316167	-7.49568065527288\\
12.8973420372043	-7.52010083340558\\
12.9180075427918	-7.54630311375919\\
12.9386730483794	-7.56384874480097\\
12.959338553967	-7.5816562371915\\
12.9800040595545	-7.59775484745981\\
13.0006695651421	-7.61321360769115\\
13.0213350707297	-7.63160215907368\\
13.0420005763173	-7.64283150149383\\
13.0626660819048	-7.65338089373555\\
13.0833315874924	-7.66133115876248\\
13.10399709308	-7.66189682680563\\
13.1246625986676	-7.67281511382831\\
13.1453281042551	-7.68328055667695\\
13.1659936098427	-7.69676364786712\\
13.1866591154303	-7.70960401373971\\
13.2073246210179	-7.7219175088042\\
13.2279901266054	-7.73292609184007\\
13.248655632193	-7.73882937915864\\
13.2693211377806	-7.73409174719576\\
13.2899866433681	-7.73641612713226\\
13.3106521489557	-7.73755796776779\\
13.3313176545433	-7.73518118506126\\
13.3519831601309	-7.73500428717203\\
13.3726486657184	-7.73450011270602\\
13.393314171306	-7.73459088666047\\
13.4139796768936	-7.73398982646065\\
13.4346451824812	-7.7286444282409\\
13.4553106880687	-7.72898738646992\\
13.4759761936563	-7.73001309536828\\
13.4966416992439	-7.73108575114906\\
13.5173072048314	-7.73085416052485\\
13.537972710419	-7.72758430317447\\
13.5586382160066	-7.72795006632383\\
13.5793037215942	-7.72790561243846\\
13.5999692271817	-7.72652999052544\\
13.6206347327693	-7.72467099459377\\
13.6413002383569	-7.72011320160084\\
13.6619657439445	-7.71576319125335\\
13.682631249532	-7.71253414825867\\
13.7032967551196	-7.70978413020604\\
13.7239622607072	-7.70699721238199\\
13.7446277662947	-7.70339699421605\\
13.7652932718823	-7.69855469305011\\
13.7859587774699	-7.69391250551359\\
13.8066242830575	-7.69033132287563\\
13.827289788645	-7.68661215888473\\
13.8479552942326	-7.68149433186578\\
13.8686207998202	-7.67172632423377\\
13.8892863054078	-7.66153459122506\\
13.9099518109953	-7.65158847127069\\
13.9306173165829	-7.64347565499207\\
13.9512828221705	-7.63939702955336\\
13.971948327758	-7.62813798678853\\
13.9926138333456	-7.61742946103908\\
14.0132793389332	-7.60634726610346\\
14.0339448445208	-7.59104823056656\\
14.0546103501083	-7.56758469266123\\
14.0752758556959	-7.51199546486686\\
14.0959413612835	-7.50858714978817\\
14.1166068668711	-7.66424551940829\\
14.1372723724586	-7.67945668805657\\
14.1579378780462	-7.5651940823706\\
14.1786033836338	-7.50776366381307\\
14.1992688892214	-7.48451846530553\\
14.2199343948089	-7.47510404091337\\
14.2405999003965	-7.46827339439618\\
14.2612654059841	-7.45932309305539\\
14.2819309115716	-7.43950691499944\\
14.3025964171592	-7.43540812882087\\
14.3232619227468	-7.4318462243643\\
14.3439274283344	-7.42664993977281\\
14.3645929339219	-7.42305658864975\\
14.3852584395095	-7.41126884136614\\
14.4059239450971	-7.39814865417977\\
14.4265894506847	-7.38664740728332\\
14.4472549562722	-7.37897808443041\\
14.4679204618598	-7.37210337508299\\
14.4885859674474	-7.3516384610102\\
14.5092514730349	-7.33328321945979\\
14.5299169786225	-7.31504990987628\\
14.5505824842101	-7.29399651139498\\
14.5712479897977	-7.26676522942124\\
14.5919134953852	-7.24709602346718\\
14.6125790009728	-7.22136335274105\\
14.6332445065604	-7.18676348298229\\
14.653910012148	-7.15085389899291\\
14.6745755177355	-7.10947446989272\\
14.6952410233231	-7.08396560828896\\
14.7159065289107	-7.04846071444892\\
14.7365720344982	-7.00966018224373\\
14.7572375400858	-6.96519639829855\\
14.7779030456734	-6.89697809764935\\
14.798568551261	-6.86293977316797\\
14.8192340568485	-6.82417761522362\\
14.8398995624361	-6.78059488274477\\
14.8605650680237	-6.73876575384777\\
14.8812305736113	-6.69213239815185\\
14.9018960791988	-6.66850308086918\\
14.9225615847864	-6.64393871707403\\
14.943227090374	-6.62618477957893\\
14.9638925959615	-6.61408783040702\\
14.9845581015491	-6.60083380485433\\
15.0052236071367	-6.58611474982085\\
15.0258891127243	-6.57148117216638\\
15.0465546183118	-6.56050307059294\\
15.0672201238994	-6.55385967333945\\
15.087885629487	-6.54427415916101\\
15.1085511350746	-6.5291350309374\\
15.1292166406621	-6.51946908992531\\
15.1498821462497	-6.51019397565413\\
15.1705476518373	-6.49686058507209\\
15.1912131574249	-6.47980002246933\\
15.2118786630124	-6.4611310409659\\
15.2325441686	-6.43351774920027\\
15.2532096741876	-6.40753903396475\\
15.2738751797751	-6.37356012826633\\
15.2945406853627	-6.32660164371614\\
15.3152061909503	-6.3003680769342\\
15.3358716965379	-6.26524803757305\\
15.3565372021254	-6.22181314899656\\
15.377202707713	-6.17002246752423\\
15.3978682133006	-6.07825188775155\\
15.4185337188882	-6.04619761197247\\
15.4391992244757	-5.9959879807259\\
15.4598647300633	-5.93415693410386\\
15.4805302356509	-5.86362892500164\\
15.5011957412384	-5.76239418521017\\
15.521861246826	-5.73672726999529\\
15.5425267524136	-5.701053916463\\
15.5631922580012	-5.6652185306242\\
15.5838577635887	-5.62296167813406\\
15.6045232691763	-5.56490110310394\\
15.6251887747639	-5.55866527597515\\
15.6458542803515	-5.54636569808029\\
15.666519785939	-5.53187503446503\\
15.6871852915266	-5.5136870334147\\
15.7078507971142	-5.4850155894186\\
15.7285163027017	-5.4847659336548\\
15.7491818082893	-5.47942587607543\\
15.7698473138769	-5.4740616024766\\
15.7905128194645	-5.46507774161684\\
15.811178325052	-5.44041035587691\\
15.8318438306396	-5.43726014420793\\
15.8525093362272	-5.42587344797319\\
15.8731748418148	-5.4157074635361\\
15.8938403474023	-5.39245666760736\\
15.9145058529899	-5.3467684837386\\
15.9351713585775	-5.32739206210604\\
15.9558368641651	-5.29218206932466\\
15.9765023697526	-5.2492820653834\\
15.9971678753402	-5.19413545832998\\
16.0178333809278	-5.10438201015857\\
16.0384988865153	-5.06892427644721\\
16.0591643921029	-5.0137985329047\\
16.0798298976905	-4.95063206389962\\
16.1004954032781	-4.87352843818016\\
16.1211609088656	-4.75607721030196\\
16.1418264144532	-4.7103350988644\\
16.1624919200408	-4.64681772352336\\
16.1831574256284	-4.57264946569868\\
16.2038229312159	-4.49057841085808\\
16.2244884368035	-4.42548347888637\\
16.2451539423911	-4.40329529784775\\
16.2658194479786	-4.36633409646249\\
16.2864849535662	-4.3397810260387\\
16.3071504591538	-4.31902556053063\\
16.3278159647414	-4.28358149900942\\
16.3484814703289	-4.29463037044437\\
16.3691469759165	-4.32102489619141\\
16.3898124815041	-4.36327007843438\\
16.4104779870917	-4.4144416049105\\
16.4311434926792	-4.46820818466523\\
16.4518089982668	-4.50356614877025\\
16.4724745038544	-4.56202986428854\\
16.4931400094419	-4.63503571987446\\
16.5138055150295	-4.71254225973089\\
16.5344710206171	-4.80469919614396\\
16.5551365262047	-4.82341156937359\\
16.5758020317922	-4.86989608648508\\
16.5964675373798	-4.93257930345588\\
16.6171330429674	-5.00673870467774\\
16.637798548555	-5.14345579292358\\
16.6584640541425	-5.26314227484172\\
16.6791295597301	-4.8969692820836\\
16.6997950653177	-4.83764880269749\\
16.7204605709052	-4.87884174355082\\
16.7411260764928	-4.91519844952832\\
16.7617915820804	-4.90854981014884\\
16.782457087668	-4.9058133272645\\
16.8031225932555	-4.90563584766901\\
16.8237880988431	-4.90580171122143\\
16.8444536044307	-4.90633746920994\\
16.8651191100183	-4.9058560094416\\
16.8857846156058	-4.9054728899523\\
16.9064501211934	-4.90510624507348\\
16.927115626781	-4.90475979701098\\
16.9477811323685	-4.90463698378429\\
16.9684466379561	-4.90404807336547\\
16.9891121435437	-4.9035759031126\\
17.0097776491313	-4.90318335276122\\
17.0304431547188	-4.90286246147685\\
17.0511086603064	-4.90266907236001\\
17.071774165894	-4.90236379184665\\
17.0924396714816	-4.90212296427345\\
17.1131051770691	-4.9019306366483\\
17.1337706826567	-4.90177880345361\\
17.1544361882443	-4.90168158930021\\
17.1751016938319	-4.90155810800689\\
17.1957671994194	-4.90146153426534\\
17.216432705007	-4.90138573008396\\
17.2370982105946	-4.90132682373475\\
17.2577637161821	-4.90128829128506\\
17.2784292217697	-4.90124364342125\\
17.2990947273573	-4.90120886836389\\
17.3197602329449	-4.90118181726768\\
17.3404257385324	-4.90116095712292\\
17.36109124412	-4.90114717850064\\
17.3817567497076	-4.90113194383793\\
17.4024222552952	-4.90112012453289\\
17.4230877608827	-4.90111097373554\\
17.4437532664703	-4.90110394779635\\
17.4644187720579	-4.90109928906933\\
17.4850842776454	-4.90109428349711\\
17.505749783233	-4.90109039259447\\
17.5264152888206	-4.90108738914135\\
17.5470807944082	-4.90108509067678\\
17.5677462999957	-4.90109324019333\\
17.5884118055833	-4.90106301145615\\
17.6090773111709	-4.90103826938269\\
17.6297428167585	-4.9010222878356\\
17.650408322346	-4.90101198243202\\
17.6710738279336	-4.90099502725594\\
17.6917393335212	-4.90101967964029\\
17.7124048391087	-4.9010380491449\\
17.7330703446963	-4.90105040699022\\
17.7537358502839	-4.90105866931126\\
17.7744013558715	-4.90106400156208\\
17.795066861459	-4.90106786279041\\
17.8157323670466	-4.90107049271691\\
17.8363978726342	-4.90107227171229\\
17.8570633782218	-4.9010734749493\\
17.8777288838093	-4.90107426705782\\
17.8983943893969	-4.90107484220581\\
17.9190598949845	-4.90107523974474\\
17.9397254005721	-4.90107551191757\\
17.9603909061596	-4.90107569785503\\
17.9810564117472	-4.90107581951757\\
18.0017219173348	-4.90107591170464\\
18.0223874229223	-4.90107597601716\\
18.0430529285099	-4.90107602013241\\
18.0637184340975	-4.90107605006328\\
18.0843839396851	-4.90107606809691\\
18.1050494452726	-4.90107608402565\\
18.1257149508602	-4.90107609514323\\
18.1463804564478	-4.90107610248219\\
18.1670459620354	-4.90107610703912\\
18.1877114676229	-4.90107610808453\\
18.2083769732105	-4.90107611149035\\
18.2290424787981	-4.90107611385828\\
18.2497079843856	-4.90107611514251\\
18.2703734899732	-4.90107611552505\\
18.2910389955608	-4.90107611375378\\
18.3117045011484	-4.90107611516656\\
18.3323700067359	-4.90107611616651\\
18.3530355123235	-4.90107611652239\\
18.3737010179111	-4.90107611628043\\
18.3943665234987	-4.9010761140638\\
18.4150320290862	-4.90107611529434\\
18.4356975346738	-4.90107611616565\\
18.4563630402614	-4.90107611642648\\
18.4770285458489	-4.90107611611795\\
18.4976940514365	-4.90107611386847\\
18.5183595570241	-4.90107611500435\\
18.5390250626117	-4.90107611583371\\
18.5596905681992	-4.90107611609173\\
18.5803560737868	-4.90107611579668\\
18.6010215793744	-4.90107611355763\\
18.621687084962	-4.90107611472984\\
18.6423525905495	-4.90107611558945\\
18.6630180961371	-4.90107611587169\\
18.6836836017247	-4.90107611559391\\
18.7043491073122	-4.90107611336641\\
18.7250146128998	-4.90107611455141\\
18.7456801184874	-4.90107611542182\\
18.766345624075	-4.90107611571136\\
18.7870111296625	-4.90107611543939\\
18.8076766352501	-4.90107611581542\\
18.8283421408377	-4.90107610859839\\
18.8490076464253	-4.90107610408838\\
18.8696731520128	-4.90107610490509\\
18.8903386576004	-4.90107610992857\\
18.911004163188	-4.90107611739987\\
18.9316696687755	-4.90107611781473\\
18.9523351743631	-4.90107611754639\\
18.9730006799507	-4.9010761170621\\
18.9936661855383	-4.9010761162304\\
19.0143316911258	-4.90107611351502\\
19.0349971967134	-4.90107611462297\\
19.055662702301	-4.90107611543423\\
19.0763282078886	-4.9010761156608\\
19.0969937134761	-4.90107611533191\\
19.1176592190637	-4.90107611304571\\
19.1383247246513	-4.90107611424736\\
19.1589902302388	-4.9010761151069\\
19.1796557358264	-4.90107611536738\\
19.200321241414	-4.90107611506294\\
19.2209867470016	-4.90107611281242\\
19.2416522525891	-4.90107611396681\\
19.2623177581767	-4.90107611481393\\
19.2829832637643	-4.90107611508568\\
19.3036487693519	-4.90107611480238\\
19.3243142749394	-4.90107611255111\\
19.344979780527	-4.90107611380685\\
19.3656452861146	-4.90107611470903\\
19.3863107917022	-4.90107611500116\\
19.4069762972897	-4.90107611472118\\
19.4276418028773	-4.9010761124887\\
19.4483073084649	-4.90107611366074\\
19.4689728140524	-4.90107611451981\\
19.48963831964	-4.9010761148018\\
19.5103038252276	-4.90107611452702\\
19.5309693308152	-4.90108313418518\\
19.5516348364027	-4.90106298140069\\
19.5723003419903	-4.90104427887447\\
19.5929658475779	-4.90103037108065\\
19.6136313531655	-4.90102031596249\\
19.634296858753	-4.90100371640703\\
19.6549623643406	-4.90102559668855\\
19.6756278699282	-4.9010419828759\\
19.6962933755157	-4.90105301245799\\
19.7169588811033	-4.90106039106722\\
19.7376243866909	-4.9010651455929\\
19.7582898922785	-4.90106861063423\\
19.778955397866	-4.90107097550842\\
19.7996209034536	-4.90107257881001\\
19.8202864090412	-4.90107366595488\\
19.8409519146288	-4.90107437972291\\
19.8616174202163	-4.90107490671568\\
19.8822829258039	-4.9010752730856\\
19.9029484313915	-4.90107552543896\\
19.923613936979	-4.90107569895051\\
19.9442794425666	-4.90107581188365\\
19.9649449481542	-4.9010759006843\\
19.9856104537418	-4.90107596341857\\
20.0062759593293	-4.90107600700429\\
20.0269414649169	-4.90107603698753\\
20.0476069705045	-4.9010760549128\\
20.0682724760921	-4.9010760718443\\
20.0889379816796	-4.90107608394632\\
20.1096034872672	-4.90107609216878\\
20.1302689928548	-4.90107609748568\\
20.1509344984423	-4.90107609899413\\
20.1716000040299	-4.90107610313423\\
20.1922655096175	-4.90107610611554\\
20.2129310152051	-4.90107610789948\\
20.2335965207926	-4.90107610868452\\
20.2542620263802	-4.90108241385343\\
20.2749275319678	-4.90105583617205\\
20.2955930375554	-4.90102330508644\\
20.3162585431429	-4.90098035778759\\
20.3369240487305	-4.90091746277936\\
20.3575895543181	-4.90087406669597\\
20.3782550599057	-4.90048879257007\\
20.3989205654932	-4.89981264487572\\
20.4195860710808	-4.89934261755761\\
20.4402515766684	-4.89574428547664\\
20.4609170822559	-4.89172417528149\\
20.4815825878435	-4.88783100150751\\
20.5022480934311	-4.88157105253679\\
20.5229135990187	-4.87334683905691\\
20.5435791046062	-4.8632243840585\\
20.5642446101938	-4.84938241579514\\
20.5849101157814	-4.83992074755153\\
20.605575621369	-4.82728903331804\\
20.6262411269565	-4.81260733820939\\
20.6469066325441	-4.7957299421483\\
20.6675721381317	-4.77239462069665\\
20.6882376437192	-4.76065697721057\\
20.7089031493068	-4.74399144860467\\
20.7295686548944	-4.7246812468909\\
20.750234160482	-4.70248066419389\\
20.7708996660695	-4.67164441645847\\
20.7915651716571	-4.65809359709024\\
20.8122306772447	-4.63814004721686\\
20.8328961828323	-4.61487698446153\\
20.8535616884198	-4.58829768334333\\
20.8742271940074	-4.55118453336459\\
20.894892699595	-4.53593176594278\\
20.9155582051825	-4.5130218247816\\
20.9362237107701	-4.48637054931587\\
20.9568892163577	-4.45604335827715\\
20.9775547219453	-4.41349657558031\\
20.9982202275328	-4.39684278438754\\
21.0188857331204	-4.37137773083316\\
21.039551238708	-4.34173127140133\\
21.0602167442956	-4.30813931549964\\
21.0808822498831	-4.26121291150785\\
21.1015477554707	-4.24319478737251\\
21.1222132610583	-4.2154633656415\\
21.1428787666459	-4.18331071782599\\
21.1635442722334	-4.14701136073041\\
21.184209777821	-4.09671833743931\\
21.2048752834086	-4.07750128048986\\
21.2255407889961	-4.04796351130302\\
21.2462062945837	-4.01388869030905\\
21.2668718001713	-3.97558326281737\\
21.2875373057589	-3.92294331647104\\
21.3082028113464	-3.90281300755346\\
21.328868316934	-3.87188870540783\\
21.3495338225216	-3.8363513809547\\
21.3701993281092	-3.79668943406153\\
21.3908648336967	-3.74279942607755\\
21.4115303392843	-3.72202100035551\\
21.4321958448719	-3.69029929191795\\
21.4528613504594	-3.65405011990015\\
21.473526856047	-3.61383375279509\\
21.4941923616346	-3.56001767062443\\
21.5148578672222	-3.53960848338691\\
21.5355233728097	-3.50819322082957\\
21.5561888783973	-3.47177776010724\\
21.5768543839849	-3.4319714573869\\
21.5975198895725	-3.37892921853239\\
21.61818539516	-3.35799149835997\\
21.6388509007476	-3.32656864620971\\
21.6595164063352	-3.29118947324066\\
21.6801819119227	-3.25249507128691\\
21.7008474175103	-3.20159661974712\\
21.7215129230979	-3.18153053100048\\
21.7421784286855	-3.15150229744798\\
21.762843934273	-3.11845893714313\\
21.7835094398606	-3.08150573865353\\
21.8041749454482	-3.03372280671275\\
21.8248404510358	-3.01534461277106\\
21.8455059566233	-2.98783222695132\\
21.8661714622109	-2.95710277023538\\
21.8868369677985	-2.92390893524363\\
21.907502473386	-2.88129860496879\\
21.9281679789736	-2.86495918735947\\
21.9488334845612	-2.84045374076694\\
21.9694989901488	-2.81354295448284\\
21.9901644957363	-2.78495936378853\\
22.0108300013239	-2.74832485731632\\
22.0314955069115	-2.73480522411522\\
22.0521610124991	-2.71460677402771\\
22.0728265180866	-2.69265035897835\\
22.0934920236742	-2.66951808968042\\
22.1141575292618	-2.64022949369188\\
22.1348230348494	-2.63044256857662\\
22.1554885404369	-2.61547993047487\\
22.1761540460245	-2.59949637067802\\
22.1968195516121	-2.5830810315922\\
22.2174850571996	-2.56248122160468\\
22.2381505627872	-2.557146951948\\
22.2588160683748	-2.54843993915046\\
22.2794815739624	-2.53955599026939\\
22.3001470795499	-2.53096164387188\\
22.3208125851375	-2.51817222292957\\
22.3414780907251	-2.5250389237982\\
22.3621435963127	-2.53216377526862\\
22.3828091019002	-2.54226847190554\\
22.4034746074878	-2.56717046412017\\
22.4241401130754	-2.50562550359234\\
22.4448056186629	-2.50773202797806\\
22.4654711242505	-2.52212715061579\\
22.4861366298381	-2.53316607587386\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-2.52947632931309\\
0.0227320561463302	-2.73659305696542\\
0.0433975617339031	-2.73625657871985\\
0.064063067321476	-2.73625347427943\\
0.0847285729090489	-2.73625341822473\\
0.105394078496622	-2.73625341721198\\
0.126059584084195	-2.73625341718763\\
0.146725089671768	-2.73625341718694\\
0.167390595259341	-2.73625341718697\\
0.188056100846914	-2.73625341718711\\
0.208721606434486	-2.73625341718711\\
0.229387112022059	-2.73625341718711\\
0.250052617609632	-2.73625341718711\\
0.270718123197205	-2.73625341718711\\
0.291383628784778	-2.73625341718711\\
0.312049134372351	-2.73625341718711\\
0.332714639959924	-2.73625341718711\\
0.353380145547497	-2.73625341718711\\
0.37404565113507	-2.73625341718711\\
0.394711156722643	-2.73625341718711\\
0.415376662310216	-2.73625341718711\\
0.436042167897789	-2.73625341718711\\
0.456707673485361	-2.73625341718711\\
0.477373179072934	-2.73625341718711\\
0.498038684660507	-2.73625341718711\\
0.51870419024808	-2.73625341718711\\
0.539369695835653	-2.73625341718711\\
0.560035201423226	-2.73625341718711\\
0.580700707010799	-2.73625341718711\\
0.601366212598372	-2.73625341718711\\
0.622031718185945	-2.73625341718711\\
0.642697223773518	-2.73625341718711\\
0.663362729361091	-2.73625341718711\\
0.684028234948663	-2.73625341718711\\
0.704693740536236	-2.73625341718711\\
0.725359246123809	-2.73625341718711\\
0.746024751711382	-2.73625341718711\\
0.766690257298955	-2.73625341718711\\
0.787355762886528	-2.73625341718711\\
0.808021268474101	-2.73625341718711\\
0.828686774061674	-2.73625341718711\\
0.849352279649247	-2.73625341718711\\
0.87001778523682	-2.73625341718711\\
0.890683290824393	-2.73625341718711\\
0.911348796411966	-2.73625341718711\\
0.932014301999538	-2.84723730243348\\
0.952679807587111	-2.66008400049543\\
0.973345313174684	-2.52872819353129\\
0.994010818762257	-2.43252367130144\\
1.01467632434983	-2.36257853462076\\
1.0353418299374	-2.41095253632995\\
1.05600733552498	-1.95461710732823\\
1.07667284111255	-1.61817529768236\\
1.09733834670012	-1.38108576413435\\
1.11800385228769	-1.21921411724741\\
1.13866935787527	-1.16826568185317\\
1.15933486346284	-0.845170021146806\\
1.18000036905041	-0.611990578478218\\
1.20066587463799	-0.449530033482159\\
1.22133138022556	-0.339729014386407\\
1.24199688581313	-0.300711158981158\\
1.26266239140071	-0.10299414669857\\
1.28332789698828	0.0389430163974382\\
1.30399340257585	0.137442160534233\\
1.32465890816342	0.203730458658336\\
1.345324413751	0.22740640459312\\
1.36598991933857	0.345616284197306\\
1.38665542492614	0.430327715570483\\
1.40732093051372	0.489005648555598\\
1.42798643610129	0.528404991073714\\
1.44865194168886	0.54235531462447\\
1.46931744727643	0.612916548022966\\
1.48998295286401	0.663444479151841\\
1.51064845845158	0.698410778723164\\
1.53131396403915	0.721859419410286\\
1.55197946962673	0.730097867120669\\
1.5726449752143	0.772285414083776\\
1.59331048080187	0.802484818256389\\
1.61397598638944	0.823371397315717\\
1.63464149197702	0.837368661638445\\
1.65530699756459	0.842261793034932\\
1.67597250315216	0.867521817157968\\
1.69663800873974	0.885600734810358\\
1.71730351432731	0.898100721872373\\
1.73796901991488	0.906474218695064\\
1.75863452550246	0.909393294171887\\
1.77930003109003	0.924531572261745\\
1.7999655366776	0.935365327201507\\
1.82063104226517	0.942854852581831\\
1.84129654785275	0.947871107988386\\
1.86196205344032	0.949616907447742\\
1.88262755902789	0.958694282818644\\
1.90329306461547	0.965190160435548\\
1.92395857020304	0.96968049290809\\
1.94462407579061	0.97268756303261\\
1.96528958137818	0.973733468172039\\
1.98595508696576	0.979177711240831\\
2.00662059255333	0.983074029499872\\
2.0272860981409	0.98576706486395\\
2.04795160372848	0.987570509555708\\
2.06861710931605	0.988197310088606\\
2.08928261490362	0.991463501443979\\
2.10994812049119	0.993800816592034\\
2.13061362607877	0.995416302969578\\
2.15127913166634	0.99649834328478\\
2.17194463725391	0.996874134558548\\
2.19261014284149	0.998833570840124\\
2.21327564842906	1.00023581693263\\
2.23394115401663	1.00120514521037\\
2.25460665960421	1.00185409262242\\
2.27527216519178	1.00207957670104\\
2.29593767077935	1.00325514677717\\
2.31660317636692	1.00409656696575\\
2.3372686819545	1.00467814067662\\
2.35793418754207	1.00506743559353\\
2.37859969312964	1.00520241749031\\
2.39926519871722	1.0059080874726\\
2.41993070430479	1.00641292870127\\
2.44059620989236	1.00676177489713\\
2.46126171547993	1.00699519927822\\
2.48192722106751	1.00707645175831\\
2.50259272665508	1.00749981106163\\
2.52325823224265	1.00780266662214\\
2.54392373783023	1.00801179104042\\
2.5645892434178	1.00815190987603\\
2.58525474900537	1.00820068394385\\
2.60592025459294	1.00845478714797\\
2.62658576018052	1.00863621401048\\
2.64725126576809	1.00876186431321\\
2.66791677135566	1.00884601382673\\
2.68858227694324	1.00887525352701\\
2.70924778253081	1.0090274743811\\
2.72991328811838	1.00913658903149\\
2.75057879370596	1.00921193226986\\
2.77124429929353	1.0092624704762\\
2.7919098048811	1.00928031223395\\
2.81257531046867	1.00937134635551\\
2.83324081605625	1.00943682309726\\
2.85390632164382	1.00948205672898\\
2.87457182723139	1.00951234980223\\
2.89523733281897	1.00952971780482\\
2.91590283840654	1.00911448262691\\
2.93656834399411	1.00887622786498\\
2.95723384958168	1.00940087617595\\
2.97789935516926	1.0123918157023\\
2.99856486075683	1.01996558213605\\
3.0192303663444	1.01932058407134\\
3.03989587193198	1.02325746026891\\
3.06056137751955	1.03180663516813\\
3.08122688310712	1.04395428638643\\
3.10189238869469	1.05890923427383\\
3.12255789428227	1.07295290991401\\
3.14322339986984	1.0927767900218\\
3.16388890545741	1.11738846415839\\
3.18455441104499	1.14366544321711\\
3.20521991663256	1.17224271638659\\
3.22588542222013	1.19218847876337\\
3.24655092780771	1.22482661103796\\
3.26721643339528	1.25986371132313\\
3.28788193898285	1.2951565886395\\
3.30854744457042	1.33125955970907\\
3.329212950158	1.35091211314408\\
3.34987845574557	1.38793711866915\\
3.37054396133314	1.42813342026376\\
3.39120946692072	1.46852429820023\\
3.41187497250829	1.5092146418657\\
3.43254047809586	1.52393095492579\\
3.45320598368343	1.56176483538463\\
3.47387148927101	1.60430606891224\\
3.49453699485858	1.64669375175713\\
3.51520250044615	1.69458825948906\\
3.53586800603373	1.71058388071093\\
3.5565335116213	1.75828057931109\\
3.57719901720887	1.81476530916735\\
3.59786452279644	1.8762965825424\\
3.61853002838402	1.94237161710676\\
3.63919553397159	1.98445302529213\\
3.65986103955916	2.04851975073306\\
3.68052654514674	2.10777158223842\\
3.70119205073431	2.15413371991268\\
3.72185755632188	2.1925473254671\\
3.74252306190946	2.2098700076713\\
3.76318856749703	2.24019263369346\\
3.7838540730846	2.26811951694543\\
3.80451957867217	2.29066087846008\\
3.82518508425975	2.31186015707783\\
3.84585058984732	2.31324561780037\\
3.86651609543489	2.32628816380255\\
3.88718160102247	2.33824254878656\\
3.90784710661004	2.34815155612671\\
3.92851261219761	2.35838639699523\\
3.94917811778518	2.3441243629147\\
3.96984362337276	2.34367110459129\\
3.99050912896033	2.34746094252895\\
4.0111746345479	2.35235096527546\\
4.03184014013548	2.36056191622997\\
4.05250564572305	2.33997582622132\\
4.07317115131062	2.33184493485704\\
4.09383665689819	2.32728512315698\\
4.11450216248577	2.32352652176774\\
4.13516766807334	2.32084416950868\\
4.15583317366091	2.28959372529169\\
4.17649867924849	2.26906309989441\\
4.19716418483606	2.25345116504458\\
4.21782969042363	2.23740892781962\\
4.2384951960112	2.21508929805428\\
4.25916070159878	2.17394856606089\\
4.27982620718635	2.14165113869376\\
4.30049171277392	2.11053961390088\\
4.3211572183615	2.074656382732\\
4.34182272394907	2.02021553138958\\
4.36248822953664	1.97190978805034\\
4.38315373512421	1.92587578576151\\
4.40381924071179	1.87650614125093\\
4.42448474629936	1.81353998373148\\
4.44515025188693	1.72032895481831\\
4.46581575747451	1.64900968585232\\
4.48648126306208	1.58768750798557\\
4.50714676864965	1.51988386942739\\
4.52781227423723	1.43898324421092\\
4.5484777798248	1.33077408373693\\
4.56914328541237	1.25653951206438\\
4.58980879099994	1.1875936799639\\
4.61047429658752	1.11733965643895\\
4.63113980217509	1.03794203650849\\
4.65180530776266	0.933233639573649\\
4.67247081335024	0.85557476975375\\
4.69313631893781	0.785456079988087\\
4.71380182452538	0.71671268647534\\
4.73446733011296	0.64180128038912\\
4.75513283570053	0.544826187984434\\
4.7757983412881	0.462781433845036\\
4.79646384687567	0.392789676255483\\
4.81712935246325	0.328836095353509\\
4.83779485805082	0.266177502544633\\
4.85846036363839	0.187658459159542\\
4.87912586922597	0.110144646914868\\
4.89979137481354	0.0469644707975644\\
4.92045688040111	-0.0110463277324963\\
4.94112238598868	-0.0701455219829033\\
4.96178789157626	-0.144078381560382\\
4.98245339716383	-0.224611717978407\\
5.0031189027514	-0.292605000925151\\
5.02378440833898	-0.357328024299533\\
5.04444991392655	-0.426007433951408\\
5.06511541951412	-0.51081292322004\\
5.08578092510169	-0.599940713633076\\
5.10644643068927	-0.677637415460412\\
5.12711193627684	-0.754074015227875\\
5.14777744186441	-0.837079208028309\\
5.16844294745199	-0.940450507043375\\
5.18910845303956	-1.03845897058464\\
5.20977395862713	-1.12896423388837\\
5.2304394642147	-1.2213335139915\\
5.25110496980228	-1.32469785630169\\
5.27177047538985	-1.45461651494979\\
5.29243598097742	-1.56997942836028\\
5.313101486565	-1.67712958393575\\
5.33376699215257	-1.78610443612624\\
5.35443249774014	-1.90353615352904\\
5.37509800332772	-2.04628194801169\\
5.39576350891529	-2.16603998537833\\
5.41642901450286	-2.27739634064574\\
5.43709452009043	-2.38996691810109\\
5.45776002567801	-2.50757716550905\\
5.47842553126558	-2.65128934810497\\
5.49909103685315	-2.76919848086784\\
5.51975654244073	-2.87890711643616\\
5.5404220480283	-2.98616344090282\\
5.56108755361587	-3.09879051465957\\
5.58175305920344	-3.23752032035994\\
5.60241856479102	-3.34727270577267\\
5.62308407037859	-3.44921260704404\\
5.64374957596616	-3.54622734071624\\
5.66441508155374	-3.64915769978467\\
5.68508058714131	-3.77935215062798\\
5.70574609272888	-3.8727506280861\\
5.72641159831645	-3.96335563430296\\
5.74707710390403	-4.05215959508668\\
5.7677426094916	-4.1488166919446\\
5.78840811507917	-4.2779928562627\\
5.80907362066675	-4.35751334660695\\
5.82973912625432	-4.43776765487739\\
5.85040463184189	-4.51992160464122\\
5.87107013742947	-4.61134572930304\\
5.89173564301704	-4.73990048571058\\
5.91240114860461	-4.80338440546908\\
5.93306665419218	-4.8727042352982\\
5.95373215977976	-4.9422923908799\\
5.97439766536733	-5.02758503844718\\
5.9950631709549	-5.15542410412523\\
6.01572867654248	-5.19812073332835\\
6.03639418213005	-5.25258961729143\\
6.05705968771762	-5.31433610075773\\
6.07772519330519	-5.38736648901156\\
6.09839069889277	-5.5098405143109\\
6.11905620448034	-5.53049996481967\\
6.13972171006791	-5.56426158137374\\
6.16038721565549	-5.6085275607466\\
6.18105272124306	-5.66691078307162\\
6.20171822683063	-5.78077149068477\\
6.2223837324182	-5.77512009524279\\
6.24304923800578	-5.78702605208596\\
6.26371474359335	-5.81354073447866\\
6.28438024918092	-5.85921906016994\\
6.3050457547685	-5.96557364448372\\
6.32571126035607	-5.93343695102786\\
6.34637676594364	-5.92523135705975\\
6.36704227153121	-5.93593168640016\\
6.38770777711879	-5.96688241022259\\
6.40837328270636	-6.06318249221249\\
6.42903878829393	-6.00759333217349\\
6.44970429388151	-5.9832351986512\\
6.47036979946908	-5.9821857346411\\
6.49103530505665	-6.00039252174052\\
6.51170081064423	-6.08289833805779\\
6.5323663162318	-6.00519055733273\\
6.55303182181937	-5.95742298894892\\
6.57369732740694	-5.93118820907987\\
6.59436283299452	-5.92290327633644\\
6.61502833858209	-5.96815899534311\\
6.63569384416966	-5.87341827480383\\
6.65635934975724	-5.80938649722774\\
6.67702485534481	-5.76698596532441\\
6.69769036093238	-5.74267118083706\\
6.71835586651995	-5.7529047931592\\
6.73902137210753	-5.66213652581602\\
6.7596868776951	-5.59506597073484\\
6.78035238328267	-5.54536356975064\\
6.80101788887025	-5.51282840180806\\
6.82168339445782	-5.50946500062491\\
6.84234890004539	-5.46553940391397\\
6.86301440563297	-5.44490273764971\\
6.88367991122054	-5.44646123468168\\
6.90434541680811	-5.46773504466984\\
6.92501092239568	-5.52348908964829\\
6.94567642798326	-5.48829924592309\\
6.96634193357083	-5.36984459374624\\
6.9870074391584	-5.28014880752023\\
7.00767294474598	-5.22217343153821\\
7.02833845033355	-5.16461713631898\\
7.04900395592112	-5.15096849466817\\
7.06966946150869	-5.12798139562886\\
7.09033496709627	-5.09713472091502\\
7.11100047268384	-5.05265259092999\\
7.13166597827141	-4.96228949658163\\
7.15233148385899	-5.01911964327205\\
7.17299698944656	-5.04309508109454\\
7.19366249503413	-5.04291793772212\\
7.2143280006217	-5.02196173303268\\
7.23499350620928	-4.93787663312584\\
7.25565901179685	-5.00946637606029\\
7.27632451738442	-5.0386411349581\\
7.296990022972	-5.04010903680865\\
7.31765552855957	-5.01807886602689\\
7.33832103414714	-4.92661112836477\\
7.35898653973472	-4.98429548115278\\
7.37965204532229	-5.00471102454965\\
7.40031755090986	-4.99788800568446\\
7.42098305649743	-4.96656749808148\\
7.44164856208501	-4.86589457073791\\
7.46231406767258	-4.90704982403885\\
7.48297957326015	-4.91616755100045\\
7.50364507884773	-4.90056592236852\\
7.5243105844353	-4.86156076870387\\
7.54497609002287	-4.76059201470293\\
7.56564159561044	-4.78277709553733\\
7.58630710119802	-4.77983179856037\\
7.60697260678559	-4.7563894082547\\
7.62763811237316	-4.71362955732778\\
7.64830361796074	-4.61739864382263\\
7.66896912354831	-4.62530124225288\\
7.68963462913588	-4.61347263409971\\
7.71030013472345	-4.58278204604763\\
7.73096564031103	-4.53453420401983\\
7.7516311458986	-4.43602639167108\\
7.77229665148617	-4.42519064958925\\
7.79296215707375	-4.40134625026463\\
7.81362766266132	-4.36339428684759\\
7.83429316824889	-4.3080714673933\\
7.85495867383646	-4.20426240210418\\
7.87562417942404	-4.17736236778265\\
7.89628968501161	-4.14256880524846\\
7.91695519059918	-4.09565910715567\\
7.93762069618676	-4.03277963897397\\
7.95828620177433	-3.9233261441384\\
7.9789517073619	-3.88369539387897\\
7.99961721294948	-3.83992280066531\\
8.02028271853705	-3.78572752280976\\
8.04094822412462	-3.71800098393778\\
8.06161372971219	-3.60289810585036\\
8.08227923529977	-3.55061220651561\\
8.10294474088734	-3.50104208827462\\
8.12361024647491	-3.44475829427053\\
8.14427575206249	-3.372737154875\\
8.16494125765006	-3.26253513034005\\
8.18560676323763	-3.19969913779626\\
8.2062722688252	-3.14459159841591\\
8.22693777441278	-3.08624176323974\\
8.24760328000035	-3.01542652773448\\
8.26826878558792	-2.90836434823423\\
8.2889342911755	-2.83966721528095\\
8.30959979676307	-2.78254426512433\\
8.33026530235064	-2.72460040515549\\
8.35093080793822	-2.65494485313285\\
8.37159631352579	-2.55172146582069\\
8.39226181911336	-2.4787485123499\\
8.41292732470093	-2.42101833484748\\
8.43359283028851	-2.36309073060118\\
8.45425833587608	-2.29813106664421\\
8.47492384146365	-2.2026563264332\\
8.49558934705123	-2.12471944237771\\
8.5162548526388	-2.06720922453757\\
8.53692035822637	-2.01277321974241\\
8.55758586381394	-1.95113207526231\\
8.57825136940152	-1.86098358935983\\
8.59891687498909	-1.78098519856848\\
8.61958238057666	-1.7249489324145\\
8.64024788616424	-1.67375894924062\\
8.66091339175181	-1.61444485379642\\
8.68157889733938	-1.52825378351632\\
8.70224440292695	-1.4487998203439\\
8.72290990851453	-1.39472323236737\\
8.7435754141021	-1.34404338507779\\
8.76424091968967	-1.28648964266587\\
8.78490642527725	-1.20349387086488\\
8.80557193086482	-1.12416033587091\\
8.82623743645239	-1.07203602621345\\
8.84690294203996	-1.02510628509961\\
8.86756844762754	-0.972874697508966\\
8.88823395321511	-0.900026919415621\\
8.90889945880268	-0.828840425981575\\
8.92956496439026	-0.789501083329885\\
8.95023046997783	-0.759158354389613\\
8.9708959755654	-0.727172253540218\\
8.99156148115298	-0.680194277434433\\
9.01222698674055	-0.635516305026314\\
9.03289249232812	-0.616998329931353\\
9.05355799791569	-0.606593390521211\\
9.07422350350327	-0.592982802122003\\
9.09488900909084	-0.567807453353913\\
9.11555451467841	-0.531135137908611\\
9.13622002026599	-0.514263399745929\\
9.15688552585356	-0.501352875493157\\
9.17755103144113	-0.486507500183125\\
9.1982165370287	-0.468640506452881\\
9.21888204261628	-0.420767653659461\\
9.23954754820385	-0.391705056011877\\
9.26021305379142	-0.368929751335045\\
9.280878559379	-0.348706582209485\\
9.30154406496657	-0.329162060225705\\
9.32220957055414	-0.287688757713594\\
9.34287507614171	-0.28860597393596\\
9.36354058172929	-0.30657274188957\\
9.38420608731686	-0.327679329735751\\
9.40487159290443	-0.340243935146485\\
9.42553709849201	-0.292642658149116\\
9.44620260407958	-0.282764228856807\\
9.46686810966715	-0.290002852551825\\
9.48753361525473	-0.307540164590064\\
9.5081991208423	-0.35809831721607\\
9.52886462642987	-0.307264603860377\\
9.54953013201744	-0.316989189131614\\
9.57019563760502	-0.354673808288332\\
9.59086114319259	-0.40203146353501\\
9.61152664878016	-0.47358719031513\\
9.63219215436774	-0.434471610384427\\
9.65285765995531	-0.455223907218916\\
9.67352316554288	-0.500983680222875\\
9.69418867113045	-0.553160389457045\\
9.71485417671803	-0.606140984379577\\
9.7355196823056	-0.566958695144782\\
9.75618518789317	-0.590868192239223\\
9.77685069348075	-0.62957258703434\\
9.79751619906832	-0.660562910578799\\
9.81818170465589	-0.669924540866028\\
9.83884721024346	-0.615113570529876\\
9.85951271583104	-0.621322939352539\\
9.88017822141861	-0.637057373881611\\
9.90084372700618	-0.641972238349857\\
9.92150923259376	-0.62108208828705\\
9.94217473818133	-0.555207411873438\\
9.9628402437689	-0.543813237531033\\
9.98350574935647	-0.542479974885282\\
10.004171254944	-0.535109205828769\\
10.0248367605316	-0.520898381922061\\
10.0455022661192	-0.451950147037168\\
10.0661677717068	-0.429203865849214\\
10.0868332772943	-0.422428056003127\\
10.1074987828819	-0.419455649009865\\
10.1281642884695	-0.429369518017591\\
10.1488297940571	-0.35720311047518\\
10.1694952996446	-0.334452029353969\\
10.1901608052322	-0.328938454056106\\
10.2108263108198	-0.329134300086716\\
10.2314918164074	-0.346143227525967\\
10.2521573219949	-0.277499523724309\\
10.2728228275825	-0.254575113663573\\
10.2934883331701	-0.248188580150212\\
10.3141538387576	-0.247866790991535\\
10.3348193443452	-0.259069086256948\\
10.3554848499328	-0.193276990171347\\
10.3761503555204	-0.165190239196254\\
10.3968158611079	-0.148676781779237\\
10.4174813666955	-0.133213279608895\\
10.4381468722831	-0.121650229333109\\
10.4588123778707	-0.0568074207690574\\
10.4794778834582	-0.0258673598190566\\
10.5001433890458	-0.00263169825047127\\
10.5208088946334	0.0215932678856569\\
10.5414744002209	0.050166949242945\\
10.5621399058085	0.113640505690114\\
10.5828054113961	0.148328715603446\\
10.6034709169837	0.176243050366039\\
10.6241364225712	0.206877874706092\\
10.6448019281588	0.244514267894108\\
10.6654674337464	0.307786766047585\\
10.686132939334	0.344087963562836\\
10.7067984449215	0.371577102733464\\
10.7274639505091	0.397425150468176\\
10.7481294560967	0.425172753727888\\
10.7687949616842	0.47588177793235\\
10.7894604672718	0.502252543167242\\
10.8101259728594	0.520137270731682\\
10.830791478447	0.536201369770031\\
10.8514569840345	0.551412859796647\\
10.8721224896221	0.592018274907427\\
10.8927879952097	0.612006057870359\\
10.9134535007973	0.623776396406949\\
10.9341190063848	0.63332285841145\\
10.9547845119724	0.640460179347633\\
10.97545001756	0.67150770296683\\
10.9961155231475	0.686720217453045\\
11.0167810287351	0.693292598786235\\
11.0374465343227	0.698315447970147\\
11.0581120399103	0.705615163728112\\
11.0787775454978	0.73015724803907\\
11.0994430510854	0.743366731198556\\
11.120108556673	0.752356762264993\\
11.1407740622606	0.762268274814003\\
11.1614395678481	0.777511468792936\\
11.1821050734357	0.799411961863569\\
11.2027705790233	0.811608951204776\\
11.2234360846109	0.820838089597153\\
11.2441015901984	0.833001455930742\\
11.264767095786	0.853190772959568\\
11.2854326013736	0.870269280034876\\
11.3060981069611	0.879740121620004\\
11.3267636125487	0.88825289301883\\
11.3474291181363	0.8994187633151\\
11.3680946237239	0.919071464852109\\
11.3887601293114	0.931932948395231\\
11.409425634899	0.939378939750016\\
11.4300911404866	0.944486155941334\\
11.4507566460742	0.95197814226077\\
11.4714221516617	0.967828177522595\\
11.4920876572493	0.973112943342138\\
11.5127531628369	0.974687389950379\\
11.5334186684244	0.97528218476007\\
11.554084174012	0.977614145539935\\
11.5747496795996	0.988700648050157\\
11.5954151851872	0.987636406811474\\
11.6160806907747	0.984587696657963\\
11.6367461963623	0.981062660371485\\
11.6574117019499	0.979396825193162\\
11.6780772075375	0.987317128950761\\
11.698742713125	0.980947345429608\\
11.7194082187126	0.973899516632895\\
11.7400737243002	0.967691088154\\
11.7607392298877	0.963923935055571\\
11.7814047354753	0.971674244258957\\
11.8020702410629	0.961917942823982\\
11.8227357466505	0.953806297971836\\
11.843401252238	0.948490298329389\\
11.8640667578256	0.946473635607284\\
11.8847322634132	0.956027068615273\\
11.9053977690008	0.944708962797476\\
11.9260632745883	0.935904666930513\\
11.9467287801759	0.929867100050684\\
11.9673942857635	0.927119544526756\\
11.988059791351	0.936113908031043\\
12.0087252969386	0.922637115684144\\
12.0293908025262	0.91322589962785\\
12.0500563081138	0.904508511214354\\
12.0707218137013	0.900855353163484\\
12.0913873192889	0.908012896579991\\
12.1120528248765	0.892880031209393\\
12.1327183304641	0.880988213155712\\
12.1533838360516	0.871121073826861\\
12.1740493416392	0.8635459547524\\
12.1947148472268	0.866840329683422\\
12.2153803528144	0.845936095140511\\
12.2360458584019	0.830092954535793\\
12.2567113639895	0.816915696816712\\
12.2773768695771	0.805581426648231\\
12.2980423751646	0.808207269148962\\
12.3187078807522	0.78444615715648\\
12.3393733863398	0.766485325870002\\
12.3600388919274	0.752330711951137\\
12.3807043975149	0.742972557292983\\
12.4013699031025	0.74737676757206\\
12.4220354086901	0.720242898971403\\
12.4427009142777	0.700746089288616\\
12.4633664198652	0.685124347540334\\
12.4840319254528	0.676156097680475\\
12.5046974310404	0.683385173658911\\
12.5253629366279	0.656942720817681\\
12.5460284422155	0.641126418379925\\
12.5666939478031	0.63211904427084\\
12.5873594533907	0.628403682573114\\
12.6080249589782	0.638864290665736\\
12.6286904645658	0.614610021134876\\
12.6493559701534	0.59855169977769\\
12.670021475741	0.588508528040117\\
12.6906869813285	0.581875968306776\\
12.7113524869161	0.587220130944165\\
12.7320179925037	0.563420723424121\\
12.7526834980912	0.548042061889142\\
12.7733490036788	0.536072390215652\\
12.7940145092664	0.527049432836374\\
12.814680014854	0.525337693410615\\
12.8353455204415	0.499621471764738\\
12.8560110260291	0.4787386274528\\
12.8766765316167	0.457649987485647\\
12.8973420372043	0.436552883826219\\
12.9180075427918	0.425670788378046\\
12.9386730483794	0.387229307140351\\
12.959338553967	0.359399226004175\\
12.9800040595545	0.336033233192806\\
13.0006695651421	0.315349892699759\\
13.0213350707297	0.309112023987402\\
13.0420005763173	0.258714006245859\\
13.0626660819048	0.219941953450809\\
13.0833315874924	0.190819387989962\\
13.10399709308	0.177099602993636\\
13.1246625986676	0.184383487339699\\
13.1453281042551	0.15426207702274\\
13.1659936098427	0.158527292215051\\
13.1866591154303	0.183590734896811\\
13.2073246210179	0.216936050569146\\
13.2279901266054	0.254381739672436\\
13.248655632193	0.259736895074052\\
13.2693211377806	0.24776270377612\\
13.2899866433681	0.237708449108391\\
13.3106521489557	0.225868526430043\\
13.3313176545433	0.215227314377197\\
13.3519831601309	0.203451753034714\\
13.3726486657184	0.194208016741335\\
13.393314171306	0.187133086931643\\
13.4139796768936	0.182973740788834\\
13.4346451824812	0.172592969127337\\
13.4553106880687	0.179728406034818\\
13.4759761936563	0.186602367573842\\
13.4966416992439	0.190338983631302\\
13.5173072048314	0.188592486469218\\
13.537972710419	0.177564049628909\\
13.5586382160066	0.186316755482194\\
13.5793037215942	0.190386842317648\\
13.5999692271817	0.18523617104573\\
13.6206347327693	0.177745612701375\\
13.6413002383569	0.161218804986157\\
13.6619657439445	0.165268482718373\\
13.682631249532	0.165283519794197\\
13.7032967551196	0.16104729921393\\
13.7239622607072	0.153833298101332\\
13.7446277662947	0.142883652676047\\
13.7652932718823	0.144923184059418\\
13.7859587774699	0.140014282804562\\
13.8066242830575	0.136884870476307\\
13.827289788645	0.133154692504572\\
13.8479552942326	0.130487156061233\\
13.8686207998202	0.111514513162574\\
13.8892863054078	0.0946171245322332\\
13.9099518109953	0.0840344368834021\\
13.9306173165829	0.088484988933358\\
13.9512828221705	0.113230121689444\\
13.971948327758	0.102092393232935\\
13.9926138333456	0.10773421997092\\
14.0132793389332	0.130807483513205\\
14.0339448445208	0.17403877819924\\
14.0546103501083	0.239474437698239\\
14.0752758556959	0.34430329634272\\
14.0959413612835	0.447698452691921\\
14.1166068668711	0.671796297042498\\
14.1372723724586	0.747196004303734\\
14.1579378780462	0.584483170710829\\
14.1786033836338	0.44970746375054\\
14.1992688892214	0.346675642983702\\
14.2199343948089	0.275420451342908\\
14.2405999003965	0.225898073564251\\
14.2612654059841	0.199410863082893\\
14.2819309115716	0.214474296339498\\
14.3025964171592	0.243788831453954\\
14.3232619227468	0.275048529446099\\
14.3439274283344	0.303147664114921\\
14.3645929339219	0.32162772475379\\
14.3852584395095	0.359192644273559\\
14.4059239450971	0.38157886248666\\
14.4265894506847	0.38259348356084\\
14.4472549562722	0.378150479930803\\
14.4679204618598	0.370384248916228\\
14.4885859674474	0.373183083630214\\
14.5092514730349	0.369431622521366\\
14.5299169786225	0.362400621473753\\
14.5505824842101	0.356214625462098\\
14.5712479897977	0.354890759865089\\
14.5919134953852	0.339499243439244\\
14.6125790009728	0.316387569182073\\
14.6332445065604	0.333036507301267\\
14.653910012148	0.371891969752448\\
14.6745755177355	0.42244748136578\\
14.6952410233231	0.470667696907788\\
14.7159065289107	0.520969154842355\\
14.7365720344982	0.573444602611945\\
14.7572375400858	0.6238025672026\\
14.7779030456734	0.668485230856762\\
14.798568551261	0.727401219329718\\
14.8192340568485	0.769314588338814\\
14.8398995624361	0.798718567009771\\
14.8605650680237	0.811513188694738\\
14.8812305736113	0.796193496381974\\
14.9018960791988	0.822131706289795\\
14.9225615847864	0.832384031532809\\
14.943227090374	0.826908317967225\\
14.9638925959615	0.806185205304328\\
14.9845581015491	0.768243237263725\\
15.0052236071367	0.785338371357596\\
15.0258891127243	0.795715071768581\\
15.0465546183118	0.794705139212506\\
15.0672201238994	0.790690001006513\\
15.087885629487	0.769330933250235\\
15.1085511350746	0.78999965965149\\
15.1292166406621	0.805657275813239\\
15.1498821462497	0.815789778257969\\
15.1705476518373	0.820520440146379\\
15.1912131574249	0.815050628913241\\
15.2118786630124	0.825132527092377\\
15.2325441686	0.833636466140062\\
15.2532096741876	0.832498654808982\\
15.2738751797751	0.849993681098429\\
15.2945406853627	0.861126977670994\\
15.3152061909503	0.873069272875658\\
15.3358716965379	0.890845465038822\\
15.3565372021254	0.913832490945748\\
15.377202707713	0.938892868550129\\
15.3978682133006	0.965136844609328\\
15.4185337188882	0.987360672164631\\
15.4391992244757	1.01844028617859\\
15.4598647300633	1.04598734431997\\
15.4805302356509	1.06887268251003\\
15.5011957412384	1.07289465381179\\
15.521861246826	1.08567838311403\\
15.5425267524136	1.09594114008497\\
15.5631922580012	1.10265526123945\\
15.5838577635887	1.10630580310084\\
15.6045232691763	1.08236590416294\\
15.6251887747639	1.08136509113524\\
15.6458542803515	1.08538692955154\\
15.666519785939	1.08915843956863\\
15.6871852915266	1.08599571943486\\
15.7078507971142	1.06859758069061\\
15.7285163027017	1.0641172861026\\
15.7491818082893	1.068827165886\\
15.7698473138769	1.07714632757198\\
15.7905128194645	1.07735597875126\\
15.811178325052	1.07359173349763\\
15.8318438306396	1.06122995774257\\
15.8525093362272	1.06173842799691\\
15.8731748418148	1.06592545818698\\
15.8938403474023	1.07211729414234\\
15.9145058529899	1.07179064587251\\
15.9351713585775	1.05755020218496\\
15.9558368641651	1.05575340761611\\
15.9765023697526	1.06063191340776\\
15.9971678753402	1.06901110244538\\
16.0178333809278	1.08157583428408\\
16.0384988865153	1.04713374533093\\
16.0591643921029	1.0427600960099\\
16.0798298976905	1.05021836988134\\
16.1004954032781	1.06234693092841\\
16.1211609088656	1.08022828557852\\
16.1418264144532	1.03935481575531\\
16.1624919200408	1.04148910655968\\
16.1831574256284	1.07117442055005\\
16.2038229312159	1.08292334951606\\
16.2244884368035	1.06754150591234\\
16.2451539423911	1.02031275674545\\
16.2658194479786	1.02844315750125\\
16.2864849535662	1.05047007712391\\
16.3071504591538	1.07704194343525\\
16.3278159647414	1.11293581615827\\
16.3484814703289	1.05354023865352\\
16.3691469759165	1.05299387118279\\
16.3898124815041	1.07344755687449\\
16.4104779870917	1.09677354198381\\
16.4311434926792	1.13336386244323\\
16.4518089982668	1.06334161027662\\
16.4724745038544	1.06042289234325\\
16.4931400094419	1.08193805794392\\
16.5138055150295	1.10846704683382\\
16.5344710206171	1.13976305017787\\
16.5551365262047	1.07552744508383\\
16.5758020317922	1.08409074546385\\
16.5964675373798	1.11865815803403\\
16.6171330429674	1.15275748945454\\
16.637798548555	1.12912355382381\\
16.6584640541425	0.9344548399387\\
16.6791295597301	1.04018899801265\\
16.6997950653177	1.01658753799155\\
16.7204605709052	1.00501777297955\\
16.7411260764928	1.02609327437155\\
16.7617915820804	1.00097979763261\\
16.782457087668	0.999180155120239\\
16.8031225932555	1.00385442491825\\
16.8237880988431	1.00837972650719\\
16.8444536044307	1.01135787651557\\
16.8651191100183	1.01476098097061\\
16.8857846156058	1.01715390031935\\
16.9064501211934	1.01878479728903\\
16.927115626781	1.01992436032338\\
16.9477811323685	1.02061556604411\\
16.9684466379561	1.02136892270341\\
16.9891121435437	1.02190703570367\\
17.0097776491313	1.02228042081142\\
17.0304431547188	1.02254506864281\\
17.0511086603064	1.02270652782633\\
17.071774165894	1.02288968380297\\
17.0924396714816	1.02302247420042\\
17.1131051770691	1.02311657354841\\
17.1337706826567	1.02318468046604\\
17.1544361882443	1.02322734950143\\
17.1751016938319	1.02327602757969\\
17.1957671994194	1.02331211708026\\
17.216432705007	1.0233383058557\\
17.2370982105946	1.02335766567827\\
17.2577637161821	1.02337022528437\\
17.2784292217697	1.02338429443615\\
17.2990947273573	1.02339494023343\\
17.3197602329449	1.02340283177692\\
17.3404257385324	1.02340876724849\\
17.36109124412	1.02341273364764\\
17.3817567497076	1.02341706283947\\
17.4024222552952	1.02342037838378\\
17.4230877608827	1.02342287638108\\
17.4437532664703	1.02342477687031\\
17.4644187720579	1.0234260734044\\
17.4850842776454	1.02342745133271\\
17.505749783233	1.02342851851528\\
17.5264152888206	1.02342933110315\\
17.5470807944082	1.0234299530355\\
17.5677462999957	1.023437425458\\
17.5884118055833	1.02341951027075\\
17.6090773111709	1.02340409006044\\
17.6297428167585	1.02339478685072\\
17.650408322346	1.02338939893635\\
17.6710738279336	1.02337883469426\\
17.6917393335212	1.02339639265696\\
17.7124048391087	1.02340971254615\\
17.7330703446963	1.02341821607796\\
17.7537358502839	1.02342359772686\\
17.7744013558715	1.02342685144997\\
17.795066861459	1.0234290284867\\
17.8157323670466	1.02343040626751\\
17.8363978726342	1.02343125795515\\
17.8570633782218	1.02343177863569\\
17.8777288838093	1.02343207709482\\
17.8983943893969	1.02343226856185\\
17.9190598949845	1.02343238449754\\
17.9397254005721	1.02343244977887\\
17.9603909061596	1.0234324847199\\
17.9810564117472	1.02343249780098\\
18.0017219173348	1.02343250625626\\
18.0223874229223	1.02343251005558\\
18.0430529285099	1.02343251018244\\
18.0637184340975	1.02343250843824\\
18.0843839396851	1.02343250414743\\
18.1050494452726	1.02343250266811\\
18.1257149508602	1.02343250154393\\
18.1463804564478	1.02343250020514\\
18.1670459620354	1.02343249874734\\
18.1877114676229	1.02343249607263\\
18.2083769732105	1.02343249595342\\
18.2290424787981	1.02343249601563\\
18.2497079843856	1.02343249580876\\
18.2703734899732	1.02343249534167\\
18.2910389955608	1.0234324936272\\
18.3117045011484	1.02343249416216\\
18.3323700067359	1.02343249469627\\
18.3530355123235	1.02343249486103\\
18.3737010179111	1.02343249468159\\
18.3943665234987	1.02343249320189\\
18.4150320290862	1.02343249394726\\
18.4356975346738	1.02343249460741\\
18.4563630402614	1.02343249484575\\
18.4770285458489	1.02343249471023\\
18.4976940514365	1.02343249329578\\
18.5183595570241	1.02343249398965\\
18.5390250626117	1.023432494625\\
18.5596905681992	1.02343249486621\\
18.5803560737868	1.02343249473954\\
18.6010215793744	1.0234324933338\\
18.621687084962	1.02343249404069\\
18.6423525905495	1.02343249468436\\
18.6630180961371	1.02343249492811\\
18.6836836017247	1.02343249480352\\
18.7043491073122	1.02343249339916\\
18.7250146128998	1.0234324941037\\
18.7456801184874	1.02343249474576\\
18.766345624075	1.02343249498878\\
18.7870111296625	1.02343249486391\\
18.8076766352501	1.02343249618234\\
18.8283421408377	1.02343248897656\\
18.8490076464253	1.02343248153352\\
18.8696731520128	1.0234324770884\\
18.8903386576004	1.02343247388911\\
18.911004163188	1.02343246788784\\
18.9316696687755	1.02343247698296\\
18.9523351743631	1.02343248443966\\
18.9730006799507	1.02343248898296\\
18.9936661855383	1.02343249159058\\
19.0143316911258	1.02343249187881\\
19.0349971967134	1.02343249345948\\
19.055662702301	1.02343249458884\\
19.0763282078886	1.02343249508298\\
19.0969937134761	1.02343249508095\\
19.1176592190637	1.0234324937127\\
19.1383247246513	1.02343249447909\\
19.1589902302388	1.02343249513346\\
19.1796557358264	1.02343249535895\\
19.200321241414	1.02343249520664\\
19.2209867470016	1.02343249378152\\
19.2416522525891	1.02343249445311\\
19.2623177581767	1.02343249506827\\
19.2829832637643	1.02343249529242\\
19.3036487693519	1.02343249515418\\
19.3243142749394	1.02343249371689\\
19.344979780527	1.02343249447104\\
19.3656452861146	1.02343249512999\\
19.3863107917022	1.02343249536672\\
19.4069762972897	1.02343249522623\\
19.4276418028773	1.02343249381498\\
19.4483073084649	1.02343249449777\\
19.4689728140524	1.02343249512376\\
19.48963831964	1.02343249535619\\
19.5103038252276	1.02343249522333\\
19.5309693308152	1.02343764799855\\
19.5516348364027	1.02342452707544\\
19.5723003419903	1.02341201838152\\
19.5929658475779	1.02340320340104\\
19.6136313531655	1.02339722805987\\
19.634296858753	1.02338651587713\\
19.6549623643406	1.02340162307218\\
19.6756278699282	1.02341315597753\\
19.6962933755157	1.02342049328954\\
19.7169588811033	1.02342511652405\\
19.7376243866909	1.02342790213002\\
19.7582898922785	1.02342973786116\\
19.778955397866	1.02343088755676\\
19.7996209034536	1.02343158865521\\
19.8202864090412	1.02343200971845\\
19.8409519146288	1.02343224627653\\
19.8616174202163	1.02343238926091\\
19.8822829258039	1.02343247144136\\
19.9029484313915	1.02343251362215\\
19.923613936979	1.02343253266228\\
19.9442794425666	1.02343253581236\\
19.9649449481542	1.02343253533819\\
19.9856104537418	1.02343253254334\\
20.0062759593293	1.02343252790944\\
20.0269414649169	1.02343252270773\\
20.0476069705045	1.02343251619741\\
20.0682724760921	1.02343251248369\\
20.0889379816796	1.02343250963178\\
20.1096034872672	1.02343250699071\\
20.1302689928548	1.02343250455186\\
20.1509344984423	1.02343250122736\\
20.1716000040299	1.02343250042021\\
20.1922655096175	1.02343249993732\\
20.2129310152051	1.02343249930907\\
20.2335965207926	1.023432498513\\
20.2542620263802	1.02337986775881\\
20.2749275319678	1.02353429031818\\
20.2955930375554	1.02371644297712\\
20.3162585431429	1.02394519906521\\
20.3369240487305	1.02425849653346\\
20.3575895543181	1.0244773499824\\
20.3782550599057	1.02596979686932\\
20.3989205654932	1.02859425700766\\
20.4195860710808	1.02072751094872\\
20.4402515766684	1.0226791192744\\
20.4609170822559	1.0221941448398\\
20.4815825878435	1.02164812535144\\
20.5022480934311	1.02090094426889\\
20.5229135990187	1.01990459953337\\
20.5435791046062	1.01858680270376\\
20.5642446101938	1.01561866122602\\
20.5849101157814	1.01625218066694\\
20.605575621369	1.01625513054796\\
20.6262411269565	1.01537248611832\\
20.6469066325441	1.01385156169549\\
20.6675721381317	1.0103784289064\\
20.6882376437192	1.01027236594193\\
20.7089031493068	1.01068157364506\\
20.7295686548944	1.00975495382443\\
20.750234160482	1.00896360784066\\
20.7708996660695	1.00497458872721\\
20.7915651716571	1.00521846738861\\
20.8122306772447	1.00608961769203\\
20.8328961828323	1.00590143720958\\
20.8535616884198	1.00476745174593\\
20.8742271940074	0.999912144263934\\
20.894892699595	1.00023989491156\\
20.9155582051825	1.00191248472112\\
20.9362237107701	1.00216286054406\\
20.9568892163577	1.00102739062163\\
20.9775547219453	0.995934755518691\\
20.9982202275328	0.996728951649452\\
21.0188857331204	0.998572952954178\\
21.039551238708	0.999000633490977\\
21.0602167442956	0.997933266167223\\
21.0808822498831	0.992543499528306\\
21.1015477554707	0.993513650273299\\
21.1222132610583	0.995748068320427\\
21.1428787666459	0.996353986892091\\
21.1635442722334	0.99540460573464\\
21.184209777821	0.989678779305623\\
21.2048752834086	0.9908099020462\\
21.2255407889961	0.993311035587998\\
21.2462062945837	0.994017086903966\\
21.2668718001713	0.99314916507287\\
21.2875373057589	0.987351839525718\\
21.3082028113464	0.988592397811368\\
21.328868316934	0.99133985580577\\
21.3495338225216	0.992288464169571\\
21.3701993281092	0.9915167252053\\
21.3908648336967	0.985628135580899\\
21.4115303392843	0.986849207742357\\
21.4321958448719	0.989609250459241\\
21.4528613504594	0.990498164474274\\
21.473526856047	0.989874480601731\\
21.4941923616346	0.984923208327101\\
21.5148578672222	0.986394933148139\\
21.5355233728097	0.988706060446584\\
21.5561888783973	0.99021911723559\\
21.5768543839849	0.989128530873992\\
21.5975198895725	0.983716740438741\\
21.61818539516	0.9850429446716\\
21.6388509007476	0.987967699112822\\
21.6595164063352	0.988984220262807\\
21.6801819119227	0.988400781423089\\
21.7008474175103	0.983304636393856\\
21.7215129230979	0.984693481682164\\
21.7421784286855	0.98754924142741\\
21.762843934273	0.987039512496415\\
21.7835094398606	0.988439818383344\\
21.8041749454482	0.98429995096945\\
21.8248404510358	0.985475754170978\\
21.8455059566233	0.987977484589367\\
21.8661714622109	0.989352253504978\\
21.8868369677985	0.989434400980733\\
21.907502473386	0.985271891058037\\
21.9281679789736	0.986546914657226\\
21.9488334845612	0.989260986264782\\
21.9694989901488	0.990240561613613\\
21.9901644957363	0.989909830763923\\
22.0108300013239	0.98681417224289\\
22.0314955069115	0.988175819235046\\
22.0521610124991	0.990601805172481\\
22.0728265180866	0.991741297917175\\
22.0934920236742	0.992083000557503\\
22.1141575292618	0.989887814106105\\
22.1348230348494	0.991116550544123\\
22.1554885404369	0.99346159280084\\
22.1761540460245	0.994828415914689\\
22.1968195516121	0.995379004800481\\
22.2174850571996	0.994262564888199\\
22.2381505627872	0.995292558856157\\
22.2588160683748	0.997361608946897\\
22.2794815739624	0.99869264095669\\
22.3001470795499	0.99964359115359\\
22.3208125851375	1.00313934031635\\
22.3414780907251	0.991507547644577\\
22.3621435963127	0.974285861637479\\
22.3828091019002	0.924976677909169\\
22.4034746074878	0.833997729259496\\
22.4241401130754	1.17872153580372\\
22.4448056186629	1.0843832553951\\
22.4654711242505	1.04918088839821\\
22.4861366298381	1.03246372644923\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(3.327in,3.103in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Robot i=2},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	4.28498438181823\\
0.0227320561463302	4.37878657512611\\
0.0433975617339031	4.37902697960985\\
0.064063067321476	4.37902809485726\\
0.0847285729090489	4.37902813576931\\
0.105394078496622	4.37902813561897\\
0.126059584084195	4.37902813561409\\
0.146725089671768	4.37902813561447\\
0.167390595259341	4.37902813561328\\
0.188056100846914	4.37902813561386\\
0.208721606434486	4.37902813561386\\
0.229387112022059	4.37902813561386\\
0.250052617609632	4.37902813561386\\
0.270718123197205	4.37902813561386\\
0.291383628784778	4.37902813561386\\
0.312049134372351	4.37902813561386\\
0.332714639959924	4.37902813561386\\
0.353380145547497	4.37902813561386\\
0.37404565113507	4.37902813561386\\
0.394711156722643	4.37902813561386\\
0.415376662310216	4.37902813561386\\
0.436042167897789	4.37902813561386\\
0.456707673485361	4.37902813561386\\
0.477373179072934	4.37902813561386\\
0.498038684660507	4.37902813561386\\
0.51870419024808	4.37902813561386\\
0.539369695835653	4.37902813561386\\
0.560035201423226	4.37902813561386\\
0.580700707010799	4.37902813561386\\
0.601366212598372	4.37902813561386\\
0.622031718185945	4.37902813561386\\
0.642697223773518	4.37902813561386\\
0.663362729361091	4.37902813561386\\
0.684028234948663	4.37902813561386\\
0.704693740536236	4.37902813561386\\
0.725359246123809	4.37902813561386\\
0.746024751711382	4.37902813561386\\
0.766690257298955	4.37902813561386\\
0.787355762886528	4.37902813561386\\
0.808021268474101	4.37902813561386\\
0.828686774061674	4.37902813561386\\
0.849352279649247	4.37902813561386\\
0.87001778523682	4.37902813561386\\
0.890683290824393	4.37902813561386\\
0.911348796411966	4.37902813561386\\
0.932014301999538	3.64020224632052\\
0.952679807587111	5.61886649347834\\
0.973345313174684	7.21224699721473\\
0.994010818762257	8.47043919510526\\
1.01467632434983	9.45841799370958\\
1.0353418299374	10.3420122842523\\
1.05600733552498	10.6881842411703\\
1.07667284111255	10.9941114432864\\
1.09733834670012	11.2308297414224\\
1.11800385228769	11.4191217817557\\
1.13866935787527	11.6635126082872\\
1.15933486346284	11.5790718671353\\
1.18000036905041	11.5328119516992\\
1.20066587463799	11.4947193800626\\
1.22133138022556	11.4678385930467\\
1.24199688581313	11.5153715764234\\
1.26266239140071	11.3652320041667\\
1.28332789698828	11.2596522465576\\
1.30399340257585	11.1761842270851\\
1.32465890816342	11.1131979181776\\
1.345324413751	11.1085976891797\\
1.36598991933857	10.9855368565574\\
1.38665542492614	10.8964756842574\\
1.40732093051372	10.8264552808818\\
1.42798643610129	10.7733068578551\\
1.44865194168886	10.7597111435453\\
1.46931744727643	10.6751615925247\\
1.48998295286401	10.613394820184\\
1.51064845845158	10.5649438867349\\
1.53131396403915	10.5281076501323\\
1.55197946962673	10.5164677201394\\
1.5726449752143	10.4623095831862\\
1.59331048080187	10.4225897830039\\
1.61397598638944	10.3914688265855\\
1.63464149197702	10.367795506884\\
1.65530699756459	10.3597082062865\\
1.67597250315216	10.3261276004407\\
1.69663800873974	10.3014550621892\\
1.71730351432731	10.2821362731272\\
1.73796901991488	10.2674388453158\\
1.75863452550246	10.262237763436\\
1.77930003109003	10.2417493068809\\
1.7999655366776	10.2266836818632\\
1.82063104226517	10.2148903123464\\
1.84129654785275	10.2059162895197\\
1.86196205344032	10.2026874880279\\
1.88262755902789	10.1902883116345\\
1.90329306461547	10.1811670727936\\
1.92395857020304	10.1740280608552\\
1.94462407579061	10.1685962713272\\
1.96528958137818	10.1666242116248\\
1.98595508696576	10.1591530885548\\
2.00662059255333	10.1536541857455\\
2.0272860981409	10.1493516493742\\
2.04795160372848	10.1460774586541\\
2.06861710931605	10.1448845201307\\
2.08928261490362	10.1403909521371\\
2.10994812049119	10.137084178266\\
2.13061362607877	10.1344968239184\\
2.15127913166634	10.1325272508829\\
2.17194463725391	10.131808341497\\
2.19261014284149	10.1291093448993\\
2.21327564842906	10.1271230270599\\
2.23394115401663	10.1255682860694\\
2.25460665960421	10.1243854724235\\
2.27527216519178	10.1239530294403\\
2.29593767077935	10.1223329667227\\
2.31660317636692	10.1211399510045\\
2.3372686819545	10.1202066176536\\
2.35793418754207	10.1194965527873\\
2.37859969312964	10.1192371123848\\
2.39926519871722	10.1182642844386\\
2.41993070430479	10.1175483944828\\
2.44059620989236	10.1169882985237\\
2.46126171547993	10.1165622232675\\
2.48192722106751	10.116406161396\\
2.50259272665508	10.1158225005405\\
2.52325823224265	10.1153929472145\\
2.54392373783023	10.1150569606757\\
2.5645892434178	10.1148012003383\\
2.58525474900537	10.1147076165969\\
2.60592025459294	10.1143572551322\\
2.62658576018052	10.1140996565933\\
2.64725126576809	10.113897943414\\
2.66791677135566	10.1137444528774\\
2.68858227694324	10.1136883170723\\
2.70924778253081	10.1134782387763\\
2.72991328811838	10.1133235046724\\
2.75057879370596	10.113202489261\\
2.77124429929353	10.1131103198398\\
2.7919098048811	10.1130765429748\\
2.81257531046867	10.112950640602\\
2.83324081605625	10.1128577512619\\
2.85390632164382	10.1127851348074\\
2.87457182723139	10.1127298833123\\
2.89523733281897	10.1140874270751\\
2.91590283840654	10.112958576188\\
2.93656834399411	10.1117827426849\\
2.95723384958168	10.1097423238872\\
2.97789935516926	10.104971495465\\
2.99856486075683	10.102508995109\\
3.0192303663444	10.106617223936\\
3.03989587193198	10.1117900115301\\
3.06056137751955	10.1184562713358\\
3.08122688310712	10.1273950973998\\
3.10189238869469	10.1409930576578\\
3.12255789428227	10.1560138282035\\
3.14322339986984	10.1719492610985\\
3.16388890545741	10.1871223390153\\
3.18455441104499	10.2041955943352\\
3.20521991663256	10.220198675524\\
3.22588542222013	10.2499226995406\\
3.24655092780771	10.2720476293414\\
3.26721643339528	10.292711275986\\
3.28788193898285	10.3136299603927\\
3.30854744457042	10.3297517231906\\
3.329212950158	10.3667583899482\\
3.34987845574557	10.3912592510497\\
3.37054396133314	10.4122544971001\\
3.39120946692072	10.4327460271272\\
3.41187497250829	10.4550392731004\\
3.43254047809586	10.4894238503846\\
3.45320598368343	10.5101426293469\\
3.47387148927101	10.5288520096175\\
3.49453699485858	10.5533012738173\\
3.51520250044615	10.5898519885818\\
3.53586800603373	10.6260661955662\\
3.5565335116213	10.6513622106481\\
3.57719901720887	10.6813688013549\\
3.59786452279644	10.7190206755956\\
3.61853002838402	10.760864554761\\
3.63919553397159	10.825211933052\\
3.65986103955916	10.8704169433906\\
3.68052654514674	10.8978402910311\\
3.70119205073431	10.9058688714998\\
3.72185755632188	10.8821371620241\\
3.74252306190946	10.8907460040241\\
3.76318856749703	10.8769847626886\\
3.7838540730846	10.8525035073086\\
3.80451957867217	10.8228203074684\\
3.82518508425975	10.7751205332003\\
3.84585058984732	10.7546566786311\\
3.86651609543489	10.7237212156215\\
3.88718160102247	10.6922273057191\\
3.90784710661004	10.6620135606028\\
3.92851261219761	10.6397669798874\\
3.94917811778518	10.6140258599059\\
3.96984362337276	10.5891435170526\\
3.99050912896033	10.5694648040494\\
4.0111746345479	10.557773484288\\
4.03184014013548	10.5688395059118\\
4.05250564572305	10.5464587020254\\
4.07317115131062	10.5235796884618\\
4.09383665689819	10.5044542446964\\
4.11450216248577	10.492429000442\\
4.13516766807334	10.5125524561462\\
4.15583317366091	10.4890706110163\\
4.17649867924849	10.4677479001903\\
4.19716418483606	10.4466773141143\\
4.21782969042363	10.4312009329555\\
4.2384951960112	10.4408591179703\\
4.25916070159878	10.4175881963523\\
4.27982620718635	10.3844030534177\\
4.30049171277392	10.3455535783653\\
4.3211572183615	10.3044813617942\\
4.34182272394907	10.2703200178834\\
4.36248822953664	10.2330908121862\\
4.38315373512421	10.1821016833979\\
4.40381924071179	10.117710608335\\
4.42448474629936	10.0465177672804\\
4.44515025188693	9.96750692638026\\
4.46581575747451	9.91031629956169\\
4.48648126306208	9.82515799757915\\
4.50714676864965	9.73574001680952\\
4.52781227423723	9.64300665390905\\
4.5484777798248	9.54607396018645\\
4.56914328541237	9.46960598607508\\
4.58980879099994	9.38252042498485\\
4.61047429658752	9.28734781744876\\
4.63113980217509	9.19178835297053\\
4.65180530776266	9.10162050518066\\
4.67247081335024	9.00551504326243\\
4.69313631893781	8.90624476032755\\
4.71380182452538	8.80529977213172\\
4.73446733011296	8.71016601589032\\
4.75513283570053	8.65498740661551\\
4.7757983412881	8.53150758936591\\
4.79646384687567	8.42023030188265\\
4.81712935246325	8.31751750951994\\
4.83779485805082	8.23176189210641\\
4.85846036363839	8.22351828679003\\
4.87912586922597	8.09066230167019\\
4.89979137481354	7.97995312128488\\
4.92045688040111	7.88271920463969\\
4.94112238598868	7.80253223890237\\
4.96178789157626	7.81107432885499\\
4.98245339716383	7.65446447706395\\
5.0031189027514	7.52364540948493\\
5.02378440833898	7.40878001971505\\
5.04444991392655	7.31193540668181\\
5.06511541951412	7.30253594083178\\
5.08578092510169	7.12154824450089\\
5.10644643068927	6.96506956699909\\
5.12711193627684	6.82433710831685\\
5.14777744186441	6.6996250091678\\
5.16844294745199	6.6480787808817\\
5.18910845303956	6.43900124559363\\
5.20977395862713	6.25460647456346\\
5.2304394642147	6.0803809463612\\
5.25110496980228	5.91813318822118\\
5.27177047538985	5.8137677883131\\
5.29243598097742	5.56212644868915\\
5.313101486565	5.33644447484746\\
5.33376699215257	5.1283114999903\\
5.35443249774014	4.93549075443226\\
5.37509800332772	4.80631360218339\\
5.39576350891529	4.51771824092809\\
5.41642901450286	4.26648629803017\\
5.43709452009043	4.04300278099817\\
5.45776002567801	3.83697498883306\\
5.47842553126558	3.71518798439361\\
5.49909103685315	3.39667914515629\\
5.51975654244073	3.12792922420554\\
5.5404220480283	2.89054341287026\\
5.56108755361587	2.68112114477722\\
5.58175305920344	2.5830786038069\\
5.60241856479102	2.24204310506534\\
5.62308407037859	1.96200995882772\\
5.64374957596616	1.7218841791497\\
5.66441508155374	1.52039494985438\\
5.68508058714131	1.44410113862181\\
5.70574609272888	1.09927379137969\\
5.72641159831645	0.820352147092695\\
5.74707710390403	0.584302436856605\\
5.7677426094916	0.383909101648547\\
5.78840811507917	0.311911611238129\\
5.80907362066675	-0.0313965007924459\\
5.82973912625432	-0.304923212705144\\
5.85040463184189	-0.534813548761598\\
5.87107013742947	-0.734088162025461\\
5.89173564301704	-0.81954367556363\\
5.91240114860461	-1.13631653279607\\
5.93306665419218	-1.38828441817969\\
5.95373215977976	-1.61267487314126\\
5.97439766536733	-1.78872200482747\\
5.9950631709549	-1.89899230905325\\
6.01572867654248	-2.17081721028367\\
6.03639418213005	-2.38625540264665\\
6.05705968771762	-2.57924425758021\\
6.07772519330519	-2.74468327559103\\
6.09839069889277	-2.86397901678437\\
6.11905620448034	-3.08290689769941\\
6.13972171006791	-3.26389629556396\\
6.16038721565549	-3.41994037921861\\
6.18105272124306	-3.56543704062512\\
6.20171822683063	-3.68290334538784\\
6.2223837324182	-3.84174770223064\\
6.24304923800578	-3.97617571518047\\
6.26371474359335	-4.09701126978621\\
6.28438024918092	-4.20485941263534\\
6.3050457547685	-4.31837021713985\\
6.32571126035607	-4.41664088419986\\
6.34637676594364	-4.50790378262862\\
6.36704227153121	-4.5934389168597\\
6.38770777711879	-4.67815672105321\\
6.40837328270636	-4.77716772619041\\
6.42903878829393	-4.82817056412187\\
6.44970429388151	-4.88091789209118\\
6.47036979946908	-4.92814690350634\\
6.49103530505665	-4.97991649828694\\
6.51170081064423	-5.03669638354571\\
6.5323663162318	-5.02976909956346\\
6.55303182181937	-5.02036013609816\\
6.57369732740694	-5.00797469796091\\
6.59436283299452	-4.99591899164002\\
6.61502833858209	-4.9916298887876\\
6.63569384416966	-4.9160037995692\\
6.65635934975724	-4.84888468405749\\
6.67702485534481	-4.78601386962578\\
6.69769036093238	-4.7144638278117\\
6.71835586651995	-4.675082826912\\
6.73902137210753	-4.53983816702663\\
6.7596868776951	-4.4387921735766\\
6.78035238328267	-4.37627699501678\\
6.80101788887025	-4.35275414395521\\
6.82168339445782	-4.33676899103587\\
6.84234890004539	-4.35970459552827\\
6.86301440563297	-4.38792037985752\\
6.88367991122054	-4.39905458597988\\
6.90434541680811	-4.37933030892184\\
6.92501092239568	-4.29292302256671\\
6.94567642798326	-3.97994538301482\\
6.96634193357083	-3.61068931558371\\
6.9870074391584	-3.525561941443\\
7.00767294474598	-3.54571814319985\\
7.02833845033355	-3.57998045171312\\
7.04900395592112	-3.60475972985703\\
7.06966946150869	-3.61607803732493\\
7.09033496709627	-3.61848583138522\\
7.11100047268384	-3.60540704096028\\
7.13166597827141	-3.54372772639698\\
7.15233148385899	-3.5809463609172\\
7.17299698944656	-3.59552512429871\\
7.19366249503413	-3.58902218548273\\
7.2143280006217	-3.56337587355345\\
7.23499350620928	-3.49351092290232\\
7.25565901179685	-3.5148974481955\\
7.27632451738442	-3.5144419345154\\
7.296990022972	-3.49436856494082\\
7.31765552855957	-3.45896073119595\\
7.33832103414714	-3.39568114356555\\
7.35898653973472	-3.38849026507965\\
7.37965204532229	-3.3669237952668\\
7.40031755090986	-3.33117249468272\\
7.42098305649743	-3.28682556458293\\
7.44164856208501	-3.22915010163814\\
7.46231406767258	-3.18481067472383\\
7.48297957326015	-3.13353447388452\\
7.50364507884773	-3.07995800834756\\
7.5243105844353	-3.01921466501362\\
7.54497609002287	-2.97375940675504\\
7.56564159561044	-2.88674490098643\\
7.58630710119802	-2.81154612990265\\
7.60697260678559	-2.73976855267031\\
7.62763811237316	-2.67257775749424\\
7.64830361796074	-2.63748892650098\\
7.66896912354831	-2.5172450001847\\
7.68963462913588	-2.41632605158649\\
7.71030013472345	-2.32632253403441\\
7.73096564031103	-2.24480822443298\\
7.7516311458986	-2.21410081997059\\
7.77229665148617	-2.05742182646117\\
7.79296215707375	-1.92202429039257\\
7.81362766266132	-1.80679058709274\\
7.83429316824889	-1.70393170789441\\
7.85495867383646	-1.67058626202446\\
7.87562417942404	-1.47467394849885\\
7.89628968501161	-1.31189697562547\\
7.91695519059918	-1.17013741779437\\
7.93762069618676	-1.04684454382071\\
7.95828620177433	-1.00627285415786\\
7.9789517073619	-0.776760952358042\\
7.99961721294948	-0.590306414196838\\
8.02028271853705	-0.423761458188495\\
8.04094822412462	-0.285410989095668\\
8.06161372971219	-0.235660108375042\\
8.08227923529977	0.00749064454230856\\
8.10294474088734	0.214740901364973\\
8.12361024647491	0.39275056984114\\
8.14427575206249	0.540479310697847\\
8.16494125765006	0.592166167866894\\
8.18560676323763	0.840767941319118\\
8.2062722688252	1.052978515693\\
8.22693777441278	1.23525393532885\\
8.24760328000035	1.38753020588942\\
8.26826878558792	1.43900975507331\\
8.2889342911755	1.69099400483226\\
8.30959979676307	1.90715662452723\\
8.33026530235064	2.09238050910032\\
8.35093080793822	2.24531870486834\\
8.37159631352579	2.29406026926732\\
8.39226181911336	2.54543214592103\\
8.41292732470093	2.75996457850498\\
8.43359283028851	2.94367340452987\\
8.45425833587608	3.09773401226449\\
8.47492384146365	3.14409951610567\\
8.49558934705123	3.38840906171283\\
8.5162548526388	3.60117901503853\\
8.53692035822637	3.78436672206365\\
8.55758586381394	3.93620455504343\\
8.57825136940152	3.9834169671337\\
8.59891687498909	4.21878589018624\\
8.61958238057666	4.42598361332614\\
8.64024788616424	4.60538975018719\\
8.66091339175181	4.75245697940978\\
8.68157889733938	4.80293299318985\\
8.70224440292695	5.02369996677481\\
8.72290990851453	5.22043497375892\\
8.7435754141021	5.38978596930862\\
8.76424091968967	5.52998597701055\\
8.78490642527725	5.58564948787156\\
8.80557193086482	5.7845604790524\\
8.82623743645239	5.96512002446689\\
8.84690294203996	6.12421974156027\\
8.86756844762754	6.25695271341296\\
8.88823395321511	6.31628672178208\\
8.90889945880268	6.48506396728025\\
8.92956496439026	6.6406796566549\\
8.95023046997783	6.77464211219737\\
8.9708959755654	6.88241041125107\\
8.99156148115298	6.92766207896857\\
9.01222698674055	7.05557156423804\\
9.03289249232812	7.17336425474238\\
9.05355799791569	7.27469646300332\\
9.07422350350327	7.35576770995146\\
9.09488900909084	7.38635990276778\\
9.11555451467841	7.48170170498825\\
9.13622002026599	7.57202244594323\\
9.15688552585356	7.64995414304947\\
9.17755103144113	7.71355016595077\\
9.1982165370287	7.72061137686749\\
9.21888204261628	7.81541675559444\\
9.23954754820385	7.89895401827637\\
9.26021305379142	7.96892629292385\\
9.280878559379	8.02067367816909\\
9.30154406496657	7.99437992526957\\
9.32220957055414	8.09308358993952\\
9.34287507614171	8.18544182525944\\
9.36354058172929	8.25413457900229\\
9.38420608731686	8.28623898807671\\
9.40487159290443	8.25460686687127\\
9.42553709849201	8.27985316934735\\
9.44620260407958	8.35614698942971\\
9.46686810966715	8.47795123849892\\
9.48753361525473	8.61762685941475\\
9.5081991208423	8.78866179198426\\
9.52886462642987	8.92993397596172\\
9.54953013201744	9.08468262682595\\
9.57019563760502	9.23803825839159\\
9.59086114319259	9.38032471948106\\
9.61152664878016	9.52868558398341\\
9.63219215436774	9.62814089085135\\
9.65285765995531	9.73358710985567\\
9.67352316554288	9.83162541759518\\
9.69418867113045	9.9117901231166\\
9.71485417671803	9.93036153407845\\
9.7355196823056	9.96972736536952\\
9.75618518789317	10.0040743425818\\
9.77685069348075	10.0211761012246\\
9.79751619906832	10.0106988771148\\
9.81818170465589	9.90348855307896\\
9.83884721024346	9.86531513095385\\
9.85951271583104	9.82896135008544\\
9.88017822141861	9.78606657122056\\
9.90084372700618	9.72849388493704\\
9.92150923259376	9.61063512551567\\
9.94217473818133	9.52698060281327\\
9.9628402437689	9.46730988605705\\
9.98350574935647	9.42135447491589\\
10.004171254944	9.37974996740817\\
10.0248367605316	9.3554292594723\\
10.0455022661192	9.26672949154234\\
10.0661677717068	9.21898783426179\\
10.0868332772943	9.19861992710309\\
10.1074987828819	9.19575698871212\\
10.1281642884695	9.2648947206135\\
10.1488297940571	9.17361650394706\\
10.1694952996446	9.1360790161385\\
10.1901608052322	9.12485955505579\\
10.2108263108198	9.12969175694626\\
10.2314918164074	9.21240161374576\\
10.2521573219949	9.11104164219594\\
10.2728228275825	9.06032150834471\\
10.2934883331701	9.03160068913956\\
10.3141538387576	9.0166713489546\\
10.3348193443452	9.05765712653923\\
10.3554848499328	8.93727646241844\\
10.3761503555204	8.8570692485324\\
10.3968158611079	8.79382790091434\\
10.4174813666955	8.74096793907326\\
10.4381468722831	8.72212184043075\\
10.4588123778707	8.59050066384933\\
10.4794778834582	8.49378063680428\\
10.5001433890458	8.41283333857017\\
10.5208088946334	8.34253926222323\\
10.5414744002209	8.2926758074639\\
10.5621399058085	8.15843844680004\\
10.5828054113961	8.05663897656729\\
10.6034709169837	7.97180002137113\\
10.6241364225712	7.89845736287029\\
10.6448019281588	7.84827172982592\\
10.6654674337464	7.7164434688399\\
10.686132939334	7.62038086920883\\
10.7067984449215	7.54514048670185\\
10.7274639505091	7.48569243358288\\
10.7481294560967	7.46191982347867\\
10.7687949616842	7.3425818294094\\
10.7894604672718	7.26101478503876\\
10.8101259728594	7.20004713445815\\
10.830791478447	7.15387998569832\\
10.8514569840345	7.15099943112323\\
10.8721224896221	7.03637081042117\\
10.8927879952097	6.95921709874728\\
10.9134535007973	6.90209678664032\\
10.9341190063848	6.85927156826077\\
10.9547845119724	6.86200169928372\\
10.97545001756	6.74992920510997\\
10.9961155231475	6.67149874122824\\
11.0167810287351	6.61378819721969\\
11.0374465343227	6.57067534753876\\
11.0581120399103	6.56683556912323\\
11.0787775454978	6.45743199413052\\
11.0994430510854	6.3789572118822\\
11.120108556673	6.31758850742319\\
11.1407740622606	6.2687599749407\\
11.1614395678481	6.25307152900765\\
11.1821050734357	6.14689436732191\\
11.2027705790233	6.07021674662628\\
11.2234360846109	6.00963184689753\\
11.2441015901984	5.95988901461697\\
11.264767095786	5.93764017830391\\
11.2854326013736	5.83730143783789\\
11.3060981069611	5.76538226520158\\
11.3267636125487	5.70813988382121\\
11.3474291181363	5.66151760037245\\
11.3680946237239	5.64256611679669\\
11.3887601293114	5.54914853374002\\
11.409425634899	5.48171545813033\\
11.4300911404866	5.42980640414263\\
11.4507566460742	5.38803019763209\\
11.4714221516617	5.37288610068962\\
11.4920876572493	5.28696912070385\\
11.5127531628369	5.22570862248812\\
11.5334186684244	5.17788324011382\\
11.554084174012	5.14013743799048\\
11.5747496795996	5.12848771484775\\
11.5954151851872	5.04891545728275\\
11.6160806907747	4.99237599248828\\
11.6367461963623	4.94867933403018\\
11.6574117019499	4.91437662172811\\
11.6780772075375	4.90317435328337\\
11.698742713125	4.83033240889345\\
11.7194082187126	4.77791241967525\\
11.7400737243002	4.73668839882337\\
11.7607392298877	4.70365671552881\\
11.7814047354753	4.68942126425467\\
11.8020702410629	4.6218915409674\\
11.8227357466505	4.57289752241256\\
11.843401252238	4.53302127037615\\
11.8640667578256	4.49964700175793\\
11.8847322634132	4.48269934038638\\
11.9053977690008	4.42026681991446\\
11.9260632745883	4.37528207147731\\
11.9467287801759	4.3391034103243\\
11.9673942857635	4.30944229353105\\
11.988059791351	4.29524444796313\\
12.0087252969386	4.23860730207577\\
12.0293908025262	4.1977745753486\\
12.0500563081138	4.16703762084452\\
12.0707218137013	4.14235470232757\\
12.0913873192889	4.13306594286713\\
12.1120528248765	4.08195541893273\\
12.1327183304641	4.04665734488607\\
12.1533838360516	4.0207200245083\\
12.1740493416392	4.0019850770073\\
12.1947148472268	3.99829009386679\\
12.2153803528144	3.9571862180413\\
12.2360458584019	3.93007974776186\\
12.2567113639895	3.9101751299813\\
12.2773768695771	3.8977686108249\\
12.2980423751646	3.89349653825696\\
12.3187078807522	3.86085497321297\\
12.3393733863398	3.83853503831176\\
12.3600388919274	3.82101716479045\\
12.3807043975149	3.80594412945474\\
12.4013699031025	3.79080966673483\\
12.4220354086901	3.76618962237188\\
12.4427009142777	3.74939898415983\\
12.4633664198652	3.72841987449452\\
12.4840319254528	3.71081807155382\\
12.5046974310404	3.6866612561536\\
12.5253629366279	3.66767815474844\\
12.5460284422155	3.6505928958508\\
12.5666939478031	3.63135338816031\\
12.5873594533907	3.60893400500447\\
12.6080249589782	3.5791774534176\\
12.6286904645658	3.55861754117383\\
12.6493559701534	3.5420081222715\\
12.670021475741	3.52512978173158\\
12.6906869813285	3.50881531239646\\
12.7113524869161	3.49155439556578\\
12.7320179925037	3.47454245817752\\
12.7526834980912	3.46243493425016\\
12.7733490036788	3.45697161738289\\
12.7940145092664	3.45134789940747\\
12.814680014854	3.45531030930589\\
12.8353455204415	3.44860164914156\\
12.8560110260291	3.45377049986812\\
12.8766765316167	3.46827339536567\\
12.8973420372043	3.48997901604675\\
12.9180075427918	3.51493716883255\\
12.9386730483794	3.54115196430946\\
12.959338553967	3.56120187376154\\
12.9800040595545	3.57820156915827\\
13.0006695651421	3.59147053103863\\
13.0213350707297	3.594511140842\\
13.0420005763173	3.61860145908962\\
13.0626660819048	3.63656433837104\\
13.0833315874924	3.64776042355419\\
13.10399709308	3.64788883058282\\
13.1246625986676	3.63346875034388\\
13.1453281042551	3.64038695343884\\
13.1659936098427	3.62973592858261\\
13.1866591154303	3.60895980667479\\
13.2073246210179	3.5849247154779\\
13.2279901266054	3.56445932303456\\
13.248655632193	3.53497918226211\\
13.2693211377806	3.52674477498205\\
13.2899866433681	3.51888840585576\\
13.3106521489557	3.51820236843407\\
13.3313176545433	3.53204399202204\\
13.3519831601309	3.50851098708588\\
13.3726486657184	3.49272126386549\\
13.393314171306	3.48322668704916\\
13.4139796768936	3.4779053943476\\
13.4346451824812	3.49762384161305\\
13.4553106880687	3.46418952083862\\
13.4759761936563	3.44203814968492\\
13.4966416992439	3.4296281599267\\
13.5173072048314	3.42657180637967\\
13.537972710419	3.45601325582275\\
13.5586382160066	3.41674694750382\\
13.5793037215942	3.39265485635722\\
13.5999692271817	3.38330825274617\\
13.6206347327693	3.38097722320543\\
13.6413002383569	3.41626791334115\\
13.6619657439445	3.36846429728735\\
13.682631249532	3.33721349860598\\
13.7032967551196	3.31828764620377\\
13.7239622607072	3.30872895703358\\
13.7446277662947	3.33025853512632\\
13.7652932718823	3.27442164581399\\
13.7859587774699	3.23404739214983\\
13.8066242830575	3.20452090937358\\
13.827289788645	3.18300375642026\\
13.8479552942326	3.17955556575549\\
13.8686207998202	3.127871419032\\
13.8892863054078	3.08637050290764\\
13.9099518109953	3.05068666466478\\
13.9306173165829	3.01511648632997\\
13.9512828221705	2.98386533710192\\
13.971948327758	2.91803535350414\\
13.9926138333456	2.85541438637522\\
14.0132793389332	2.79552676361029\\
14.0339448445208	2.73551278438942\\
14.0546103501083	2.69615449936905\\
14.0752758556959	2.58509927234177\\
14.0959413612835	2.52265147309348\\
14.1166068668711	2.46340398402642\\
14.1372723724586	2.44147331846695\\
14.1579378780462	2.49192187069533\\
14.1786033836338	2.45878205062302\\
14.1992688892214	2.44162847598\\
14.2199343948089	2.43344577535035\\
14.2405999003965	2.43012043922054\\
14.2612654059841	2.43710457721093\\
14.2819309115716	2.41021009959256\\
14.3025964171592	2.3893265364297\\
14.3232619227468	2.37539733497123\\
14.3439274283344	2.36712993097602\\
14.3645929339219	2.3701692226058\\
14.3852584395095	2.36180617468797\\
14.4059239450971	2.35759002959871\\
14.4265894506847	2.36032670494158\\
14.4472549562722	2.35940770235831\\
14.4679204618598	2.36054358376736\\
14.4885859674474	2.36475860854523\\
14.5092514730349	2.36543962430872\\
14.5299169786225	2.36329794286058\\
14.5505824842101	2.35653102488806\\
14.5712479897977	2.32831626410418\\
14.5919134953852	2.34654097340421\\
14.6125790009728	2.34091218970379\\
14.6332445065604	2.33526819404944\\
14.653910012148	2.32315967388802\\
14.6745755177355	2.28345757876224\\
14.6952410233231	2.30957049517431\\
14.7159065289107	2.31759362627981\\
14.7365720344982	2.31770501018996\\
14.7572375400858	2.31507066962196\\
14.7779030456734	2.26570807140966\\
14.798568551261	2.29873039764427\\
14.8192340568485	2.31413893722437\\
14.8398995624361	2.32315324243476\\
14.8605650680237	2.33148252504651\\
14.8812305736113	2.33316890714038\\
14.9018960791988	2.38397091597076\\
14.9225615847864	2.42018339506576\\
14.943227090374	2.45248640923872\\
14.9638925959615	2.48949453262767\\
14.9845581015491	2.5235993815902\\
15.0052236071367	2.58010013521542\\
15.0258891127243	2.623318864276\\
15.0465546183118	2.66263551077164\\
15.0672201238994	2.69815897240024\\
15.087885629487	2.72983343860876\\
15.1085511350746	2.78111407774458\\
15.1292166406621	2.82405259235065\\
15.1498821462497	2.86005604000378\\
15.1705476518373	2.88912950036241\\
15.1912131574249	2.89905241472425\\
15.2118786630124	2.95823502904949\\
15.2325441686	2.99617596677964\\
15.2532096741876	3.03038832776317\\
15.2738751797751	3.04637619955104\\
15.2945406853627	3.02506864293103\\
15.3152061909503	3.11226777302648\\
15.3358716965379	3.17126136925994\\
15.3565372021254	3.21283652051176\\
15.377202707713	3.23944140071123\\
15.3978682133006	3.19204507627649\\
15.4185337188882	3.31522426349322\\
15.4391992244757	3.39260249915725\\
15.4598647300633	3.44251383076369\\
15.4805302356509	3.47281831479112\\
15.5011957412384	3.44047490042366\\
15.521861246826	3.59571307296952\\
15.5425267524136	3.70724324375843\\
15.5631922580012	3.79632956169486\\
15.5838577635887	3.86259653739152\\
15.6045232691763	3.892240470454\\
15.6251887747639	4.05993334149434\\
15.6458542803515	4.18504290533\\
15.666519785939	4.28409938936925\\
15.6871852915266	4.36554156739155\\
15.7078507971142	4.41317176215204\\
15.7285163027017	4.56467235668443\\
15.7491818082893	4.67858950349177\\
15.7698473138769	4.77239744717115\\
15.7905128194645	4.84930859122685\\
15.811178325052	4.88405780519635\\
15.8318438306396	5.02580434908474\\
15.8525093362272	5.1299938846367\\
15.8731748418148	5.21215826935425\\
15.8938403474023	5.27009601166406\\
15.9145058529899	5.27336542559993\\
15.9351713585775	5.41510979861383\\
15.9558368641651	5.51334957326092\\
15.9765023697526	5.58495167293918\\
15.9971678753402	5.63553607383608\\
16.0178333809278	5.60808571734338\\
16.0384988865153	5.79313283492398\\
16.0591643921029	5.91794728587113\\
16.0798298976905	6.00891033910424\\
16.1004954032781	6.07111928774525\\
16.1211609088656	6.03760780308712\\
16.1418264144532	6.26122000687953\\
16.1624919200408	6.4104259044337\\
16.1831574256284	6.50833352713494\\
16.2038229312159	6.59612648501298\\
16.2244884368035	6.62254657398052\\
16.2451539423911	6.88190338816914\\
16.2658194479786	7.05281960214362\\
16.2864849535662	7.18085381767314\\
16.3071504591538	7.26916727859827\\
16.3278159647414	7.25270920215757\\
16.3484814703289	7.46637701431298\\
16.3691469759165	7.59607609584922\\
16.3898124815041	7.67225590336275\\
16.4104779870917	7.71081755827476\\
16.4311434926792	7.67917695673449\\
16.4518089982668	7.79567224222272\\
16.4724745038544	7.85372515759045\\
16.4931400094419	7.87481978881444\\
16.5138055150295	7.87531090272303\\
16.5344710206171	7.87206416392355\\
16.5551365262047	7.89158303701045\\
16.5758020317922	7.87655825090894\\
16.5964675373798	7.84089494160738\\
16.6171330429674	7.80510821244843\\
16.637798548555	7.85578992732838\\
16.6584640541425	8.03450405910102\\
16.6791295597301	7.93193307236493\\
16.6997950653177	7.84349217009068\\
16.7204605709052	7.90862377209322\\
16.7411260764928	7.93362250499863\\
16.7617915820804	7.96266940778258\\
16.782457087668	7.97793969339962\\
16.8031225932555	7.98612712589146\\
16.8237880988431	7.9921621390771\\
16.8444536044307	7.99719079521831\\
16.8651191100183	8.00116491856964\\
16.8857846156058	8.00434944449559\\
16.9064501211934	8.00689997006618\\
16.927115626781	8.00889757122883\\
16.9477811323685	8.010509778496\\
16.9684466379561	8.01172988745586\\
16.9891121435437	8.01268431091965\\
17.0097776491313	8.01342188606093\\
17.0304431547188	8.01398702956811\\
17.0511086603064	8.01443066776622\\
17.071774165894	8.01476746494644\\
17.0924396714816	8.01502839362181\\
17.1131051770691	8.01522819713399\\
17.1337706826567	8.01538021139399\\
17.1544361882443	8.0154977634842\\
17.1751016938319	8.01558828950366\\
17.1957671994194	8.01565828466805\\
17.216432705007	8.01571177909604\\
17.2370982105946	8.01575241481807\\
17.2577637161821	8.01578347111271\\
17.2784292217697	8.01580799970684\\
17.2990947273573	8.01582701148644\\
17.3197602329449	8.01584156244654\\
17.3404257385324	8.01585262875586\\
17.36109124412	8.01586100336094\\
17.3817567497076	8.01586784191575\\
17.4024222552952	8.01587316902862\\
17.4230877608827	8.01587726177772\\
17.4437532664703	8.01588038577855\\
17.4644187720579	8.0158827270889\\
17.4850842776454	8.01588471541278\\
17.505749783233	8.0158862714795\\
17.5264152888206	8.01588747373248\\
17.5470807944082	8.01588839634683\\
17.5677462999957	8.0158599253155\\
17.5884118055833	8.01592095376224\\
17.6090773111709	8.01596707307217\\
17.6297428167585	8.01600195532238\\
17.650408322346	8.01602859478017\\
17.6710738279336	8.01607845107191\\
17.6917393335212	8.0160347763081\\
17.7124048391087	8.01600206685553\\
17.7330703446963	8.01597668954901\\
17.7537358502839	8.01595735244413\\
17.7744013558715	8.01594387240743\\
17.795066861459	8.01593133187261\\
17.8157323670466	8.01592178802755\\
17.8363978726342	8.01591459345081\\
17.8570633782218	8.01590921291367\\
17.8777288838093	8.0159054523627\\
17.8983943893969	8.01590210786104\\
17.9190598949845	8.01589959164171\\
17.9397254005721	8.01589771359844\\
17.9603909061596	8.01589632098447\\
17.9810564117472	8.01589535368848\\
18.0017219173348	8.0158945011091\\
18.0223874229223	8.01589386331432\\
18.0430529285099	8.01589338998728\\
18.0637184340975	8.01589304110528\\
18.0843839396851	8.01589280217068\\
18.1050494452726	8.01589258799026\\
18.1257149508602	8.01589242854305\\
18.1463804564478	8.01589231105728\\
18.1670459620354	8.01589222544049\\
18.1877114676229	8.01589216993633\\
18.2083769732105	8.01589211513909\\
18.2290424787981	8.01589207475136\\
18.2497079843856	8.01589204560164\\
18.2703734899732	8.01589202519298\\
18.2910389955608	8.01589201508834\\
18.3117045011484	8.01589199953173\\
18.3323700067359	8.01589198841034\\
18.3530355123235	8.01589198093521\\
18.3737010179111	8.01589197650165\\
18.3943665234987	8.01589197760789\\
18.4150320290862	8.01589197142498\\
18.4356975346738	8.01589196731629\\
18.4563630402614	8.01589196505171\\
18.4770285458489	8.01589196446538\\
18.4976940514365	8.01589196811011\\
18.5183595570241	8.01589196453036\\
18.5390250626117	8.01589196232508\\
18.5596905681992	8.01589196144543\\
18.5803560737868	8.01589196186842\\
18.6010215793744	8.01589196625814\\
18.621687084962	8.01589196316666\\
18.6423525905495	8.01589196132609\\
18.6630180961371	8.0158919607127\\
18.6836836017247	8.01589196133031\\
18.7043491073122	8.01589196585323\\
18.7250146128998	8.01589196287844\\
18.7456801184874	8.01589196112118\\
18.766345624075	8.01589196056901\\
18.7870111296625	8.01589196123057\\
18.8076766352501	8.01589194787673\\
18.8283421408377	8.01589198410296\\
18.8490076464253	8.01589202021191\\
18.8696731520128	8.01589204381356\\
18.8903386576004	8.01589206067278\\
18.911004163188	8.0158920957763\\
18.9316696687755	8.01589206239957\\
18.9523351743631	8.01589203665408\\
18.9730006799507	8.01589201799254\\
18.9936661855383	8.01589200506153\\
19.0143316911258	8.01589200031801\\
19.0349971967134	8.01589198882795\\
19.055662702301	8.01589198066098\\
19.0763282078886	8.01589197533027\\
19.0969937134761	8.01589197244388\\
19.1176592190637	8.01589197456433\\
19.1383247246513	8.01589196931602\\
19.1589902302388	8.01589196588573\\
19.1796557358264	8.01589196410362\\
19.200321241414	8.01589196386404\\
19.2209867470016	8.01589196774249\\
19.2416522525891	8.01589196434172\\
19.2623177581767	8.01589196226596\\
19.2829832637643	8.01589196147835\\
19.3036487693519	8.01589196196193\\
19.3243142749394	8.01589196649089\\
19.344979780527	8.01589196322791\\
19.3656452861146	8.01589196129276\\
19.3863107917022	8.01589196063068\\
19.4069762972897	8.0158919612255\\
19.4276418028773	8.01589196568389\\
19.4483073084649	8.01589196280272\\
19.4689728140524	8.01589196111445\\
19.48963831964	8.0158919606165\\
19.5103038252276	8.01589196131934\\
19.5309693308152	8.01586846326686\\
19.5516348364027	8.01591698218799\\
19.5723003419903	8.01595572502196\\
19.5929658475779	8.01598607784338\\
19.6136313531655	8.01601010797512\\
19.634296858753	8.01605522700017\\
19.6549623643406	8.01601713542934\\
19.6756278699282	8.01598865094267\\
19.6962933755157	8.01596650206845\\
19.7169588811033	8.0159495939872\\
19.7376243866909	8.01593779440196\\
19.7582898922785	8.01592677810563\\
19.778955397866	8.01591838178729\\
19.7996209034536	8.01591204334654\\
19.8202864090412	8.01590729687812\\
19.8409519146288	8.01590397765964\\
19.8616174202163	8.01590101449758\\
19.8822829258039	8.01589878203038\\
19.9029484313915	8.01589711348834\\
19.923613936979	8.01589587463985\\
19.9442794425666	8.01589501397408\\
19.9649449481542	8.01589425161894\\
19.9856104537418	8.01589368043344\\
20.0062759593293	8.01589325591055\\
20.0269414649169	8.01589294260819\\
20.0476069705045	8.01589272826764\\
20.0682724760921	8.01589253450911\\
20.0889379816796	8.01589239001801\\
20.1096034872672	8.01589228340992\\
20.1302689928548	8.01589220565911\\
20.1509344984423	8.01589215556936\\
20.1716000040299	8.01589210517087\\
20.1922655096175	8.01589206797907\\
20.2129310152051	8.01589204112887\\
20.2335965207926	8.01589202236811\\
20.2542620263802	8.01600897968236\\
20.2749275319678	8.01575829264595\\
20.2955930375554	8.01549840740873\\
20.3162585431429	8.01520908866522\\
20.3369240487305	8.01486988771465\\
20.3575895543181	8.01510386580133\\
20.3782550599057	8.01313447510898\\
20.3989205654932	8.010526471693\\
20.4195860710808	8.02044885726089\\
20.4402515766684	8.01661574328813\\
20.4609170822559	8.02067396750661\\
20.4815825878435	8.02388350867282\\
20.5022480934311	8.02729320921827\\
20.5229135990187	8.03103445080443\\
20.5435791046062	8.03523309506267\\
20.5642446101938	8.0402076475627\\
20.5849101157814	8.04731226195547\\
20.605575621369	8.05494214836773\\
20.6262411269565	8.06260310651783\\
20.6469066325441	8.07059401631316\\
20.6675721381317	8.07498524057455\\
20.6882376437192	8.09178893272169\\
20.7089031493068	8.10509605186466\\
20.7295686548944	8.11877358049321\\
20.750234160482	8.13028677161768\\
20.7708996660695	8.13660353237199\\
20.7915651716571	8.16101587115299\\
20.8122306772447	8.18045835089022\\
20.8328961828323	8.19847410170498\\
20.8535616884198	8.21461214106567\\
20.8742271940074	8.22331648237791\\
20.894892699595	8.25453750563174\\
20.9155582051825	8.27925639547484\\
20.9362237107701	8.30154373152926\\
20.9568892163577	8.3218257427055\\
20.9775547219453	8.33161222468217\\
20.9982202275328	8.36895927566287\\
21.0188857331204	8.39816420978058\\
21.039551238708	8.42433604720469\\
21.0602167442956	8.44773454609209\\
21.0808822498831	8.45888990636349\\
21.1015477554707	8.50114462095079\\
21.1222132610583	8.53392237385742\\
21.1428787666459	8.56322444779839\\
21.1635442722334	8.58894416387849\\
21.184209777821	8.60157675241727\\
21.2048752834086	8.64712917395599\\
21.2255407889961	8.68266319886126\\
21.2462062945837	8.71423565110969\\
21.2668718001713	8.74176041270021\\
21.2875373057589	8.7550553130729\\
21.3082028113464	8.80333888297865\\
21.328868316934	8.84061123831925\\
21.3495338225216	8.87346887498382\\
21.3701993281092	8.90203030235086\\
21.3908648336967	8.9160358321005\\
21.4115303392843	8.96550695463036\\
21.4321958448719	9.00381221414028\\
21.4528613504594	9.03730084378816\\
21.473526856047	9.06574575423585\\
21.4941923616346	9.07903745018486\\
21.5148578672222	9.12913898936499\\
21.5355233728097	9.16829216965436\\
21.5561888783973	9.20001904214498\\
21.5768543839849	9.23002582609426\\
21.5975198895725	9.24346290171431\\
21.61818539516	9.29182208351969\\
21.6388509007476	9.3286490506284\\
21.6595164063352	9.36110543459203\\
21.6801819119227	9.38878427809984\\
21.7008474175103	9.40234375718195\\
21.7215129230979	9.44796029930115\\
21.7421784286855	9.48290068760212\\
21.762843934273	9.51767345030635\\
21.7835094398606	9.54004562590294\\
21.8041749454482	9.55287173259076\\
21.8248404510358	9.59562145798936\\
21.8455059566233	9.62902312047558\\
21.8661714622109	9.65688329767408\\
21.8868369677985	9.68026977379111\\
21.907502473386	9.69224085183207\\
21.9281679789736	9.73060787617713\\
21.9488334845612	9.7594840082786\\
21.9694989901488	9.78467367127305\\
21.9901644957363	9.8063305574816\\
22.0108300013239	9.81614201252784\\
22.0314955069115	9.84930606230098\\
22.0521610124991	9.8745327876646\\
22.0728265180866	9.89608433730155\\
22.0934920236742	9.9137036009297\\
22.1141575292618	9.92177818126148\\
22.1348230348494	9.94926023082346\\
22.1554885404369	9.96958803915977\\
22.1761540460245	9.98660303283773\\
22.1968195516121	10.0004861368776\\
22.2174850571996	10.0061630068422\\
22.2381505627872	10.0272074110644\\
22.2588160683748	10.0421321887655\\
22.2794815739624	10.0544874419509\\
22.3001470795499	10.0638472533119\\
22.3208125851375	10.062137525555\\
22.3414780907251	10.0864386017624\\
22.3621435963127	10.1104933411898\\
22.3828091019002	10.1578565395764\\
22.4034746074878	10.2447928216515\\
22.4241401130754	9.93304904445051\\
22.4448056186629	10.0285455686812\\
22.4654711242505	10.0592121924591\\
22.4861366298381	10.0761305271133\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	37.7313857921684\\
0.0227320561463302	37.7402755878453\\
0.0433975617339031	37.7405150503276\\
0.064063067321476	37.740515825882\\
0.0847285729090489	37.7405157360521\\
0.105394078496622	37.7405157403405\\
0.126059584084195	37.7405157404348\\
0.146725089671768	37.7405157404367\\
0.167390595259341	37.7405157404379\\
0.188056100846914	37.7405157404386\\
0.208721606434486	37.7405157404386\\
0.229387112022059	37.7405157404386\\
0.250052617609632	37.7405157404386\\
0.270718123197205	37.7405157404386\\
0.291383628784778	37.7405157404386\\
0.312049134372351	37.7405157404386\\
0.332714639959924	37.7405157404386\\
0.353380145547497	37.7405157404386\\
0.37404565113507	37.7405157404386\\
0.394711156722643	37.7405157404386\\
0.415376662310216	37.7405157404386\\
0.436042167897789	37.7405157404386\\
0.456707673485361	37.7405157404386\\
0.477373179072934	37.7405157404386\\
0.498038684660507	37.7405157404386\\
0.51870419024808	37.7405157404386\\
0.539369695835653	37.7405157404386\\
0.560035201423226	37.7405157404386\\
0.580700707010799	37.7405157404386\\
0.601366212598372	37.7405157404386\\
0.622031718185945	37.7405157404386\\
0.642697223773518	37.7405157404386\\
0.663362729361091	37.7405157404386\\
0.684028234948663	37.7405157404386\\
0.704693740536236	37.7405157404386\\
0.725359246123809	37.7405157404386\\
0.746024751711382	37.7405157404386\\
0.766690257298955	37.7405157404386\\
0.787355762886528	37.7405157404386\\
0.808021268474101	37.7405157404386\\
0.828686774061674	37.7405157404386\\
0.849352279649247	37.7405157404386\\
0.87001778523682	37.7405157404386\\
0.890683290824393	37.7405157404386\\
0.911348796411966	37.7405157404386\\
0.932014301999538	40.4740169652808\\
0.952679807587111	33.6990250438664\\
0.973345313174684	28.4850573912812\\
0.994010818762257	24.5263193169797\\
1.01467632434983	21.5335654974816\\
1.0353418299374	19.1172933088611\\
1.05600733552498	18.0132913336969\\
1.07667284111255	17.1204645907129\\
1.09733834670012	16.4278192991385\\
1.11800385228769	15.8992969481151\\
1.13866935787527	15.3240500259884\\
1.15933486346284	15.5117478205279\\
1.18000036905041	15.6254954925431\\
1.20066587463799	15.7041995852907\\
1.22133138022556	15.76127970642\\
1.24199688581313	15.6766874188611\\
1.26266239140071	16.0378264675366\\
1.28332789698828	16.2961033387846\\
1.30399340257585	16.4882340512197\\
1.32465890816342	16.6323393554209\\
1.345324413751	16.6582267981114\\
1.36598991933857	16.9479193739894\\
1.38665542492614	17.1587832650746\\
1.40732093051372	17.3167580101712\\
1.42798643610129	17.4356265237284\\
1.44865194168886	17.4737990768668\\
1.46931744727643	17.6691983817699\\
1.48998295286401	17.8122590797469\\
1.51064845845158	17.9196963331127\\
1.53131396403915	18.0006342407967\\
1.55197946962673	18.0302568140427\\
1.5726449752143	18.1539164925011\\
1.59331048080187	18.2446766797647\\
1.61397598638944	18.31291050447\\
1.63464149197702	18.3643406738469\\
1.65530699756459	18.3841151137974\\
1.67597250315216	18.4602328484633\\
1.69663800873974	18.5161631042762\\
1.71730351432731	18.5582319722802\\
1.73796901991488	18.5899471799155\\
1.75863452550246	18.6024151254539\\
1.77930003109003	18.6486625298322\\
1.7999655366776	18.6826602548041\\
1.82063104226517	18.708240730954\\
1.84129654785275	18.7275303543508\\
1.86196205344032	18.7351912464078\\
1.88262755902789	18.7631133220815\\
1.90329306461547	18.783645150163\\
1.92395857020304	18.799096096105\\
1.94462407579061	18.810746579034\\
1.96528958137818	18.8153999854729\\
1.98595508696576	18.8322031982656\\
2.00662059255333	18.8445637072384\\
2.0272860981409	18.8538644724339\\
2.04795160372848	18.8608788392818\\
2.06861710931605	18.8636860008096\\
2.08928261490362	18.873785103229\\
2.10994812049119	18.8812128618106\\
2.13061362607877	18.8868022913496\\
2.15127913166634	18.8910189629101\\
2.17194463725391	18.8927082016016\\
2.19261014284149	18.8987720327046\\
2.21327564842906	18.9032318867074\\
2.23394115401663	18.9065893393918\\
2.25460665960421	18.9091209417929\\
2.27527216519178	18.910136193411\\
2.29593767077935	18.913775394522\\
2.31660317636692	18.9164533322711\\
2.3372686819545	18.9184684748115\\
2.35793418754207	18.9199879880666\\
2.37859969312964	18.920597146206\\
2.39926519871722	18.9227818340069\\
2.41993070430479	18.9243886735397\\
2.44059620989236	18.9255979298015\\
2.46126171547993	18.9265096600323\\
2.48192722106751	18.9268758407202\\
2.50259272665508	18.9281864933925\\
2.52325823224265	18.9291506616526\\
2.54392373783023	18.9298761020094\\
2.5645892434178	18.9304233250158\\
2.58525474900537	18.9306429363577\\
2.60592025459294	18.9314295767443\\
2.62658576018052	18.9320079279088\\
2.64725126576809	18.9324433396008\\
2.66791677135566	18.9327717190772\\
2.68858227694324	18.9329034748729\\
2.70924778253081	18.9333753705612\\
2.72991328811838	18.9337225147605\\
2.75057879370596	18.933983742726\\
2.77124429929353	18.9341809119561\\
2.7919098048811	18.9342600390774\\
2.81257531046867	18.9345430007277\\
2.83324081605625	18.9347513828963\\
2.85390632164382	18.9349081248277\\
2.87457182723139	18.9350263329507\\
2.89523733281897	18.9380512072727\\
2.91590283840654	18.9353683183042\\
2.93656834399411	18.9327396005082\\
2.95723384958168	18.9297142643535\\
2.97789935516926	18.9258535402058\\
2.99856486075683	18.937530291519\\
3.0192303663444	18.942307121547\\
3.03989587193198	18.94983436013\\
3.06056137751955	18.9608984473624\\
3.08122688310712	18.9759227820836\\
3.10189238869469	19.0006248599938\\
3.12255789428227	19.0203506617092\\
3.14322339986984	19.0472578618784\\
3.16388890545741	19.0782672646677\\
3.18455441104499	19.1137022517108\\
3.20521991663256	19.1539223130222\\
3.22588542222013	19.201356053122\\
3.24655092780771	19.2546076266882\\
3.26721643339528	19.3109125795809\\
3.28788193898285	19.3709152496923\\
3.30854744457042	19.4279061462263\\
3.329212950158	19.5016787226314\\
3.34987845574557	19.57972441503\\
3.37054396133314	19.6582037714019\\
3.39120946692072	19.7356548705711\\
3.41187497250829	19.807148212028\\
3.43254047809586	19.897187559798\\
3.45320598368343	19.9873785869733\\
3.47387148927101	20.0713395581637\\
3.49453699485858	20.1522098758582\\
3.51520250044615	20.2229915262474\\
3.53586800603373	20.3113887449445\\
3.5565335116213	20.3957650649951\\
3.57719901720887	20.4721463444367\\
3.59786452279644	20.5423199043787\\
3.61853002838402	20.5904368381985\\
3.63919553397159	20.6735842982659\\
3.65986103955916	20.7586919358852\\
3.68052654514674	20.8473102802668\\
3.70119205073431	20.9412166411273\\
3.72185755632188	21.0025546098155\\
3.74252306190946	21.1476117356889\\
3.76318856749703	21.2870735687253\\
3.7838540730846	21.4201705516538\\
3.80451957867217	21.5475332639416\\
3.82518508425975	21.6196186608239\\
3.84585058984732	21.7991800963569\\
3.86651609543489	21.955739925423\\
3.88718160102247	22.0930943572665\\
3.90784710661004	22.2097713958869\\
3.92851261219761	22.2773017468811\\
3.94917811778518	22.4014769685304\\
3.96984362337276	22.499166197584\\
3.99050912896033	22.5742379332304\\
4.0111746345479	22.629350966227\\
4.03184014013548	22.6760060985469\\
4.05250564572305	22.7002869894453\\
4.07317115131062	22.7183723264866\\
4.09383665689819	22.7299740345566\\
4.11450216248577	22.7345236265597\\
4.13516766807334	22.774667773272\\
4.15583317366091	22.6956149995642\\
4.17649867924849	22.6306640256977\\
4.19716418483606	22.5744797960786\\
4.21782969042363	22.5264806115951\\
4.2384951960112	22.5688316931834\\
4.25916070159878	22.3748246081214\\
4.27982620718635	22.2277320702543\\
4.30049171277392	22.1176323884928\\
4.3211572183615	22.0381758073989\\
4.34182272394907	22.0901178289577\\
4.36248822953664	21.8252315244675\\
4.38315373512421	21.6339911933641\\
4.40381924071179	21.4989519717468\\
4.42448474629936	21.4071736121306\\
4.44515025188693	21.4600293509724\\
4.46581575747451	21.1646427322986\\
4.48648126306208	20.9422200893339\\
4.50714676864965	20.7919719773836\\
4.52781227423723	20.6922886846325\\
4.5484777798248	20.7440036523634\\
4.56914328541237	20.4474868026662\\
4.58980879099994	20.2351208682189\\
4.61047429658752	20.0894062528703\\
4.63113980217509	19.9971525442811\\
4.65180530776266	20.0532623648951\\
4.67247081335024	19.7679505297175\\
4.69313631893781	19.5613001750426\\
4.71380182452538	19.4183677994237\\
4.73446733011296	19.3233331364401\\
4.75513283570053	19.3738637734394\\
4.7757983412881	19.1001262553558\\
4.79646384687567	18.8958438538245\\
4.81712935246325	18.7432116509105\\
4.83779485805082	18.6256543457302\\
4.85846036363839	18.6383715667699\\
4.87912586922597	18.3641339423344\\
4.89979137481354	18.1505533928036\\
4.92045688040111	17.9837897872502\\
4.94112238598868	17.8515068723514\\
4.96178789157626	17.8359080737126\\
4.98245339716383	17.5813928967926\\
5.0031189027514	17.3837541547578\\
5.02378440833898	17.2323805530653\\
5.04444991392655	17.1150684333401\\
5.06511541951412	17.0973990897859\\
5.08578092510169	16.8848645522578\\
5.10644643068927	16.7247622279201\\
5.12711193627684	16.6101058826546\\
5.14777744186441	16.5306206875718\\
5.16844294745199	16.5329275189579\\
5.18910845303956	16.3776242462208\\
5.20977395862713	16.2726636943368\\
5.2304394642147	16.2155096198384\\
5.25110496980228	16.1989011335691\\
5.27177047538985	16.2486228952895\\
5.29243598097742	16.1826331985398\\
5.313101486565	16.1562162492806\\
5.33376699215257	16.1709168671843\\
5.35443249774014	16.2146793339393\\
5.37509800332772	16.2911344928748\\
5.39576350891529	16.3117250622042\\
5.41642901450286	16.3502166667882\\
5.43709452009043	16.4154741701974\\
5.45776002567801	16.4961075409838\\
5.47842553126558	16.5707421176918\\
5.49909103685315	16.6780116532541\\
5.51975654244073	16.7774531573088\\
5.5404220480283	16.8828985295283\\
5.56108755361587	16.9887189568576\\
5.58175305920344	17.0448334247044\\
5.60241856479102	17.2388826309659\\
5.62308407037859	17.394398790185\\
5.64374957596616	17.5335043443912\\
5.66441508155374	17.653833920176\\
5.68508058714131	17.6793933330419\\
5.70574609272888	17.9467335716623\\
5.72641159831645	18.1544279858957\\
5.74707710390403	18.3344374376511\\
5.7677426094916	18.4883218290117\\
5.78840811507917	18.5159656507881\\
5.80907362066675	18.8708800009031\\
5.82973912625432	19.1509523361905\\
5.85040463184189	19.3931718403678\\
5.87107013742947	19.6005329542268\\
5.89173564301704	19.6532300557265\\
5.91240114860461	20.0947727943585\\
5.93306665419218	20.4472694083488\\
5.95373215977976	20.752029834285\\
5.97439766536733	21.0183122159565\\
5.9950631709549	21.1065026900583\\
6.01572867654248	21.6266646652205\\
6.03639418213005	22.0494602450191\\
6.05705968771762	22.418223344413\\
6.07772519330519	22.7455745042301\\
6.09839069889277	22.874820752763\\
6.11905620448034	23.4743572744097\\
6.13972171006791	23.9600214723084\\
6.16038721565549	24.3777361472112\\
6.18105272124306	24.7373069070521\\
6.20171822683063	24.8722664133214\\
6.2223837324182	25.513558581055\\
6.24304923800578	26.0255168266353\\
6.26371474359335	26.4567465309906\\
6.28438024918092	26.81992227346\\
6.3050457547685	26.9402302205783\\
6.32571126035607	27.5918251154552\\
6.34637676594364	28.1072854086773\\
6.36704227153121	28.5337975514316\\
6.38770777711879	28.8872274096563\\
6.40837328270636	29.0005278878527\\
6.42903878829393	29.6264976163354\\
6.44970429388151	30.1144595658094\\
6.47036979946908	30.5124194063558\\
6.49103530505665	30.8440025167084\\
6.51170081064423	30.9701590725437\\
6.5323663162318	31.5447709764532\\
6.55303182181937	32.005873836183\\
6.57369732740694	32.393572698861\\
6.59436283299452	32.7230149777356\\
6.61502833858209	32.8911735383732\\
6.63569384416966	33.3853313559723\\
6.65635934975724	33.7804545627201\\
6.67702485534481	34.1065415395159\\
6.69769036093238	34.3770962776483\\
6.71835586651995	34.5306345893859\\
6.73902137210753	34.8730355189254\\
6.7596868776951	35.1305700209363\\
6.78035238328267	35.3260113694144\\
6.80101788887025	35.4736009574338\\
6.82168339445782	35.5616484460997\\
6.84234890004539	35.7242690754494\\
6.86301440563297	35.8663805838721\\
6.88367991122054	36.0028708370597\\
6.90434541680811	36.1398029536968\\
6.92501092239568	36.226224517394\\
6.94567642798326	36.4609650345328\\
6.96634193357083	36.7218091161605\\
6.9870074391584	36.8001781686282\\
7.00767294474598	36.7298717778535\\
7.02833845033355	36.6206197718759\\
7.04900395592112	36.3953857026632\\
7.06966946150869	36.1835557443944\\
7.09033496709627	35.9865939785723\\
7.11100047268384	35.8119944917332\\
7.13166597827141	35.77113449298\\
7.15233148385899	35.3625366031205\\
7.17299698944656	35.0313396889662\\
7.19366249503413	34.7575855404539\\
7.2143280006217	34.5335728222039\\
7.23499350620928	34.5048806067052\\
7.25565901179685	34.015526071458\\
7.27632451738442	33.6309793781086\\
7.296990022972	33.323332889886\\
7.31765552855957	33.0814856148103\\
7.33832103414714	33.0713611753385\\
7.35898653973472	32.5489885338904\\
7.37965204532229	32.1402769307528\\
7.40031755090986	31.8175440433247\\
7.42098305649743	31.5696296839956\\
7.44164856208501	31.5678045916505\\
7.46231406767258	31.0318679903518\\
7.48297957326015	30.6111147002289\\
7.50364507884773	30.2779703179467\\
7.5243105844353	30.0177106766754\\
7.54497609002287	29.9929118861404\\
7.56564159561044	29.4552874652676\\
7.58630710119802	29.0246362694046\\
7.60697260678559	28.6662210715196\\
7.62763811237316	28.3694841920457\\
7.64830361796074	28.2789091625673\\
7.66896912354831	27.7208383250066\\
7.68963462913588	27.2634325599061\\
7.71030013472345	26.8779213780073\\
7.73096564031103	26.5526053992778\\
7.7516311458986	26.4198267232762\\
7.77229665148617	25.8679635750588\\
7.79296215707375	25.4143920107965\\
7.81362766266132	25.0294506350755\\
7.83429316824889	24.7047695778926\\
7.85495867383646	24.5636257366061\\
7.87562417942404	24.0390985968927\\
7.89628968501161	23.6105245293537\\
7.91695519059918	23.2514699646507\\
7.93762069618676	22.9563156946239\\
7.95828620177433	22.8439237138397\\
7.9789517073619	22.3695084425376\\
7.99961721294948	21.9935477555035\\
8.02028271853705	21.6925781205834\\
8.04094822412462	21.4591547257417\\
8.06161372971219	21.4067032831739\\
8.08227923529977	21.0146322379239\\
8.10294474088734	20.7055147111409\\
8.12361024647491	20.4591811243682\\
8.14427575206249	20.2721255761989\\
8.16494125765006	20.2430705497853\\
8.18560676323763	19.9115798722191\\
8.2062722688252	19.6485636726182\\
8.22693777441278	19.4375263929839\\
8.24760328000035	19.2767407637161\\
8.26826878558792	19.2524743600956\\
8.2889342911755	18.9704371749001\\
8.30959979676307	18.7442756034536\\
8.33026530235064	18.5603334642021\\
8.35093080793822	18.4186289485741\\
8.37159631352579	18.3893742567294\\
8.39226181911336	18.1526434011925\\
8.41292732470093	17.9574676691043\\
8.43359283028851	17.7940802566978\\
8.45425833587608	17.6628299033225\\
8.47492384146365	17.6195364436513\\
8.49558934705123	17.4206406025805\\
8.5162548526388	17.2533127171435\\
8.53692035822637	17.1140684561177\\
8.55758586381394	17.003022747706\\
8.57825136940152	16.9614052757226\\
8.59891687498909	16.8120143850571\\
8.61958238057666	16.6861912739449\\
8.64024788616424	16.5806962351566\\
8.66091339175181	16.4980633272055\\
8.68157889733938	16.4628073809663\\
8.70224440292695	16.3705803644654\\
8.72290990851453	16.2905088885734\\
8.7435754141021	16.2229664409095\\
8.76424091968967	16.1690407780627\\
8.78490642527725	16.1349654056489\\
8.80557193086482	16.0999173498859\\
8.82623743645239	16.0610881533302\\
8.84690294203996	16.0213836980752\\
8.86756844762754	15.9866837745593\\
8.88823395321511	15.9469099060567\\
8.90889945880268	15.9612726126605\\
8.92956496439026	15.9630292253916\\
8.95023046997783	15.9618681191179\\
8.9708959755654	15.9620093396093\\
8.99156148115298	15.9469046640683\\
9.01222698674055	15.998146955271\\
9.03289249232812	16.0304185278747\\
9.05355799791569	16.0553770878414\\
9.07422350350327	16.0776583632431\\
9.09488900909084	16.0921951014255\\
9.11555451467841	16.1332453777631\\
9.13622002026599	16.1609912095322\\
9.15688552585356	16.1854687772207\\
9.17755103144113	16.2127102688794\\
9.1982165370287	16.2530572861378\\
9.21888204261628	16.2655087013553\\
9.23954754820385	16.2775513166644\\
9.26021305379142	16.3015492429378\\
9.280878559379	16.3451610208746\\
9.30154406496657	16.433977401448\\
9.32220957055414	16.4785022733555\\
9.34287507614171	16.5466721534858\\
9.36354058172929	16.6562302289596\\
9.38420608731686	16.8035979541956\\
9.40487159290443	16.9795303070983\\
9.42553709849201	17.0497492156511\\
9.44620260407958	17.0117283007218\\
9.46686810966715	16.8783698438238\\
9.48753361525473	16.6996037020006\\
9.5081991208423	16.5478815282282\\
9.52886462642987	16.3779351628578\\
9.54953013201744	16.2291693808795\\
9.57019563760502	16.0895069069429\\
9.59086114319259	15.9531901736897\\
9.61152664878016	15.8295949677953\\
9.63219215436774	15.7602162892312\\
9.65285765995531	15.7074095277689\\
9.67352316554288	15.6676231418233\\
9.69418867113045	15.6357685397534\\
9.71485417671803	15.5529119724738\\
9.7355196823056	15.618185567874\\
9.75618518789317	15.6804536527687\\
9.77685069348075	15.7447422451827\\
9.79751619906832	15.8089108590713\\
9.81818170465589	15.7547310101166\\
9.83884721024346	15.9380992706321\\
9.85951271583104	16.0842400842127\\
9.88017822141861	16.2108435719187\\
9.90084372700618	16.3156423826462\\
9.92150923259376	16.2723856795619\\
9.94217473818133	16.5194746165\\
9.9628402437689	16.7017162905821\\
9.98350574935647	16.8421743901675\\
10.004171254944	16.9386387137315\\
10.0248367605316	16.8791074155033\\
10.0455022661192	17.1638092709018\\
10.0661677717068	17.3561748316466\\
10.0868332772943	17.4865615064749\\
10.1074987828819	17.5619398726608\\
10.1281642884695	17.4789751685722\\
10.1488297940571	17.8218606875344\\
10.1694952996446	18.0672342056264\\
10.1901608052322	18.246837616481\\
10.2108263108198	18.3666680720477\\
10.2314918164074	18.3222153750409\\
10.2521573219949	18.7471360553111\\
10.2728228275825	19.0681277771956\\
10.2934883331701	19.3166131221853\\
10.3141538387576	19.5041891612145\\
10.3348193443452	19.4979358937495\\
10.3554848499328	19.9763944015767\\
10.3761503555204	20.3467139189196\\
10.3968158611079	20.6368573313959\\
10.4174813666955	20.8614229810756\\
10.4381468722831	20.8629908624897\\
10.4588123778707	21.3592909018095\\
10.4794778834582	21.7371001621657\\
10.5001433890458	22.0339836402142\\
10.5208088946334	22.2612772094035\\
10.5414744002209	22.2538798243594\\
10.5621399058085	22.7371439220371\\
10.5828054113961	23.1035930405537\\
10.6034709169837	23.386598394998\\
10.6241364225712	23.5984288455825\\
10.6448019281588	23.5806165543241\\
10.6654674337464	24.0424783384618\\
10.686132939334	24.3877110644312\\
10.7067984449215	24.6489136250109\\
10.7274639505091	24.8386096695038\\
10.7481294560967	24.8133902243943\\
10.7687949616842	25.2556454312577\\
10.7894604672718	25.5858908556043\\
10.8101259728594	25.8356062049275\\
10.830791478447	26.0189990749504\\
10.8514569840345	26.0029626745827\\
10.8721224896221	26.439851843618\\
10.8927879952097	26.7709512440216\\
10.9134535007973	27.0226299350094\\
10.9341190063848	27.2128921342286\\
10.9547845119724	27.2107130493884\\
10.97545001756	27.6408776351467\\
10.9961155231475	27.9736151901513\\
11.0167810287351	28.2283635558576\\
11.0374465343227	28.4202159093824\\
11.0581120399103	28.4252266221\\
11.0787775454978	28.8448115308634\\
11.0994430510854	29.1655974668756\\
11.120108556673	29.4103768442898\\
11.1407740622606	29.5926642435688\\
11.1614395678481	29.5931238860807\\
11.1821050734357	29.9928563801756\\
11.2027705790233	30.2939471439019\\
11.2234360846109	30.5224137828722\\
11.2441015901984	30.6872246787795\\
11.264767095786	30.6828073472215\\
11.2854326013736	31.0588032364066\\
11.3060981069611	31.3409670423914\\
11.3267636125487	31.5512788471278\\
11.3474291181363	31.705473884839\\
11.3680946237239	31.6930288303484\\
11.3887601293114	32.0469259230896\\
11.409425634899	32.3088341751863\\
11.4300911404866	32.5053327320067\\
11.4507566460742	32.6450662002519\\
11.4714221516617	32.6307387176344\\
11.4920876572493	32.9625675466101\\
11.5127531628369	33.2080086828314\\
11.5334186684244	33.3916828476841\\
11.554084174012	33.5241747123167\\
11.5747496795996	33.5110212343905\\
11.5954151851872	33.8247119207295\\
11.6160806907747	34.0576659285332\\
11.6367461963623	34.2322011287829\\
11.6574117019499	34.3587910021404\\
11.6780772075375	34.3494360748773\\
11.698742713125	34.6443578147268\\
11.7194082187126	34.8660828058178\\
11.7400737243002	35.0306958463497\\
11.7607392298877	35.1516898030057\\
11.7814047354753	35.1446142835576\\
11.8020702410629	35.4254877344047\\
11.8227357466505	35.6345758548799\\
11.843401252238	35.7886425678366\\
11.8640667578256	35.9025512778308\\
11.8847322634132	35.8957680073217\\
11.9053977690008	36.1608126994924\\
11.9260632745883	36.356664387014\\
11.9467287801759	36.5009140345915\\
11.9673942857635	36.6053334857246\\
11.988059791351	36.5935794732692\\
12.0087252969386	36.8439223741973\\
12.0293908025262	37.0255878900143\\
12.0500563081138	37.1637456279397\\
12.0707218137013	37.2545366940374\\
12.0913873192889	37.2369537786402\\
12.1120528248765	37.4701533570732\\
12.1327183304641	37.6408695009143\\
12.1533838360516	37.7606100235607\\
12.1740493416392	37.8417434699519\\
12.1947148472268	37.8147437284395\\
12.2153803528144	38.0305559075552\\
12.2360458584019	38.1850509626776\\
12.2567113639895	38.2959553590471\\
12.2773768695771	38.3723573097308\\
12.2980423751646	38.3473768195452\\
12.3187078807522	38.5470538161983\\
12.3393733863398	38.6920726791233\\
12.3600388919274	38.7961486932992\\
12.3807043975149	38.8663504001252\\
12.4013699031025	38.8563960443594\\
12.4220354086901	39.0411214259877\\
12.4427009142777	39.1769808226745\\
12.4633664198652	39.2797800688906\\
12.4840319254528	39.3596312685392\\
12.5046974310404	39.3723609706843\\
12.5253629366279	39.5583359070779\\
12.5460284422155	39.6972717228172\\
12.5666939478031	39.8024993463935\\
12.5873594533907	39.8829914792272\\
12.6080249589782	39.8960822579721\\
12.6286904645658	40.0734050867756\\
12.6493559701534	40.2062864344493\\
12.670021475741	40.3041574546296\\
12.6906869813285	40.3773528055005\\
12.7113524869161	40.3747520547851\\
12.7320179925037	40.5476553587867\\
12.7526834980912	40.673689104225\\
12.7733490036788	40.7581558885784\\
12.7940145092664	40.8161358974509\\
12.814680014854	40.7879183654881\\
12.8353455204415	40.949340819211\\
12.8560110260291	41.0589475275822\\
12.8766765316167	41.1232521282638\\
12.8973420372043	41.1505494751871\\
12.9180075427918	41.0895161139498\\
12.9386730483794	41.2170488939071\\
12.959338553967	41.301612107453\\
12.9800040595545	41.3516612720347\\
13.0006695651421	41.3767102197892\\
13.0213350707297	41.3342115379216\\
13.0420005763173	41.4365721625572\\
13.0626660819048	41.5049381665562\\
13.0833315874924	41.5470809929646\\
13.10399709308	41.5937604112245\\
13.1246625986676	41.6114931379634\\
13.1453281042551	41.763115485613\\
13.1659936098427	41.9324181397299\\
13.1866591154303	42.1125800983904\\
13.2073246210179	42.2902203035583\\
13.2279901266054	42.4316523660469\\
13.248655632193	42.606598463896\\
13.2693211377806	42.7289058401153\\
13.2899866433681	42.8286836855508\\
13.3106521489557	42.9041960041041\\
13.3313176545433	42.9560441421092\\
13.3519831601309	43.0287557400801\\
13.3726486657184	43.089705738507\\
13.393314171306	43.1422525273906\\
13.4139796768936	43.1937933914087\\
13.4346451824812	43.2172865732585\\
13.4553106880687	43.2955617976639\\
13.4759761936563	43.3684659335226\\
13.4966416992439	43.4295085687657\\
13.5173072048314	43.4765813553798\\
13.537972710419	43.4825058064777\\
13.5586382160066	43.5673143307739\\
13.5793037215942	43.6397594764309\\
13.5999692271817	43.6889331944285\\
13.6206347327693	43.7311936246981\\
13.6413002383569	43.7311040045376\\
13.6619657439445	43.8211483601629\\
13.682631249532	43.8955761459054\\
13.7032967551196	43.9577192510345\\
13.7239622607072	44.0094661658762\\
13.7446277662947	44.0377769341862\\
13.7652932718823	44.1264883891257\\
13.7859587774699	44.1956428031277\\
13.8066242830575	44.2669440021697\\
13.827289788645	44.335432429535\\
13.8479552942326	44.4204593066237\\
13.8686207998202	44.4703771931594\\
13.8892863054078	44.5242566421392\\
13.9099518109953	44.593704837447\\
13.9306173165829	44.6939682497325\\
13.9512828221705	44.8483540991387\\
13.971948327758	44.9362081044427\\
13.9926138333456	45.0514430720946\\
14.0132793389332	45.1997378070027\\
14.0339448445208	45.3809815197444\\
14.0546103501083	45.5590930688312\\
14.0752758556959	45.8173667734457\\
14.0959413612835	46.1239706505569\\
14.1166068668711	46.3973133710858\\
14.1372723724586	46.5723886927691\\
14.1579378780462	46.3297010088347\\
14.1786033836338	46.0620110378386\\
14.1992688892214	45.8458931190652\\
14.2199343948089	45.6809850699714\\
14.2405999003965	45.5606211241068\\
14.2612654059841	45.4643262871047\\
14.2819309115716	45.3974120775321\\
14.3025964171592	45.3723556110989\\
14.3232619227468	45.3593289909194\\
14.3439274283344	45.3415204180911\\
14.3645929339219	45.2861238092885\\
14.3852584395095	45.2578120523114\\
14.4059239450971	45.2131879355982\\
14.4265894506847	45.164479393638\\
14.4472549562722	45.1004685120505\\
14.4679204618598	45.0361917026377\\
14.4885859674474	44.9205480391791\\
14.5092514730349	44.8171543990662\\
14.5299169786225	44.7256185890941\\
14.5505824842101	44.6490918269851\\
14.5712479897977	44.6654294445279\\
14.5919134953852	44.4560897458654\\
14.6125790009728	44.2581048832707\\
14.6332445065604	44.2019316996703\\
14.653910012148	44.2441955855147\\
14.6745755177355	44.4908394673137\\
14.6952410233231	44.3748506208843\\
14.7159065289107	44.3557510767166\\
14.7365720344982	44.4161446900876\\
14.7572375400858	44.5123657780512\\
14.7779030456734	44.768240520946\\
14.798568551261	44.6637916363892\\
14.8192340568485	44.5932326041733\\
14.8398995624361	44.5453938175997\\
14.8605650680237	44.4887813205369\\
14.8812305736113	44.4547207038157\\
14.9018960791988	44.2333275386521\\
14.9225615847864	43.9997957044924\\
14.943227090374	43.7898215196712\\
14.9638925959615	43.5500219365336\\
14.9845581015491	43.3128236022385\\
15.0052236071367	43.037596254622\\
15.0258891127243	42.792464383484\\
15.0465546183118	42.5670814644374\\
15.0672201238994	42.3518521064217\\
15.087885629487	42.152606921873\\
15.1085511350746	41.9122294177795\\
15.1292166406621	41.7108770909398\\
15.1498821462497	41.532717302996\\
15.1705476518373	41.3720271026191\\
15.1912131574249	41.2923960538494\\
15.2118786630124	40.9953833584518\\
15.2325441686	40.7582912012015\\
15.2532096741876	40.5835951442589\\
15.2738751797751	40.4903911539265\\
15.2945406853627	40.6047270003515\\
15.3152061909503	40.316240816154\\
15.3358716965379	40.1600830356236\\
15.3565372021254	40.1242423873633\\
15.377202707713	40.181295067292\\
15.3978682133006	40.5183490137551\\
15.4185337188882	40.2739995686317\\
15.4391992244757	40.1453261795628\\
15.4598647300633	40.1125590977891\\
15.4805302356509	40.1355974175192\\
15.5011957412384	40.3613966638474\\
15.521861246826	40.033322550841\\
15.5425267524136	39.7836250261246\\
15.5631922580012	39.5702347036868\\
15.5838577635887	39.383043610728\\
15.6045232691763	39.2703021092655\\
15.6251887747639	38.7950153682408\\
15.6458542803515	38.367742435205\\
15.666519785939	37.9753565298446\\
15.6871852915266	37.6134030679714\\
15.7078507971142	37.3432717471327\\
15.7285163027017	36.8553786598684\\
15.7491818082893	36.4441217928567\\
15.7698473138769	36.0890561309966\\
15.7905128194645	35.7753273463078\\
15.811178325052	35.5802767126607\\
15.8318438306396	35.1210692417466\\
15.8525093362272	34.7526529507065\\
15.8731748418148	34.4471990309288\\
15.8938403474023	34.1988375350803\\
15.9145058529899	34.1409939630634\\
15.9351713585775	33.6664866000295\\
15.9558368641651	33.2961849377992\\
15.9765023697526	33.0407958508001\\
15.9971678753402	32.9062159792199\\
16.0178333809278	33.0751760372323\\
16.0384988865153	32.6025189680343\\
16.0591643921029	32.2810234217663\\
16.0798298976905	32.067156727427\\
16.1004954032781	31.9483764909797\\
16.1211609088656	32.1370291539913\\
16.1418264144532	31.5594611458877\\
16.1624919200408	31.1259918987532\\
16.1831574256284	30.803198223651\\
16.2038229312159	30.6116098313533\\
16.2244884368035	30.6021320069621\\
16.2451539423911	29.9135716655727\\
16.2658194479786	29.3654337689493\\
16.2864849535662	28.9198732391182\\
16.3071504591538	28.5570886962403\\
16.3278159647414	28.4707163285656\\
16.3484814703289	27.7334465085558\\
16.3691469759165	27.149319338908\\
16.3898124815041	26.6903927823347\\
16.4104779870917	26.3409100747389\\
16.4311434926792	26.2737966056992\\
16.4518089982668	25.6660843320938\\
16.4724745038544	25.2182234014836\\
16.4931400094419	24.8987840400475\\
16.5138055150295	24.6864555567616\\
16.5344710206171	24.7566763978278\\
16.5551365262047	24.3012842224256\\
16.5758020317922	23.9764833230115\\
16.5964675373798	23.7533401419909\\
16.6171330429674	23.6125848385512\\
16.637798548555	23.7071946112866\\
16.6584640541425	23.2530457256628\\
16.6791295597301	23.5019480093311\\
16.6997950653177	23.1204967367836\\
16.7204605709052	22.8420296284332\\
16.7411260764928	22.6990321776363\\
16.7617915820804	22.4204378364636\\
16.782457087668	22.2073652300772\\
16.8031225932555	22.0448517825264\\
16.8237880988431	21.921594178501\\
16.8444536044307	21.8358511076535\\
16.8651191100183	21.756190766804\\
16.8857846156058	21.6951866566534\\
16.9064501211934	21.6485245875153\\
16.927115626781	21.6130235277317\\
16.9477811323685	21.5884449961652\\
16.9684466379561	21.5647534825376\\
16.9891121435437	21.5465112693484\\
17.0097776491313	21.5325009138739\\
17.0304431547188	21.5218002141048\\
17.0511086603064	21.5143834152213\\
17.071774165894	21.507135998144\\
17.0924396714816	21.5015364897196\\
17.1131051770691	21.4972234352433\\
17.1337706826567	21.4939201887398\\
17.1544361882443	21.4916285524916\\
17.1751016938319	21.4893696280353\\
17.1957671994194	21.4876198943691\\
17.216432705007	21.4862695891646\\
17.2370982105946	21.4852340536142\\
17.2577637161821	21.4845149312032\\
17.2784292217697	21.4838020592805\\
17.2990947273573	21.4832488712385\\
17.3197602329449	21.4828214429846\\
17.3404257385324	21.4824932742777\\
17.36109124412	21.4822651777108\\
17.3817567497076	21.4820382249923\\
17.4024222552952	21.4818620381477\\
17.4230877608827	21.4817257871459\\
17.4437532664703	21.4816211035543\\
17.4644187720579	21.4815484263588\\
17.4850842776454	21.4814758766942\\
17.505749783233	21.4814194596681\\
17.5264152888206	21.4813758046004\\
17.5470807944082	21.4813422684003\\
17.5677462999957	21.4812835769917\\
17.5884118055833	21.4813390479133\\
17.6090773111709	21.4813843293743\\
17.6297428167585	21.4814192401952\\
17.650408322346	21.4814455361066\\
17.6710738279336	21.4815041669478\\
17.6917393335212	21.4814352577349\\
17.7124048391087	21.4813835490263\\
17.7330703446963	21.4813438529091\\
17.7537358502839	21.4813137737515\\
17.7744013558715	21.4812928154771\\
17.795066861459	21.4812734014987\\
17.8157323670466	21.4812585897724\\
17.8363978726342	21.4812473704939\\
17.8570633782218	21.4812389291613\\
17.8777288838093	21.4812330183529\\
17.8983943893969	21.4812276519433\\
17.9190598949845	21.4812235738793\\
17.9397254005721	21.4812204945623\\
17.9603909061596	21.4812181834587\\
17.9810564117472	21.4812165752673\\
18.0017219173348	21.4812150986648\\
18.0223874229223	21.4812139767646\\
18.0430529285099	21.4812131299756\\
18.0637184340975	21.4812124950278\\
18.0843839396851	21.4812120589281\\
18.1050494452726	21.4812116468715\\
18.1257149508602	21.4812113336844\\
18.1463804564478	21.4812110976235\\
18.1670459620354	21.4812109213349\\
18.1877114676229	21.4812108054794\\
18.2083769732105	21.4812106865606\\
18.2290424787981	21.4812105964301\\
18.2497079843856	21.4812105290906\\
18.2703734899732	21.4812104797265\\
18.2910389955608	21.4812104524491\\
18.3117045011484	21.4812104153432\\
18.3323700067359	21.481210387609\\
18.3530355123235	21.4812103675858\\
18.3737010179111	21.4812103539056\\
18.3943665234987	21.4812103516252\\
18.4150320290862	21.4812103374417\\
18.4356975346738	21.4812103273023\\
18.4563630402614	21.4812103206916\\
18.4770285458489	21.481210317173\\
18.4976940514365	21.4812103218299\\
18.5183595570241	21.4812103147373\\
18.5390250626117	21.4812103099797\\
18.5596905681992	21.4812103074293\\
18.5803560737868	21.4812103069658\\
18.6010215793744	21.4812103138043\\
18.621687084962	21.4812103085821\\
18.6423525905495	21.4812103052539\\
18.6630180961371	21.4812103037998\\
18.6836836017247	21.481210304164\\
18.7043491073122	21.4812103115796\\
18.7250146128998	21.481210306917\\
18.7456801184874	21.4812103040189\\
18.766345624075	21.4812103028933\\
18.7870111296625	21.4812103035096\\
18.8076766352501	21.4812102960637\\
18.8283421408377	21.4812103296226\\
18.8490076464253	21.4812103446172\\
18.8696731520128	21.4812103539949\\
18.8903386576004	21.481210355995\\
18.911004163188	21.4812103665826\\
18.9316696687755	21.4812103488017\\
18.9523351743631	21.4812103359021\\
18.9730006799507	21.4812103273003\\
18.9936661855383	21.4812103224782\\
19.0143316911258	21.4812103265805\\
19.0349971967134	21.4812103180549\\
19.055662702301	21.4812103122807\\
19.0763282078886	21.48121030906\\
19.0969937134761	21.4812103081591\\
19.1176592190637	21.4812103147506\\
19.1383247246513	21.4812103092392\\
19.1589902302388	21.4812103057847\\
19.1796557358264	21.4812103042913\\
19.200321241414	21.4812103046717\\
19.2209867470016	21.4812103120517\\
19.2416522525891	21.4812103075731\\
19.2623177581767	21.4812103048277\\
19.2829832637643	21.4812103038188\\
19.3036487693519	21.4812103045347\\
19.3243142749394	21.4812103122966\\
19.344979780527	21.4812103075875\\
19.3656452861146	21.4812103047212\\
19.3863107917022	21.4812103036575\\
19.4069762972897	21.4812103043473\\
19.4276418028773	21.4812103119425\\
19.4483073084649	21.4812103076386\\
19.4689728140524	21.4812103050227\\
19.48963831964	21.4812103041096\\
19.5103038252276	21.481210304888\\
19.5309693308152	21.4811855983493\\
19.5516348364027	21.4812378316044\\
19.5723003419903	21.4812849015242\\
19.5929658475779	21.4813252438248\\
19.6136313531655	21.4813582312856\\
19.634296858753	21.4814162651877\\
19.6549623643406	21.4813672291017\\
19.6756278699282	21.4813307357157\\
19.6962933755157	21.4813027201999\\
19.7169588811033	21.4812815158925\\
19.7376243866909	21.4812667144856\\
19.7582898922785	21.4812531937108\\
19.778955397866	21.4812429153486\\
19.7996209034536	21.4812351603312\\
19.8202864090412	21.4812293496486\\
19.8409519146288	21.4812252776745\\
19.8616174202163	21.4812216540293\\
19.8822829258039	21.4812189165762\\
19.9029484313915	21.4812168620155\\
19.923613936979	21.4812153294902\\
19.9442794425666	21.4812142649575\\
19.9649449481542	21.481213306924\\
19.9856104537418	21.4812125844836\\
20.0062759593293	21.4812120434694\\
20.0269414649169	21.4812116411588\\
20.0476069705045	21.4812113674563\\
20.0682724760921	21.4812111112673\\
20.0889379816796	21.4812109183539\\
20.1096034872672	21.481210774502\\
20.1302689928548	21.4812106684795\\
20.1509344984423	21.4812106016665\\
20.1716000040299	21.4812105300795\\
20.1922655096175	21.4812104765219\\
20.2129310152051	21.481210437269\\
20.2335965207926	21.4812104093422\\
20.2542620263802	21.4811568787011\\
20.2749275319678	21.4812880306416\\
20.2955930375554	21.4814304641497\\
20.3162585431429	21.4815937266454\\
20.3369240487305	21.4817945652423\\
20.3575895543181	21.4817566174251\\
20.3782550599057	21.4829027011297\\
20.3989205654932	21.4840965182849\\
20.4195860710808	21.4782325444951\\
20.4402515766684	21.4805022992033\\
20.4609170822559	21.4791034733309\\
20.4815825878435	21.475847313091\\
20.5022480934311	21.4730769078102\\
20.5229135990187	21.4706160053793\\
20.5435791046062	21.4683400546878\\
20.5642446101938	21.4696623743192\\
20.5849101157814	21.4582286920315\\
20.605575621369	21.4488431375619\\
20.6262411269565	21.4410865478735\\
20.6469066325441	21.4346209279004\\
20.6675721381317	21.4387396448649\\
20.6882376437192	21.4127769938829\\
20.7089031493068	21.3936261308177\\
20.7295686548944	21.3776825180482\\
20.750234160482	21.3659076757525\\
20.7708996660695	21.3699506565993\\
20.7915651716571	21.3311458141942\\
20.8122306772447	21.3023268896121\\
20.8328961828323	21.2794221595302\\
20.8535616884198	21.2619820615244\\
20.8742271940074	21.2652049287622\\
20.894892699595	21.2152990638202\\
20.9155582051825	21.1782534949516\\
20.9362237107701	21.1491832857417\\
20.9568892163577	21.1268208730578\\
20.9775547219453	21.1299132054435\\
20.9982202275328	21.0706915399371\\
21.0188857331204	21.0269505409891\\
21.039551238708	20.9927260739996\\
21.0602167442956	20.96663779554\\
21.0808822498831	20.9692209028575\\
21.1015477554707	20.9030029368686\\
21.1222132610583	20.8542804639339\\
21.1428787666459	20.8162596340223\\
21.1635442722334	20.7875534618844\\
21.184209777821	20.7895785406176\\
21.2048752834086	20.7184752792021\\
21.2255407889961	20.6663336587897\\
21.2462062945837	20.6256502799104\\
21.2668718001713	20.5950707333925\\
21.2875373057589	20.5966600388336\\
21.3082028113464	20.5227659764101\\
21.328868316934	20.4686289473065\\
21.3495338225216	20.426803994513\\
21.3701993281092	20.3954532097139\\
21.3908648336967	20.3965646145453\\
21.4115303392843	20.3219953088241\\
21.4321958448719	20.2673738370198\\
21.4528613504594	20.2254275880154\\
21.473526856047	20.1944234922204\\
21.4941923616346	20.1956584519712\\
21.5148578672222	20.1218471553888\\
21.5355233728097	20.0676760506145\\
21.5561888783973	20.027611427756\\
21.5768543839849	19.9963298290333\\
21.5975198895725	19.997083484809\\
21.61818539516	19.9267029312936\\
21.6388509007476	19.8756943217556\\
21.6595164063352	19.8365643039351\\
21.6801819119227	19.807625280058\\
21.7008474175103	19.8077856702903\\
21.7215129230979	19.7419566540206\\
21.7421784286855	19.6941400020646\\
21.762843934273	19.655270449806\\
21.7835094398606	19.6306278657503\\
21.8041749454482	19.6305208766706\\
21.8248404510358	19.5699307426633\\
21.8455059566233	19.5256502626585\\
21.8661714622109	19.4926858047\\
21.8868369677985	19.4685535769346\\
21.907502473386	19.4677481017467\\
21.9281679789736	19.4140095738267\\
21.9488334845612	19.3753939768896\\
21.9694989901488	19.3460102339022\\
21.9901644957363	19.3241094769091\\
22.0108300013239	19.3232805806942\\
22.0314955069115	19.2771929261245\\
22.0521610124991	19.2438626537331\\
22.0728265180866	19.2187175855203\\
22.0934920236742	19.2004018844867\\
22.1141575292618	19.1990785416525\\
22.1348230348494	19.161074428738\\
22.1554885404369	19.1338163293117\\
22.1761540460245	19.1133454751077\\
22.1968195516121	19.098284663437\\
22.2174850571996	19.0965520018949\\
22.2381505627872	19.0672307927234\\
22.2588160683748	19.0463541749895\\
22.2794815739624	19.0305557099983\\
22.3001470795499	19.019085752028\\
22.3208125851375	19.0130547520719\\
22.3414780907251	18.9953777827341\\
22.3621435963127	18.9831774685352\\
22.3828091019002	18.9756087909191\\
22.4034746074878	18.9753128172575\\
22.4241401130754	18.936800938193\\
22.4448056186629	18.9297847158859\\
22.4654711242505	18.922668585653\\
22.4861366298381	18.917851827934\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(3.327in,1.792in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.35758994435704\\
0.0227320561463302	-3.39161023799093\\
0.0433975617339031	-3.39121930848188\\
0.064063067321476	-3.39121575173234\\
0.0847285729090489	-3.39121567126456\\
0.105394078496622	-3.39121566986671\\
0.126059584084195	-3.39121566983607\\
0.146725089671768	-3.391215669835\\
0.167390595259341	-3.39121566983567\\
0.188056100846914	-3.39121566983533\\
0.208721606434486	-3.39121566983533\\
0.229387112022059	-3.39121566983533\\
0.250052617609632	-3.39121566983533\\
0.270718123197205	-3.39121566983533\\
0.291383628784778	-3.39121566983533\\
0.312049134372351	-3.39121566983533\\
0.332714639959924	-3.39121566983533\\
0.353380145547497	-3.39121566983533\\
0.37404565113507	-3.39121566983533\\
0.394711156722643	-3.39121566983533\\
0.415376662310216	-3.39121566983533\\
0.436042167897789	-3.39121566983533\\
0.456707673485361	-3.39121566983533\\
0.477373179072934	-3.39121566983533\\
0.498038684660507	-3.39121566983533\\
0.51870419024808	-3.39121566983533\\
0.539369695835653	-3.39121566983533\\
0.560035201423226	-3.39121566983533\\
0.580700707010799	-3.39121566983533\\
0.601366212598372	-3.39121566983533\\
0.622031718185945	-3.39121566983533\\
0.642697223773518	-3.39121566983533\\
0.663362729361091	-3.39121566983533\\
0.684028234948663	-3.39121566983533\\
0.704693740536236	-3.39121566983533\\
0.725359246123809	-3.39121566983533\\
0.746024751711382	-3.39121566983533\\
0.766690257298955	-3.39121566983533\\
0.787355762886528	-3.39121566983533\\
0.808021268474101	-3.39121566983533\\
0.828686774061674	-3.39121566983533\\
0.849352279649247	-3.39121566983533\\
0.87001778523682	-3.39121566983533\\
0.890683290824393	-3.39121566983533\\
0.911348796411966	-3.39121566983533\\
0.932014301999538	-3.46050681194345\\
0.952679807587111	-3.13666789418221\\
0.973345313174684	-2.84987631188297\\
0.994010818762257	-2.59699144133852\\
1.01467632434983	-2.37726866519203\\
1.0353418299374	-2.14692813612207\\
1.05600733552498	-1.94798350089593\\
1.07667284111255	-1.7766190210594\\
1.09733834670012	-1.66007885847379\\
1.11800385228769	-1.57576128983718\\
1.13866935787527	-1.47799887906433\\
1.15933486346284	-1.42519304748642\\
1.18000036905041	-1.38241042372221\\
1.20066587463799	-1.36455004702269\\
1.22133138022556	-1.35755669549786\\
1.24199688581313	-1.33102055109895\\
1.26266239140071	-1.33563019678883\\
1.28332789698828	-1.33954444893334\\
1.30399340257585	-1.35270098737772\\
1.32465890816342	-1.36751824128009\\
1.345324413751	-1.36526616061215\\
1.36598991933857	-1.38238569946373\\
1.38665542492614	-1.39613807562332\\
1.40732093051372	-1.41303938212955\\
1.42798643610129	-1.42898041514942\\
1.44865194168886	-1.43265706056115\\
1.46931744727643	-1.44804145793668\\
1.48998295286401	-1.46030757581891\\
1.51064845845158	-1.47358950200412\\
1.53131396403915	-1.48559298237697\\
1.55197946962673	-1.48952944154255\\
1.5726449752143	-1.50049088821786\\
1.59331048080187	-1.50920105580541\\
1.61397598638944	-1.51822003832922\\
1.63464149197702	-1.526233401661\\
1.65530699756459	-1.5291686428943\\
1.67597250315216	-1.53631476482475\\
1.69663800873974	-1.54198284386837\\
1.71730351432731	-1.54773642658222\\
1.73796901991488	-1.55280748503048\\
1.75863452550246	-1.5547556856117\\
1.77930003109003	-1.55922649996601\\
1.7999655366776	-1.56276855365346\\
1.82063104226517	-1.56633030727877\\
1.84129654785275	-1.56945782300229\\
1.86196205344032	-1.57068610026725\\
1.88262755902789	-1.57342678516011\\
1.90329306461547	-1.57559695359309\\
1.92395857020304	-1.57776874841394\\
1.94462407579061	-1.57967154688246\\
1.96528958137818	-1.58042793182131\\
1.98595508696576	-1.58208999160786\\
2.00662059255333	-1.58340667573383\\
2.0272860981409	-1.58472046880131\\
2.04795160372848	-1.58587065241263\\
2.06861710931605	-1.58632999621217\\
2.08928261490362	-1.58733333898213\\
2.10994812049119	-1.58812746793635\\
2.13061362607877	-1.58891901680195\\
2.15127913166634	-1.58961192090985\\
2.17194463725391	-1.58988937908964\\
2.19261014284149	-1.59049301578869\\
2.21327564842906	-1.59097077104138\\
2.23394115401663	-1.59144699426588\\
2.25460665960421	-1.59186342496508\\
2.27527216519178	-1.59203050569473\\
2.29593767077935	-1.59239304176106\\
2.31660317636692	-1.59268039158466\\
2.3372686819545	-1.59296638810846\\
2.35793418754207	-1.59321648641728\\
2.37859969312964	-1.5933168536094\\
2.39926519871722	-1.59353469186679\\
2.41993070430479	-1.59370712228291\\
2.44059620989236	-1.59387881571696\\
2.46126171547993	-1.59402897176568\\
2.48192722106751	-1.59408929445223\\
2.50259272665508	-1.59421998646711\\
2.52325823224265	-1.59432347682502\\
2.54392373783023	-1.59442654523119\\
2.5645892434178	-1.59451667139297\\
2.58525474900537	-1.59455280941371\\
2.60592025459294	-1.59463128528341\\
2.62658576018052	-1.59469346266214\\
2.64725126576809	-1.59475527333051\\
2.66791677135566	-1.59480932359931\\
2.68858227694324	-1.59483100863358\\
2.70924778253081	-1.59487815281578\\
2.72991328811838	-1.59491541443098\\
2.75057879370596	-1.59495252078316\\
2.77124429929353	-1.59498497126089\\
2.7919098048811	-1.59499785759555\\
2.81257531046867	-1.59502623490917\\
2.83324081605625	-1.59504862162854\\
2.85390632164382	-1.59507087168288\\
2.87457182723139	-1.59509032553408\\
2.89523733281897	-1.59372680778386\\
2.91590283840654	-1.59484268978627\\
2.93656834399411	-1.59590972367931\\
2.95723384958168	-1.5973399370744\\
2.97789935516926	-1.59988115606614\\
2.99856486075683	-1.59712120918368\\
3.0192303663444	-1.59580272762364\\
3.03989587193198	-1.59469110552085\\
3.06056137751955	-1.59317039036451\\
3.08122688310712	-1.590949099718\\
3.10189238869469	-1.58602785655179\\
3.12255789428227	-1.5818572557798\\
3.14322339986984	-1.57799516808691\\
3.16388890545741	-1.57518374767723\\
3.18455441104499	-1.57248987132428\\
3.20521991663256	-1.57193134726105\\
3.22588542222013	-1.56079606404881\\
3.24655092780771	-1.55532760936748\\
3.26721643339528	-1.55258151650804\\
3.28788193898285	-1.55125840911824\\
3.30854744457042	-1.55609365581638\\
3.329212950158	-1.54273156096603\\
3.34987845574557	-1.53795876811194\\
3.37054396133314	-1.53696408114087\\
3.39120946692072	-1.53772979279326\\
3.41187497250829	-1.54085215860104\\
3.43254047809586	-1.52972442062667\\
3.45320598368343	-1.52650408282215\\
3.47387148927101	-1.52590696772936\\
3.49453699485858	-1.52285602736201\\
3.51520250044615	-1.51488519642532\\
3.53586800603373	-1.49821399134517\\
3.5565335116213	-1.48539086156987\\
3.57719901720887	-1.47017735682626\\
3.59786452279644	-1.45048505386403\\
3.61853002838402	-1.43503851500266\\
3.63919553397159	-1.38969115995084\\
3.65986103955916	-1.35838393496449\\
3.68052654514674	-1.3435981631976\\
3.70119205073431	-1.34684928184162\\
3.72185755632188	-1.38296949659668\\
3.74252306190946	-1.37526818874025\\
3.76318856749703	-1.38576213336129\\
3.7838540730846	-1.40639505715346\\
3.80451957867217	-1.43315688977316\\
3.82518508425975	-1.48342222197837\\
3.84585058984732	-1.48878472676772\\
3.86651609543489	-1.50449835019653\\
3.88718160102247	-1.52341163629964\\
3.90784710661004	-1.54340617453395\\
3.92851261219761	-1.56824795642661\\
3.94917811778518	-1.57235735351203\\
3.96984362337276	-1.57684338751035\\
3.99050912896033	-1.57899824667622\\
4.0111746345479	-1.57713754910853\\
4.03184014013548	-1.56507183107878\\
4.05250564572305	-1.5634621510782\\
4.07317115131062	-1.56070909354607\\
4.09383665689819	-1.55584491773393\\
4.11450216248577	-1.54631279259264\\
4.13516766807334	-1.51626048668203\\
4.15583317366091	-1.51129315134027\\
4.17649867924849	-1.50079241745606\\
4.19716418483606	-1.48871432411061\\
4.21782969042363	-1.4722324957691\\
4.2384951960112	-1.43990157108556\\
4.25916070159878	-1.42794507247341\\
4.27982620718635	-1.41925598184621\\
4.30049171277392	-1.41396188900304\\
4.3211572183615	-1.41094199187741\\
4.34182272394907	-1.40813293806555\\
4.36248822953664	-1.40137225112414\\
4.38315373512421	-1.40423832622921\\
4.40381924071179	-1.41809238126609\\
4.42448474629936	-1.44132932808055\\
4.44515025188693	-1.48052380787928\\
4.46581575747451	-1.49379344313422\\
4.48648126306208	-1.52583890890512\\
4.50714676864965	-1.56148708555113\\
4.52781227423723	-1.60543651064031\\
4.5484777798248	-1.66262451760543\\
4.56914328541237	-1.6866682678574\\
4.58980879099994	-1.71907430586195\\
4.61047429658752	-1.75853368741432\\
4.63113980217509	-1.80136449947125\\
4.65180530776266	-1.8517846526162\\
4.67247081335024	-1.88579584769959\\
4.69313631893781	-1.92323147100887\\
4.71380182452538	-1.96308063095607\\
4.73446733011296	-2.00207574385781\\
4.75513283570053	-2.02619822222994\\
4.7757983412881	-2.07547796351167\\
4.79646384687567	-2.11642707200882\\
4.81712935246325	-2.1530250829455\\
4.83779485805082	-2.1797312131886\\
4.85846036363839	-2.1664038699749\\
4.87912586922597	-2.21587795300162\\
4.89979137481354	-2.25037442254512\\
4.92045688040111	-2.27828861611133\\
4.94112238598868	-2.29720482529386\\
4.96178789157626	-2.26933734030736\\
4.98245339716383	-2.33013603410606\\
5.0031189027514	-2.37476640873935\\
5.02378440833898	-2.41187746106325\\
5.04444991392655	-2.44062246913843\\
5.06511541951412	-2.4252418324426\\
5.08578092510169	-2.49926305328702\\
5.10644643068927	-2.55943032525576\\
5.12711193627684	-2.61307092826803\\
5.14777744186441	-2.66068530095224\\
5.16844294745199	-2.67630893303974\\
5.18910845303956	-2.76685869786378\\
5.20977395862713	-2.84613720939801\\
5.2304394642147	-2.92420569739932\\
5.25110496980228	-3.00081954550446\\
5.27177047538985	-3.05930800292746\\
5.29243598097742	-3.18125511038111\\
5.313101486565	-3.29203056457997\\
5.33376699215257	-3.39709374588066\\
5.35443249774014	-3.49818679365512\\
5.37509800332772	-3.57787747217483\\
5.39576350891529	-3.72431751328896\\
5.41642901450286	-3.8526278947659\\
5.43709452009043	-3.96861888719553\\
5.45776002567801	-4.07813126189436\\
5.47842553126558	-4.15290763332342\\
5.49909103685315	-4.31851896624398\\
5.51975654244073	-4.45756903227292\\
5.5404220480283	-4.58023009490178\\
5.56108755361587	-4.68897874606902\\
5.58175305920344	-4.74342042809054\\
5.60241856479102	-4.92235170260547\\
5.62308407037859	-5.06591190612815\\
5.64374957596616	-5.1849454263674\\
5.66441508155374	-5.28167684926936\\
5.68508058714131	-5.31247412762483\\
5.70574609272888	-5.48992009702348\\
5.72641159831645	-5.62916521297088\\
5.74707710390403	-5.74281732584022\\
5.7677426094916	-5.83700189937895\\
5.78840811507917	-5.86202306340702\\
5.80907362066675	-6.04392840762771\\
5.82973912625432	-6.18480076145346\\
5.85040463184189	-6.30025927139807\\
5.87107013742947	-6.39996733457225\\
5.89173564301704	-6.43745936861106\\
5.91240114860461	-6.61461419690696\\
5.93306665419218	-6.75452496588025\\
5.95373215977976	-6.87786793367384\\
5.97439766536733	-6.97575735457753\\
5.9950631709549	-7.04069134224233\\
6.01572867654248	-7.20766101165345\\
6.03639418213005	-7.34424760945643\\
6.05705968771762	-7.4704119316927\\
6.07772519330519	-7.58362302018267\\
6.09839069889277	-7.6721108019882\\
6.11905620448034	-7.83560665024197\\
6.13972171006791	-7.97678720960676\\
6.16038721565549	-8.10226856541187\\
6.18105272124306	-8.22195498717655\\
6.20171822683063	-8.31874330779674\\
6.2223837324182	-8.46849164548877\\
6.24304923800578	-8.59958387325706\\
6.26371474359335	-8.71828969013739\\
6.28438024918092	-8.82684009970298\\
6.3050457547685	-8.92335892405992\\
6.32571126035607	-9.05288803404871\\
6.34637676594364	-9.17080677677784\\
6.36704227153121	-9.27733521295006\\
6.38770777711879	-9.37709857833381\\
6.40837328270636	-9.46347791961411\\
6.42903878829393	-9.56931147850412\\
6.44970429388151	-9.66496326320435\\
6.47036979946908	-9.74705312331029\\
6.49103530505665	-9.82550146667628\\
6.51170081064423	-9.88964304025732\\
6.5323663162318	-9.95948318141679\\
6.55303182181937	-10.022422966723\\
6.57369732740694	-10.0786913580046\\
6.59436283299452	-10.131350478176\\
6.61502833858209	-10.1761968441989\\
6.63569384416966	-10.2075438059784\\
6.65635934975724	-10.2381360753132\\
6.67702485534481	-10.264757163548\\
6.69769036093238	-10.2814557827236\\
6.71835586651995	-10.3041243844476\\
6.73902137210753	-10.2815533696444\\
6.7596868776951	-10.2676095451591\\
6.78035238328267	-10.2644740179973\\
6.80101788887025	-10.2755187862541\\
6.82168339445782	-10.2889882486898\\
6.84234890004539	-10.3210467916998\\
6.86301440563297	-10.3617670734083\\
6.88367991122054	-10.4028611824407\\
6.90434541680811	-10.4384030694011\\
6.92501092239568	-10.4443333925862\\
6.94567642798326	-10.3541469147782\\
6.96634193357083	-10.2270927170024\\
6.9870074391584	-10.1835512384143\\
7.00767294474598	-10.1497340886774\\
7.02833845033355	-10.1120557040105\\
7.04900395592112	-10.0529913141232\\
7.06966946150869	-9.99327475461154\\
7.09033496709627	-9.93644038630984\\
7.11100047268384	-9.87856581777845\\
7.13166597827141	-9.81593878488211\\
7.15233148385899	-9.76709603849003\\
7.17299698944656	-9.71657372315773\\
7.19366249503413	-9.66524871414974\\
7.2143280006217	-9.61248730159314\\
7.23499350620928	-9.56222841499024\\
7.25565901179685	-9.50701616197922\\
7.27632451738442	-9.45107743620886\\
7.296990022972	-9.39760122634904\\
7.31765552855957	-9.34706365812042\\
7.33832103414714	-9.31094293286752\\
7.35898653973472	-9.24457716205483\\
7.37965204532229	-9.18266394032009\\
7.40031755090986	-9.12673123138179\\
7.42098305649743	-9.07772936741535\\
7.44164856208501	-9.04874845153532\\
7.46231406767258	-8.97062143143902\\
7.48297957326015	-8.90019908765216\\
7.50364507884773	-8.84150217357011\\
7.5243105844353	-8.78802531773855\\
7.54497609002287	-8.76433740448393\\
7.56564159561044	-8.67354958590495\\
7.58630710119802	-8.5981892409083\\
7.60697260678559	-8.53248238487497\\
7.62763811237316	-8.47549886756238\\
7.64830361796074	-8.44791658938801\\
7.66896912354831	-8.34655992996334\\
7.68963462913588	-8.26259401146493\\
7.71030013472345	-8.19109802742568\\
7.73096564031103	-8.12917107841876\\
7.7516311458986	-8.10067659524024\\
7.77229665148617	-7.99060872851316\\
7.79296215707375	-7.89789893527893\\
7.81362766266132	-7.82218088778551\\
7.83429316824889	-7.75647380859856\\
7.85495867383646	-7.72991768576387\\
7.87562417942404	-7.61053302977294\\
7.89628968501161	-7.51432979339328\\
7.91695519059918	-7.43425527638376\\
7.93762069618676	-7.36706754649585\\
7.95828620177433	-7.34468554573297\\
7.9789517073619	-7.21888333146205\\
7.99961721294948	-7.12216493961124\\
8.02028271853705	-7.04037052548835\\
8.04094822412462	-6.97725223391248\\
8.06161372971219	-6.95917382767615\\
8.08227923529977	-6.83795946151198\\
8.10294474088734	-6.73961285052165\\
8.12361024647491	-6.66008803858964\\
8.14427575206249	-6.59725404119754\\
8.16494125765006	-6.58348495648459\\
8.18560676323763	-6.4652687010079\\
8.2062722688252	-6.36877485650619\\
8.22693777441278	-6.29075511820587\\
8.24760328000035	-6.22884159814388\\
8.26826878558792	-6.21576918219217\\
8.2889342911755	-6.10124600126828\\
8.30959979676307	-6.00704502118159\\
8.33026530235064	-5.93091672158721\\
8.35093080793822	-5.87090741196042\\
8.37159631352579	-5.85843201874918\\
8.39226181911336	-5.74952975896007\\
8.41292732470093	-5.66026551171504\\
8.43359283028851	-5.58655601805775\\
8.45425833587608	-5.52743357789415\\
8.47492384146365	-5.51566299837763\\
8.49558934705123	-5.41426902521722\\
8.5162548526388	-5.32893372804882\\
8.53692035822637	-5.25859261119525\\
8.55758586381394	-5.20298420873198\\
8.57825136940152	-5.19067283072812\\
8.59891687498909	-5.09850303255997\\
8.61958238057666	-5.02002822817276\\
8.64024788616424	-4.95482357269617\\
8.66091339175181	-4.90358881513195\\
8.68157889733938	-4.88996451202301\\
8.70224440292695	-4.80917773004035\\
8.72290990851453	-4.73869937256677\\
8.7435754141021	-4.6797165323224\\
8.76424091968967	-4.63289116704251\\
8.78490642527725	-4.61782586024413\\
8.80557193086482	-4.54919592303915\\
8.82623743645239	-4.4867349337644\\
8.84690294203996	-4.43204107949779\\
8.86756844762754	-4.38761793020441\\
8.88823395321511	-4.37195839061577\\
8.90889945880268	-4.31534519725498\\
8.92956496439026	-4.26224937325021\\
8.95023046997783	-4.21749612085694\\
8.9708959755654	-4.18354442355503\\
8.99156148115298	-4.17476602073628\\
9.01222698674055	-4.1327658830249\\
9.03289249232812	-4.09207450403975\\
9.05355799791569	-4.05786180903214\\
9.07422350350327	-4.03176466229707\\
9.09488900909084	-4.02650343004604\\
9.11555451467841	-3.99391828762514\\
9.13622002026599	-3.96311345853963\\
9.15688552585356	-3.93776125731187\\
9.17755103144113	-3.91917350194244\\
9.1982165370287	-3.92658931808655\\
9.21888204261628	-3.89594538928296\\
9.23954754820385	-3.8704452867875\\
9.26021305379142	-3.85094043163947\\
9.280878559379	-3.84042960310177\\
9.30154406496657	-3.85921290850485\\
9.32220957055414	-3.83855580636672\\
9.34287507614171	-3.81304566431877\\
9.36354058172929	-3.78550623942659\\
9.38420608731686	-3.75631366236668\\
9.40487159290443	-3.71985491548005\\
9.42553709849201	-3.68030455718972\\
9.44620260407958	-3.61226195422696\\
9.46686810966715	-3.5255881417118\\
9.48753361525473	-3.4331743484809\\
9.5081991208423	-3.31141499226064\\
9.52886462642987	-3.24563175797064\\
9.54953013201744	-3.17273990064257\\
9.57019563760502	-3.09788144952572\\
9.59086114319259	-3.02595583519697\\
9.61152664878016	-2.93525476409124\\
9.63219215436774	-2.88656264631009\\
9.65285765995531	-2.83163673732598\\
9.67352316554288	-2.77309174119\\
9.69418867113045	-2.71584795063228\\
9.71485417671803	-2.67305105949561\\
9.7355196823056	-2.62990804425791\\
9.75618518789317	-2.58324319896376\\
9.77685069348075	-2.53486497510576\\
9.79751619906832	-2.48916184041737\\
9.81818170465589	-2.48294489737936\\
9.83884721024346	-2.44859394692977\\
9.85951271583104	-2.40975023172448\\
9.88017822141861	-2.36760285290617\\
9.90084372700618	-2.32686606031531\\
9.92150923259376	-2.31559654562067\\
9.94217473818133	-2.28274958056773\\
9.9628402437689	-2.24067370016438\\
9.98350574935647	-2.19168901967581\\
10.004171254944	-2.1405586048528\\
10.0248367605316	-2.08611169748557\\
10.0455022661192	-2.04643909431144\\
10.0661677717068	-1.99569486866811\\
10.0868332772943	-1.93729906060748\\
10.1074987828819	-1.87548698875625\\
10.1281642884695	-1.78547553876148\\
10.1488297940571	-1.74728571968875\\
10.1694952996446	-1.6979482603741\\
10.1901608052322	-1.64317129226927\\
10.2108263108198	-1.58614670398435\\
10.2314918164074	-1.49621218031951\\
10.2521573219949	-1.46989409876837\\
10.2728228275825	-1.43378964966472\\
10.2934883331701	-1.3932198929808\\
10.3141538387576	-1.34976763295168\\
10.3348193443452	-1.28560682024652\\
10.3554848499328	-1.27513670490838\\
10.3761503555204	-1.25618247844626\\
10.3968158611079	-1.23353150755761\\
10.4174813666955	-1.20767992105133\\
10.4381468722831	-1.17376302894579\\
10.4588123778707	-1.17489770968886\\
10.4794778834582	-1.16777106156504\\
10.5001433890458	-1.1549752248819\\
10.5208088946334	-1.13856283427118\\
10.5414744002209	-1.12063607937958\\
10.5621399058085	-1.12779911607125\\
10.5828054113961	-1.12486612566023\\
10.6034709169837	-1.11587902883644\\
10.6241364225712	-1.10253486942498\\
10.6448019281588	-1.08456109330643\\
10.6654674337464	-1.0940554782026\\
10.686132939334	-1.09187033537467\\
10.7067984449215	-1.08182415970268\\
10.7274639505091	-1.06587375350878\\
10.7481294560967	-1.03673477347474\\
10.7687949616842	-1.04618170855591\\
10.7894604672718	-1.04301369935559\\
10.8101259728594	-1.03192657344983\\
10.830791478447	-1.01487809483856\\
10.8514569840345	-0.978707408072752\\
10.8721224896221	-0.99307960819451\\
10.8927879952097	-0.994401255092149\\
10.9134535007973	-0.98792667300097\\
10.9341190063848	-0.974887764132178\\
10.9547845119724	-0.940799423436455\\
10.97545001756	-0.961996318042383\\
10.9961155231475	-0.969654551210054\\
11.0167810287351	-0.969321216356901\\
11.0374465343227	-0.962034291181026\\
11.0581120399103	-0.93510912256185\\
11.0787775454978	-0.961368141064381\\
11.0994430510854	-0.974362265206074\\
11.120108556673	-0.979500337765551\\
11.1407740622606	-0.978097516583868\\
11.1614395678481	-0.959530367667536\\
11.1821050734357	-0.988734214560269\\
11.2027705790233	-1.00448627779767\\
11.2234360846109	-1.01192363560547\\
11.2441015901984	-1.01326905514881\\
11.264767095786	-0.998696438818901\\
11.2854326013736	-1.02869932934927\\
11.3060981069611	-1.04455829380702\\
11.3267636125487	-1.0523842959611\\
11.3474291181363	-1.05364567029403\\
11.3680946237239	-1.0398613545082\\
11.3887601293114	-1.06899834989648\\
11.409425634899	-1.0848984069874\\
11.4300911404866	-1.09215566167187\\
11.4507566460742	-1.09345567962937\\
11.4714221516617	-1.07890928005349\\
11.4920876572493	-1.10752397719413\\
11.5127531628369	-1.12299526634388\\
11.5334186684244	-1.13045399937193\\
11.554084174012	-1.13212255806978\\
11.5747496795996	-1.11838349471818\\
11.5954151851872	-1.14680370511131\\
11.6160806907747	-1.16275917886364\\
11.6367461963623	-1.17112657449182\\
11.6574117019499	-1.17401731057751\\
11.6780772075375	-1.16293933663971\\
11.698742713125	-1.19084556425518\\
11.7194082187126	-1.20714787689296\\
11.7400737243002	-1.21690197867811\\
11.7607392298877	-1.22157443026866\\
11.7814047354753	-1.21481177383611\\
11.8020702410629	-1.24216965242148\\
11.8227357466505	-1.25920069963742\\
11.843401252238	-1.27027241130125\\
11.8640667578256	-1.27670728400074\\
11.8847322634132	-1.27339648942086\\
11.9053977690008	-1.29998117096619\\
11.9260632745883	-1.31633617157607\\
11.9467287801759	-1.32668780897775\\
11.9673942857635	-1.33265297805502\\
11.988059791351	-1.32902797140675\\
12.0087252969386	-1.35368575248481\\
12.0293908025262	-1.36858254131327\\
12.0500563081138	-1.37715279420262\\
12.0707218137013	-1.38196102672047\\
12.0913873192889	-1.37574577204968\\
12.1120528248765	-1.39846660111639\\
12.1327183304641	-1.41085852131113\\
12.1533838360516	-1.41720559165579\\
12.1740493416392	-1.41855463631185\\
12.1947148472268	-1.40998929279848\\
12.2153803528144	-1.42741464722883\\
12.2360458584019	-1.43567503960759\\
12.2567113639895	-1.43919238757876\\
12.2773768695771	-1.43951535994746\\
12.2980423751646	-1.43342895134472\\
12.3187078807522	-1.44587930437827\\
12.3393733863398	-1.45221563776105\\
12.3600388919274	-1.45586706333517\\
12.3807043975149	-1.45803327443669\\
12.4013699031025	-1.46072503414306\\
12.4220354086901	-1.46934135255688\\
12.4427009142777	-1.47304983116442\\
12.4633664198652	-1.48032995839129\\
12.4840319254528	-1.4860874087235\\
12.5046974310404	-1.49984574311231\\
12.5253629366279	-1.50889089448289\\
12.5460284422155	-1.51637041905635\\
12.5666939478031	-1.52476589468771\\
12.5873594533907	-1.53536072666446\\
12.6080249589782	-1.55269459753591\\
12.6286904645658	-1.56195457101745\\
12.6493559701534	-1.56931501731061\\
12.670021475741	-1.57648828674965\\
12.6906869813285	-1.58410307347318\\
12.7113524869161	-1.59414698723493\\
12.7320179925037	-1.60238411867843\\
12.7526834980912	-1.60735793788382\\
12.7733490036788	-1.6072923747842\\
12.7940145092664	-1.60661490812623\\
12.814680014854	-1.60069696527325\\
12.8353455204415	-1.60330272597421\\
12.8560110260291	-1.59568029383208\\
12.8766765316167	-1.58230701370431\\
12.8973420372043	-1.56420514277511\\
12.9180075427918	-1.54297778068569\\
12.9386730483794	-1.52004728131691\\
12.959338553967	-1.50104382986619\\
12.9800040595545	-1.48324254290329\\
13.0006695651421	-1.46782338738047\\
13.0213350707297	-1.46188962586251\\
13.0420005763173	-1.4370190662957\\
13.0626660819048	-1.41681292947059\\
13.0833315874924	-1.40160312788851\\
13.10399709308	-1.3938572849348\\
13.1246625986676	-1.40570056955635\\
13.1453281042551	-1.40025797903403\\
13.1659936098427	-1.4124439454987\\
13.1866591154303	-1.43524777128895\\
13.2073246210179	-1.46280013357591\\
13.2279901266054	-1.49037999671974\\
13.248655632193	-1.51964782025172\\
13.2693211377806	-1.52843354371995\\
13.2899866433681	-1.53993653124697\\
13.3106521489557	-1.54534300995124\\
13.3313176545433	-1.5388105270269\\
13.3519831601309	-1.56064206939148\\
13.3726486657184	-1.57641722265738\\
13.393314171306	-1.58778227534384\\
13.4139796768936	-1.59610483224704\\
13.4346451824812	-1.58290205498234\\
13.4553106880687	-1.61498811230988\\
13.4759761936563	-1.63879641797036\\
13.4966416992439	-1.65517104822248\\
13.5173072048314	-1.66397615772131\\
13.537972710419	-1.64474596550697\\
13.5586382160066	-1.68407901010973\\
13.5793037215942	-1.7114154137738\\
13.5999692271817	-1.72647837544708\\
13.6206347327693	-1.73587422367407\\
13.6413002383569	-1.71283869230398\\
13.6619657439445	-1.75874458641213\\
13.682631249532	-1.79168169723412\\
13.7032967551196	-1.81485155537174\\
13.7239622607072	-1.83036319991991\\
13.7446277662947	-1.82046949591912\\
13.7652932718823	-1.87212402409485\\
13.7859587774699	-1.91101234790001\\
13.8066242830575	-1.94202228459658\\
13.827289788645	-1.96669051619547\\
13.8479552942326	-1.97943180967163\\
13.8686207998202	-2.02323867707866\\
13.8892863054078	-2.05893706471752\\
13.9099518109953	-2.09142952740058\\
13.9306173165829	-2.12628892541109\\
13.9512828221705	-2.16593510133031\\
13.971948327758	-2.22005099865834\\
13.9926138333456	-2.27345268011885\\
14.0132793389332	-2.32757819750898\\
14.0339448445208	-2.38305818203599\\
14.0546103501083	-2.4213720237622\\
14.0752758556959	-2.50418432021022\\
14.0959413612835	-2.57695765286017\\
14.1166068668711	-2.71738330192927\\
14.1372723724586	-2.76259409721057\\
14.1579378780462	-2.66998920942196\\
14.1786033836338	-2.66464259455653\\
14.1992688892214	-2.66435037006881\\
14.2199343948089	-2.66522442580048\\
14.2405999003965	-2.66491935318535\\
14.2612654059841	-2.65279101619101\\
14.2819309115716	-2.67070243991103\\
14.3025964171592	-2.69162336443606\\
14.3232619227468	-2.70708809612383\\
14.3439274283344	-2.71667700097889\\
14.3645929339219	-2.71351220108011\\
14.3852584395095	-2.72292169617066\\
14.4059239450971	-2.72747147975254\\
14.4265894506847	-2.72710107624787\\
14.4472549562722	-2.73053378643312\\
14.4679204618598	-2.73093365971855\\
14.4885859674474	-2.72689796271342\\
14.5092514730349	-2.72690137684369\\
14.5299169786225	-2.73014337401492\\
14.5505824842101	-2.7372956286824\\
14.5712479897977	-2.7630019587055\\
14.5919134953852	-2.75324406032738\\
14.6125790009728	-2.76147888423963\\
14.6332445065604	-2.77304179605884\\
14.653910012148	-2.79464566720632\\
14.6745755177355	-2.84453608438308\\
14.6952410233231	-2.84164566952967\\
14.7159065289107	-2.85212356774172\\
14.7365720344982	-2.86989008497371\\
14.7572375400858	-2.88901774384927\\
14.7779030456734	-2.93689577887259\\
14.798568551261	-2.92614546542394\\
14.8192340568485	-2.926921522555\\
14.8398995624361	-2.92944721035777\\
14.8605650680237	-2.93213626219971\\
14.8812305736113	-2.93626582598557\\
14.9018960791988	-2.90766574810803\\
14.9225615847864	-2.88815776586655\\
14.943227090374	-2.87305171257785\\
14.9638925959615	-2.85647661579831\\
14.9845581015491	-2.83892107665989\\
15.0052236071367	-2.8046551557438\\
15.0258891127243	-2.77997363444279\\
15.0465546183118	-2.76011751054865\\
15.0672201238994	-2.74521838145956\\
15.087885629487	-2.73142437604011\\
15.1085511350746	-2.70275560149903\\
15.1292166406621	-2.68331764594953\\
15.1498821462497	-2.67036889224653\\
15.1705476518373	-2.66276716168871\\
15.1912131574249	-2.67091762279281\\
15.2118786630124	-2.64132333849189\\
15.2325441686	-2.62657460557947\\
15.2532096741876	-2.62004274583468\\
15.2738751797751	-2.62651740182292\\
15.2945406853627	-2.66402542064061\\
15.3152061909503	-2.62590168833092\\
15.3358716965379	-2.61078336368363\\
15.3565372021254	-2.61016262003776\\
15.377202707713	-2.62217300787264\\
15.3978682133006	-2.6814570620759\\
15.4185337188882	-2.62895093940689\\
15.4391992244757	-2.60547353405476\\
15.4598647300633	-2.60043659035863\\
15.4805302356509	-2.60868513730852\\
15.5011957412384	-2.65752724673598\\
15.521861246826	-2.58490623379574\\
15.5425267524136	-2.54148158462414\\
15.5631922580012	-2.51411883369328\\
15.5838577635887	-2.50038551398468\\
15.6045232691763	-2.51240718001435\\
15.6251887747639	-2.43059034914081\\
15.6458542803515	-2.37617053605235\\
15.666519785939	-2.33917049835477\\
15.6871852915266	-2.31494138199746\\
15.7078507971142	-2.31513269401444\\
15.7285163027017	-2.24346283804123\\
15.7491818082893	-2.19663707871353\\
15.7698473138769	-2.16394034572951\\
15.7905128194645	-2.14567793702806\\
15.811178325052	-2.15498320155181\\
15.8318438306396	-2.0955075508682\\
15.8525093362272	-2.06028539143649\\
15.8731748418148	-2.04331086257645\\
15.8938403474023	-2.04150830055713\\
15.9145058529899	-2.07639223755406\\
15.9351713585775	-2.0265788277026\\
15.9558368641651	-2.0052829696862\\
15.9765023697526	-2.0031038152802\\
15.9971678753402	-2.01478677001466\\
16.0178333809278	-2.07210037113212\\
16.0384988865153	-2.01526242775455\\
16.0591643921029	-1.99247334271122\\
16.0798298976905	-1.99074792935024\\
16.1004954032781	-2.00512474239583\\
16.1211609088656	-2.07038730764155\\
16.1418264144532	-2.00278047376768\\
16.1624919200408	-1.97370839569537\\
16.1831574256284	-1.96830536522396\\
16.2038229312159	-1.96738914357997\\
16.2244884368035	-2.02168823480076\\
16.2451539423911	-1.93933736222632\\
16.2658194479786	-1.89955651173801\\
16.2864849535662	-1.88240586610505\\
16.3071504591538	-1.88604494220496\\
16.3278159647414	-1.94139943821313\\
16.3484814703289	-1.88308173692424\\
16.3691469759165	-1.86500763524602\\
16.3898124815041	-1.87295272724128\\
16.4104779870917	-1.90021820374691\\
16.4311434926792	-1.96168908372253\\
16.4518089982668	-1.95074742066523\\
16.4724745038544	-1.96505773613453\\
16.4931400094419	-1.99811547049782\\
16.5138055150295	-2.04282821804874\\
16.5344710206171	-2.08838006013472\\
16.5551365262047	-2.13144288043408\\
16.5758020317922	-2.18557482125659\\
16.5964675373798	-2.25174860375772\\
16.6171330429674	-2.32291118502342\\
16.637798548555	-2.37470508629345\\
16.6584640541425	-2.39932554406804\\
16.6791295597301	-2.30898195849083\\
16.6997950653177	-2.40756896439706\\
16.7204605709052	-2.37819805820883\\
16.7411260764928	-2.3647160063128\\
16.7617915820804	-2.3473478025477\\
16.782457087668	-2.33406978325582\\
16.8031225932555	-2.32462652931163\\
16.8237880988431	-2.31717811398274\\
16.8444536044307	-2.31152336597388\\
16.8651191100183	-2.305867963585\\
16.8857846156058	-2.30141134523201\\
16.9064501211934	-2.29792460012402\\
16.927115626781	-2.29521644492723\\
16.9477811323685	-2.29323590690461\\
16.9684466379561	-2.29131771855471\\
16.9891121435437	-2.28981845375432\\
17.0097776491313	-2.28866042069196\\
17.0304431547188	-2.28777096753522\\
17.0511086603064	-2.28713163354393\\
17.071774165894	-2.28651970979805\\
17.0924396714816	-2.28604412761469\\
17.1131051770691	-2.2856783893869\\
17.1337706826567	-2.28539857710241\\
17.1544361882443	-2.28519956638756\\
17.1751016938319	-2.28500902809312\\
17.1957671994194	-2.28486113347629\\
17.216432705007	-2.28474750844222\\
17.2370982105946	-2.28466070556707\\
17.2577637161821	-2.284599421926\\
17.2784292217697	-2.28454043566942\\
17.2990947273573	-2.28449462191295\\
17.3197602329449	-2.28445941456155\\
17.3404257385324	-2.28443251770476\\
17.36109124412	-2.28441362957622\\
17.3817567497076	-2.28439531284077\\
17.4024222552952	-2.2843810831544\\
17.4230877608827	-2.28437013536792\\
17.4437532664703	-2.28436176521447\\
17.4644187720579	-2.28435591557623\\
17.4850842776454	-2.28435020356172\\
17.505749783233	-2.2843457541398\\
17.5264152888206	-2.28434232592137\\
17.5470807944082	-2.28433970278744\\
17.5677462999957	-2.28436489144066\\
17.5884118055833	-2.28430462302825\\
17.6090773111709	-2.28425899433955\\
17.6297428167585	-2.28422456636673\\
17.650408322346	-2.28419844611665\\
17.6710738279336	-2.28415114238371\\
17.6917393335212	-2.2841935856346\\
17.7124048391087	-2.28422508489038\\
17.7330703446963	-2.28424945446146\\
17.7537358502839	-2.28426795987868\\
17.7744013558715	-2.28428088110372\\
17.795066861459	-2.28429273447974\\
17.8157323670466	-2.28430172533973\\
17.8363978726342	-2.28430848890087\\
17.8570633782218	-2.28431353700693\\
17.8777288838093	-2.2843170716899\\
17.8983943893969	-2.2843201820256\\
17.9190598949845	-2.28432251624373\\
17.9397254005721	-2.28432425600916\\
17.9603909061596	-2.28432554419656\\
17.9810564117472	-2.28432644036796\\
18.0017219173348	-2.28432722376859\\
18.0223874229223	-2.28432780837167\\
18.0430529285099	-2.28432824162427\\
18.0637184340975	-2.28432856047026\\
18.0843839396851	-2.28432877895103\\
18.1050494452726	-2.28432897364437\\
18.1257149508602	-2.2843291181341\\
18.1463804564478	-2.28432922440085\\
18.1670459620354	-2.28432930165802\\
18.1877114676229	-2.28432935150001\\
18.2083769732105	-2.28432940089176\\
18.2290424787981	-2.28432943710466\\
18.2497079843856	-2.28432946315171\\
18.2703734899732	-2.28432948128176\\
18.2910389955608	-2.28432948987819\\
18.3117045011484	-2.28432950394284\\
18.3323700067359	-2.28432951388466\\
18.3530355123235	-2.28432952051138\\
18.3737010179111	-2.28432952435507\\
18.3943665234987	-2.28432952290767\\
18.4150320290862	-2.28432952866886\\
18.4356975346738	-2.28432953241707\\
18.4563630402614	-2.28432953445332\\
18.4770285458489	-2.28432953491509\\
18.4976940514365	-2.28432953122486\\
18.5183595570241	-2.28432953471231\\
18.5390250626117	-2.28432953680931\\
18.5596905681992	-2.28432953764838\\
18.5803560737868	-2.28432953724275\\
18.6010215793744	-2.28432953291174\\
18.621687084962	-2.28432953599093\\
18.6423525905495	-2.28432953778508\\
18.6630180961371	-2.28432953840553\\
18.6836836017247	-2.2843295378402\\
18.7043491073122	-2.28432953339982\\
18.7250146128998	-2.28432953638642\\
18.7456801184874	-2.28432953811516\\
18.766345624075	-2.28432953868725\\
18.7870111296625	-2.28432953808742\\
18.8076766352501	-2.28432954904061\\
18.8283421408377	-2.28432951758672\\
18.8490076464253	-2.28432948811468\\
18.8696731520128	-2.28432947012838\\
18.8903386576004	-2.28432945923326\\
18.911004163188	-2.2843294348288\\
18.9316696687755	-2.28432946023068\\
18.9523351743631	-2.28432947933903\\
18.9730006799507	-2.28432949338943\\
18.9936661855383	-2.28432950310002\\
19.0143316911258	-2.28432950571364\\
19.0349971967134	-2.28432951560671\\
19.055662702301	-2.28432952254834\\
19.0763282078886	-2.28432952703937\\
19.0969937134761	-2.28432952936797\\
19.1176592190637	-2.28432952691868\\
19.1383247246513	-2.28432953181116\\
19.1589902302388	-2.28432953494166\\
19.1796557358264	-2.28432953654505\\
19.200321241414	-2.28432953670063\\
19.2209867470016	-2.28432953280105\\
19.2416522525891	-2.2843295361425\\
19.2623177581767	-2.28432953813743\\
19.2829832637643	-2.28432953890579\\
19.3036487693519	-2.28432953845438\\
19.3243142749394	-2.28432953400848\\
19.344979780527	-2.28432953725354\\
19.3656452861146	-2.28432953913964\\
19.3863107917022	-2.2843295398083\\
19.4069762972897	-2.28432953926697\\
19.4276418028773	-2.28432953488137\\
19.4483073084649	-2.28432953778958\\
19.4689728140524	-2.28432953946001\\
19.48963831964	-2.28432953998639\\
19.5103038252276	-2.28432953935299\\
19.5309693308152	-2.28435102339905\\
19.5516348364027	-2.28430512497032\\
19.5723003419903	-2.284268008926\\
19.5929658475779	-2.28423861076397\\
19.6136313531655	-2.28421528506061\\
19.634296858753	-2.28417243578209\\
19.6549623643406	-2.28420968134498\\
19.6756278699282	-2.28423728709873\\
19.6962933755157	-2.28425868254476\\
19.7169588811033	-2.28427495403196\\
19.7376243866909	-2.28428632037896\\
19.7582898922785	-2.28429679134959\\
19.778955397866	-2.28430474590174\\
19.7996209034536	-2.2843107383981\\
19.8202864090412	-2.2843152171229\\
19.8409519146288	-2.28431835323648\\
19.8616174202163	-2.28432112708404\\
19.8822829258039	-2.28432321241592\\
19.9029484313915	-2.28432476920966\\
19.923613936979	-2.28432592371534\\
19.9442794425666	-2.28432672660983\\
19.9649449481542	-2.28432743340938\\
19.9856104537418	-2.28432796197069\\
20.0062759593293	-2.28432835445497\\
20.0269414649169	-2.28432864380498\\
20.0476069705045	-2.28432884174277\\
20.0682724760921	-2.28432902012697\\
20.0889379816796	-2.28432915285141\\
20.1096034872672	-2.28432925067151\\
20.1302689928548	-2.2843293219035\\
20.1509344984423	-2.28432936755586\\
20.1716000040299	-2.28432941380376\\
20.1922655096175	-2.28432944779739\\
20.2129310152051	-2.2843294722919\\
20.2335965207926	-2.28432948934483\\
20.2542620263802	-2.28425732576694\\
20.2749275319678	-2.2843905114917\\
20.2955930375554	-2.28451855224432\\
20.3162585431429	-2.28464877157256\\
20.3369240487305	-2.28477991501178\\
20.3575895543181	-2.28449520396387\\
20.3782550599057	-2.28539189708398\\
20.3989205654932	-2.28646731026985\\
20.4195860710808	-2.28214657739922\\
20.4402515766684	-2.28467212914036\\
20.4609170822559	-2.28176590226623\\
20.4815825878435	-2.28038824529807\\
20.5022480934311	-2.2789349313304\\
20.5229135990187	-2.277334121457\\
20.5435791046062	-2.27552328232472\\
20.5642446101938	-2.27259098035049\\
20.5849101157814	-2.2703041396758\\
20.605575621369	-2.26730510546368\\
20.6262411269565	-2.26431883369712\\
20.6469066325441	-2.26104216501687\\
20.6675721381317	-2.2585979486159\\
20.6882376437192	-2.25261786015705\\
20.7089031493068	-2.24781024162679\\
20.7295686548944	-2.24243364649665\\
20.750234160482	-2.23789701920494\\
20.7708996660695	-2.23442741804617\\
20.7915651716571	-2.22584728502847\\
20.8122306772447	-2.21880475002939\\
20.8328961828323	-2.21195180734141\\
20.8535616884198	-2.20569348775075\\
20.8742271940074	-2.20112990890278\\
20.894892699595	-2.19039572061571\\
20.9155582051825	-2.18144130842386\\
20.9362237107701	-2.17309136907988\\
20.9568892163577	-2.16522029974605\\
20.9775547219453	-2.16029374034711\\
20.9982202275328	-2.14746056916911\\
21.0188857331204	-2.13715768112304\\
21.039551238708	-2.12752836055566\\
21.0602167442956	-2.11863216775821\\
21.0808822498831	-2.11318731020939\\
21.1015477554707	-2.09889915353448\\
21.1222132610583	-2.08756600693782\\
21.1428787666459	-2.07696673188861\\
21.1635442722334	-2.06743242858715\\
21.184209777821	-2.06138631247815\\
21.2048752834086	-2.04650751198059\\
21.2255407889961	-2.03452445973781\\
21.2462062945837	-2.02340244639892\\
21.2668718001713	-2.01345135151742\\
21.2875373057589	-2.00733446534318\\
21.3082028113464	-1.99183182399528\\
21.328868316934	-1.97959769919666\\
21.3495338225216	-1.96832186283027\\
21.3701993281092	-1.95826913897676\\
21.3908648336967	-1.95201432664788\\
21.4115303392843	-1.93662598892779\\
21.4321958448719	-1.92438677593393\\
21.4528613504594	-1.91325300101774\\
21.473526856047	-1.90367300939172\\
21.4941923616346	-1.89788948487802\\
21.5148578672222	-1.88237040326202\\
21.5355233728097	-1.86999869046878\\
21.5561888783973	-1.86018736284376\\
21.5768543839849	-1.84984266568368\\
21.5975198895725	-1.84442078444091\\
21.61818539516	-1.83020919917919\\
21.6388509007476	-1.81925548710909\\
21.6595164063352	-1.80898720180575\\
21.6801819119227	-1.80006550728936\\
21.7008474175103	-1.79459514641738\\
21.7215129230979	-1.78183221579797\\
21.7421784286855	-1.77184912787779\\
21.762843934273	-1.76005037114313\\
21.7835094398606	-1.75393228283167\\
21.8041749454482	-1.74872375392591\\
21.8248404510358	-1.73705433083159\\
21.8455059566233	-1.72743441471029\\
21.8661714622109	-1.71922023936872\\
21.8868369677985	-1.71219462334091\\
21.907502473386	-1.70767698295799\\
21.9281679789736	-1.6975182077942\\
21.9488334845612	-1.68976829352506\\
21.9694989901488	-1.68251723105639\\
21.9901644957363	-1.6759715729214\\
22.0108300013239	-1.67255334882722\\
22.0314955069115	-1.66398071128655\\
22.0521610124991	-1.65724285909498\\
22.0728265180866	-1.65111379582249\\
22.0934920236742	-1.64603976645269\\
22.1141575292618	-1.64335591828051\\
22.1348230348494	-1.63630708537961\\
22.1554885404369	-1.6310240483391\\
22.1761540460245	-1.62633189083145\\
22.1968195516121	-1.62242085417341\\
22.2174850571996	-1.6207954305069\\
22.2381505627872	-1.61536071071403\\
22.2588160683748	-1.61159374031984\\
22.2794815739624	-1.60821996418184\\
22.3001470795499	-1.60572345368284\\
22.3208125851375	-1.60705742494512\\
22.3414780907251	-1.60244928424734\\
22.3621435963127	-1.59878970622207\\
22.3828091019002	-1.58945727033781\\
22.4034746074878	-1.56977869087583\\
22.4241401130754	-1.64193168761714\\
22.4448056186629	-1.59928697129134\\
22.4654711242505	-1.59554612160734\\
22.4861366298381	-1.59373379278256\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-17.0543688790942\\
0.0227320561463302	-17.2803521472113\\
0.0433975617339031	-17.2802789342616\\
0.064063067321476	-17.2802780921882\\
0.0847285729090489	-17.280278068505\\
0.105394078496622	-17.2802780689476\\
0.126059584084195	-17.2802780689575\\
0.146725089671768	-17.2802780689584\\
0.167390595259341	-17.2802780689572\\
0.188056100846914	-17.2802780689583\\
0.208721606434486	-17.2802780689583\\
0.229387112022059	-17.2802780689583\\
0.250052617609632	-17.2802780689583\\
0.270718123197205	-17.2802780689583\\
0.291383628784778	-17.2802780689583\\
0.312049134372351	-17.2802780689583\\
0.332714639959924	-17.2802780689583\\
0.353380145547497	-17.2802780689583\\
0.37404565113507	-17.2802780689583\\
0.394711156722643	-17.2802780689583\\
0.415376662310216	-17.2802780689583\\
0.436042167897789	-17.2802780689583\\
0.456707673485361	-17.2802780689583\\
0.477373179072934	-17.2802780689583\\
0.498038684660507	-17.2802780689583\\
0.51870419024808	-17.2802780689583\\
0.539369695835653	-17.2802780689583\\
0.560035201423226	-17.2802780689583\\
0.580700707010799	-17.2802780689583\\
0.601366212598372	-17.2802780689583\\
0.622031718185945	-17.2802780689583\\
0.642697223773518	-17.2802780689583\\
0.663362729361091	-17.2802780689583\\
0.684028234948663	-17.2802780689583\\
0.704693740536236	-17.2802780689583\\
0.725359246123809	-17.2802780689583\\
0.746024751711382	-17.2802780689583\\
0.766690257298955	-17.2802780689583\\
0.787355762886528	-17.2802780689583\\
0.808021268474101	-17.2802780689583\\
0.828686774061674	-17.2802780689583\\
0.849352279649247	-17.2802780689583\\
0.87001778523682	-17.2802780689583\\
0.890683290824393	-17.2802780689583\\
0.911348796411966	-17.2802780689583\\
0.932014301999538	-18.6365467785717\\
0.952679807587111	-15.4055679077161\\
0.973345313174684	-13.0233148594292\\
0.994010818762257	-11.2892328753311\\
1.01467632434983	-10.0277134012501\\
1.0353418299374	-9.03446593304795\\
1.05600733552498	-8.49075985920572\\
1.07667284111255	-8.03386326549091\\
1.09733834670012	-7.69164392198546\\
1.11800385228769	-7.44558618707303\\
1.13866935787527	-7.19810143946374\\
1.15933486346284	-7.18903830879804\\
1.18000036905041	-7.1512066397025\\
1.20066587463799	-7.12149216602677\\
1.22133138022556	-7.1036865180201\\
1.24199688581313	-7.04447834468822\\
1.26266239140071	-7.11837789528502\\
1.28332789698828	-7.15477971554987\\
1.30399340257585	-7.18077515435948\\
1.32465890816342	-7.20241002481832\\
1.345324413751	-7.18912668721083\\
1.36598991933857	-7.25304029166625\\
1.38665542492614	-7.28944274516819\\
1.40732093051372	-7.31581610312119\\
1.42798643610129	-7.33673042989066\\
1.44865194168886	-7.33423026036853\\
1.46931744727643	-7.3773560238461\\
1.48998295286401	-7.40275112464888\\
1.51064845845158	-7.42120475275221\\
1.53131396403915	-7.43568888182539\\
1.55197946962673	-7.43552401443927\\
1.5726449752143	-7.46256127037128\\
1.59331048080187	-7.47866368966218\\
1.61397598638944	-7.49037512876802\\
1.63464149197702	-7.4995362006747\\
1.65530699756459	-7.49976142862171\\
1.67597250315216	-7.51626718245313\\
1.69663800873974	-7.52613951761715\\
1.71730351432731	-7.53332206704446\\
1.73796901991488	-7.53893268876143\\
1.75863452550246	-7.53914830277429\\
1.77930003109003	-7.54912053965978\\
1.7999655366776	-7.55509464306468\\
1.82063104226517	-7.55944240378899\\
1.84129654785275	-7.56283767733723\\
1.86196205344032	-7.56298642359419\\
1.88262755902789	-7.56898678260404\\
1.90329306461547	-7.57258402620495\\
1.92395857020304	-7.5752023234824\\
1.94462407579061	-7.57724598437853\\
1.96528958137818	-7.57734102683533\\
1.98595508696576	-7.58094435931385\\
2.00662059255333	-7.58310636973892\\
2.0272860981409	-7.58467933509742\\
2.04795160372848	-7.58590748221513\\
2.06861710931605	-7.58596522061338\\
2.08928261490362	-7.58812886643809\\
2.10994812049119	-7.58942656155519\\
2.13061362607877	-7.59037082015332\\
2.15127913166634	-7.59110844914589\\
2.17194463725391	-7.59114343615479\\
2.19261014284149	-7.59244167240255\\
2.21327564842906	-7.59322035189857\\
2.23394115401663	-7.59378742066579\\
2.25460665960421	-7.59422992891555\\
2.27527216519178	-7.59425107565148\\
2.29593767077935	-7.5950298596328\\
2.31660317636692	-7.59549748865807\\
2.3372686819545	-7.59583768482634\\
2.35793418754207	-7.59610319469382\\
2.37859969312964	-7.59611569521631\\
2.39926519871722	-7.5965833149225\\
2.41993070430479	-7.59686379322722\\
2.44059620989236	-7.59706788467012\\
2.46126171547993	-7.59722717915641\\
2.48192722106751	-7.59723487284835\\
2.50259272665508	-7.59751531611162\\
2.52325823224265	-7.59768358985977\\
2.54392373783023	-7.5978060109635\\
2.5645892434178	-7.59790162306146\\
2.58525474900537	-7.59790614779418\\
2.60592025459294	-7.59807450841207\\
2.62658576018052	-7.5981754509868\\
2.64725126576809	-7.59824892940779\\
2.66791677135566	-7.59830628747501\\
2.68858227694324	-7.59830899579065\\
2.70924778253081	-7.59841000283351\\
2.72991328811838	-7.59847058857956\\
2.75057879370596	-7.59851468025258\\
2.77124429929353	-7.59854913215911\\
2.7919098048811	-7.59855075356687\\
2.81257531046867	-7.59861132533871\\
2.83324081605625	-7.59864771414402\\
2.85390632164382	-7.59867415462277\\
2.87457182723139	-7.59869479698347\\
2.89523733281897	-7.60233529422597\\
2.91590283840654	-7.59794664937253\\
2.93656834399411	-7.59329669443942\\
2.95723384958168	-7.58855030336106\\
2.97789935516926	-7.58415300748422\\
2.99856486075683	-7.60095805942387\\
3.0192303663444	-7.60012632377268\\
3.03989587193198	-7.59964575931202\\
3.06056137751955	-7.59777585813332\\
3.08122688310712	-7.59428584457602\\
3.10189238869469	-7.59938309090863\\
3.12255789428227	-7.57766486288465\\
3.14322339986984	-7.5585146698829\\
3.16388890545741	-7.54019932136923\\
3.18455441104499	-7.52036165920977\\
3.20521991663256	-7.50886247347046\\
3.22588542222013	-7.46566611237129\\
3.24655092780771	-7.4287144114337\\
3.26721643339528	-7.39429898811023\\
3.28788193898285	-7.36068653248407\\
3.30854744457042	-7.33467283955551\\
3.329212950158	-7.27150188165273\\
3.34987845574557	-7.21908148975124\\
3.37054396133314	-7.17297498242747\\
3.39120946692072	-7.12832439538344\\
3.41187497250829	-7.10511560176752\\
3.43254047809586	-7.02277097664392\\
3.45320598368343	-6.9566945104219\\
3.47387148927101	-6.90039365725174\\
3.49453699485858	-6.85342308907537\\
3.51520250044615	-6.84569478645463\\
3.53586800603373	-6.75993624030643\\
3.5565335116213	-6.69968778394333\\
3.57719901720887	-6.65760967250174\\
3.59786452279644	-6.62989942125047\\
3.61853002838402	-6.61333350073228\\
3.63919553397159	-6.56718297357955\\
3.65986103955916	-6.54073354030705\\
3.68052654514674	-6.51144466723644\\
3.70119205073431	-6.46501153440759\\
3.72185755632188	-6.37627220387519\\
3.74252306190946	-6.29809052915733\\
3.76318856749703	-6.2330733855585\\
3.7838540730846	-6.16898998205491\\
3.80451957867217	-6.10373424828801\\
3.82518508425975	-6.0073522393323\\
3.84585058984732	-5.93343067115149\\
3.86651609543489	-5.87839690585872\\
3.88718160102247	-5.82971740114678\\
3.90784710661004	-5.78345879729131\\
3.92851261219761	-5.74093224691221\\
3.94917811778518	-5.67330809370051\\
3.96984362337276	-5.63414486574583\\
3.99050912896033	-5.61163377823692\\
4.0111746345479	-5.59988850979815\\
4.03184014013548	-5.63628162656513\\
4.05250564572305	-5.58543768070808\\
4.07317115131062	-5.56001668943892\\
4.09383665689819	-5.54866712290811\\
4.11450216248577	-5.54720069453052\\
4.13516766807334	-5.61871126634021\\
4.15583317366091	-5.55901421107225\\
4.17649867924849	-5.52907642183844\\
4.19716418483606	-5.5215279284202\\
4.21782969042363	-5.52961677859518\\
4.2384951960112	-5.61435739515155\\
4.25916070159878	-5.55038762818626\\
4.27982620718635	-5.51558510920322\\
4.30049171277392	-5.5004787735842\\
4.3211572183615	-5.49858748073488\\
4.34182272394907	-5.5385198584062\\
4.36248822953664	-5.46866311285622\\
4.38315373512421	-5.42277259169854\\
4.40381924071179	-5.39117251081663\\
4.42448474629936	-5.36417709690047\\
4.44515025188693	-5.33954678266899\\
4.46581575747451	-5.2529995737822\\
4.48648126306208	-5.19166074817484\\
4.50714676864965	-5.14463643539691\\
4.52781227423723	-5.10197828080948\\
4.5484777798248	-5.04689021643926\\
4.56914328541237	-4.96629173898776\\
4.58980879099994	-4.90792180970402\\
4.61047429658752	-4.86203658468514\\
4.63113980217509	-4.82363147038025\\
4.65180530776266	-4.78564742516378\\
4.67247081335024	-4.71479205118888\\
4.69313631893781	-4.66464094243204\\
4.71380182452538	-4.62856374756086\\
4.73446733011296	-4.6032498981057\\
4.75513283570053	-4.6126096182569\\
4.7757983412881	-4.54262110679857\\
4.79646384687567	-4.49634017683132\\
4.81712935246325	-4.47033043710918\\
4.83779485805082	-4.46614247674152\\
4.85846036363839	-4.53727928907861\\
4.87912586922597	-4.48370865137493\\
4.89979137481354	-4.45424582385571\\
4.92045688040111	-4.44461470603147\\
4.94112238598868	-4.45384940595985\\
4.96178789157626	-4.54934595165555\\
4.98245339716383	-4.50280334043051\\
5.0031189027514	-4.47565967317918\\
5.02378440833898	-4.4667641073136\\
5.04444991392655	-4.47351771158455\\
5.06511541951412	-4.54918977126806\\
5.08578092510169	-4.51049094203976\\
5.10644643068927	-4.48509125856937\\
5.12711193627684	-4.4732582319973\\
5.14777744186441	-4.47245874974971\\
5.16844294745199	-4.49912969880511\\
5.18910845303956	-4.47923139045588\\
5.20977395862713	-4.46257408131877\\
5.2304394642147	-4.4477620812467\\
5.25110496980228	-4.43205235044278\\
5.27177047538985	-4.39508489964457\\
5.29243598097742	-4.37980115338079\\
5.313101486565	-4.35740422897134\\
5.33376699215257	-4.33201071856663\\
5.35443249774014	-4.30479294568877\\
5.37509800332772	-4.23873593240629\\
5.39576350891529	-4.24008823534078\\
5.41642901450286	-4.23035286843919\\
5.43709452009043	-4.21541096713848\\
5.45776002567801	-4.19829650555241\\
5.47842553126558	-4.14864365029817\\
5.49909103685315	-4.16208148975732\\
5.51975654244073	-4.16393516956909\\
5.5404220480283	-4.16160062132807\\
5.56108755361587	-4.16035588865564\\
5.58175305920344	-4.15843915866685\\
5.60241856479102	-4.17181927045039\\
5.62308407037859	-4.17882453357938\\
5.64374957596616	-4.18990120746673\\
5.66441508155374	-4.21302289377\\
5.68508058714131	-4.26561830608328\\
5.70574609272888	-4.28136420868444\\
5.72641159831645	-4.29620052975429\\
5.74707710390403	-4.31591654404793\\
5.7677426094916	-4.34422849580169\\
5.78840811507917	-4.41481978031493\\
5.80907362066675	-4.41136330026136\\
5.82973912625432	-4.41174001939371\\
5.85040463184189	-4.41917103126705\\
5.87107013742947	-4.43253919831081\\
5.89173564301704	-4.48407104461924\\
5.91240114860461	-4.46927917970394\\
5.93306665419218	-4.45591563478194\\
5.95373215977976	-4.44149905516956\\
5.97439766536733	-4.44323943004353\\
5.9950631709549	-4.4481236246736\\
6.01572867654248	-4.43326374065527\\
6.03639418213005	-4.41285958262986\\
6.05705968771762	-4.38069026713316\\
6.07772519330519	-4.34815421148275\\
6.09839069889277	-4.29931694117861\\
6.11905620448034	-4.27744994626968\\
6.13972171006791	-4.23785782718362\\
6.16038721565549	-4.19060930321545\\
6.18105272124306	-4.13897769213296\\
6.20171822683063	-4.06589379751517\\
6.2223837324182	-4.04848653675005\\
6.24304923800578	-4.00974848725883\\
6.26371474359335	-3.9616264710554\\
6.28438024918092	-3.9146679774117\\
6.3050457547685	-3.84987147344139\\
6.32571126035607	-3.82896795048636\\
6.34637676594364	-3.78858640104861\\
6.36704227153121	-3.74309610328052\\
6.38770777711879	-3.70135203538702\\
6.40837328270636	-3.6685959593545\\
6.42903878829393	-3.63304380197307\\
6.44970429388151	-3.59047991266702\\
6.47036979946908	-3.55562058803525\\
6.49103530505665	-3.52902581794066\\
6.51170081064423	-3.53773243354246\\
6.5323663162318	-3.49194942362153\\
6.55303182181937	-3.44548110677122\\
6.57369732740694	-3.40552053635309\\
6.59436283299452	-3.37556724748438\\
6.61502833858209	-3.3862095042773\\
6.63569384416966	-3.32421034958418\\
6.65635934975724	-3.26643267005522\\
6.67702485534481	-3.21832597560071\\
6.69769036093238	-3.19008309491798\\
6.71835586651995	-3.1891322875521\\
6.73902137210753	-3.14951940261566\\
6.7596868776951	-3.10537636632929\\
6.78035238328267	-3.05322501947661\\
6.80101788887025	-2.99369323000185\\
6.82168339445782	-2.95136203847324\\
6.84234890004539	-2.85269319299358\\
6.86301440563297	-2.76448457385144\\
6.88367991122054	-2.69943527621233\\
6.90434541680811	-2.66791231428848\\
6.92501092239568	-2.70289748892521\\
6.94567642798326	-2.79507880946987\\
6.96634193357083	-2.90328331952377\\
6.9870074391584	-2.92338851239498\\
7.00767294474598	-2.913166942745\\
7.02833845033355	-2.86986897639382\\
7.04900395592112	-2.90731784405214\\
7.06966946150869	-2.93909311389371\\
7.09033496709627	-2.96657018141349\\
7.11100047268384	-2.99090893904715\\
7.13166597827141	-2.97945808523295\\
7.15233148385899	-3.08474154516794\\
7.17299698944656	-3.17952952602459\\
7.19366249503413	-3.26540886541815\\
7.2143280006217	-3.34122996266325\\
7.23499350620928	-3.36419375059417\\
7.25565901179685	-3.50949864168036\\
7.27632451738442	-3.63751366074614\\
7.296990022972	-3.74873261887489\\
7.31765552855957	-3.84132459002162\\
7.33832103414714	-3.86686078075495\\
7.35898653973472	-4.02108939640758\\
7.37965204532229	-4.15540652773372\\
7.40031755090986	-4.26914611227802\\
7.42098305649743	-4.36011961400832\\
7.44164856208501	-4.38003822586199\\
7.46231406767258	-4.53276325276269\\
7.48297957326015	-4.66540864925779\\
7.50364507884773	-4.77492734847188\\
7.5243105844353	-4.86223183933924\\
7.54497609002287	-4.87921682105065\\
7.56564159561044	-5.02520663499945\\
7.58630710119802	-5.15077909584485\\
7.60697260678559	-5.2553044528767\\
7.62763811237316	-5.33766860049352\\
7.64830361796074	-5.35724302872193\\
7.66896912354831	-5.49436501197246\\
7.68963462913588	-5.61299292106596\\
7.71030013472345	-5.71174007021706\\
7.73096564031103	-5.78996067035373\\
7.7516311458986	-5.81091759208831\\
7.77229665148617	-5.93872906025071\\
7.79296215707375	-6.05009941200696\\
7.81362766266132	-6.14207389033364\\
7.83429316824889	-6.21411289345468\\
7.85495867383646	-6.23223223013945\\
7.87562417942404	-6.3503946158519\\
7.89628968501161	-6.45244722873143\\
7.91695519059918	-6.53622339973685\\
7.93762069618676	-6.60076144264599\\
7.95828620177433	-6.61198625693021\\
7.9789517073619	-6.72027023639637\\
7.99961721294948	-6.81250108027562\\
8.02028271853705	-6.88683513226107\\
8.04094822412462	-6.94282351189306\\
8.06161372971219	-6.94621472061508\\
8.08227923529977	-7.044081783873\\
8.10294474088734	-7.1267526034911\\
8.12361024647491	-7.19132915409223\\
8.14427575206249	-7.23837144818756\\
8.16494125765006	-7.23545374158506\\
8.18560676323763	-7.3228566090118\\
8.2062722688252	-7.39599297117312\\
8.22693777441278	-7.45121673776616\\
8.24760328000035	-7.48896076366449\\
8.26826878558792	-7.47965742605546\\
8.2889342911755	-7.55798976411507\\
8.30959979676307	-7.62104521972959\\
8.33026530235064	-7.66609206970881\\
8.35093080793822	-7.69436141156165\\
8.37159631352579	-7.67600228485633\\
8.39226181911336	-7.74778992712612\\
8.41292732470093	-7.80286119342609\\
8.43359283028851	-7.83863438636681\\
8.45425833587608	-7.85688854346684\\
8.47492384146365	-7.82830854285363\\
8.49558934705123	-7.89515616649525\\
8.5162548526388	-7.94309486684367\\
8.53692035822637	-7.97193791018338\\
8.55758586381394	-7.98531342589194\\
8.57825136940152	-7.95370624991022\\
8.59891687498909	-8.02031854753935\\
8.61958238057666	-8.06536443758831\\
8.64024788616424	-8.09193003192336\\
8.66091339175181	-8.10473797492269\\
8.68157889733938	-8.07974459182154\\
8.70224440292695	-8.1442838735474\\
8.72290990851453	-8.18673482277719\\
8.7435754141021	-8.21213339997015\\
8.76424091968967	-8.22557245634802\\
8.78490642527725	-8.21537502405726\\
8.80557193086482	-8.27637191578043\\
8.82623743645239	-8.3185566461664\\
8.84690294203996	-8.34937525959673\\
8.86756844762754	-8.37277814635535\\
8.88823395321511	-8.38060679774118\\
8.90889945880268	-8.44812177214789\\
8.92956496439026	-8.49689890616951\\
8.95023046997783	-8.53025937903891\\
8.9708959755654	-8.55395326470506\\
8.99156148115298	-8.55519705725522\\
9.01222698674055	-8.61029174802966\\
9.03289249232812	-8.64853986612259\\
9.05355799791569	-8.6718218527525\\
9.07422350350327	-8.6848894894302\\
9.09488900909084	-8.66214724788553\\
9.11555451467841	-8.71112308029399\\
9.13622002026599	-8.74280450681739\\
9.15688552585356	-8.75942840460301\\
9.17755103144113	-8.76342241312874\\
9.1982165370287	-8.70972646835646\\
9.21888204261628	-8.75995632303481\\
9.23954754820385	-8.78827973371298\\
9.26021305379142	-8.79556527349845\\
9.280878559379	-8.78544086463269\\
9.30154406496657	-8.73210015864376\\
9.32220957055414	-8.77422767303527\\
9.34287507614171	-8.78426601148304\\
9.36354058172929	-8.76860786980787\\
9.38420608731686	-8.74063604242439\\
9.40487159290443	-8.7156860350828\\
9.42553709849201	-8.72144023619501\\
9.44620260407958	-8.66886214864851\\
9.46686810966715	-8.60623867626316\\
9.48753361525473	-8.55753039320981\\
9.5081991208423	-8.56825256046106\\
9.52886462642987	-8.5614261657228\\
9.54953013201744	-8.52647529848448\\
9.57019563760502	-8.48394809791886\\
9.59086114319259	-8.43414580826354\\
9.61152664878016	-8.41175076509868\\
9.63219215436774	-8.37972058939663\\
9.65285765995531	-8.33054806438907\\
9.67352316554288	-8.27506645813098\\
9.69418867113045	-8.21116286369243\\
9.71485417671803	-8.1015790228363\\
9.7355196823056	-8.08910008733033\\
9.75618518789317	-8.06232233185248\\
9.77685069348075	-8.01976467872434\\
9.79751619906832	-7.96561396370401\\
9.81818170465589	-7.81700242649468\\
9.83884721024346	-7.8223910885193\\
9.85951271583104	-7.82388028965505\\
9.88017822141861	-7.80987040308163\\
9.90084372700618	-7.78330145792497\\
9.92150923259376	-7.6809541274084\\
9.94217473818133	-7.69712977572382\\
9.9628402437689	-7.71992420823739\\
9.98350574935647	-7.73018033452028\\
10.004171254944	-7.72608525294117\\
10.0248367605316	-7.69359107745692\\
10.0455022661192	-7.69289840383521\\
10.0661677717068	-7.71219854822358\\
10.0868332772943	-7.72021076836249\\
10.1074987828819	-7.71440402037229\\
10.1281642884695	-7.71688319454113\\
10.1488297940571	-7.70096334517613\\
10.1694952996446	-7.71371001564463\\
10.1901608052322	-7.72152104988127\\
10.2108263108198	-7.71479440557382\\
10.2314918164074	-7.7180915984095\\
10.2521573219949	-7.7140930591794\\
10.2728228275825	-7.74011480364062\\
10.2934883331701	-7.75995622426919\\
10.3141538387576	-7.76598723943293\\
10.3348193443452	-7.74383273124183\\
10.3554848499328	-7.77286065155853\\
10.3761503555204	-7.82329397874506\\
10.3968158611079	-7.85892935826306\\
10.4174813666955	-7.87709016014226\\
10.4381468722831	-7.82900228217918\\
10.4588123778707	-7.90257005970559\\
10.4794778834582	-7.98256358013352\\
10.5001433890458	-8.04381451470696\\
10.5208088946334	-8.08041937606421\\
10.5414744002209	-8.02849506443709\\
10.5621399058085	-8.13539241060947\\
10.5828054113961	-8.24103403051464\\
10.6034709169837	-8.31944298411554\\
10.6241364225712	-8.36872871235032\\
10.6448019281588	-8.32589017497136\\
10.6654674337464	-8.45003293429519\\
10.686132939334	-8.56406645857012\\
10.7067984449215	-8.64908827839715\\
10.7274639505091	-8.70360372503403\\
10.7481294560967	-8.67188900038515\\
10.7687949616842	-8.79961399486632\\
10.7894604672718	-8.91561379904924\\
10.8101259728594	-9.00150419328974\\
10.830791478447	-9.05789156382149\\
10.8514569840345	-9.03163151931525\\
10.8721224896221	-9.15788433094603\\
10.8927879952097	-9.27442498478001\\
10.9134535007973	-9.36005187448338\\
10.9341190063848	-9.41929931067422\\
10.9547845119724	-9.39232754871219\\
10.97545001756	-9.51888947078821\\
10.9961155231475	-9.6402711000174\\
11.0167810287351	-9.72847131546487\\
11.0374465343227	-9.78678789192709\\
11.0581120399103	-9.75814038067845\\
11.0787775454978	-9.89016062688416\\
11.0994430510854	-10.0097547083923\\
11.120108556673	-10.0967939396548\\
11.1407740622606	-10.1530451016489\\
11.1614395678481	-10.121503200054\\
11.1821050734357	-10.2600131070143\\
11.2027705790233	-10.3790336353172\\
11.2234360846109	-10.4657679165411\\
11.2441015901984	-10.5189106554409\\
11.264767095786	-10.4915340881201\\
11.2854326013736	-10.6325020035065\\
11.3060981069611	-10.7515699732381\\
11.3267636125487	-10.8362551529783\\
11.3474291181363	-10.8919220767004\\
11.3680946237239	-10.8610861135302\\
11.3887601293114	-11.002829369268\\
11.409425634899	-11.1184924763983\\
11.4300911404866	-11.2022329257135\\
11.4507566460742	-11.2544500557192\\
11.4714221516617	-11.2247001475054\\
11.4920876572493	-11.3625112687392\\
11.5127531628369	-11.4742746826098\\
11.5334186684244	-11.5548296249771\\
11.554084174012	-11.6053821534149\\
11.5747496795996	-11.5721501003925\\
11.5954151851872	-11.7056335036026\\
11.6160806907747	-11.8129579059395\\
11.6367461963623	-11.888857650529\\
11.6574117019499	-11.935401517373\\
11.6780772075375	-11.8990298418591\\
11.698742713125	-12.0264163287553\\
11.7194082187126	-12.12969742595\\
11.7400737243002	-12.1997637484128\\
11.7607392298877	-12.2420662833949\\
11.7814047354753	-12.2023004865434\\
11.8020702410629	-12.3255440441256\\
11.8227357466505	-12.4206356537668\\
11.843401252238	-12.483123017842\\
11.8640667578256	-12.5204395212304\\
11.8847322634132	-12.479014150572\\
11.9053977690008	-12.59659525847\\
11.9260632745883	-12.6858580375968\\
11.9467287801759	-12.7447383296974\\
11.9673942857635	-12.7780878027153\\
11.988059791351	-12.7367981920149\\
12.0087252969386	-12.8501516943485\\
12.0293908025262	-12.9339859053892\\
12.0500563081138	-12.9922304997767\\
12.0707218137013	-13.0197050447197\\
12.0913873192889	-12.9806685195742\\
12.1120528248765	-13.0880131758264\\
12.1327183304641	-13.1699772520658\\
12.1533838360516	-13.2223464294211\\
12.1740493416392	-13.2514887141735\\
12.1947148472268	-13.2118523964622\\
12.2153803528144	-13.3173552588357\\
12.2360458584019	-13.3954408097762\\
12.2567113639895	-13.4460774203636\\
12.2773768695771	-13.4710215511767\\
12.2980423751646	-13.4280647665787\\
12.3187078807522	-13.5283987948701\\
12.3393733863398	-13.6009245395168\\
12.3600388919274	-13.644611270737\\
12.3807043975149	-13.6626630595269\\
12.4013699031025	-13.6169572041876\\
12.4220354086901	-13.7091049590483\\
12.4427009142777	-13.7744668521399\\
12.4633664198652	-13.812058916385\\
12.4840319254528	-13.826458582072\\
12.5046974310404	-13.7746445557737\\
12.5253629366279	-13.8543330242826\\
12.5460284422155	-13.9059114991283\\
12.5666939478031	-13.9310730852519\\
12.5873594533907	-13.9343200636893\\
12.6080249589782	-13.8789715537884\\
12.6286904645658	-13.9508631464662\\
12.6493559701534	-13.9972433091478\\
12.670021475741	-14.0190053159364\\
12.6906869813285	-14.0208515697557\\
12.7113524869161	-13.964631273002\\
12.7320179925037	-14.0320967013937\\
12.7526834980912	-14.075161440729\\
12.7733490036788	-14.0963007818696\\
12.7940145092664	-14.0999812001204\\
12.814680014854	-14.0472085526561\\
12.8353455204415	-14.1139802689382\\
12.8560110260291	-14.1636105011779\\
12.8766765316167	-14.1910861988794\\
12.8973420372043	-14.1995986481618\\
12.9180075427918	-14.1498827040614\\
12.9386730483794	-14.2268284341775\\
12.959338553967	-14.2754327227833\\
12.9800040595545	-14.2996428179154\\
13.0006695651421	-14.3032729554511\\
13.0213350707297	-14.2511812356128\\
13.0420005763173	-14.3095325100992\\
13.0626660819048	-14.3431631565552\\
13.0833315874924	-14.3518909385884\\
13.10399709308	-14.3457711211665\\
13.1246625986676	-14.2963724815239\\
13.1453281042551	-14.3273421680474\\
13.1659936098427	-14.3399426949516\\
13.1866591154303	-14.3375177816313\\
13.2073246210179	-14.3245135455755\\
13.2279901266054	-14.2979744736804\\
13.248655632193	-14.2878455272874\\
13.2693211377806	-14.284842139052\\
13.2899866433681	-14.2736769852375\\
13.3106521489557	-14.2600846701503\\
13.3313176545433	-14.2524287620813\\
13.3519831601309	-14.2212907550059\\
13.3726486657184	-14.1913223316429\\
13.393314171306	-14.1619736776375\\
13.4139796768936	-14.1342313354835\\
13.4346451824812	-14.1133579764183\\
13.4553106880687	-14.0671075435563\\
13.4759761936563	-14.0228738960239\\
13.4966416992439	-13.9784958460466\\
13.5173072048314	-13.9332255011496\\
13.537972710419	-13.8897199402026\\
13.5586382160066	-13.8239430807298\\
13.5793037215942	-13.7603564578679\\
13.5999692271817	-13.6973957848274\\
13.6206347327693	-13.6341240669526\\
13.6413002383569	-13.576815494866\\
13.6619657439445	-13.4950236098509\\
13.682631249532	-13.4155294804271\\
13.7032967551196	-13.3397247190554\\
13.7239622607072	-13.2665945899115\\
13.7446277662947	-13.2070727320652\\
13.7652932718823	-13.1133803760265\\
13.7859587774699	-13.0232947577627\\
13.8066242830575	-12.9428428200039\\
13.827289788645	-12.8678066753455\\
13.8479552942326	-12.8239713370399\\
13.8686207998202	-12.7184025225914\\
13.8892863054078	-12.6235732141051\\
13.9099518109953	-12.5388590044326\\
13.9306173165829	-12.4631298986162\\
13.9512828221705	-12.4266761764049\\
13.971948327758	-12.3163734498679\\
13.9926138333456	-12.2228182923003\\
14.0132793389332	-12.1459154882901\\
14.0339448445208	-12.0858740712408\\
14.0546103501083	-12.0485337136516\\
14.0752758556959	-11.9941331148823\\
14.0959413612835	-11.9566900949773\\
14.1166068668711	-11.8136360837343\\
14.1372723724586	-11.8203415151014\\
14.1579378780462	-11.8885964503203\\
14.1786033836338	-11.8534861152752\\
14.1992688892214	-11.8239267547501\\
14.2199343948089	-11.8057934986042\\
14.2405999003965	-11.7996137357383\\
14.2612654059841	-11.8029729555776\\
14.2819309115716	-11.7774640658359\\
14.3025964171592	-11.7574625848517\\
14.3232619227468	-11.7469344496686\\
14.3439274283344	-11.7437957015129\\
14.3645929339219	-11.7375980622894\\
14.3852584395095	-11.7349916693258\\
14.4059239450971	-11.7418011002957\\
14.4265894506847	-11.7636134208848\\
14.4472549562722	-11.7857532931334\\
14.4679204618598	-11.8204629120251\\
14.4885859674474	-11.825775113319\\
14.5092514730349	-11.8421345819648\\
14.5299169786225	-11.8700350028032\\
14.5505824842101	-11.9096870059021\\
14.5712479897977	-12.0026334656607\\
14.5919134953852	-11.980192504476\\
14.6125790009728	-11.9677673089879\\
14.6332445065604	-12.0060598694619\\
14.653910012148	-12.0737490889976\\
14.6745755177355	-12.2314324234599\\
14.6952410233231	-12.1994780726395\\
14.7159065289107	-12.2079956608613\\
14.7365720344982	-12.2500377000135\\
14.7572375400858	-12.3128893580153\\
14.7779030456734	-12.4651340556733\\
14.798568551261	-12.4087100102922\\
14.8192340568485	-12.3780836050807\\
14.8398995624361	-12.3774632131143\\
14.8605650680237	-12.3917871254308\\
14.8812305736113	-12.455758166659\\
14.9018960791988	-12.3711165087103\\
14.9225615847864	-12.2992309480416\\
14.943227090374	-12.2543288150275\\
14.9638925959615	-12.2172884982766\\
14.9845581015491	-12.2139029726275\\
15.0052236071367	-12.1265758525093\\
15.0258891127243	-12.0591136596972\\
15.0465546183118	-12.0155917776848\\
15.0672201238994	-11.9842989855047\\
15.087885629487	-11.9907759369151\\
15.1085511350746	-11.9209781758178\\
15.1292166406621	-11.868362915482\\
15.1498821462497	-11.8376078040686\\
15.1705476518373	-11.8263419613837\\
15.1912131574249	-11.8705534782071\\
15.2118786630124	-11.7842598426924\\
15.2325441686	-11.7317763023479\\
15.2532096741876	-11.7107538143251\\
15.2738751797751	-11.7216833399419\\
15.2945406853627	-11.820890159694\\
15.3152061909503	-11.7283612859114\\
15.3358716965379	-11.6827112664938\\
15.3565372021254	-11.6850330412286\\
15.377202707713	-11.7227223936653\\
15.3978682133006	-11.884553299252\\
15.4185337188882	-11.7837578790687\\
15.4391992244757	-11.7274437992916\\
15.4598647300633	-11.7189388769426\\
15.4805302356509	-11.7440611265349\\
15.5011957412384	-11.8788881485746\\
15.521861246826	-11.7518007289199\\
15.5425267524136	-11.6555861747054\\
15.5631922580012	-11.5903460725894\\
15.5838577635887	-11.5545554903975\\
15.6045232691763	-11.5940819745395\\
15.6251887747639	-11.4357048376555\\
15.6458542803515	-11.2948369154149\\
15.666519785939	-11.1865839336416\\
15.6871852915266	-11.10774214369\\
15.7078507971142	-11.10017181036\\
15.7285163027017	-10.9447032951312\\
15.7491818082893	-10.8129849787367\\
15.7698473138769	-10.7186378416501\\
15.7905128194645	-10.649644991389\\
15.811178325052	-10.6591179387941\\
15.8318438306396	-10.5138187211687\\
15.8525093362272	-10.4024693430402\\
15.8731748418148	-10.319487696063\\
15.8938403474023	-10.2747134948127\\
15.9145058529899	-10.3193072617819\\
15.9351713585775	-10.1785198371371\\
15.9558368641651	-10.0727909675312\\
15.9765023697526	-10.0149150881538\\
15.9971678753402	-10.0025093806551\\
16.0178333809278	-10.1037970846692\\
16.0384988865153	-9.96396494160233\\
16.0591643921029	-9.86630941453958\\
16.0798298976905	-9.81404393934641\\
16.1004954032781	-9.80788709481747\\
16.1211609088656	-9.9216888727513\\
16.1418264144532	-9.77576663182034\\
16.1624919200408	-9.66000668692862\\
16.1831574256284	-9.6041822459451\\
16.2038229312159	-9.61145866844185\\
16.2244884368035	-9.62446680684673\\
16.2451539423911	-9.47938189365699\\
16.2658194479786	-9.35660128736814\\
16.2864849535662	-9.26987882335651\\
16.3071504591538	-9.21591626939566\\
16.3278159647414	-9.24846930438641\\
16.3484814703289	-9.08106428384935\\
16.3691469759165	-8.94045176205546\\
16.3898124815041	-8.84233106598869\\
16.4104779870917	-8.77613148981226\\
16.4311434926792	-8.80133475161342\\
16.4518089982668	-8.6303859680306\\
16.4724745038544	-8.51401143241707\\
16.4931400094419	-8.44447832085187\\
16.5138055150295	-8.41343114528143\\
16.5344710206171	-8.51679524843027\\
16.5551365262047	-8.3517854881631\\
16.5758020317922	-8.24608035066074\\
16.5964675373798	-8.1795340624489\\
16.6171330429674	-8.12888264076377\\
16.637798548555	-8.09983641574422\\
16.6584640541425	-7.73134946963262\\
16.6791295597301	-8.54170613669639\\
16.6997950653177	-8.36442450444172\\
16.7204605709052	-8.15670729603152\\
16.7411260764928	-8.05795785953653\\
16.7617915820804	-7.92134256173872\\
16.782457087668	-7.81770777148507\\
16.8031225932555	-7.73894594462167\\
16.8237880988431	-7.67906017495305\\
16.8444536044307	-7.63908875206886\\
16.8651191100183	-7.59810876517485\\
16.8857846156058	-7.56679004549494\\
16.9064501211934	-7.5429446165721\\
16.927115626781	-7.5248601332356\\
16.9477811323685	-7.51278843295539\\
16.9684466379561	-7.50015652093565\\
16.9891121435437	-7.49050638312029\\
17.0097776491313	-7.48313209659821\\
17.0304431547188	-7.47751595474049\\
17.0511086603064	-7.4737322490919\\
17.071774165894	-7.4697958665954\\
17.0924396714816	-7.46677289947709\\
17.1131051770691	-7.46445300227667\\
17.1337706826567	-7.46268002267573\\
17.1544361882443	-7.4614766597231\\
17.1751016938319	-7.46023239952312\\
17.1957671994194	-7.45927305913672\\
17.216432705007	-7.45853480798079\\
17.2370982105946	-7.45796959943373\\
17.2577637161821	-7.45758370212866\\
17.2784292217697	-7.45718708621925\\
17.2990947273573	-7.45688043915792\\
17.3197602329449	-7.4566440461153\\
17.3404257385324	-7.45646281027517\\
17.36109124412	-7.45633854117563\\
17.3817567497076	-7.45621143585717\\
17.4024222552952	-7.4561130841758\\
17.4230877608827	-7.45603717457551\\
17.4437532664703	-7.45597893108049\\
17.4644187720579	-7.4559389397884\\
17.4850842776454	-7.4558981797204\\
17.505749783233	-7.45586656254174\\
17.5264152888206	-7.45584214217567\\
17.5470807944082	-7.45582340887421\\
17.5677462999957	-7.45573819037496\\
17.5884118055833	-7.45589268896841\\
17.6090773111709	-7.45601308361972\\
17.6297428167585	-7.45609879761219\\
17.650408322346	-7.45616032335852\\
17.6710738279336	-7.45627965777597\\
17.6917393335212	-7.45614538258457\\
17.7124048391087	-7.45604416559729\\
17.7330703446963	-7.45596966086742\\
17.7537358502839	-7.45591524059398\\
17.7744013558715	-7.45587822255924\\
17.795066861459	-7.45584577488929\\
17.8157323670466	-7.45582162918688\\
17.8363978726342	-7.45580378076243\\
17.8570633782218	-7.45579064004211\\
17.8777288838093	-7.45578156329595\\
17.8983943893969	-7.45577361911155\\
17.9190598949845	-7.45576767748505\\
17.9397254005721	-7.4557632658878\\
17.9603909061596	-7.45576000586699\\
17.9810564117472	-7.45575775935299\\
18.0017219173348	-7.45575575911222\\
18.0223874229223	-7.4557542584985\\
18.0430529285099	-7.45575314219264\\
18.0637184340975	-7.45575231691132\\
18.0843839396851	-7.4557517572198\\
18.1050494452726	-7.45575123972894\\
18.1257149508602	-7.45575085106049\\
18.1463804564478	-7.45575056271092\\
18.1670459620354	-7.45575035112734\\
18.1877114676229	-7.45575021714724\\
18.2083769732105	-7.45575007676746\\
18.2290424787981	-7.45574997168664\\
18.2497079843856	-7.45574989507495\\
18.2703734899732	-7.45574984083788\\
18.2910389955608	-7.45574981609184\\
18.3117045011484	-7.45574977314808\\
18.3323700067359	-7.45574974152663\\
18.3530355123235	-7.4557497198995\\
18.3737010179111	-7.45574970661439\\
18.3943665234987	-7.45574971052495\\
18.4150320290862	-7.45574969258916\\
18.4356975346738	-7.45574967999552\\
18.4563630402614	-7.45574967273926\\
18.4770285458489	-7.45574967022919\\
18.4976940514365	-7.45574968133415\\
18.5183595570241	-7.45574967096237\\
18.5390250626117	-7.45574966397491\\
18.5596905681992	-7.45574966083795\\
18.5803560737868	-7.45574966136499\\
18.6010215793744	-7.4557496746592\\
18.621687084962	-7.45574966596018\\
18.6423525905495	-7.4557496602432\\
18.6630180961371	-7.45574965806304\\
18.6836836017247	-7.45574965930704\\
18.7043491073122	-7.4557496730996\\
18.7250146128998	-7.45574966487133\\
18.7456801184874	-7.45574965950833\\
18.766345624075	-7.45574965759769\\
18.7870111296625	-7.45574965904548\\
18.8076766352501	-7.45574963620174\\
18.8283421408377	-7.45574971736337\\
18.8490076464253	-7.45574978545446\\
18.8696731520128	-7.45574982348286\\
18.8903386576004	-7.45574984239241\\
18.911004163188	-7.45574988714726\\
18.9316696687755	-7.45574982586534\\
18.9523351743631	-7.45574977897876\\
18.9730006799507	-7.45574974648908\\
18.9936661855383	-7.45574972544986\\
19.0143316911258	-7.45574972392329\\
19.0349971967134	-7.45574970260296\\
19.055662702301	-7.45574968765292\\
19.0763282078886	-7.45574967876844\\
19.0969937134761	-7.45574967514552\\
19.1176592190637	-7.45574968570316\\
19.1383247246513	-7.45574967426193\\
19.1589902302388	-7.45574966663968\\
19.1796557358264	-7.45574966314975\\
19.200321241414	-7.45574966348778\\
19.2209867470016	-7.45574967656817\\
19.2416522525891	-7.45574966803775\\
19.2623177581767	-7.4557496624588\\
19.2829832637643	-7.4557496603925\\
19.3036487693519	-7.45574966172621\\
19.3243142749394	-7.45574967580109\\
19.344979780527	-7.4557496670819\\
19.3656452861146	-7.45574966148612\\
19.3863107917022	-7.45574965949677\\
19.4069762972897	-7.45574966093911\\
19.4276418028773	-7.4557496747851\\
19.4483073084649	-7.45574966692439\\
19.4689728140524	-7.45574966184391\\
19.48963831964	-7.45574966014696\\
19.5103038252276	-7.45574966175381\\
19.5309693308152	-7.45569439394775\\
19.5516348364027	-7.45581920775652\\
19.5723003419903	-7.45592535057879\\
19.5929658475779	-7.45600777687358\\
19.6136313531655	-7.45607127079346\\
19.634296858753	-7.45618505981644\\
19.6549623643406	-7.45607390865428\\
19.6756278699282	-7.45599019825069\\
19.6962933755157	-7.45592873068384\\
19.7169588811033	-7.45588394666531\\
19.7376243866909	-7.45585350591814\\
19.7582898922785	-7.45582703152318\\
19.778955397866	-7.45580738479365\\
19.7996209034536	-7.45579290346054\\
19.8202864090412	-7.45578227172772\\
19.8409519146288	-7.45577493242982\\
19.8616174202163	-7.45576856691068\\
19.8822829258039	-7.45576382079325\\
19.9029484313915	-7.45576030859195\\
19.923613936979	-7.45575772196101\\
19.9442794425666	-7.45575594241981\\
19.9649449481542	-7.45575437178186\\
19.9856104537418	-7.45575319784996\\
20.0062759593293	-7.45575232829844\\
20.0269414649169	-7.455751688458\\
20.0476069705045	-7.4557512574656\\
20.0682724760921	-7.45575085963061\\
20.0889379816796	-7.4557505622645\\
20.1096034872672	-7.45575034311751\\
20.1302689928548	-7.45575018370582\\
20.1509344984423	-7.45575008595377\\
20.1716000040299	-7.45574997956859\\
20.1922655096175	-7.45574990051243\\
20.2129310152051	-7.45574984368578\\
20.2335965207926	-7.45574980440629\\
20.2542620263802	-7.45577100940711\\
20.2749275319678	-7.45571668079047\\
20.2955930375554	-7.45565103921917\\
20.3162585431429	-7.45556680597254\\
20.3369240487305	-7.45544663789056\\
20.3575895543181	-7.45537218175322\\
20.3782550599057	-7.45463081863101\\
20.3989205654932	-7.45337756520574\\
20.4195860710808	-7.45714992045725\\
20.4402515766684	-7.45549453407615\\
20.4609170822559	-7.45557790938773\\
20.4815825878435	-7.45605798995741\\
20.5022480934311	-7.45613927126217\\
20.5229135990187	-7.45616474279267\\
20.5435791046062	-7.4562186300189\\
20.5642446101938	-7.45615876205905\\
20.5849101157814	-7.45709088729838\\
20.605575621369	-7.45670584163216\\
20.6262411269565	-7.45639052775418\\
20.6469066325441	-7.45622175521486\\
20.6675721381317	-7.45521531265174\\
20.6882376437192	-7.45818799635219\\
20.7089031493068	-7.45756273731688\\
20.7295686548944	-7.45718867646924\\
20.750234160482	-7.45646591065683\\
20.7708996660695	-7.45486105742572\\
20.7915651716571	-7.45927967863431\\
20.8122306772447	-7.45860330299347\\
20.8328961828323	-7.45783164725457\\
20.8535616884198	-7.45723674359784\\
20.8742271940074	-7.45524188613472\\
20.894892699595	-7.4611196678029\\
20.9155582051825	-7.46028485420431\\
20.9362237107701	-7.4593657231252\\
20.9568892163577	-7.45877548064705\\
20.9775547219453	-7.45617818290246\\
20.9982202275328	-7.46327599499747\\
21.0188857331204	-7.46260151345701\\
21.039551238708	-7.46164015087383\\
21.0602167442956	-7.46099860212581\\
21.0808822498831	-7.45787017545765\\
21.1015477554707	-7.46628859537166\\
21.1222132610583	-7.46578612364748\\
21.1428787666459	-7.46490280029745\\
21.1635442722334	-7.46425875464167\\
21.184209777821	-7.46092327265931\\
21.2048752834086	-7.47013435260857\\
21.2255407889961	-7.46965636344574\\
21.2462062945837	-7.46868284230726\\
21.2668718001713	-7.46792424295659\\
21.2875373057589	-7.46404820752744\\
21.3082028113464	-7.47427466352926\\
21.328868316934	-7.47395799048688\\
21.3495338225216	-7.47303212458242\\
21.3701993281092	-7.47231583690808\\
21.3908648336967	-7.46820529436019\\
21.4115303392843	-7.47919360607781\\
21.4321958448719	-7.47914691267733\\
21.4528613504594	-7.47838896181731\\
21.473526856047	-7.47766917052657\\
21.4941923616346	-7.47296165110223\\
21.5148578672222	-7.48447138652474\\
21.5355233728097	-7.48494214921873\\
21.5561888783973	-7.48393940576599\\
21.5768543839849	-7.48362713322269\\
21.5975198895725	-7.47905844079268\\
21.61818539516	-7.49076021075271\\
21.6388509007476	-7.49107759300532\\
21.6595164063352	-7.49055377334281\\
21.6801819119227	-7.49004795373993\\
21.7008474175103	-7.4855411839247\\
21.7215129230979	-7.49717947525199\\
21.7421784286855	-7.49774058113176\\
21.762843934273	-7.49826539877529\\
21.7835094398606	-7.49677976137305\\
21.8041749454482	-7.49233845984863\\
21.8248404510358	-7.50379475980403\\
21.8455059566233	-7.50467866937762\\
21.8661714622109	-7.50430456782687\\
21.8868369677985	-7.50386239971175\\
21.907502473386	-7.49991560906406\\
21.9281679789736	-7.51059091486138\\
21.9488334845612	-7.5114107669938\\
21.9694989901488	-7.51143603546114\\
21.9901644957363	-7.51143137901473\\
22.0108300013239	-7.50774236694501\\
22.0314955069115	-7.51739455034131\\
22.0521610124991	-7.518427034738\\
22.0728265180866	-7.51859402962906\\
22.0934920236742	-7.51855717613131\\
22.1141575292618	-7.51555564314165\\
22.1348230348494	-7.5238847723532\\
22.1554885404369	-7.52490884052783\\
22.1761540460245	-7.52517349713842\\
22.1968195516121	-7.52536684724536\\
22.2174850571996	-7.52314114619705\\
22.2381505627872	-7.52980111676111\\
22.2588160683748	-7.53083166201265\\
22.2794815739624	-7.53132171503905\\
22.3001470795499	-7.53166158996922\\
22.3208125851375	-7.52968875621023\\
22.3414780907251	-7.53099171877295\\
22.3621435963127	-7.52588771764823\\
22.3828091019002	-7.49774380681568\\
22.4034746074878	-7.44483726206807\\
22.4241401130754	-7.6555618634895\\
22.4448056186629	-7.56798965443851\\
22.4654711242505	-7.5567334380009\\
22.4861366298381	-7.55429010978437\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.67636128914657\\
0.0227320561463302	-3.76494004663871\\
0.0433975617339031	-3.7651194199229\\
0.064063067321476	-3.7651206610844\\
0.0847285729090489	-3.76512069294732\\
0.105394078496622	-3.76512069280165\\
0.126059584084195	-3.76512069279963\\
0.146725089671768	-3.76512069279945\\
0.167390595259341	-3.7651206927995\\
0.188056100846914	-3.7651206927993\\
0.208721606434486	-3.7651206927993\\
0.229387112022059	-3.7651206927993\\
0.250052617609632	-3.7651206927993\\
0.270718123197205	-3.7651206927993\\
0.291383628784778	-3.7651206927993\\
0.312049134372351	-3.7651206927993\\
0.332714639959924	-3.7651206927993\\
0.353380145547497	-3.7651206927993\\
0.37404565113507	-3.7651206927993\\
0.394711156722643	-3.7651206927993\\
0.415376662310216	-3.7651206927993\\
0.436042167897789	-3.7651206927993\\
0.456707673485361	-3.7651206927993\\
0.477373179072934	-3.7651206927993\\
0.498038684660507	-3.7651206927993\\
0.51870419024808	-3.7651206927993\\
0.539369695835653	-3.7651206927993\\
0.560035201423226	-3.7651206927993\\
0.580700707010799	-3.7651206927993\\
0.601366212598372	-3.7651206927993\\
0.622031718185945	-3.7651206927993\\
0.642697223773518	-3.7651206927993\\
0.663362729361091	-3.7651206927993\\
0.684028234948663	-3.7651206927993\\
0.704693740536236	-3.7651206927993\\
0.725359246123809	-3.7651206927993\\
0.746024751711382	-3.7651206927993\\
0.766690257298955	-3.7651206927993\\
0.787355762886528	-3.7651206927993\\
0.808021268474101	-3.7651206927993\\
0.828686774061674	-3.7651206927993\\
0.849352279649247	-3.7651206927993\\
0.87001778523682	-3.7651206927993\\
0.890683290824393	-3.7651206927993\\
0.911348796411966	-3.7651206927993\\
0.932014301999538	-2.62938142489345\\
0.952679807587111	-5.2967656489234\\
0.973345313174684	-7.35183236395686\\
0.994010818762257	-8.8953406072908\\
1.01467632434983	-10.04867574331\\
1.0353418299374	-11.0090509537134\\
1.05600733552498	-11.2782148452821\\
1.07667284111255	-11.5266925868594\\
1.09733834670012	-11.7382306887667\\
1.11800385228769	-11.9099636197331\\
1.13866935787527	-12.1322393781772\\
1.15933486346284	-11.9759487013429\\
1.18000036905041	-11.888760312603\\
1.20066587463799	-11.8395266450084\\
1.22133138022556	-11.8116101587113\\
1.24199688581313	-11.8546868985528\\
1.26266239140071	-11.6778693736486\\
1.28332789698828	-11.5628659255175\\
1.30399340257585	-11.486094955857\\
1.32465890816342	-11.4339300299048\\
1.345324413751	-11.4352352604536\\
1.36598991933857	-11.3062322754522\\
1.38665542492614	-11.2198288942466\\
1.40732093051372	-11.1606096533301\\
1.42798643610129	-11.1194124438228\\
1.44865194168886	-11.1133204591357\\
1.46931744727643	-11.029442234892\\
1.48998295286401	-10.9726658155326\\
1.51064845845158	-10.9333977990767\\
1.53131396403915	-10.9058620133613\\
1.55197946962673	-10.9002496183143\\
1.5726449752143	-10.8480639323174\\
1.59331048080187	-10.8125793224245\\
1.61397598638944	-10.787943548407\\
1.63464149197702	-10.7706109209499\\
1.65530699756459	-10.7666807294275\\
1.67597250315216	-10.7348293062111\\
1.69663800873974	-10.7131259060457\\
1.71730351432731	-10.6980320180295\\
1.73796901991488	-10.6873971860886\\
1.75863452550246	-10.6848743394429\\
1.77930003109003	-10.6656056299944\\
1.7999655366776	-10.6524632085986\\
1.82063104226517	-10.6433152134594\\
1.84129654785275	-10.636864454859\\
1.86196205344032	-10.635302809688\\
1.88262755902789	-10.6236947866716\\
1.90329306461547	-10.6157735730516\\
1.92395857020304	-10.6102575330014\\
1.94462407579061	-10.6063669731031\\
1.96528958137818	-10.6054150746416\\
1.98595508696576	-10.5984372446752\\
2.00662059255333	-10.5936734841683\\
2.0272860981409	-10.5903560620014\\
2.04795160372848	-10.5880154834439\\
2.06861710931605	-10.5874405516696\\
2.08928261490362	-10.5832492027283\\
2.10994812049119	-10.5803879212236\\
2.13061362607877	-10.5783951243125\\
2.15127913166634	-10.5769885935969\\
2.17194463725391	-10.5766424396786\\
2.19261014284149	-10.5741265591336\\
2.21327564842906	-10.5724089346882\\
2.23394115401663	-10.5712122148537\\
2.25460665960421	-10.5703680142334\\
2.27527216519178	-10.5701598544111\\
2.29593767077935	-10.5686500888444\\
2.31660317636692	-10.5676189356538\\
2.3372686819545	-10.5669007195527\\
2.35793418754207	-10.566394092519\\
2.37859969312964	-10.566269439697\\
2.39926519871722	-10.5653629966074\\
2.41993070430479	-10.5647442736301\\
2.44059620989236	-10.564313370751\\
2.46126171547993	-10.5640094800997\\
2.48192722106751	-10.5639343237411\\
2.50259272665508	-10.5633905158086\\
2.52325823224265	-10.5630193112665\\
2.54392373783023	-10.5627609281694\\
2.5645892434178	-10.5625784942464\\
2.58525474900537	-10.562533418068\\
2.60592025459294	-10.56220699887\\
2.62658576018052	-10.5619845591125\\
2.64725126576809	-10.5618293311642\\
2.66791677135566	-10.5617198013753\\
2.68858227694324	-10.5616927766435\\
2.70924778253081	-10.5614971975602\\
2.72991328811838	-10.5613634360002\\
2.75057879370596	-10.5612703384527\\
2.77124429929353	-10.5612045527003\\
2.7919098048811	-10.5611880440755\\
2.81257531046867	-10.5610710101243\\
2.83324081605625	-10.5609907276303\\
2.85390632164382	-10.5609348467299\\
2.87457182723139	-10.5608954176504\\
2.89523733281897	-10.5597495195966\\
2.91590283840654	-10.5606276407973\\
2.93656834399411	-10.5613070020376\\
2.95723384958168	-10.5615328561395\\
2.97789935516926	-10.5603214740388\\
2.99856486075683	-10.5506796344861\\
3.0192303663444	-10.5535706499175\\
3.03989587193198	-10.557090192834\\
3.06056137751955	-10.5604482056194\\
3.08122688310712	-10.5641851894716\\
3.10189238869469	-10.5656634398827\\
3.12255789428227	-10.5733725499798\\
3.14322339986984	-10.5819043295023\\
3.16388890545741	-10.5900849906591\\
3.18455441104499	-10.599545317467\\
3.20521991663256	-10.606794551812\\
3.22588542222013	-10.6187137552944\\
3.24655092780771	-10.6311043235091\\
3.26721643339528	-10.6447987590516\\
3.28788193898285	-10.6597072870523\\
3.30854744457042	-10.6730896727023\\
3.329212950158	-10.6896346443169\\
3.34987845574557	-10.7068709383521\\
3.37054396133314	-10.7245791295027\\
3.39120946692072	-10.7430935708254\\
3.41187497250829	-10.7573425718894\\
3.43254047809586	-10.776493329404\\
3.45320598368343	-10.7952409623525\\
3.47387148927101	-10.814177665118\\
3.49453699485858	-10.8337916496757\\
3.51520250044615	-10.8461212656931\\
3.53586800603373	-10.8612557823636\\
3.5565335116213	-10.8724601272801\\
3.57719901720887	-10.8818839546198\\
3.59786452279644	-10.8891038698164\\
3.61853002838402	-10.9010459648944\\
3.63919553397159	-10.8947606219309\\
3.65986103955916	-10.8893407592615\\
3.68052654514674	-10.8875161612207\\
3.70119205073431	-10.890886077823\\
3.72185755632188	-10.9129233206396\\
3.74252306190946	-10.8988431920048\\
3.76318856749703	-10.8888371946402\\
3.7838540730846	-10.881210193834\\
3.80451957867217	-10.8761031120816\\
3.82518508425975	-10.8907211683455\\
3.84585058984732	-10.8638751452911\\
3.86651609543489	-10.8430880767692\\
3.88718160102247	-10.826220505915\\
3.90784710661004	-10.8128467358742\\
3.92851261219761	-10.8140267138754\\
3.94917811778518	-10.7843680911659\\
3.96984362337276	-10.7599050469848\\
3.99050912896033	-10.7378324766815\\
4.0111746345479	-10.7195359373491\\
4.03184014013548	-10.7020821445425\\
4.05250564572305	-10.6756567671768\\
4.07317115131062	-10.6533101219613\\
4.09383665689819	-10.6336113934246\\
4.11450216248577	-10.6163896884407\\
4.13516766807334	-10.5906965658599\\
4.15583317366091	-10.5688424643799\\
4.17649867924849	-10.5487491342652\\
4.19716418483606	-10.5276624208371\\
4.21782969042363	-10.5068313960378\\
4.2384951960112	-10.4780493983347\\
4.25916070159878	-10.4518162670988\\
4.27982620718635	-10.428786208135\\
4.30049171277392	-10.4066262065032\\
4.3211572183615	-10.3847138545596\\
4.34182272394907	-10.366162196939\\
4.36248822953664	-10.3345246802481\\
4.38315373512421	-10.3110152389521\\
4.40381924071179	-10.2905125677169\\
4.42448474629936	-10.2739927986027\\
4.44515025188693	-10.2736026646804\\
4.46581575747451	-10.2449894666371\\
4.48648126306208	-10.2210358727091\\
4.50714676864965	-10.2010901112851\\
4.52781227423723	-10.1885010657655\\
4.5484777798248	-10.1969312846293\\
4.56914328541237	-10.1620591227172\\
4.58980879099994	-10.1389733708371\\
4.61047429658752	-10.1212077270155\\
4.63113980217509	-10.1075470383273\\
4.65180530776266	-10.1130773900942\\
4.67247081335024	-10.0733505303543\\
4.69313631893781	-10.0474989164754\\
4.71380182452538	-10.0277832043126\\
4.73446733011296	-10.0129146779212\\
4.75513283570053	-10.015324407728\\
4.7757983412881	-9.97319889355956\\
4.79646384687567	-9.94559698917474\\
4.81712935246325	-9.9252181183345\\
4.83779485805082	-9.90842636875121\\
4.85846036363839	-9.90691163169923\\
4.87912586922597	-9.86145750740533\\
4.89979137481354	-9.83167725227908\\
4.92045688040111	-9.8114276822019\\
4.94112238598868	-9.79663443244846\\
4.96178789157626	-9.79811223942433\\
4.98245339716383	-9.7496116155917\\
5.0031189027514	-9.71831320593412\\
5.02378440833898	-9.69796720584406\\
5.04444991392655	-9.68498808995442\\
5.06511541951412	-9.69462418638742\\
5.08578092510169	-9.64216728095694\\
5.10644643068927	-9.6083767135647\\
5.12711193627684	-9.58691094127007\\
5.14777744186441	-9.57381371462331\\
5.16844294745199	-9.59260699733038\\
5.18910845303956	-9.53224070876038\\
5.20977395862713	-9.49446172576663\\
5.2304394642147	-9.47101954302186\\
5.25110496980228	-9.45806129013588\\
5.27177047538985	-9.48720268964519\\
5.29243598097742	-9.41943593585593\\
5.313101486565	-9.37761129912126\\
5.33376699215257	-9.35276898116187\\
5.35443249774014	-9.33903961775857\\
5.37509800332772	-9.37473539443374\\
5.39576350891529	-9.29324706966813\\
5.41642901450286	-9.24300245521177\\
5.43709452009043	-9.21340229047517\\
5.45776002567801	-9.19568590119395\\
5.47842553126558	-9.23536714963475\\
5.49909103685315	-9.1395010581006\\
5.51975654244073	-9.0793687361876\\
5.5404220480283	-9.04111622410823\\
5.56108755361587	-9.01809052770295\\
5.58175305920344	-9.05910734043042\\
5.60241856479102	-8.94853149568138\\
5.62308407037859	-8.87675917861401\\
5.64374957596616	-8.82843749452303\\
5.66441508155374	-8.79827594062017\\
5.68508058714131	-8.83821806594518\\
5.70574609272888	-8.71390414991872\\
5.72641159831645	-8.63145600519103\\
5.74707710390403	-8.57589929898284\\
5.7677426094916	-8.54128960033003\\
5.78840811507917	-8.58349487093622\\
5.80907362066675	-8.45373487974129\\
5.82973912625432	-8.36772112263978\\
5.85040463184189	-8.31117996616484\\
5.87107013742947	-8.27722393146668\\
5.89173564301704	-8.32373803060975\\
5.91240114860461	-8.19633549455972\\
5.93306665419218	-8.11493891555643\\
5.95373215977976	-8.06154629263441\\
5.97439766536733	-8.03534686684324\\
5.9950631709549	-8.08947040243392\\
6.01572867654248	-7.96999601036498\\
6.03639418213005	-7.89964382801619\\
6.05705968771762	-7.85990212393359\\
6.07772519330519	-7.84435805389682\\
6.09839069889277	-7.90912013779685\\
6.11905620448034	-7.80240413632347\\
6.13972171006791	-7.74376003923478\\
6.16038721565549	-7.7157352920559\\
6.18105272124306	-7.70921112914584\\
6.20171822683063	-7.78064120207589\\
6.2223837324182	-7.68161036698682\\
6.24304923800578	-7.63055639163576\\
6.26371474359335	-7.60910742284672\\
6.28438024918092	-7.60966361941468\\
6.3050457547685	-7.68418306742049\\
6.32571126035607	-7.58834190003705\\
6.34637676594364	-7.54015935896366\\
6.36704227153121	-7.52087344043598\\
6.38770777711879	-7.52151445356662\\
6.40837328270636	-7.59561235355536\\
6.42903878829393	-7.49819986260436\\
6.44970429388151	-7.44823015708999\\
6.47036979946908	-7.42748745224268\\
6.49103530505665	-7.42509218420182\\
6.51170081064423	-7.49519734002154\\
6.5323663162318	-7.39638394655165\\
6.55303182181937	-7.34345864893726\\
6.57369732740694	-7.31737936932641\\
6.59436283299452	-7.30813949887238\\
6.61502833858209	-7.3604628493516\\
6.63569384416966	-7.26879932448092\\
6.65635934975724	-7.21576666404556\\
6.67702485534481	-7.18514257041403\\
6.69769036093238	-7.17077235591476\\
6.71835586651995	-7.19690180338791\\
6.73902137210753	-7.12661740743552\\
6.7596868776951	-7.08057328608643\\
6.78035238328267	-7.04654313193914\\
6.80101788887025	-7.02011091395165\\
6.82168339445782	-7.02314934788989\\
6.84234890004539	-6.97198380406413\\
6.86301440563297	-6.94193959776453\\
6.88367991122054	-6.9299711377059\\
6.90434541680811	-6.93299077697343\\
6.92501092239568	-6.97785544616446\\
6.94567642798326	-6.99381285071478\\
6.96634193357083	-7.00852631254371\\
6.9870074391584	-6.97464007185605\\
7.00767294474598	-6.92897162986362\\
7.02833845033355	-6.88055021273478\\
7.04900395592112	-6.86466687210908\\
7.06966946150869	-6.84816202811872\\
7.09033496709627	-6.83088901888522\\
7.11100047268384	-6.81325157145986\\
7.13166597827141	-6.7587083341218\\
7.15233148385899	-6.8257254003965\\
7.17299698944656	-6.86299975335578\\
7.19366249503413	-6.88417808114128\\
7.2143280006217	-6.89453936914008\\
7.23499350620928	-6.85304651180014\\
7.25565901179685	-6.94343355229411\\
7.27632451738442	-6.99647938746575\\
7.296990022972	-7.02861682739146\\
7.31765552855957	-7.04606157304355\\
7.33832103414714	-7.00606337673456\\
7.35898653973472	-7.10059546862429\\
7.37965204532229	-7.15687063934388\\
7.40031755090986	-7.19142492576414\\
7.42098305649743	-7.21006909038203\\
7.44164856208501	-7.17024703554565\\
7.46231406767258	-7.26754349204772\\
7.48297957326015	-7.3275700723381\\
7.50364507884773	-7.36521083167241\\
7.5243105844353	-7.38794839396243\\
7.54497609002287	-7.35023338700564\\
7.56564159561044	-7.4527074437324\\
7.58630710119802	-7.51717238303159\\
7.60697260678559	-7.55995000502081\\
7.62763811237316	-7.58719326944064\\
7.64830361796074	-7.55343557602142\\
7.66896912354831	-7.66313236781339\\
7.68963462913588	-7.73514123799344\\
7.71030013472345	-7.78432668930458\\
7.73096564031103	-7.81732262062316\\
7.7516311458986	-7.78600220745274\\
7.77229665148617	-7.90230707642127\\
7.79296215707375	-7.98171371974357\\
7.81362766266132	-8.03706097014115\\
7.83429316824889	-8.07495860515242\\
7.85495867383646	-8.04568559789069\\
7.87562417942404	-8.16667899655326\\
7.89628968501161	-8.24905846295622\\
7.91695519059918	-8.30708788160528\\
7.93762069618676	-8.34647326461922\\
7.95828620177433	-8.31884607039116\\
7.9789517073619	-8.43997255425116\\
7.99961721294948	-8.52143004162987\\
8.02028271853705	-8.57925007953936\\
8.04094822412462	-8.61743666441408\\
8.06161372971219	-8.59124340307118\\
8.08227923529977	-8.70453106427391\\
8.10294474088734	-8.78224628433123\\
8.12361024647491	-8.83696133095076\\
8.14427575206249	-8.87253951474636\\
8.16494125765006	-8.84970461218043\\
8.18560676323763	-8.95521819596324\\
8.2062722688252	-9.02743796407902\\
8.22693777441278	-9.07909815106762\\
8.24760328000035	-9.11434961171296\\
8.26826878558792	-9.09442375109964\\
8.2889342911755	-9.19672465242882\\
8.30959979676307	-9.26761803068508\\
8.33026530235064	-9.31948005296724\\
8.35093080793822	-9.35556605191234\\
8.37159631352579	-9.33878359806931\\
8.39226181911336	-9.4404777261637\\
8.41292732470093	-9.51128987053232\\
8.43359283028851	-9.5634199779697\\
8.45425833587608	-9.6026050121762\\
8.47492384146365	-9.5908262469734\\
8.49558934705123	-9.69219277164748\\
8.5162548526388	-9.76447969310053\\
8.53692035822637	-9.81927274032376\\
8.55758586381394	-9.86038363690111\\
8.57825136940152	-9.85237397546788\\
8.59891687498909	-9.95180145487668\\
8.61958238057666	-10.0230156053545\\
8.64024788616424	-10.0773379209223\\
8.66091339175181	-10.1171227916546\\
8.68157889733938	-10.111069587997\\
8.70224440292695	-10.2043240710124\\
8.72290990851453	-10.2700288102217\\
8.7435754141021	-10.3183338906126\\
8.76424091968967	-10.3538230762287\\
8.78490642527725	-10.3487365098925\\
8.80557193086482	-10.4300768971291\\
8.82623743645239	-10.4853351130636\\
8.84690294203996	-10.5245457925812\\
8.86756844762754	-10.5519391738101\\
8.88823395321511	-10.5483032658052\\
8.90889945880268	-10.6085659966854\\
8.92956496439026	-10.6479289476575\\
8.95023046997783	-10.6755927561402\\
8.9708959755654	-10.6953823402162\\
8.99156148115298	-10.6964516423911\\
9.01222698674055	-10.7396091885567\\
9.03289249232812	-10.766652255481\\
9.05355799791569	-10.7857804455264\\
9.07422350350327	-10.7994620632248\\
9.09488900909084	-10.8036474018967\\
9.11555451467841	-10.8298401322613\\
9.13622002026599	-10.8469668825816\\
9.15688552585356	-10.8592353111407\\
9.17755103144113	-10.8691752189618\\
9.1982165370287	-10.8728859623282\\
9.21888204261628	-10.9017031212074\\
9.23954754820385	-10.9203795563218\\
9.26021305379142	-10.9351432770932\\
9.280878559379	-10.9485892516894\\
9.30154406496657	-10.9321780339335\\
9.32220957055414	-10.9923044342638\\
9.34287507614171	-11.0362013708073\\
9.36354058172929	-11.060446737382\\
9.38420608731686	-11.0537324539112\\
9.40487159290443	-10.9707300597868\\
9.42553709849201	-10.9916841292684\\
9.44620260407958	-11.0305452711976\\
9.46686810966715	-11.0912099298894\\
9.48753361525473	-11.150455195661\\
9.5081991208423	-11.1561650246974\\
9.52886462642987	-11.2855510916462\\
9.54953013201744	-11.3834980688505\\
9.57019563760502	-11.4623272454263\\
9.59086114319259	-11.5264079104583\\
9.61152664878016	-11.5427013291344\\
9.63219215436774	-11.6300914965229\\
9.65285765995531	-11.6856296310447\\
9.67352316554288	-11.7190347287606\\
9.69418867113045	-11.7352660893198\\
9.71485417671803	-11.7169799262494\\
9.7355196823056	-11.7358807983146\\
9.75618518789317	-11.7238595948608\\
9.77685069348075	-11.6935993497658\\
9.79751619906832	-11.6473842563978\\
9.81818170465589	-11.592781283592\\
9.83884721024346	-11.5491620582529\\
9.85951271583104	-11.4833887332974\\
9.88017822141861	-11.4084505791726\\
9.90084372700618	-11.3284921181284\\
9.92150923259376	-11.2606317141563\\
9.94217473818133	-11.1609131070679\\
9.9628402437689	-11.0562903927603\\
9.98350574935647	-10.9549745062609\\
10.004171254944	-10.8592594839389\\
10.0248367605316	-10.7922782735128\\
10.0455022661192	-10.6568799117434\\
10.0661677717068	-10.530095601574\\
10.0868332772943	-10.416851271991\\
10.1074987828819	-10.3174692627137\\
10.1281642884695	-10.2537012387225\\
10.1488297940571	-10.0959920836865\\
10.1694952996446	-9.96229984224723\\
10.1901608052322	-9.84311681661341\\
10.2108263108198	-9.73925619526903\\
10.2314918164074	-9.66832026992673\\
10.2521573219949	-9.50539338671465\\
10.2728228275825	-9.3690834101626\\
10.2934883331701	-9.24673485972554\\
10.3141538387576	-9.13904048368008\\
10.3348193443452	-9.07315548411186\\
10.3554848499328	-8.91345769720674\\
10.3761503555204	-8.7781611924064\\
10.3968158611079	-8.6588472124832\\
10.4174813666955	-8.5541213330203\\
10.4381468722831	-8.49855774376149\\
10.4588123778707	-8.34738214479131\\
10.4794778834582	-8.2195641423926\\
10.5001433890458	-8.10518085314549\\
10.5208088946334	-8.00785538576224\\
10.5414744002209	-7.96245953218364\\
10.5621399058085	-7.81721835683477\\
10.5828054113961	-7.69206253528903\\
10.6034709169837	-7.58344349776055\\
10.6241364225712	-7.49238031922527\\
10.6448019281588	-7.45226047281044\\
10.6654674337464	-7.30930458536266\\
10.686132939334	-7.18955517572423\\
10.7067984449215	-7.08565247488199\\
10.7274639505091	-6.99842367073288\\
10.7481294560967	-6.95891791422685\\
10.7687949616842	-6.81749573880292\\
10.7894604672718	-6.70085089369099\\
10.8101259728594	-6.60034343500724\\
10.830791478447	-6.51468839242351\\
10.8514569840345	-6.47554836260578\\
10.8721224896221	-6.33833700820479\\
10.8927879952097	-6.2255329041524\\
10.9134535007973	-6.12907653563226\\
10.9341190063848	-6.04497231865674\\
10.9547845119724	-6.00879702583874\\
10.97545001756	-5.87906261034585\\
10.9961155231475	-5.76788589704677\\
11.0167810287351	-5.67560571491905\\
11.0374465343227	-5.59845740146098\\
11.0581120399103	-5.56592785934847\\
11.0787775454978	-5.44484529615287\\
11.0994430510854	-5.34439026508333\\
11.120108556673	-5.26013686977353\\
11.1407740622606	-5.19053251329537\\
11.1614395678481	-5.16283441924551\\
11.1821050734357	-5.04958691187171\\
11.2027705790233	-4.95767149218368\\
11.2234360846109	-4.88025144063397\\
11.2441015901984	-4.81736433648434\\
11.264767095786	-4.78881554401378\\
11.2854326013736	-4.68198211795911\\
11.3060981069611	-4.59576286681495\\
11.3267636125487	-4.52404258512701\\
11.3474291181363	-4.46412681803714\\
11.3680946237239	-4.44364097709925\\
11.3887601293114	-4.34173972636665\\
11.409425634899	-4.26007438036752\\
11.4300911404866	-4.19176908731303\\
11.4507566460742	-4.13588624933708\\
11.4714221516617	-4.11514806563464\\
11.4920876572493	-4.01742056600635\\
11.5127531628369	-3.93861515814877\\
11.5334186684244	-3.8714232736367\\
11.554084174012	-3.81659202938622\\
11.5747496795996	-3.79895126650531\\
11.5954151851872	-3.70480757665293\\
11.6160806907747	-3.62926757672222\\
11.6367461963623	-3.56602728500046\\
11.6574117019499	-3.51488308005566\\
11.6780772075375	-3.49991394336306\\
11.698742713125	-3.41068715814387\\
11.7194082187126	-3.33761479612133\\
11.7400737243002	-3.27775828491181\\
11.7607392298877	-3.22910261068786\\
11.7814047354753	-3.21595523284878\\
11.8020702410629	-3.13028845647513\\
11.8227357466505	-3.06318311270447\\
11.843401252238	-3.00816139462953\\
11.8640667578256	-2.96227485369071\\
11.8847322634132	-2.95091961172157\\
11.9053977690008	-2.87010156160408\\
11.9260632745883	-2.80708748837769\\
11.9467287801759	-2.75525983997011\\
11.9673942857635	-2.71347429831227\\
11.988059791351	-2.70408787974402\\
12.0087252969386	-2.62677748081251\\
12.0293908025262	-2.56666519030403\\
12.0500563081138	-2.51748391580056\\
12.0707218137013	-2.48101172009571\\
12.0913873192889	-2.47134596128966\\
12.1120528248765	-2.3977985230078\\
12.1327183304641	-2.33885230515504\\
12.1533838360516	-2.29140009352179\\
12.1740493416392	-2.25274179469954\\
12.1947148472268	-2.24346377821656\\
12.2153803528144	-2.17051281414489\\
12.2360458584019	-2.11295784541937\\
12.2567113639895	-2.0659746815099\\
12.2773768695771	-2.03304531051708\\
12.2980423751646	-2.02632647675196\\
12.3187078807522	-1.95424152483344\\
12.3393733863398	-1.89792327184392\\
12.3600388919274	-1.85335770610078\\
12.3807043975149	-1.81882263678116\\
12.4013699031025	-1.81033521237007\\
12.4220354086901	-1.7404751677767\\
12.4427009142777	-1.68584726148818\\
12.4633664198652	-1.63862447385803\\
12.4840319254528	-1.60576795287399\\
12.5046974310404	-1.60622623519788\\
12.5253629366279	-1.5492314637991\\
12.5460284422155	-1.50576077451587\\
12.5666939478031	-1.47068925703689\\
12.5873594533907	-1.44298964453235\\
12.6080249589782	-1.44071967210083\\
12.6286904645658	-1.38195794887563\\
12.6493559701534	-1.3376708780149\\
12.670021475741	-1.30199146236135\\
12.6906869813285	-1.27537071870582\\
12.7113524869161	-1.27460508448572\\
12.7320179925037	-1.22095442650173\\
12.7526834980912	-1.18034597730458\\
12.7733490036788	-1.14808109254446\\
12.7940145092664	-1.12016085532002\\
12.814680014854	-1.11713470284961\\
12.8353455204415	-1.06899389139442\\
12.8560110260291	-1.02711885250618\\
12.8766765316167	-0.993692813151576\\
12.8973420372043	-0.966615317171982\\
12.9180075427918	-0.959090987160082\\
12.9386730483794	-0.90297201627957\\
12.959338553967	-0.855704102475243\\
12.9800040595545	-0.812879287668637\\
13.0006695651421	-0.773843933776668\\
13.0213350707297	-0.758914153347708\\
13.0420005763173	-0.682337193478086\\
13.0626660819048	-0.616709984858157\\
13.0833315874924	-0.560793300985828\\
13.10399709308	-0.517862391096264\\
13.1246625986676	-0.515831319970667\\
13.1453281042551	-0.471405854511582\\
13.1659936098427	-0.466576838192509\\
13.1866591154303	-0.48730836390186\\
13.2073246210179	-0.521248432203868\\
13.2279901266054	-0.565616975458623\\
13.248655632193	-0.56745421255986\\
13.2693211377806	-0.546533043806165\\
13.2899866433681	-0.534534624171384\\
13.3106521489557	-0.521398181005327\\
13.3313176545433	-0.508728315265103\\
13.3519831601309	-0.495064424401085\\
13.3726486657184	-0.484180428221303\\
13.393314171306	-0.476347024808625\\
13.4139796768936	-0.47145891950383\\
13.4346451824812	-0.457301706315354\\
13.4553106880687	-0.465363766615764\\
13.4759761936563	-0.47326840396225\\
13.4966416992439	-0.47712711880689\\
13.5173072048314	-0.47365689749356\\
13.537972710419	-0.45686663986126\\
13.5586382160066	-0.464270464932091\\
13.5793037215942	-0.465985585473315\\
13.5999692271817	-0.456653263494684\\
13.6206347327693	-0.444039823149652\\
13.6413002383569	-0.418521809497389\\
13.6619657439445	-0.417323853127968\\
13.682631249532	-0.41198505303972\\
13.7032967551196	-0.402227089020892\\
13.7239622607072	-0.389031702998787\\
13.7446277662947	-0.370125624259723\\
13.7652932718823	-0.367102903624156\\
13.7859587774699	-0.356985418981566\\
13.8066242830575	-0.349370221442827\\
13.827289788645	-0.341371197937478\\
13.8479552942326	-0.334005320980528\\
13.8686207998202	-0.308373681003319\\
13.8892863054078	-0.285199080202642\\
13.9099518109953	-0.270761023927849\\
13.9306173165829	-0.275860249545889\\
13.9512828221705	-0.307051614890701\\
13.971948327758	-0.298589068677\\
13.9926138333456	-0.31016164896257\\
14.0132793389332	-0.343204375021763\\
14.0339448445208	-0.397510603240507\\
14.0546103501083	-0.468160045098204\\
14.0752758556959	-0.56345518273715\\
14.0959413612835	-0.719757560530128\\
14.1166068668711	-1.10575962263832\\
14.1372723724586	-1.21244291291791\\
14.1579378780462	-0.938543131196483\\
14.1786033836338	-0.748281355971696\\
14.1992688892214	-0.621209784863054\\
14.2199343948089	-0.53932477746069\\
14.2405999003965	-0.483832244338786\\
14.2612654059841	-0.442303778434692\\
14.2819309115716	-0.454778792279526\\
14.3025964171592	-0.495757484824664\\
14.3232619227468	-0.537073025386177\\
14.3439274283344	-0.570229323903712\\
14.3645929339219	-0.583761430487181\\
14.3852584395095	-0.626135295981755\\
14.4059239450971	-0.646936872070092\\
14.4265894506847	-0.646910524934689\\
14.4472549562722	-0.639478820296296\\
14.4679204618598	-0.62091720609977\\
14.4885859674474	-0.619242221235418\\
14.5092514730349	-0.611197560852395\\
14.5299169786225	-0.599490696326039\\
14.5505824842101	-0.586782747072454\\
14.5712479897977	-0.570950273466115\\
14.5919134953852	-0.568648673882317\\
14.6125790009728	-0.549995920451091\\
14.6332445065604	-0.582398172482056\\
14.653910012148	-0.649390573148111\\
14.6745755177355	-0.732814146970237\\
14.6952410233231	-0.841999074944282\\
14.7159065289107	-0.949488490121934\\
14.7365720344982	-1.05915317945901\\
14.7572375400858	-1.16221705582775\\
14.7779030456734	-1.22236525817419\\
14.798568551261	-1.34862111500097\\
14.8192340568485	-1.44184526898147\\
14.8398995624361	-1.50555186860593\\
14.8605650680237	-1.5428065188304\\
14.8812305736113	-1.52446571485027\\
14.9018960791988	-1.59862615156636\\
14.9225615847864	-1.63550602888396\\
14.943227090374	-1.65003736004144\\
14.9638925959615	-1.64562890969035\\
14.9845581015491	-1.59943984283591\\
15.0052236071367	-1.65059368981474\\
15.0258891127243	-1.68140104896232\\
15.0465546183118	-1.69651212529766\\
15.0672201238994	-1.70680527780805\\
15.087885629487	-1.67929064722353\\
15.1085511350746	-1.73350067948382\\
15.1292166406621	-1.78102663920044\\
15.1498821462497	-1.81732181066774\\
15.1705476518373	-1.84117889227569\\
15.1912131574249	-1.84099011046742\\
15.2118786630124	-1.89355687504974\\
15.2325441686	-1.92898072101411\\
15.2532096741876	-1.96420940491975\\
15.2738751797751	-2.00966216305227\\
15.2945406853627	-2.04574483581291\\
15.3152061909503	-2.13892308192298\\
15.3358716965379	-2.23467430314232\\
15.3565372021254	-2.33420872306314\\
15.377202707713	-2.43548515918896\\
15.3978682133006	-2.49746906551538\\
15.4185337188882	-2.64456857320359\\
15.4391992244757	-2.77008599373669\\
15.4598647300633	-2.87513280428164\\
15.4805302356509	-2.96147800978326\\
15.5011957412384	-2.98917183731099\\
15.521861246826	-3.1336215917267\\
15.5425267524136	-3.24789856560229\\
15.5631922580012	-3.34252633161326\\
15.5838577635887	-3.4123093694553\\
15.6045232691763	-3.42453625895646\\
15.6251887747639	-3.547425915648\\
15.6458542803515	-3.64387414883128\\
15.666519785939	-3.71926968089047\\
15.6871852915266	-3.7763739932977\\
15.7078507971142	-3.79408932588682\\
15.7285163027017	-3.905920727915\\
15.7491818082893	-4.00154182754954\\
15.7698473138769	-4.08416544443509\\
15.7905128194645	-4.15605043905359\\
15.811178325052	-4.18836181486226\\
15.8318438306396	-4.30373670253452\\
15.8525093362272	-4.40218675462018\\
15.8731748418148	-4.49797323538642\\
15.8938403474023	-4.5747334709617\\
15.9145058529899	-4.61506368779312\\
15.9351713585775	-4.74090387168733\\
15.9558368641651	-4.849229129228\\
15.9765023697526	-4.95199562557889\\
15.9971678753402	-5.04976259875039\\
16.0178333809278	-5.10419252736726\\
16.0384988865153	-5.27962618642431\\
16.0591643921029	-5.43325384356353\\
16.0798298976905	-5.57357076053091\\
16.1004954032781	-5.69258903120133\\
16.1211609088656	-5.74296574201808\\
16.1418264144532	-5.93858386036857\\
16.1624919200408	-6.10473356558779\\
16.1831574256284	-6.23582318214936\\
16.2038229312159	-6.33943481381935\\
16.2244884368035	-6.46042686312783\\
16.2451539423911	-6.66631896855415\\
16.2658194479786	-6.83492882271553\\
16.2864849535662	-6.9848166903679\\
16.3071504591538	-7.11173989793064\\
16.3278159647414	-7.1724091836013\\
16.3484814703289	-7.34681644502046\\
16.3691469759165	-7.49709230299443\\
16.3898124815041	-7.62170292480239\\
16.4104779870917	-7.72525402990286\\
16.4311434926792	-7.78170222853421\\
16.4518089982668	-7.89909185476741\\
16.4724745038544	-8.00092144501265\\
16.4931400094419	-8.08604129572323\\
16.5138055150295	-8.1571068464938\\
16.5344710206171	-8.19433640694934\\
16.5551365262047	-8.2763087127511\\
16.5758020317922	-8.35738603492652\\
16.5964675373798	-8.4371772214032\\
16.6171330429674	-8.52980089052934\\
16.637798548555	-8.70066872525388\\
16.6584640541425	-9.02134840437341\\
16.6791295597301	-8.35420518411192\\
16.6997950653177	-8.38049710852517\\
16.7204605709052	-8.50157160690044\\
16.7411260764928	-8.56991385060255\\
16.7617915820804	-8.62064960187333\\
16.782457087668	-8.65999349141005\\
16.8031225932555	-8.68964729600465\\
16.8237880988431	-8.71238099485164\\
16.8444536044307	-8.72802260418587\\
16.8651191100183	-8.7434009579381\\
16.8857846156058	-8.75515598161718\\
16.9064501211934	-8.76412993405713\\
16.927115626781	-8.77092485178477\\
16.9477811323685	-8.77559919714577\\
16.9684466379561	-8.78009053297899\\
16.9891121435437	-8.78350578086846\\
17.0097776491313	-8.78610234591673\\
17.0304431547188	-8.78806891189958\\
17.0511086603064	-8.78942476200941\\
17.071774165894	-8.79073777758466\\
17.0924396714816	-8.79174030837981\\
17.1131051770691	-8.79250582629775\\
17.1337706826567	-8.79308808095192\\
17.1544361882443	-8.79349106128114\\
17.1751016938319	-8.7938850689174\\
17.1957671994194	-8.79418737705223\\
17.216432705007	-8.79441921425284\\
17.2370982105946	-8.79459619682382\\
17.2577637161821	-8.79471915201127\\
17.2784292217697	-8.79484032977291\\
17.2990947273573	-8.79493367731137\\
17.3197602329449	-8.795005513104\\
17.3404257385324	-8.79506052090779\\
17.36109124412	-8.79509885526326\\
17.3817567497076	-8.7951368487\\
17.4024222552952	-8.79516618172822\\
17.4230877608827	-8.79518881032241\\
17.4437532664703	-8.79520617387197\\
17.4644187720579	-8.79521828037556\\
17.4850842776454	-8.79523033730673\\
17.505749783233	-8.79523966953652\\
17.5264152888206	-8.79524688114195\\
17.5470807944082	-8.79525241885574\\
17.5677462999957	-8.79528870883781\\
17.5884118055833	-8.79521035671704\\
17.6090773111709	-8.79514868043562\\
17.6297428167585	-8.79510648640808\\
17.650408322346	-8.79507741252469\\
17.6710738279336	-8.7950234063023\\
17.6917393335212	-8.79509130051259\\
17.7124048391087	-8.79514199693995\\
17.7330703446963	-8.79517814687889\\
17.7537358502839	-8.7952037869881\\
17.7744013558715	-8.79522094158696\\
17.795066861459	-8.79523517684634\\
17.8157323670466	-8.79524552498487\\
17.8363978726342	-8.79525301534403\\
17.8570633782218	-8.79525842720488\\
17.8777288838093	-8.79526212711008\\
17.8983943893969	-8.79526525563243\\
17.9190598949845	-8.79526756395094\\
17.9397254005721	-8.79526925731079\\
17.9603909061596	-8.79527049507732\\
17.9810564117472	-8.79527134191837\\
18.0017219173348	-8.7952720829539\\
18.0223874229223	-8.79527263462173\\
18.0430529285099	-8.79527304208783\\
18.0637184340975	-8.79527334122617\\
18.0843839396851	-8.79527354204325\\
18.1050494452726	-8.79527372787752\\
18.1257149508602	-8.79527386681988\\
18.1463804564478	-8.79527396927937\\
18.1670459620354	-8.7952740438704\\
18.1877114676229	-8.79527408948241\\
18.2083769732105	-8.79527413962844\\
18.2290424787981	-8.79527417706142\\
18.2497079843856	-8.79527420404952\\
18.2703734899732	-8.79527422276978\\
18.2910389955608	-8.79527422966259\\
18.3117045011484	-8.79527424556256\\
18.3323700067359	-8.79527425726431\\
18.3530355123235	-8.79527426504137\\
18.3737010179111	-8.79527426948744\\
18.3943665234987	-8.79527426638357\\
18.4150320290862	-8.79527427368609\\
18.4356975346738	-8.79527427883976\\
18.4563630402614	-8.7952742816622\\
18.4770285458489	-8.79527428238982\\
18.4976940514365	-8.79527427680723\\
18.5183595570241	-8.79527428144484\\
18.5390250626117	-8.79527428464942\\
18.5596905681992	-8.79527428606048\\
18.5803560737868	-8.79527428575903\\
18.6010215793744	-8.7952742794372\\
18.621687084962	-8.79527428352418\\
18.6423525905495	-8.79527428631098\\
18.6630180961371	-8.79527428740846\\
18.6836836017247	-8.79527428687003\\
18.7043491073122	-8.79527428038272\\
18.7250146128998	-8.79527428431393\\
18.7456801184874	-8.79527428698432\\
18.766345624075	-8.79527428799167\\
18.7870111296625	-8.79527428738511\\
18.8076766352501	-8.79527429502389\\
18.8283421408377	-8.79527426209266\\
18.8490076464253	-8.79527423646482\\
18.8696731520128	-8.79527422624021\\
18.8903386576004	-8.79527422664599\\
18.911004163188	-8.79527422233383\\
18.9316696687755	-8.79527424109262\\
18.9523351743631	-8.79527425473355\\
18.9730006799507	-8.79527426398844\\
18.9936661855383	-8.79527426953349\\
19.0143316911258	-8.7952742672025\\
19.0349971967134	-8.79527427498959\\
19.055662702301	-8.79527428043584\\
19.0763282078886	-8.7952742834486\\
19.0969937134761	-8.79527428429345\\
19.1176592190637	-8.79527427870077\\
19.1383247246513	-8.79527428360954\\
19.1589902302388	-8.79527428694035\\
19.1796557358264	-8.79527428838676\\
19.200321241414	-8.79527428807618\\
19.2209867470016	-8.79527428176955\\
19.2416522525891	-8.79527428574598\\
19.2623177581767	-8.79527428844789\\
19.2829832637643	-8.79527428947598\\
19.3036487693519	-8.79527428888614\\
19.3243142749394	-8.79527428227408\\
19.344979780527	-8.79527428642222\\
19.3656452861146	-8.79527428918646\\
19.3863107917022	-8.79527429021254\\
19.4069762972897	-8.7952742895938\\
19.4276418028773	-8.79527428307362\\
19.4483073084649	-8.7952742868653\\
19.4689728140524	-8.79527428942802\\
19.48963831964	-8.79527429035446\\
19.5103038252276	-8.79527428969055\\
19.5309693308152	-8.79529870434546\\
19.5516348364027	-8.79523856633518\\
19.5723003419903	-8.79518623729726\\
19.5929658475779	-8.79514631781647\\
19.6136313531655	-8.79511627995542\\
19.634296858753	-8.79506402086778\\
19.6549623643406	-8.79512139493047\\
19.6756278699282	-8.79516426060872\\
19.6962933755157	-8.79519471465689\\
19.7169588811033	-8.79521623329208\\
19.7376243866909	-8.79523059851004\\
19.7582898922785	-8.79524240980748\\
19.778955397866	-8.79525096181751\\
19.7996209034536	-8.79525712651825\\
19.8202864090412	-8.79526156260669\\
19.8409519146288	-8.79526458866189\\
19.8616174202163	-8.7952671219715\\
19.8822829258039	-8.79526898371057\\
19.9029484313915	-8.79527034359004\\
19.923613936979	-8.7952713333006\\
19.9442794425666	-8.79527200797449\\
19.9649449481542	-8.79527259354547\\
19.9856104537418	-8.79527302766357\\
20.0062759593293	-8.79527334668961\\
20.0269414649169	-8.79527357959531\\
20.0476069705045	-8.7952737342952\\
20.0682724760921	-8.79527387787196\\
20.0889379816796	-8.79527398469781\\
20.1096034872672	-8.7952740628668\\
20.1302689928548	-8.79527411917892\\
20.1509344984423	-8.79527415203202\\
20.1716000040299	-8.79527419037372\\
20.1922655096175	-8.79527421879716\\
20.2129310152051	-8.79527423894699\\
20.2335965207926	-8.795274252508\\
20.2542620263802	-8.7952913944427\\
20.2749275319678	-8.79523901018571\\
20.2955930375554	-8.795179510847\\
20.3162585431429	-8.79510656148961\\
20.3369240487305	-8.79500990078552\\
20.3575895543181	-8.79498793556943\\
20.3782550599057	-8.79453305809652\\
20.3989205654932	-8.79416384833561\\
20.4195860710808	-8.79657551332145\\
20.4402515766684	-8.79707436216183\\
20.4609170822559	-8.79813550313599\\
20.4815825878435	-8.80032570327324\\
20.5022480934311	-8.80280433625616\\
20.5229135990187	-8.80560710692986\\
20.5435791046062	-8.80873063055523\\
20.5642446101938	-8.81089373966463\\
20.5849101157814	-8.81769477561995\\
20.605575621369	-8.82402042854805\\
20.6262411269565	-8.83037751345747\\
20.6469066325441	-8.83669446647742\\
20.6675721381317	-8.83951428016849\\
20.6882376437192	-8.85283116537466\\
20.7089031493068	-8.86408098808544\\
20.7295686548944	-8.87485694719765\\
20.750234160482	-8.88457594921099\\
20.7708996660695	-8.88875300200098\\
20.7915651716571	-8.90794492393768\\
20.8122306772447	-8.92391276362643\\
20.8328961828323	-8.93857243485779\\
20.8535616884198	-8.9516946562556\\
20.8742271940074	-8.95744917606712\\
20.894892699595	-8.98197761734992\\
20.9155582051825	-9.00215976449145\\
20.9362237107701	-9.02032186454387\\
20.9568892163577	-9.03648617638947\\
20.9775547219453	-9.04339618332341\\
20.9982202275328	-9.07261714368087\\
21.0188857331204	-9.09645136531881\\
21.039551238708	-9.1177818469361\\
21.0602167442956	-9.13651794408925\\
21.0808822498831	-9.14459812017569\\
21.1015477554707	-9.17771142465818\\
21.1222132610583	-9.2045621921584\\
21.1428787666459	-9.22845957561094\\
21.1635442722334	-9.24926042570205\\
21.184209777821	-9.25831639122772\\
21.2048752834086	-9.29468594463649\\
21.2255407889961	-9.3241070131331\\
21.2462062945837	-9.35013839484227\\
21.2668718001713	-9.37265748574506\\
21.2875373057589	-9.38256384991728\\
21.3082028113464	-9.42128430957852\\
21.328868316934	-9.45246187687538\\
21.3495338225216	-9.47988471929087\\
21.3701993281092	-9.50350560084511\\
21.3908648336967	-9.51404787511186\\
21.4115303392843	-9.55424414425482\\
21.4321958448719	-9.58655566705885\\
21.4528613504594	-9.61481092828521\\
21.473526856047	-9.63889404938032\\
21.4941923616346	-9.64953458670436\\
21.5148578672222	-9.69021994931155\\
21.5355233728097	-9.7229997366735\\
21.5561888783973	-9.75115419281267\\
21.5768543839849	-9.77567155407213\\
21.5975198895725	-9.78666172252932\\
21.61818539516	-9.82695941629608\\
21.6388509007476	-9.85907747533718\\
21.6595164063352	-9.88703112296934\\
21.6801819119227	-9.91077036068833\\
21.7008474175103	-9.92166695234504\\
21.7215129230979	-9.96056944589392\\
21.7421784286855	-9.99152322043755\\
21.762843934273	-10.019166728262\\
21.7835094398606	-10.0411552643623\\
21.8041749454482	-10.0514450470708\\
21.8248404510358	-10.0881144125935\\
21.8455059566233	-10.1173523944271\\
21.8661714622109	-10.1422525071365\\
21.8868369677985	-10.1630874956539\\
21.907502473386	-10.172874522164\\
21.9281679789736	-10.2062664756768\\
21.9488334845612	-10.2325119571288\\
21.9694989901488	-10.2549643728553\\
21.9901644957363	-10.2737844834602\\
22.0108300013239	-10.2824207079044\\
22.0314955069115	-10.3115357740233\\
22.0521610124991	-10.3343363892525\\
22.0728265180866	-10.3536028982541\\
22.0934920236742	-10.3693935920818\\
22.1141575292618	-10.3766096926698\\
22.1348230348494	-10.4006441337109\\
22.1554885404369	-10.4191653874708\\
22.1761540460245	-10.4345393678373\\
22.1968195516121	-10.4469302481543\\
22.2174850571996	-10.452398651595\\
22.2381505627872	-10.4704736070456\\
22.2588160683748	-10.484043189509\\
22.2794815739624	-10.4950139671399\\
22.3001470795499	-10.5034307291848\\
22.3208125851375	-10.5038387210043\\
22.3414780907251	-10.5270280880138\\
22.3621435963127	-10.5514392872564\\
22.3828091019002	-10.5942909353212\\
22.4034746074878	-10.6700200666914\\
22.4241401130754	-10.4043327209715\\
22.4448056186629	-10.4540380076645\\
22.4654711242505	-10.4828201342488\\
22.4861366298381	-10.5003229917923\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=0.944in,
at={(3.327in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t in s},
ymin=-10,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.22561436078671\\
0.0227320561463302	-3.42690649580904\\
0.0433975617339031	-3.4263798019269\\
0.064063067321476	-3.42637477016491\\
0.0847285729090489	-3.42637469222254\\
0.105394078496622	-3.42637468931781\\
0.126059584084195	-3.42637468925081\\
0.146725089671768	-3.42637468924935\\
0.167390595259341	-3.42637468924883\\
0.188056100846914	-3.42637468924901\\
0.208721606434486	-3.42637468924901\\
0.229387112022059	-3.42637468924901\\
0.250052617609632	-3.42637468924901\\
0.270718123197205	-3.42637468924901\\
0.291383628784778	-3.42637468924901\\
0.312049134372351	-3.42637468924901\\
0.332714639959924	-3.42637468924901\\
0.353380145547497	-3.42637468924901\\
0.37404565113507	-3.42637468924901\\
0.394711156722643	-3.42637468924901\\
0.415376662310216	-3.42637468924901\\
0.436042167897789	-3.42637468924901\\
0.456707673485361	-3.42637468924901\\
0.477373179072934	-3.42637468924901\\
0.498038684660507	-3.42637468924901\\
0.51870419024808	-3.42637468924901\\
0.539369695835653	-3.42637468924901\\
0.560035201423226	-3.42637468924901\\
0.580700707010799	-3.42637468924901\\
0.601366212598372	-3.42637468924901\\
0.622031718185945	-3.42637468924901\\
0.642697223773518	-3.42637468924901\\
0.663362729361091	-3.42637468924901\\
0.684028234948663	-3.42637468924901\\
0.704693740536236	-3.42637468924901\\
0.725359246123809	-3.42637468924901\\
0.746024751711382	-3.42637468924901\\
0.766690257298955	-3.42637468924901\\
0.787355762886528	-3.42637468924901\\
0.808021268474101	-3.42637468924901\\
0.828686774061674	-3.42637468924901\\
0.849352279649247	-3.42637468924901\\
0.87001778523682	-3.42637468924901\\
0.890683290824393	-3.42637468924901\\
0.911348796411966	-3.42637468924901\\
0.932014301999538	-3.33052065963685\\
0.952679807587111	-3.61145687079046\\
0.973345313174684	-3.85548423616049\\
0.994010818762257	-4.05553112521892\\
1.01467632434983	-4.21488932082481\\
1.0353418299374	-4.38712420873349\\
1.05600733552498	-4.13191469443613\\
1.07667284111255	-3.93038930367131\\
1.09733834670012	-3.79653580619187\\
1.11800385228769	-3.71138320286171\\
1.13866935787527	-3.69286504750241\\
1.15933486346284	-3.43846166425728\\
1.18000036905041	-3.24451749406989\\
1.20066587463799	-3.11161636992456\\
1.22133138022556	-3.02264477269595\\
1.24199688581313	-2.98563860165506\\
1.26266239140071	-2.81057543767117\\
1.28332789698828	-2.67761657545423\\
1.30399340257585	-2.58562144805466\\
1.32465890816342	-2.52318888374404\\
1.345324413751	-2.49473085401147\\
1.36598991933857	-2.38400769748108\\
1.38665542492614	-2.29992761758233\\
1.40732093051372	-2.24149331344311\\
1.42798643610129	-2.20160483346998\\
1.44865194168886	-2.18284447841631\\
1.46931744727643	-2.11482370234779\\
1.48998295286401	-2.06315817361997\\
1.51064845845158	-2.02717553717567\\
1.53131396403915	-2.00254472766274\\
1.55197946962673	-1.99080492999942\\
1.5726449752143	-1.94952712187107\\
1.59331048080187	-1.91816873509798\\
1.61397598638944	-1.89630585884224\\
1.63464149197702	-1.88132043911495\\
1.65530699756459	-1.87413357312015\\
1.67597250315216	-1.84922747179085\\
1.69663800873974	-1.8303041203425\\
1.71730351432731	-1.81710438260313\\
1.73796901991488	-1.80805107100343\\
1.75863452550246	-1.80369588339958\\
1.77930003109003	-1.78870995566089\\
1.7999655366776	-1.77732351413904\\
1.82063104226517	-1.76937888527538\\
1.84129654785275	-1.76392796622553\\
1.86196205344032	-1.76130195741445\\
1.88262755902789	-1.75229763581215\\
1.90329306461547	-1.7454558909614\\
1.92395857020304	-1.74068160599577\\
1.94462407579061	-1.73740542646165\\
1.96528958137818	-1.73582578250519\\
1.98595508696576	-1.73041948654541\\
2.00662059255333	-1.72631140016478\\
2.0272860981409	-1.7234445768931\\
2.04795160372848	-1.72147715255593\\
2.06861710931605	-1.72052829274478\\
2.08928261490362	-1.71728327131599\\
2.10994812049119	-1.71481748168866\\
2.13061362607877	-1.71309671164936\\
2.15127913166634	-1.71191556518143\\
2.17194463725391	-1.71134598602205\\
2.19261014284149	-1.70939863597357\\
2.21327564842906	-1.70791893740445\\
2.23394115401663	-1.70688617225465\\
2.25460665960421	-1.70617746116278\\
2.27527216519178	-1.70583556538117\\
2.29593767077935	-1.70466704868131\\
2.31660317636692	-1.70377909677642\\
2.3372686819545	-1.70315936302115\\
2.35793418754207	-1.70273412932606\\
2.37859969312964	-1.70252912244458\\
2.39926519871722	-1.70182780222719\\
2.41993070430479	-1.70129498462391\\
2.44059620989236	-1.70092317803559\\
2.46126171547993	-1.70066814835442\\
2.48192722106751	-1.70054494217151\\
2.50259272665508	-1.70012415964328\\
2.52325823224265	-1.69980448547057\\
2.54392373783023	-1.69958153452282\\
2.5645892434178	-1.69942846190598\\
2.58525474900537	-1.69935449314151\\
2.60592025459294	-1.69910197437323\\
2.62658576018052	-1.69891038079156\\
2.64725126576809	-1.69877647998771\\
2.66791677135566	-1.69868456969682\\
2.68858227694324	-1.69864020244449\\
2.70924778253081	-1.69848885393477\\
2.72991328811838	-1.69837372396618\\
2.75057879370596	-1.69829342292527\\
2.77124429929353	-1.69823823620029\\
2.7919098048811	-1.69821139408517\\
2.81257531046867	-1.69812080718794\\
2.83324081605625	-1.69805172566152\\
2.85390632164382	-1.69800351810356\\
2.87457182723139	-1.69797042879154\\
2.89523733281897	-1.69803030079906\\
2.91590283840654	-1.69790474996826\\
2.93656834399411	-1.69788195897686\\
2.95723384958168	-1.69777490467723\\
2.97789935516926	-1.69737944126139\\
2.99856486075683	-1.69689053961675\\
3.0192303663444	-1.69795662110698\\
3.03989587193198	-1.70192147521706\\
3.06056137751955	-1.70850831712606\\
3.08122688310712	-1.71774162359334\\
3.10189238869469	-1.7315414308488\\
3.12255789428227	-1.7433469718059\\
3.14322339986984	-1.75756388443169\\
3.16388890545741	-1.77461102786775\\
3.18455441104499	-1.79474826440631\\
3.20521991663256	-1.82201624707731\\
3.22588542222013	-1.84023759025204\\
3.24655092780771	-1.85949205130107\\
3.26721643339528	-1.88286857254586\\
3.28788193898285	-1.90990978970087\\
3.30854744457042	-1.94688546286856\\
3.329212950158	-1.96937489805328\\
3.34987845574557	-1.99132079442826\\
3.37054396133314	-2.01754886096644\\
3.39120946692072	-2.04736248291542\\
3.41187497250829	-2.0903464400237\\
3.43254047809586	-2.11442661208389\\
3.45320598368343	-2.13619448222474\\
3.47387148927101	-2.16188068911008\\
3.49453699485858	-2.1908417449732\\
3.51520250044615	-2.23363948983636\\
3.53586800603373	-2.25497992593293\\
3.5565335116213	-2.27274351820345\\
3.57719901720887	-2.29439001538454\\
3.59786452279644	-2.31965874513548\\
3.61853002838402	-2.35692996165622\\
3.63919553397159	-2.3742108608152\\
3.65986103955916	-2.3926768268003\\
3.68052654514674	-2.42016710862394\\
3.70119205073431	-2.45565532666261\\
3.72185755632188	-2.50377644385088\\
3.74252306190946	-2.52183112229208\\
3.76318856749703	-2.54129625726201\\
3.7838540730846	-2.56580147013396\\
3.80451957867217	-2.59360606592676\\
3.82518508425975	-2.63351781704652\\
3.84585058984732	-2.63352573535988\\
3.86651609543489	-2.63609677910178\\
3.88718160102247	-2.64313337830486\\
3.90784710661004	-2.65250394067869\\
3.92851261219761	-2.67469109383679\\
3.94917811778518	-2.66357708763475\\
3.96984362337276	-2.65325809068454\\
3.99050912896033	-2.6446687923081\\
4.0111746345479	-2.63625757940456\\
4.03184014013548	-2.63660837931913\\
4.05250564572305	-2.62246585448642\\
4.07317115131062	-2.60559208929796\\
4.09383665689819	-2.58632271133097\\
4.11450216248577	-2.56349004735023\\
4.13516766807334	-2.54120049721689\\
4.15583317366091	-2.52461629708256\\
4.17649867924849	-2.49828908636178\\
4.19716418483606	-2.46414185953135\\
4.21782969042363	-2.42240729131236\\
4.2384951960112	-2.36978219909725\\
4.25916070159878	-2.34772112870128\\
4.27982620718635	-2.31119346862231\\
4.30049171277392	-2.26273625487384\\
4.3211572183615	-2.20616508171248\\
4.34182272394907	-2.12966952695456\\
4.36248822953664	-2.1004403818088\\
4.38315373512421	-2.05469364095503\\
4.40381924071179	-1.99834389455971\\
4.42448474629936	-1.93867867864238\\
4.44515025188693	-1.85899872146569\\
4.46581575747451	-1.83339397291477\\
4.48648126306208	-1.79322815859161\\
4.50714676864965	-1.73777427146261\\
4.52781227423723	-1.67724214971296\\
4.5484777798248	-1.59186873387088\\
4.56914328541237	-1.55711394399814\\
4.58980879099994	-1.50224694912535\\
4.61047429658752	-1.43441997769654\\
4.63113980217509	-1.35961477030028\\
4.65180530776266	-1.2630696394347\\
4.67247081335024	-1.21897327133363\\
4.69313631893781	-1.15534340282044\\
4.71380182452538	-1.07819436763524\\
4.73446733011296	-0.994022666726198\\
4.75513283570053	-0.890463864892312\\
4.7757983412881	-0.842455491237789\\
4.79646384687567	-0.774977618595124\\
4.81712935246325	-0.693610119094249\\
4.83779485805082	-0.603638807329668\\
4.85846036363839	-0.494796979095608\\
4.87912586922597	-0.442179748844062\\
4.89979137481354	-0.371249677252401\\
4.92045688040111	-0.285900672956631\\
4.94112238598868	-0.191167483507504\\
4.96178789157626	-0.0775977892345711\\
4.98245339716383	-0.0204537536483976\\
5.0031189027514	0.0546264099955763\\
5.02378440833898	0.145624314859786\\
5.04444991392655	0.246594144456843\\
5.06511541951412	0.367877159166761\\
5.08578092510169	0.43559374574841\\
5.10644643068927	0.521730779727492\\
5.12711193627684	0.624245097929073\\
5.14777744186441	0.736699312332085\\
5.16844294745199	0.870526520975243\\
5.18910845303956	0.954920892276541\\
5.20977395862713	1.058868697282\\
5.2304394642147	1.17768856303204\\
5.25110496980228	1.3041948233611\\
5.27177047538985	1.45017255240323\\
5.29243598097742	1.54795013437392\\
5.313101486565	1.66617883682227\\
5.33376699215257	1.7992757129809\\
5.35443249774014	1.93881550553493\\
5.37509800332772	2.09817366435508\\
5.39576350891529	2.20594545224721\\
5.41642901450286	2.33479605175836\\
5.43709452009043	2.47885233853038\\
5.45776002567801	2.62910680455079\\
5.47842553126558	2.80179270735205\\
5.49909103685315	2.91031992856245\\
5.51975654244073	3.04000912326671\\
5.5404220480283	3.18637931243616\\
5.56108755361587	3.34153837255197\\
5.58175305920344	3.52715651889732\\
5.60241856479102	3.62829623186227\\
5.62308407037859	3.75154427497904\\
5.64374957596616	3.89675978842834\\
5.66441508155374	4.05638372139119\\
5.68508058714131	4.2562670570627\\
5.70574609272888	4.3521391196515\\
5.72641159831645	4.47024921299825\\
5.74707710390403	4.61182208702745\\
5.7677426094916	4.76860390488314\\
5.78840811507917	4.97332635226288\\
5.80907362066675	5.05570972578248\\
5.82973912625432	5.16261805342661\\
5.85040463184189	5.2949516325737\\
5.87107013742947	5.44284167108109\\
5.89173564301704	5.64419379681301\\
5.91240114860461	5.71397479794095\\
5.93306665419218	5.8101241352473\\
5.95373215977976	5.9315196634122\\
5.97439766536733	6.07159953591175\\
5.9950631709549	6.26099149360809\\
6.01572867654248	6.31711666680796\\
6.03639418213005	6.40201285001603\\
6.05705968771762	6.50686927703552\\
6.07772519330519	6.62519679942998\\
6.09839069889277	6.79461297645961\\
6.11905620448034	6.8195368027461\\
6.13972171006791	6.87899406641586\\
6.16038721565549	6.96451673950857\\
6.18105272124306	7.06468037958741\\
6.20171822683063	7.22497571688731\\
6.2223837324182	7.2203237260011\\
6.24304923800578	7.25975821981289\\
6.26371474359335	7.32970881263501\\
6.28438024918092	7.41852113933051\\
6.3050457547685	7.57784469924169\\
6.32571126035607	7.5434050961264\\
6.34637676594364	7.56182642525757\\
6.36704227153121	7.61688896080494\\
6.38770777711879	7.69579474482153\\
6.40837328270636	7.85874204270073\\
6.42903878829393	7.80712002426846\\
6.44970429388151	7.8180570285478\\
6.47036979946908	7.87154838676581\\
6.49103530505665	7.94754960427714\\
6.51170081064423	8.10270181950906\\
6.5323663162318	8.03897587943936\\
6.55303182181937	8.02681242015941\\
6.57369732740694	8.04427275612855\\
6.59436283299452	8.07657691433124\\
6.61502833858209	8.1726256575526\\
6.63569384416966	8.08352135766445\\
6.65635934975724	8.03772001655606\\
6.67702485534481	8.01753631735038\\
6.69769036093238	8.01229810228297\\
6.71835586651995	8.05258922732025\\
6.73902137210753	7.97173916917504\\
6.7596868776951	7.92331667610347\\
6.78035238328267	7.89448934404848\\
6.80101788887025	7.87733204825819\\
6.82168339445782	7.8883859261074\\
6.84234890004539	7.84891511616148\\
6.86301440563297	7.83070290196232\\
6.88367991122054	7.82437244885947\\
6.90434541680811	7.82232832843256\\
6.92501092239568	7.85042458917775\\
6.94567642798326	7.79544445046536\\
6.96634193357083	7.73945894447982\\
6.9870074391584	7.69605497768869\\
7.00767294474598	7.66563505324174\\
7.02833845033355	7.62843322775956\\
7.04900395592112	7.61940631674545\\
7.06966946150869	7.59568089310738\\
7.09033496709627	7.55734915716968\\
7.11100047268384	7.5079483454199\\
7.13166597827141	7.40064315351789\\
7.15233148385899	7.45031140297586\\
7.17299698944656	7.45619383260067\\
7.19366249503413	7.43326240258079\\
7.2143280006217	7.3910250502941\\
7.23499350620928	7.27806721461346\\
7.25565901179685	7.3440070803981\\
7.27632451738442	7.36144106230098\\
7.296990022972	7.34213607810159\\
7.31765552855957	7.29628612640463\\
7.33832103414714	7.17400512224527\\
7.35898653973472	7.2327434928701\\
7.37965204532229	7.24216940460131\\
7.40031755090986	7.21444144435499\\
7.42098305649743	7.15980968882904\\
7.44164856208501	7.03464030069298\\
7.46231406767258	7.07815495205363\\
7.48297957326015	7.0761572307232\\
7.50364507884773	7.03847795103683\\
7.5243105844353	6.97919168156315\\
7.54497609002287	6.85705114983196\\
7.56564159561044	6.88361312096828\\
7.58630710119802	6.86951573078077\\
7.60697260678559	6.82833309054\\
7.62763811237316	6.76921961474002\\
7.64830361796074	6.65966948105085\\
7.66896912354831	6.67442164701898\\
7.68963462913588	6.65401365755953\\
7.71030013472345	6.60865137298853\\
7.73096564031103	6.54716359027922\\
7.7516311458986	6.441184077202\\
7.77229665148617	6.4421670616476\\
7.79296215707375	6.41291255176338\\
7.81362766266132	6.35880465417338\\
7.83429316824889	6.29041317552842\\
7.85495867383646	6.18194682078664\\
7.87562417942404	6.17087207881457\\
7.89628968501161	6.13134060546439\\
7.91695519059918	6.06952539868007\\
7.93762069618676	5.99398560811792\\
7.95828620177433	5.8816639501042\\
7.9789517073619	5.86011433932469\\
7.99961721294948	5.81014160931389\\
8.02028271853705	5.7403322850215\\
8.04094822412462	5.65601614351414\\
8.06161372971219	5.5431440568258\\
8.08227923529977	5.50866071157018\\
8.10294474088734	5.45188011641752\\
8.12361024647491	5.37693005181395\\
8.14427575206249	5.29216494352205\\
8.16494125765006	5.18215756888399\\
8.18560676323763	5.14152064674915\\
8.2062722688252	5.08130712925719\\
8.22693777441278	5.00484377383561\\
8.24760328000035	4.92038065749562\\
8.26826878558792	4.81564650407999\\
8.2889342911755	4.77051223703305\\
8.30959979676307	4.70752154666688\\
8.33026530235064	4.62974622276372\\
8.35093080793822	4.54523879139405\\
8.37159631352579	4.44384870690011\\
8.39226181911336	4.39507423862832\\
8.41292732470093	4.32904684451403\\
8.43359283028851	4.25078867645635\\
8.45425833587608	4.16684836968996\\
8.47492384146365	4.06695319318652\\
8.49558934705123	4.01585501628892\\
8.5162548526388	3.95011474567466\\
8.53692035822637	3.87273121097445\\
8.55758586381394	3.79000221974198\\
8.57825136940152	3.69429551764928\\
8.59891687498909	3.64286760759318\\
8.61958238057666	3.57792219428147\\
8.64024788616424	3.50261817630522\\
8.66091339175181	3.42312040038703\\
8.68157889733938	3.3330216016217\\
8.70224440292695	3.28292402669316\\
8.72290990851453	3.21987211729644\\
8.7435754141021	3.14821115218568\\
8.76424091968967	3.07393604029272\\
8.78490642527725	2.98965765592397\\
8.80557193086482	2.94592292463998\\
8.82623743645239	2.8900390516777\\
8.84690294203996	2.82792221111139\\
8.86756844762754	2.76523349453357\\
8.88823395321511	2.69329189476807\\
8.90889945880268	2.66105234339425\\
8.92956496439026	2.61686695250058\\
8.95023046997783	2.56813555002551\\
8.9708959755654	2.5198821956256\\
8.99156148115298	2.46836647937531\\
9.01222698674055	2.44995058479476\\
9.03289249232812	2.42225518963482\\
9.05355799791569	2.39032632578129\\
9.07422350350327	2.35847520821362\\
9.09488900909084	2.32890998868036\\
9.11555451467841	2.31211707815867\\
9.13622002026599	2.28613368325498\\
9.15688552585356	2.25567478782449\\
9.17755103144113	2.2237139324163\\
9.1982165370287	2.19392712271395\\
9.21888204261628	2.17198433682815\\
9.23954754820385	2.13824568825331\\
9.26021305379142	2.09828170608783\\
9.280878559379	2.05380390555692\\
9.30154406496657	1.99387849194438\\
9.32220957055414	1.95835127962972\\
9.34287507614171	1.90670990928156\\
9.36354058172929	1.84183406061951\\
9.38420608731686	1.7588855555125\\
9.40487159290443	1.63797278096416\\
9.42553709849201	1.5465291937505\\
9.44620260407958	1.45256267284132\\
9.46686810966715	1.35320535886307\\
9.48753361525473	1.24076272773655\\
9.5081991208423	1.09274607694002\\
9.52886462642987	1.0098314190041\\
9.54953013201744	0.899102020287738\\
9.57019563760502	0.771079767136226\\
9.59086114319259	0.632199729182466\\
9.61152664878016	0.462004842799485\\
9.63219215436774	0.365086475119143\\
9.65285765995531	0.233210578549897\\
9.67352316554288	0.0849985484819346\\
9.69418867113045	-0.0702285871600849\\
9.71485417671803	-0.243524817076447\\
9.7355196823056	-0.344133269024022\\
9.75618518789317	-0.477185791955788\\
9.77685069348075	-0.616732976626714\\
9.79751619906832	-0.751824457720741\\
9.81818170465589	-0.891560985945526\\
9.83884721024346	-0.951540561143197\\
9.85951271583104	-1.04242448699941\\
9.88017822141861	-1.13654720390337\\
9.90084372700618	-1.22558436687736\\
9.92150923259376	-1.32489619589185\\
9.94217473818133	-1.34457471238033\\
9.9628402437689	-1.40598136286434\\
9.98350574935647	-1.48122235081654\\
10.004171254944	-1.56326844916468\\
10.0248367605316	-1.67563657338188\\
10.0455022661192	-1.68882963655544\\
10.0661677717068	-1.76025428140578\\
10.0868332772943	-1.85500919480033\\
10.1074987828819	-1.96385056808975\\
10.1281642884695	-2.11712795331605\\
10.1488297940571	-2.13082322691926\\
10.1694952996446	-2.2099718839117\\
10.1901608052322	-2.31493843505796\\
10.2108263108198	-2.43380861794386\\
10.2314918164074	-2.5995253221854\\
10.2521573219949	-2.60607559898048\\
10.2728228275825	-2.67706668226039\\
10.2934883331701	-2.77312410448232\\
10.3141538387576	-2.88136203001303\\
10.3348193443452	-3.03383919834102\\
10.3554848499328	-3.02935060601364\\
10.3761503555204	-3.07853854292633\\
10.3968158611079	-3.14775973607598\\
10.4174813666955	-3.22536379908356\\
10.4381468722831	-3.34543694869822\\
10.4588123778707	-3.32527446592762\\
10.4794778834582	-3.35200141339788\\
10.5001433890458	-3.39566348696735\\
10.5208088946334	-3.44607647167835\\
10.5414744002209	-3.53704163795014\\
10.5621399058085	-3.50257408526303\\
10.5828054113961	-3.50902491359944\\
10.6034709169837	-3.53200477415814\\
10.6241364225712	-3.56287717844943\\
10.6448019281588	-3.63478348492609\\
10.6654674337464	-3.58944515421191\\
10.686132939334	-3.58527977219448\\
10.7067984449215	-3.60210850776852\\
10.7274639505091	-3.63253583016397\\
10.7481294560967	-3.70700560884754\\
10.7687949616842	-3.66451696582257\\
10.7894604672718	-3.66398949582563\\
10.8101259728594	-3.68462094991892\\
10.830791478447	-3.71879404777627\\
10.8514569840345	-3.79596105028634\\
10.8721224896221	-3.75182165720053\\
10.8927879952097	-3.74839185204724\\
10.9134535007973	-3.76610106830435\\
10.9341190063848	-3.79698601310086\\
10.9547845119724	-3.87048812423072\\
10.97545001756	-3.8237309277554\\
10.9961155231475	-3.81366916234241\\
11.0167810287351	-3.82415338719896\\
11.0374465343227	-3.8473761195238\\
11.0581120399103	-3.91092405587411\\
11.0787775454978	-3.85891533252477\\
11.0994430510854	-3.84006331314994\\
11.120108556673	-3.83924095953286\\
11.1407740622606	-3.84997953802962\\
11.1614395678481	-3.90022658935621\\
11.1821050734357	-3.84354790427011\\
11.2027705790233	-3.81813056655052\\
11.2234360846109	-3.80983020091885\\
11.2441015901984	-3.81278435243715\\
11.264767095786	-3.8530688150715\\
11.2854326013736	-3.79460023666537\\
11.3060981069611	-3.76476962176856\\
11.3267636125487	-3.75135675095432\\
11.3474291181363	-3.74844304266319\\
11.3680946237239	-3.78311648251285\\
11.3887601293114	-3.72326958070067\\
11.409425634899	-3.69071864453818\\
11.4300911404866	-3.67445817030307\\
11.4507566460742	-3.66992433220994\\
11.4714221516617	-3.70083536014572\\
11.4920876572493	-3.64246409146232\\
11.5127531628369	-3.60969192282386\\
11.5334186684244	-3.59207527512714\\
11.554084174012	-3.5855152132571\\
11.5747496795996	-3.61240741699598\\
11.5954151851872	-3.55434768161326\\
11.6160806907747	-3.52003654295926\\
11.6367461963623	-3.5002208407626\\
11.6574117019499	-3.49099943319321\\
11.6780772075375	-3.51275647826584\\
11.698742713125	-3.45547944957053\\
11.7194082187126	-3.41953557674651\\
11.7400737243002	-3.39747787876596\\
11.7607392298877	-3.38479076638608\\
11.7814047354753	-3.40086435010339\\
11.8020702410629	-3.34243807633299\\
11.8227357466505	-3.30401289150595\\
11.843401252238	-3.27825355230973\\
11.8640667578256	-3.26066982365662\\
11.8847322634132	-3.27106405993472\\
11.9053977690008	-3.2117290610271\\
11.9260632745883	-3.17132674449528\\
11.9467287801759	-3.14302157280139\\
11.9673942857635	-3.12338427922767\\
11.988059791351	-3.13157823555341\\
12.0087252969386	-3.07135719462397\\
12.0293908025262	-3.02940062876378\\
12.0500563081138	-2.9986961235942\\
12.0707218137013	-2.97910446773657\\
12.0913873192889	-2.98594338205077\\
12.1120528248765	-2.92578716570894\\
12.1327183304641	-2.88265990136686\\
12.1533838360516	-2.85343486349192\\
12.1740493416392	-2.83412628005754\\
12.1947148472268	-2.8425606951545\\
12.2153803528144	-2.78561107471832\\
12.2360458584019	-2.7450207699995\\
12.2567113639895	-2.71575788377245\\
12.2773768695771	-2.69659183394672\\
12.2980423751646	-2.70134129643132\\
12.3187078807522	-2.6461370567717\\
12.3393733863398	-2.60566513011705\\
12.3600388919274	-2.57575331126536\\
12.3807043975149	-2.5536830761067\\
12.4013699031025	-2.54885799464585\\
12.4220354086901	-2.49732833709189\\
12.4427009142777	-2.45738891740627\\
12.4633664198652	-2.42666309719069\\
12.4840319254528	-2.39790379011548\\
12.5046974310404	-2.38212151001569\\
12.5253629366279	-2.32697103802277\\
12.5460284422155	-2.28142415614581\\
12.5666939478031	-2.24218447420907\\
12.5873594533907	-2.20752812236385\\
12.6080249589782	-2.18717385764849\\
12.6286904645658	-2.12886963724863\\
12.6493559701534	-2.08177164569827\\
12.670021475741	-2.04251350896902\\
12.6906869813285	-2.0095519495711\\
12.7113524869161	-1.99679670999678\\
12.7320179925037	-1.93494773896495\\
12.7526834980912	-1.88532298634476\\
12.7733490036788	-1.84829213258627\\
12.7940145092664	-1.81796331732255\\
12.814680014854	-1.81572191824501\\
12.8353455204415	-1.75471664293972\\
12.8560110260291	-1.7094500358858\\
12.8766765316167	-1.68248962381141\\
12.8973420372043	-1.67022986906978\\
12.9180075427918	-1.68515151323111\\
12.9386730483794	-1.6411029001871\\
12.959338553967	-1.60880585627579\\
12.9800040595545	-1.58707456212631\\
13.0006695651421	-1.57371623446304\\
13.0213350707297	-1.57910570923312\\
13.0420005763173	-1.55504492819485\\
13.0626660819048	-1.5397683384039\\
13.0833315874924	-1.53072857802409\\
13.10399709308	-1.50858384198029\\
13.1246625986676	-1.49126603440704\\
13.1453281042551	-1.44520456567412\\
13.1659936098427	-1.37357865440336\\
13.1866591154303	-1.28750494900021\\
13.2073246210179	-1.20098528713552\\
13.2279901266054	-1.13169691717285\\
13.248655632193	-1.06929222952249\\
13.2693211377806	-1.04023153609149\\
13.2899866433681	-1.02249389032366\\
13.3106521489557	-1.01607855760468\\
13.3313176545433	-1.01846350133079\\
13.3519831601309	-1.00995092182903\\
13.3726486657184	-1.00498748407477\\
13.393314171306	-1.0029814883353\\
13.4139796768936	-0.999588599985768\\
13.4346451824812	-1.01329058279752\\
13.4553106880687	-0.990550823893874\\
13.4759761936563	-0.972798846689258\\
13.4966416992439	-0.965083086551998\\
13.5173072048314	-0.969894358653072\\
13.537972710419	-1.00183487005654\\
13.5586382160066	-0.983944867125972\\
13.5793037215942	-0.977517716813877\\
13.5999692271817	-0.990182259937789\\
13.6206347327693	-1.00910728942274\\
13.6413002383569	-1.05510038514723\\
13.6619657439445	-1.04200529829926\\
13.682631249532	-1.04154275905309\\
13.7032967551196	-1.05099690061672\\
13.7239622607072	-1.06812299480935\\
13.7446277662947	-1.10040025616185\\
13.7652932718823	-1.08976817733567\\
13.7859587774699	-1.09413327931149\\
13.8066242830575	-1.09714730771841\\
13.827289788645	-1.10214962387603\\
13.8479552942326	-1.10101181143054\\
13.8686207998202	-1.12060793040279\\
13.8892863054078	-1.13654692658099\\
13.9099518109953	-1.14103530819807\\
13.9306173165829	-1.12041155694556\\
13.9512828221705	-1.06495839884176\\
13.971948327758	-1.05527854205801\\
13.9926138333456	-1.01893293173667\\
14.0132793389332	-0.954394169036803\\
14.0339448445208	-0.85790141019974\\
14.0546103501083	-0.747473690344873\\
14.0752758556959	-0.549266345624013\\
14.0959413612835	-0.342614997634638\\
14.1166068668711	-0.139351783820035\\
14.1372723724586	-0.0563033018464811\\
14.1579378780462	-0.310939735759153\\
14.1786033836338	-0.545484657631835\\
14.1992688892214	-0.737114909091751\\
14.2199343948089	-0.882181288882343\\
14.2405999003965	-0.987592465056627\\
14.2612654059841	-1.06362719622833\\
14.2819309115716	-1.08178354198849\\
14.3025964171592	-1.0741293693792\\
14.3232619227468	-1.05999696257812\\
14.3439274283344	-1.05198122291327\\
14.3645929339219	-1.07411561137192\\
14.3852584395095	-1.06215034958319\\
14.4059239450971	-1.07323684653518\\
14.4265894506847	-1.10446189413142\\
14.4472549562722	-1.15244169898334\\
14.4679204618598	-1.20808119285299\\
14.4885859674474	-1.26975297257746\\
14.5092514730349	-1.33363131682759\\
14.5299169786225	-1.39679702582615\\
14.5505824842101	-1.45387388641052\\
14.5712479897977	-1.46799493571806\\
14.5919134953852	-1.59252573415378\\
14.6125790009728	-1.72142229045703\\
14.6332445065604	-1.74560337297949\\
14.653910012148	-1.70563306861936\\
14.6745755177355	-1.56327612198572\\
14.6952410233231	-1.58711714027547\\
14.7159065289107	-1.56044758704383\\
14.7365720344982	-1.49493052458879\\
14.7572375400858	-1.41402141626028\\
14.7779030456734	-1.26814671288733\\
14.798568551261	-1.2660176959482\\
14.8192340568485	-1.26546305127254\\
14.8398995624361	-1.26703334684891\\
14.8605650680237	-1.28998219957842\\
14.8812305736113	-1.33450137147966\\
14.9018960791988	-1.4090361599224\\
14.9225615847864	-1.51068281722805\\
14.943227090374	-1.61976058832524\\
14.9638925959615	-1.75915324261934\\
14.9845581015491	-1.92102880288003\\
15.0052236071367	-2.02192180497553\\
15.0258891127243	-2.12243810268238\\
15.0465546183118	-2.22767249873766\\
15.0672201238994	-2.33431954607903\\
15.087885629487	-2.45731234288932\\
15.1085511350746	-2.5312905450248\\
15.1292166406621	-2.59917710889743\\
15.1498821462497	-2.66577996967363\\
15.1705476518373	-2.73156242302975\\
15.1912131574249	-2.78030519645564\\
15.2118786630124	-2.88029437214053\\
15.2325441686	-2.96098881489749\\
15.2532096741876	-3.02397580965675\\
15.2738751797751	-3.03856189495143\\
15.2945406853627	-2.97455034799904\\
15.3152061909503	-3.05273615001448\\
15.3358716965379	-3.0714130718343\\
15.3565372021254	-3.03591819023105\\
15.377202707713	-2.95992206588238\\
15.3978682133006	-2.77372526837841\\
15.4185337188882	-2.80176598425277\\
15.4391992244757	-2.78047039734932\\
15.4598647300633	-2.7272201414618\\
15.4805302356509	-2.65937062365572\\
15.5011957412384	-2.53822521372333\\
15.521861246826	-2.59255863663359\\
15.5425267524136	-2.62768795413689\\
15.5631922580012	-2.65964940358069\\
15.5838577635887	-2.69018814234342\\
15.6045232691763	-2.73033239144966\\
15.6251887747639	-2.84328222291004\\
15.6458542803515	-2.94594303485161\\
15.666519785939	-3.04369034843578\\
15.6871852915266	-3.13945578027562\\
15.7078507971142	-3.22671544939011\\
15.7285163027017	-3.32977634924306\\
15.7491818082893	-3.40746499942822\\
15.7698473138769	-3.46927303329461\\
15.7905128194645	-3.52455304687203\\
15.811178325052	-3.55679598097523\\
15.8318438306396	-3.63449817039081\\
15.8525093362272	-3.68077748091072\\
15.8731748418148	-3.70695232186122\\
15.8938403474023	-3.71699997002703\\
15.9145058529899	-3.67879032463569\\
15.9351713585775	-3.74068028888933\\
15.9558368641651	-3.76486877898074\\
15.9765023697526	-3.74780053020638\\
15.9971678753402	-3.68632819728884\\
16.0178333809278	-3.53429477427245\\
16.0384988865153	-3.5682064809625\\
16.0591643921029	-3.53968459043287\\
16.0798298976905	-3.47428521657792\\
16.1004954032781	-3.38133881409604\\
16.1211609088656	-3.20936600414828\\
16.1418264144532	-3.25445706502974\\
16.1624919200408	-3.2359450534234\\
16.1831574256284	-3.1790106030865\\
16.2038229312159	-3.09836510594143\\
16.2244884368035	-2.98180224749355\\
16.2451539423911	-3.04504931353079\\
16.2658194479786	-3.03854792551916\\
16.2864849535662	-2.99881598926417\\
16.3071504591538	-2.93845077352989\\
16.3278159647414	-2.81404904582847\\
16.3484814703289	-2.86608037566785\\
16.3691469759165	-2.84826649579281\\
16.3898124815041	-2.79080089913031\\
16.4104779870917	-2.70524528763249\\
16.4311434926792	-2.55554112417805\\
16.4518089982668	-2.54766671306742\\
16.4724745038544	-2.4711144450529\\
16.4931400094419	-2.35555313357864\\
16.5138055150295	-2.21589797208181\\
16.5344710206171	-2.0299239378289\\
16.5551365262047	-1.96260812191904\\
16.5758020317922	-1.83832902192077\\
16.5964675373798	-1.68360931299128\\
16.6171330429674	-1.50914816813527\\
16.637798548555	-1.2879156246935\\
16.6584640541425	-1.18048109815732\\
16.6791295597301	-1.18698226237496\\
16.6997950653177	-1.18553838931887\\
16.7204605709052	-1.18892937217881\\
16.7411260764928	-1.18325326978683\\
16.7617915820804	-1.22670793162799\\
16.782457087668	-1.25098620263484\\
16.8031225932555	-1.26622185308814\\
16.8237880988431	-1.2768189354798\\
16.8444536044307	-1.28483927352372\\
16.8651191100183	-1.28969473183779\\
16.8857846156058	-1.29353108876578\\
16.9064501211934	-1.29653740963557\\
16.927115626781	-1.29884577045085\\
16.9477811323685	-1.30065652303588\\
16.9684466379561	-1.30183255554482\\
16.9891121435437	-1.30279268947913\\
17.0097776491313	-1.30355483717492\\
17.0304431547188	-1.30414528930344\\
17.0511086603064	-1.30460615988909\\
17.071774165894	-1.30492418043164\\
17.0924396714816	-1.3051835750415\\
17.1131051770691	-1.30538937996337\\
17.1337706826567	-1.30554908723594\\
17.1544361882443	-1.305672251313\\
17.1751016938319	-1.30576242080807\\
17.1957671994194	-1.30583548026696\\
17.216432705007	-1.30589330162742\\
17.2370982105946	-1.30593814813682\\
17.2577637161821	-1.30597226564367\\
17.2784292217697	-1.30599868798041\\
17.2990947273573	-1.30601994087274\\
17.3197602329449	-1.30603671575474\\
17.3404257385324	-1.30604972107821\\
17.36109124412	-1.30605950140955\\
17.3817567497076	-1.30606744748937\\
17.4024222552952	-1.30607380809388\\
17.4230877608827	-1.3060788154929\\
17.4437532664703	-1.30608269634336\\
17.4644187720579	-1.30608557593538\\
17.4850842776454	-1.30608802701278\\
17.505749783233	-1.306089975192\\
17.5264152888206	-1.30609150632539\\
17.5470807944082	-1.30609269259264\\
17.5677462999957	-1.3060813066147\\
17.5884118055833	-1.30611523455156\\
17.6090773111709	-1.30614249179229\\
17.6297428167585	-1.30615912867435\\
17.650408322346	-1.30616925064305\\
17.6710738279336	-1.30618773999045\\
17.6917393335212	-1.30615930092522\\
17.7124048391087	-1.30613757492492\\
17.7330703446963	-1.30612343767517\\
17.7537358502839	-1.30611428527415\\
17.7744013558715	-1.3061086104389\\
17.795066861459	-1.30610463231316\\
17.8157323670466	-1.30610201535389\\
17.8363978726342	-1.30610032209455\\
17.8570633782218	-1.30609922907307\\
17.8777288838093	-1.3060985565006\\
17.8983943893969	-1.30609808228361\\
17.9190598949845	-1.30609776855519\\
17.9397254005721	-1.30609756748292\\
17.9603909061596	-1.30609743939063\\
17.9810564117472	-1.30609736603819\\
18.0017219173348	-1.30609731096917\\
18.0223874229223	-1.30609727433363\\
18.0430529285099	-1.3060972518119\\
18.0637184340975	-1.30609723842818\\
18.0843839396851	-1.30609723384236\\
18.1050494452726	-1.30609722776725\\
18.1257149508602	-1.30609722362076\\
18.1463804564478	-1.30609722159626\\
18.1670459620354	-1.30609722104378\\
18.1877114676229	-1.30609722347004\\
18.2083769732105	-1.30609722236849\\
18.2290424787981	-1.30609722147085\\
18.2497079843856	-1.3060972213217\\
18.2703734899732	-1.30609722180579\\
18.2910389955608	-1.30609722457911\\
18.3117045011484	-1.30609722364589\\
18.3323700067359	-1.30609722282197\\
18.3530355123235	-1.30609722263407\\
18.3737010179111	-1.30609722302326\\
18.3943665234987	-1.30609722568709\\
18.4150320290862	-1.30609722450272\\
18.4356975346738	-1.30609722351484\\
18.4563630402614	-1.30609722321648\\
18.4770285458489	-1.30609722352345\\
18.4976940514365	-1.3060972260734\\
18.5183595570241	-1.30609722493762\\
18.5390250626117	-1.30609722395187\\
18.5596905681992	-1.30609722361604\\
18.5803560737868	-1.30609722387844\\
18.6010215793744	-1.30609722639438\\
18.621687084962	-1.30609722520071\\
18.6423525905495	-1.30609722417243\\
18.6630180961371	-1.30609722380457\\
18.6836836017247	-1.30609722404298\\
18.7043491073122	-1.30609722654257\\
18.7250146128998	-1.30609722533549\\
18.7456801184874	-1.30609722429582\\
18.766345624075	-1.30609722391946\\
18.7870111296625	-1.30609722415107\\
18.8076766352501	-1.30609722090611\\
18.8283421408377	-1.30609723543967\\
18.8490076464253	-1.30609725089738\\
18.8696731520128	-1.30609725832042\\
18.8903386576004	-1.30609726199266\\
18.911004163188	-1.30609726914163\\
18.9316696687755	-1.30609725509505\\
18.9523351743631	-1.30609724383911\\
18.9730006799507	-1.30609723664501\\
18.9936661855383	-1.3060972322427\\
19.0143316911258	-1.30609723157131\\
19.0349971967134	-1.30609722863999\\
19.055662702301	-1.30609722651377\\
19.0763282078886	-1.30609722546201\\
19.0969937134761	-1.30609722526895\\
19.1176592190637	-1.30609722753374\\
19.1383247246513	-1.30609722604789\\
19.1589902302388	-1.30609722484649\\
19.1796557358264	-1.30609722438968\\
19.200321241414	-1.30609722458073\\
19.2209867470016	-1.30609722704597\\
19.2416522525891	-1.306097225834\\
19.2623177581767	-1.3060972247915\\
19.2829832637643	-1.30609722441281\\
19.3036487693519	-1.30609722463991\\
19.3243142749394	-1.30609722716991\\
19.344979780527	-1.30609722585165\\
19.3656452861146	-1.3060972247623\\
19.3863107917022	-1.3060972243803\\
19.4069762972897	-1.30609722462254\\
19.4276418028773	-1.30609722711869\\
19.4483073084649	-1.30609722593482\\
19.4689728140524	-1.30609722491125\\
19.48963831964	-1.30609722454571\\
19.5103038252276	-1.30609722478411\\
19.5309693308152	-1.30608765791761\\
19.5516348364027	-1.30611290542124\\
19.5723003419903	-1.30613524653458\\
19.5929658475779	-1.30615060789348\\
19.6136313531655	-1.30616103832371\\
19.634296858753	-1.3061794042379\\
19.6549623643406	-1.30615387939566\\
19.6756278699282	-1.30613426887521\\
19.6962933755157	-1.30612146281891\\
19.7169588811033	-1.30611313904793\\
19.7376243866909	-1.30610795628875\\
19.7582898922785	-1.30610429010594\\
19.778955397866	-1.30610186213627\\
19.7996209034536	-1.30610027758272\\
19.8202864090412	-1.306099244696\\
19.8409519146288	-1.30609860256767\\
19.8616174202163	-1.30609813953367\\
19.8822829258039	-1.30609782841131\\
19.9029484313915	-1.30609762472121\\
19.923613936979	-1.30609749173979\\
19.9442794425666	-1.30609741302247\\
19.9649449481542	-1.30609735105201\\
19.9856104537418	-1.30609730837707\\
20.0062759593293	-1.3060972805857\\
20.0269414649169	-1.3060972627859\\
20.0476069705045	-1.30609725473424\\
20.0682724760921	-1.30609724520018\\
20.0889379816796	-1.30609723829485\\
20.1096034872672	-1.30609723405565\\
20.1302689928548	-1.30609723175062\\
20.1509344984423	-1.30609723287102\\
20.1716000040299	-1.30609723051257\\
20.1922655096175	-1.30609722863573\\
20.2129310152051	-1.30609722771728\\
20.2335965207926	-1.30609722760438\\
20.2542620263802	-1.30611802220181\\
20.2749275319678	-1.30603435549628\\
20.2955930375554	-1.30592662309099\\
20.3162585431429	-1.30578198757076\\
20.3369240487305	-1.30556825606458\\
20.3575895543181	-1.30531115329399\\
20.3782550599057	-1.30428384487256\\
20.3989205654932	-1.30249551858746\\
20.4195860710808	-1.30801881495787\\
20.4402515766684	-1.30659153976771\\
20.4609170822559	-1.30600890634082\\
20.4815825878435	-1.3067142165792\\
20.5022480934311	-1.30718519101307\\
20.5229135990187	-1.30757745633386\\
20.5435791046062	-1.30798734453032\\
20.5642446101938	-1.30775278488002\\
20.5849101157814	-1.30978448969586\\
20.605575621369	-1.31081784133147\\
20.6262411269565	-1.31178779930343\\
20.6469066325441	-1.31263645642957\\
20.6675721381317	-1.31163739207185\\
20.6882376437192	-1.3172692477511\\
20.7089031493068	-1.3198783843725\\
20.7295686548944	-1.32199497730551\\
20.750234160482	-1.32304078370966\\
20.7708996660695	-1.32158909323188\\
20.7915651716571	-1.32996494884931\\
20.8122306772447	-1.3339847571998\\
20.8328961828323	-1.33672810696672\\
20.8535616884198	-1.33873151540998\\
20.8742271940074	-1.33726283849096\\
20.894892699595	-1.34820873725265\\
20.9155582051825	-1.35312154498611\\
20.9362237107701	-1.35651408362269\\
20.9568892163577	-1.35906958794126\\
20.9775547219453	-1.35728633576047\\
20.9982202275328	-1.3700135967341\\
21.0188857331204	-1.37607912903359\\
21.039551238708	-1.38009969527187\\
21.0602167442956	-1.38305668026587\\
21.0808822498831	-1.38106102576547\\
21.1015477554707	-1.3953782941376\\
21.1222132610583	-1.40212291251004\\
21.1428787666459	-1.40657049202674\\
21.1635442722334	-1.40977922795127\\
21.184209777821	-1.40770884800106\\
21.2048752834086	-1.42317829213961\\
21.2255407889961	-1.43031747733056\\
21.2462062945837	-1.43503764158396\\
21.2668718001713	-1.43836201848162\\
21.2875373057589	-1.43613292539054\\
21.3082028113464	-1.45228544596779\\
21.328868316934	-1.45966756083009\\
21.3495338225216	-1.46438745875846\\
21.3701993281092	-1.46772994029589\\
21.3908648336967	-1.46547238204775\\
21.4115303392843	-1.48201796773676\\
21.4321958448719	-1.48950590121962\\
21.4528613504594	-1.4942993451715\\
21.473526856047	-1.49757178401207\\
21.4941923616346	-1.49469752067537\\
21.5148578672222	-1.51094040790712\\
21.5355233728097	-1.51859072284283\\
21.5561888783973	-1.52288708995022\\
21.5768543839849	-1.52627164176261\\
21.5975198895725	-1.52394206706924\\
21.61818539516	-1.53984803798823\\
21.6388509007476	-1.54675351404504\\
21.6595164063352	-1.55102001444893\\
21.6801819119227	-1.55396145848585\\
21.7008474175103	-1.55163991896206\\
21.7215129230979	-1.56679923488883\\
21.7421784286855	-1.57334032301249\\
21.762843934273	-1.57813333376045\\
21.7835094398606	-1.57956454913849\\
21.8041749454482	-1.57699263129201\\
21.8248404510358	-1.59123403916587\\
21.8455059566233	-1.59727644190657\\
21.8661714622109	-1.60060270868675\\
21.8868369677985	-1.60276075441942\\
21.907502473386	-1.60091353434909\\
21.9281679789736	-1.61360849586218\\
21.9488334845612	-1.61879575090102\\
21.9694989901488	-1.62203444219721\\
21.9901644957363	-1.62429353423409\\
22.0108300013239	-1.62251480317695\\
22.0314955069115	-1.6334622569363\\
22.0521610124991	-1.63797592852261\\
22.0728265180866	-1.6406440161502\\
22.0934920236742	-1.64232153104275\\
22.1141575292618	-1.64090485600296\\
22.1348230348494	-1.65001664505681\\
22.1554885404369	-1.65367296800444\\
22.1761540460245	-1.65579349926633\\
22.1968195516121	-1.65726803732449\\
22.2174850571996	-1.65629073693325\\
22.2381505627872	-1.66340286394799\\
22.2588160683748	-1.66630837034527\\
22.2794815739624	-1.66808400417098\\
22.3001470795499	-1.66927749146745\\
22.3208125851375	-1.66874061018736\\
22.3414780907251	-1.67706233292049\\
22.3621435963127	-1.6841976781922\\
22.3828091019002	-1.69485390705757\\
22.4034746074878	-1.71009780947498\\
22.4241401130754	-1.66108903379505\\
22.4448056186629	-1.65755339796913\\
22.4654711242505	-1.67053664637514\\
22.4861366298381	-1.67756625798358\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	0.0163270892826275\\
0.0227320561463302	-0.119371437990821\\
0.0433975617339031	-0.119768162141839\\
0.064063067321476	-0.119771215834583\\
0.0847285729090489	-0.119771254597092\\
0.105394078496622	-0.119771256671838\\
0.126059584084195	-0.119771256720388\\
0.146725089671768	-0.11977125672136\\
0.167390595259341	-0.119771256721926\\
0.188056100846914	-0.119771256721924\\
0.208721606434486	-0.119771256721924\\
0.229387112022059	-0.119771256721924\\
0.250052617609632	-0.119771256721924\\
0.270718123197205	-0.119771256721924\\
0.291383628784778	-0.119771256721924\\
0.312049134372351	-0.119771256721924\\
0.332714639959924	-0.119771256721924\\
0.353380145547497	-0.119771256721924\\
0.37404565113507	-0.119771256721924\\
0.394711156722643	-0.119771256721924\\
0.415376662310216	-0.119771256721924\\
0.436042167897789	-0.119771256721924\\
0.456707673485361	-0.119771256721924\\
0.477373179072934	-0.119771256721924\\
0.498038684660507	-0.119771256721924\\
0.51870419024808	-0.119771256721924\\
0.539369695835653	-0.119771256721924\\
0.560035201423226	-0.119771256721924\\
0.580700707010799	-0.119771256721924\\
0.601366212598372	-0.119771256721924\\
0.622031718185945	-0.119771256721924\\
0.642697223773518	-0.119771256721924\\
0.663362729361091	-0.119771256721924\\
0.684028234948663	-0.119771256721924\\
0.704693740536236	-0.119771256721924\\
0.725359246123809	-0.119771256721924\\
0.746024751711382	-0.119771256721924\\
0.766690257298955	-0.119771256721924\\
0.787355762886528	-0.119771256721924\\
0.808021268474101	-0.119771256721924\\
0.828686774061674	-0.119771256721924\\
0.849352279649247	-0.119771256721924\\
0.87001778523682	-0.119771256721924\\
0.890683290824393	-0.119771256721924\\
0.911348796411966	-0.119771256721924\\
0.932014301999538	-0.769639447878452\\
0.952679807587111	0.906435726854354\\
0.973345313174684	2.17571055770785\\
0.994010818762257	3.14734493671481\\
1.01467632434983	3.8876710377309\\
1.0353418299374	4.35699316467489\\
1.05600733552498	5.04943161990686\\
1.07667284111255	5.56119304337621\\
1.09733834670012	5.92368023494133\\
1.11800385228769	6.18327391342734\\
1.13866935787527	6.33191768065392\\
1.15933486346284	6.59810828737009\\
1.18000036905041	6.78653432815169\\
1.20066587463799	6.91029881975642\\
1.22133138022556	6.99325269985196\\
1.24199688581313	7.03116140583699\\
1.26266239140071	7.14002262123595\\
1.28332789698828	7.21374929217069\\
1.30399340257585	7.25775473743189\\
1.32465890816342	7.2844484993255\\
1.345324413751	7.29104878246032\\
1.36598991933857	7.34079207406675\\
1.38665542492614	7.37304808871391\\
1.40732093051372	7.39030758102682\\
1.42798643610129	7.39938238302554\\
1.44865194168886	7.39849653918871\\
1.46931744727643	7.42369667492688\\
1.48998295286401	7.43947762495529\\
1.51064845845158	7.44711055000669\\
1.53131396403915	7.45049224987086\\
1.55197946962673	7.44852199874299\\
1.5726449752143	7.46226145253781\\
1.59331048080187	7.47066602042296\\
1.61397598638944	7.47443843886461\\
1.63464149197702	7.47585494640527\\
1.65530699756459	7.47424614131212\\
1.67597250315216	7.48207816941436\\
1.69663800873974	7.48680470471084\\
1.71730351432731	7.48882735148109\\
1.73796901991488	7.48949499820225\\
1.75863452550246	7.48840245983961\\
1.77930003109003	7.4929796239909\\
1.7999655366776	7.49572038811871\\
1.82063104226517	7.49686211508418\\
1.84129654785275	7.49720809945123\\
1.86196205344032	7.49651468850541\\
1.88262755902789	7.49922437848684\\
1.90329306461547	7.50084034129932\\
1.92395857020304	7.50150389361389\\
1.94462407579061	7.50169528171469\\
1.96528958137818	7.50126774791396\\
1.98595508696576	7.50288254736576\\
2.00662059255333	7.50384355847511\\
2.0272860981409	7.50423523605727\\
2.04795160372848	7.50434510318784\\
2.06861710931605	7.50408524476933\\
2.08928261490362	7.5050508420449\\
2.10994812049119	7.50562495512061\\
2.13061362607877	7.50585806487028\\
2.15127913166634	7.50592255991174\\
2.17194463725391	7.50576558221887\\
2.19261014284149	7.50634399187341\\
2.21327564842906	7.5066876457382\\
2.23394115401663	7.50682692710704\\
2.25460665960421	7.50686513336739\\
2.27527216519178	7.50677064502225\\
2.29593767077935	7.50711743023387\\
2.31660317636692	7.50732337496909\\
2.3372686819545	7.50740678554983\\
2.35793418754207	7.50742955338564\\
2.37859969312964	7.50737260079332\\
2.39926519871722	7.50758076455341\\
2.41993070430479	7.50770429771887\\
2.44059620989236	7.50775423533658\\
2.46126171547993	7.50776778077038\\
2.48192722106751	7.50773370806716\\
2.50259272665508	7.50785861412219\\
2.52325823224265	7.50793265206846\\
2.54392373783023	7.5079624950093\\
2.5645892434178	7.50797065015347\\
2.58525474900537	7.50795022358775\\
2.60592025459294	7.50802520344943\\
2.62658576018052	7.50806938768629\\
2.64725126576809	7.50808743925661\\
2.66791677135566	7.50809238508349\\
2.68858227694324	7.50808011138892\\
2.70924778253081	7.50812484966041\\
2.72991328811838	7.50815161658221\\
2.75057879370596	7.50816241283365\\
2.77124429929353	7.5081653978529\\
2.7919098048811	7.50815829698723\\
2.81257531046867	7.50818488919433\\
2.83324081605625	7.50820094502417\\
2.85390632164382	7.50820744301244\\
2.87457182723139	7.50820922474574\\
2.89523733281897	7.50724016050483\\
2.91590283840654	7.50859998812043\\
2.93656834399411	7.51020462090613\\
2.95723384958168	7.51235407281552\\
2.97789935516926	7.51575538246493\\
2.99856486075683	7.51441541565402\\
3.0192303663444	7.5106255588179\\
3.03989587193198	7.50573245905916\\
3.06056137751955	7.50080984003523\\
3.08122688310712	7.49525698705025\\
3.10189238869469	7.48692306633178\\
3.12255789428227	7.48099331871233\\
3.14322339986984	7.47197771115265\\
3.16388890545741	7.46184156603953\\
3.18455441104499	7.44964745013527\\
3.20521991663256	7.43584253480356\\
3.22588542222013	7.42022175018319\\
3.24655092780771	7.40178390323326\\
3.26721643339528	7.38120862521163\\
3.28788193898285	7.35767502770477\\
3.30854744457042	7.33570826458613\\
3.329212950158	7.3068628787623\\
3.34987845574557	7.27483515182753\\
3.37054396133314	7.2418566142903\\
3.39120946692072	7.20838176431966\\
3.41187497250829	7.18190926846044\\
3.43254047809586	7.14053688253535\\
3.45320598368343	7.09836951076735\\
3.47387148927101	7.05968228362319\\
3.49453699485858	7.02232176883405\\
3.51520250044615	7.00022120057385\\
3.53586800603373	6.96020134042397\\
3.5565335116213	6.92579067536224\\
3.57719901720887	6.90098823441272\\
3.59786452279644	6.88481640007103\\
3.61853002838402	6.88183233421048\\
3.63919553397159	6.8793865050269\\
3.65986103955916	6.87397800132086\\
3.68052654514674	6.86169618602098\\
3.70119205073431	6.83877632230299\\
3.72185755632188	6.8115897214602\\
3.74252306190946	6.78607415389267\\
3.76318856749703	6.75351055575027\\
3.7838540730846	6.71979562844938\\
3.80451957867217	6.68484729637672\\
3.82518508425975	6.65545416227612\\
3.84585058984732	6.62245190963494\\
3.86651609543489	6.58569217679544\\
3.88718160102247	6.55109854923036\\
3.90784710661004	6.51993017384823\\
3.92851261219761	6.49898536005105\\
3.94917811778518	6.47768981456073\\
3.96984362337276	6.45351531145137\\
3.99050912896033	6.43418756852355\\
4.0111746345479	6.41879478222691\\
4.03184014013548	6.4096222979723\\
4.05250564572305	6.40433096988588\\
4.07317115131062	6.38685435179587\\
4.09383665689819	6.36671623148545\\
4.11450216248577	6.34607874009959\\
4.13516766807334	6.32488723339637\\
4.15583317366091	6.32925946683587\\
4.17649867924849	6.31619561085966\\
4.19716418483606	6.29802310407051\\
4.21782969042363	6.27707359618631\\
4.2384951960112	6.23781706164665\\
4.25916070159878	6.26922436480709\\
4.27982620718635	6.26780145326809\\
4.30049171277392	6.24944316887546\\
4.3211572183615	6.22063104457978\\
4.34182272394907	6.14999159502873\\
4.36248822953664	6.20038628349797\\
4.38315373512421	6.20521126755834\\
4.40381924071179	6.18362679942472\\
4.42448474629936	6.1439511068209\\
4.44515025188693	6.04634608763969\\
4.46581575747451	6.10203117903289\\
4.48648126306208	6.11421441319981\\
4.50714676864965	6.0928161313666\\
4.52781227423723	6.05033454771986\\
4.5484777798248	5.94402877326729\\
4.56914328541237	6.00481994987962\\
4.58980879099994	6.0134954023253\\
4.61047429658752	5.99007620919632\\
4.63113980217509	5.94572811565423\\
4.65180530776266	5.84186872140829\\
4.67247081335024	5.89971977416066\\
4.69313631893781	5.90674052199918\\
4.71380182452538	5.88297490053516\\
4.73446733011296	5.84136261331383\\
4.75513283570053	5.74834102207109\\
4.7757983412881	5.79732515847168\\
4.79646384687567	5.80053947012908\\
4.81712935246325	5.78035421503643\\
4.83779485805082	5.75199567475761\\
4.85846036363839	5.68640726856551\\
4.87912586922597	5.73686415005462\\
4.89979137481354	5.74638042544641\\
4.92045688040111	5.73364686938638\\
4.94112238598868	5.71088480935931\\
4.96178789157626	5.65538529558801\\
4.98245339716383	5.6975437027525\\
5.0031189027514	5.70053231031955\\
5.02378440833898	5.68069906109512\\
5.04444991392655	5.64940786159641\\
5.06511541951412	5.58427154012826\\
5.08578092510169	5.61556108165964\\
5.10644643068927	5.60901021725712\\
5.12711193627684	5.57835490735275\\
5.14777744186441	5.53397211877941\\
5.16844294745199	5.44908678483833\\
5.18910845303956	5.47437883164855\\
5.20977395862713	5.45911931827604\\
5.2304394642147	5.41466157885556\\
5.25110496980228	5.34930000302582\\
5.27177047538985	5.23329943963524\\
5.29243598097742	5.24052703322051\\
5.313101486565	5.20749573629872\\
5.33376699215257	5.14467539051346\\
5.35443249774014	5.06517849141262\\
5.37509800332772	4.93852491760939\\
5.39576350891529	4.93969992145841\\
5.41642901450286	4.90367258503659\\
5.43709452009043	4.8391883277681\\
5.45776002567801	4.7620548474621\\
5.47842553126558	4.64327427633566\\
5.49909103685315	4.63826665884615\\
5.51975654244073	4.60061714717751\\
5.5404220480283	4.54086142745734\\
5.56108755361587	4.4708604234044\\
5.58175305920344	4.36931954370955\\
5.60241856479102	4.35592911992099\\
5.62308407037859	4.31814577827978\\
5.64374957596616	4.26594973755309\\
5.66441508155374	4.20911015779455\\
5.68508058714131	4.13178144221101\\
5.70574609272888	4.11639036917303\\
5.72641159831645	4.08028640712254\\
5.74707710390403	4.0298539079299\\
5.7677426094916	3.97376527383671\\
5.78840811507917	3.89940066486027\\
5.80907362066675	3.86745263689664\\
5.82973912625432	3.81770216859618\\
5.85040463184189	3.75455703119959\\
5.87107013742947	3.68696034227378\\
5.89173564301704	3.60428003751425\\
5.91240114860461	3.55100285126954\\
5.93306665419218	3.48336944649986\\
5.95373215977976	3.40701211511328\\
5.97439766536733	3.32123244484534\\
5.9950631709549	3.22450593613966\\
6.01572867654248	3.14992441787073\\
6.03639418213005	3.06128369405474\\
6.05705968771762	2.96187818295323\\
6.07772519330519	2.85428436939419\\
6.09839069889277	2.73719092144974\\
6.11905620448034	2.63136979516645\\
6.13972171006791	2.52041927443568\\
6.16038721565549	2.40289500820277\\
6.18105272124306	2.28625109559328\\
6.20171822683063	2.16873429330913\\
6.2223837324182	2.04739435057894\\
6.24304923800578	1.92886017952124\\
6.26371474359335	1.8096764770573\\
6.28438024918092	1.69294326973917\\
6.3050457547685	1.58687177988372\\
6.32571126035607	1.4596128826948\\
6.34637676594364	1.34101208128038\\
6.36704227153121	1.22631256637082\\
6.38770777711879	1.11877961981746\\
6.40837328270636	1.02297890607708\\
6.42903878829393	0.905242376262169\\
6.44970429388151	0.800274558812461\\
6.47036979946908	0.700797047019324\\
6.49103530505665	0.608637264724258\\
6.51170081064423	0.516971097708742\\
6.5323663162318	0.41731501720321\\
6.55303182181937	0.322347715773183\\
6.57369732740694	0.229035532257443\\
6.59436283299452	0.140685297211482\\
6.61502833858209	0.0488774336754457\\
6.63569384416966	-0.0357459486986399\\
6.65635934975724	-0.113933847431699\\
6.67702485534481	-0.187479568506571\\
6.69769036093238	-0.258324836806828\\
6.71835586651995	-0.324769361036838\\
6.73902137210753	-0.387289122070717\\
6.7596868776951	-0.435688471348009\\
6.78035238328267	-0.469404970787889\\
6.80101788887025	-0.489366668638152\\
6.82168339445782	-0.515666859013972\\
6.84234890004539	-0.515773007138942\\
6.86301440563297	-0.521710202921183\\
6.88367991122054	-0.540211642718797\\
6.90434541680811	-0.57207029109525\\
6.92501092239568	-0.631983266797885\\
6.94567642798326	-0.753481179669399\\
6.96634193357083	-0.888282354105989\\
6.9870074391584	-0.87530360224021\\
7.00767294474598	-0.788644281622319\\
7.02833845033355	-0.686240123630029\\
7.04900395592112	-0.58516834558243\\
7.06966946150869	-0.488140171093272\\
7.09033496709627	-0.395115236695301\\
7.11100047268384	-0.310208255127791\\
7.13166597827141	-0.238292768543373\\
7.15233148385899	-0.138143459908155\\
7.17299698944656	-0.0400519308637277\\
7.19366249503413	0.0522142056000086\\
7.2143280006217	0.136871491565263\\
7.23499350620928	0.201828239222708\\
7.25565901179685	0.318601754779088\\
7.27632451738442	0.428985413137775\\
7.296990022972	0.530107705114109\\
7.31765552855957	0.621236017798769\\
7.33832103414714	0.684792974507506\\
7.35898653973472	0.814594824866927\\
7.37965204532229	0.935894088338806\\
7.40031755090986	1.04546633881944\\
7.42098305649743	1.14291763152075\\
7.44164856208501	1.20682595122603\\
7.46231406767258	1.3425006345018\\
7.48297957326015	1.46865736788315\\
7.50364507884773	1.58385984564136\\
7.5243105844353	1.68572047067951\\
7.54497609002287	1.75969659111324\\
7.56564159561044	1.89315682120433\\
7.58630710119802	2.02325266935227\\
7.60697260678559	2.14765857987293\\
7.62763811237316	2.26431959217268\\
7.64830361796074	2.362958791933\\
7.66896912354831	2.50180419584888\\
7.68963462913588	2.641299719929\\
7.71030013472345	2.77663854604146\\
7.73096564031103	2.90502653907568\\
7.7516311458986	3.02129139131964\\
7.77229665148617	3.15682310382327\\
7.79296215707375	3.2947007479703\\
7.81362766266132	3.43190454813328\\
7.83429316824889	3.56263808792918\\
7.85495867383646	3.68455965480701\\
7.87562417942404	3.812211581802\\
7.89628968501161	3.94702327499075\\
7.91695519059918	4.08020999541114\\
7.93762069618676	4.20562118420778\\
7.95828620177433	4.318947911302\\
7.9789517073619	4.43529332556529\\
7.99961721294948	4.55944560363828\\
8.02028271853705	4.67722098778526\\
8.04094822412462	4.7860060183301\\
8.06161372971219	4.87634703243057\\
8.08227923529977	4.97444764387738\\
8.10294474088734	5.08198797462329\\
8.12361024647491	5.18794080244286\\
8.14427575206249	5.28643479261813\\
8.16494125765006	5.36950334700984\\
8.18560676323763	5.4572900481617\\
8.2062722688252	5.55758326900374\\
8.22693777441278	5.6579923028146\\
8.24760328000035	5.75135026052083\\
8.26826878558792	5.83222688884319\\
8.2889342911755	5.90848142695376\\
8.30959979676307	6.00034208261106\\
8.33026530235064	6.09425328423009\\
8.35093080793822	6.18245021618266\\
8.37159631352579	6.26165998975926\\
8.39226181911336	6.32406406059966\\
8.41292732470093	6.40749142983227\\
8.43359283028851	6.49485528457916\\
8.45425833587608	6.57721593324537\\
8.47492384146365	6.65526836935435\\
8.49558934705123	6.70455536752359\\
8.5162548526388	6.77830020018155\\
8.53692035822637	6.85632541935692\\
8.55758586381394	6.93094477372745\\
8.57825136940152	7.00356318167075\\
8.59891687498909	7.03822964212891\\
8.61958238057666	7.10044950445967\\
8.64024788616424	7.1698835326542\\
8.66091339175181	7.23796661374109\\
8.68157889733938	7.30885301402653\\
8.70224440292695	7.33112551612801\\
8.72290990851453	7.38454070439148\\
8.7435754141021	7.44827815261043\\
8.76424091968967	7.51395936900545\\
8.78490642527725	7.59097235769073\\
8.80557193086482	7.60686195926026\\
8.82623743645239	7.65792023368545\\
8.84690294203996	7.72505885479607\\
8.86756844762754	7.79667853225519\\
8.88823395321511	7.88287639662975\\
8.90889945880268	7.89984573386819\\
8.92956496439026	7.94392839338584\\
8.95023046997783	7.99574113544021\\
8.9708959755654	8.0465003294133\\
8.99156148115298	8.10419298389988\\
9.01222698674055	8.10318221714308\\
9.03289249232812	8.12348140982811\\
9.05355799791569	8.15084360150598\\
9.07422350350327	8.178708674276\\
9.09488900909084	8.2054088730261\\
9.11555451467841	8.21371395191018\\
9.13622002026599	8.23730735719197\\
9.15688552585356	8.26498362122884\\
9.17755103144113	8.29030593698062\\
9.1982165370287	8.2996808530808\\
9.21888204261628	8.33108042535873\\
9.23954754820385	8.36957763792393\\
9.26021305379142	8.39987535588182\\
9.280878559379	8.41226155402913\\
9.30154406496657	8.3889460211796\\
9.32220957055414	8.37297325742336\\
9.34287507614171	8.33678355796567\\
9.36354058172929	8.25863254103892\\
9.38420608731686	8.13912032408377\\
9.40487159290443	7.99461821594112\\
9.42553709849201	7.84545967819723\\
9.44620260407958	7.7640162681869\\
9.46686810966715	7.73987004992829\\
9.48753361525473	7.75819034773289\\
9.5081991208423	7.80367050269613\\
9.52886462642987	7.78650932672774\\
9.54953013201744	7.81068976724225\\
9.57019563760502	7.84988698447053\\
9.59086114319259	7.89825289401333\\
9.61152664878016	7.95744321377335\\
9.63219215436774	7.95886734075748\\
9.65285765995531	7.97652514444333\\
9.67352316554288	7.99241575516334\\
9.69418867113045	8.00055329244103\\
9.71485417671803	8.00747451127043\\
9.7355196823056	7.98414760969052\\
9.75618518789317	7.95849574716959\\
9.77685069348075	7.91802463974043\\
9.79751619906832	7.86022503703871\\
9.81818170465589	7.79699574755895\\
9.83884721024346	7.73117928108475\\
9.85951271583104	7.66287179915001\\
9.88017822141861	7.58945577420729\\
9.90084372700618	7.51192918722094\\
9.92150923259376	7.44277565370495\\
9.94217473818133	7.39086011079059\\
9.9628402437689	7.34305185421657\\
9.98350574935647	7.30583064941013\\
10.004171254944	7.28271075691524\\
10.0248367605316	7.28740709715595\\
10.0455022661192	7.28337413017021\\
10.0661677717068	7.29313365916418\\
10.0868332772943	7.32338264586995\\
10.1074987828819	7.37503786212547\\
10.1281642884695	7.46911333728278\\
10.1488297940571	7.49325523643002\\
10.1694952996446	7.52115965369145\\
10.1901608052322	7.56776565154617\\
10.2108263108198	7.63413291247125\\
10.2314918164074	7.7505841830746\\
10.2521573219949	7.74759854711598\\
10.2728228275825	7.74540744263528\\
10.2934883331701	7.75996322160105\\
10.3141538387576	7.78867077759798\\
10.3348193443452	7.86441388935397\\
10.3554848499328	7.81179853691964\\
10.3761503555204	7.75747380166395\\
10.3968158611079	7.71691096453495\\
10.4174813666955	7.68833772736538\\
10.4381468722831	7.70751481570191\\
10.4588123778707	7.61662648501937\\
10.4794778834582	7.53000287431838\\
10.5001433890458	7.45881373658681\\
10.5208088946334	7.39963311046757\\
10.5414744002209	7.38624535714895\\
10.5621399058085	7.28481061834413\\
10.5828054113961	7.19106293813861\\
10.6034709169837	7.11352799238305\\
10.6241364225712	7.05011265757122\\
10.6448019281588	7.03355773464345\\
10.6654674337464	6.93938554075279\\
10.686132939334	6.85624311406021\\
10.7067984449215	6.79473208014717\\
10.7274639505091	6.75291515946136\\
10.7481294560967	6.76085260444822\\
10.7687949616842	6.68762232278922\\
10.7894604672718	6.62572349576313\\
10.8101259728594	6.58363709467488\\
10.830791478447	6.56002912527435\\
10.8514569840345	6.58389857110953\\
10.8721224896221	6.51747801648392\\
10.8927879952097	6.46149628832537\\
10.9134535007973	6.42448239978719\\
10.9341190063848	6.40501931843202\\
10.9547845119724	6.43055441305224\\
10.97545001756	6.36344084276965\\
10.9961155231475	6.30756257972801\\
11.0167810287351	6.26788644161109\\
11.0374465343227	6.24276291196654\\
11.0581120399103	6.26016916670836\\
11.0787775454978	6.18680048680568\\
11.0994430510854	6.12333647148283\\
11.120108556673	6.07576863535952\\
11.1407740622606	6.04245278738417\\
11.1614395678481	6.05008195555163\\
11.1821050734357	5.9742031535824\\
11.2027705790233	5.90872862744358\\
11.2234360846109	5.85900927538145\\
11.2441015901984	5.82427507972912\\
11.264767095786	5.82970948957506\\
11.2854326013736	5.75699867295943\\
11.3060981069611	5.69367534259375\\
11.3267636125487	5.64585873556327\\
11.3474291181363	5.61193917088154\\
11.3680946237239	5.61385964203203\\
11.3887601293114	5.54504774286569\\
11.409425634899	5.48699380043259\\
11.4300911404866	5.4433402592079\\
11.4507566460742	5.41402983729217\\
11.4714221516617	5.41924149179381\\
11.4920876572493	5.3571748306819\\
11.5127531628369	5.30572363731919\\
11.5334186684244	5.26866776199596\\
11.554084174012	5.24386626297817\\
11.5747496795996	5.24956819566154\\
11.5954151851872	5.19228656326506\\
11.6160806907747	5.14474652344816\\
11.6367461963623	5.10996598947603\\
11.6574117019499	5.08624292866838\\
11.6780772075375	5.09039979811743\\
11.698742713125	5.03669798182715\\
11.7194082187126	4.9923720395778\\
11.7400737243002	4.96001616938226\\
11.7607392298877	4.93752648747123\\
11.7814047354753	4.94055745345858\\
11.8020702410629	4.88950960966762\\
11.8227357466505	4.84649426619972\\
11.843401252238	4.81530247959531\\
11.8640667578256	4.79388763301698\\
11.8847322634132	4.79555968245094\\
11.9053977690008	4.74685838435642\\
11.9260632745883	4.70594304229801\\
11.9467287801759	4.675939313144\\
11.9673942857635	4.65485985658755\\
11.988059791351	4.6559067008231\\
12.0087252969386	4.60945841786127\\
12.0293908025262	4.57153650652888\\
12.0500563081138	4.54140512269441\\
12.0707218137013	4.52133596444232\\
12.0913873192889	4.52336496321414\\
12.1120528248765	4.48006165811552\\
12.1327183304641	4.44481029279736\\
12.1533838360516	4.42005255584117\\
12.1740493416392	4.40409418652714\\
12.1947148472268	4.40883985002587\\
12.2153803528144	4.36997763459588\\
12.2360458584019	4.33904803934348\\
12.2567113639895	4.31670291325521\\
12.2773768695771	4.29873564288352\\
12.2980423751646	4.30127427808995\\
12.3187078807522	4.26694841671834\\
12.3393733863398	4.23918561390572\\
12.3600388919274	4.21886051737339\\
12.3807043975149	4.2056233496521\\
12.4013699031025	4.20609173460487\\
12.4220354086901	4.17665948743004\\
12.4427009142777	4.15188466421255\\
12.4633664198652	4.13628105757454\\
12.4840319254528	4.11974168708832\\
12.5046974310404	4.10771724722007\\
12.5253629366279	4.07014353803512\\
12.5460284422155	4.03856405933853\\
12.5666939478031	4.01456211365628\\
12.5873594533907	3.99642666818922\\
12.6080249589782	3.98725625540895\\
12.6286904645658	3.9552420380215\\
12.6493559701534	3.92761895850634\\
12.670021475741	3.90725749538102\\
12.6906869813285	3.89067783907872\\
12.7113524869161	3.88562551044719\\
12.7320179925037	3.85048799851125\\
12.7526834980912	3.82196565153503\\
12.7733490036788	3.80229886980505\\
12.7940145092664	3.79024723535673\\
12.814680014854	3.79433283937449\\
12.8353455204415	3.75703258576761\\
12.8560110260291	3.73120992282431\\
12.8766765316167	3.71612923745428\\
12.8973420372043	3.71062634831185\\
12.9180075427918	3.72705145289262\\
12.9386730483794	3.70233876584917\\
12.959338553967	3.68958297704702\\
12.9800040595545	3.68845496049653\\
13.0006695651421	3.69631025775153\\
13.0213350707297	3.7131966512908\\
13.0420005763173	3.72319443385532\\
13.0626660819048	3.73876272490023\\
13.0833315874924	3.75886864096441\\
13.10399709308	3.76769658410382\\
13.1246625986676	3.75507995124988\\
13.1453281042551	3.73407433029405\\
13.1659936098427	3.67666930721312\\
13.1866591154303	3.59784977475921\\
13.2073246210179	3.51232424388335\\
13.2279901266054	3.42983518516767\\
13.248655632193	3.38203883537151\\
13.2693211377806	3.36849188672592\\
13.2899866433681	3.35684842343631\\
13.3106521489557	3.35424707902135\\
13.3313176545433	3.35553874045613\\
13.3519831601309	3.35869319665174\\
13.3726486657184	3.36268561358602\\
13.393314171306	3.3665214641775\\
13.4139796768936	3.36740020252855\\
13.4346451824812	3.38497944089917\\
13.4553106880687	3.36844274073419\\
13.4759761936563	3.35510511443103\\
13.4966416992439	3.35039837539635\\
13.5173072048314	3.35780528075425\\
13.537972710419	3.39439624403123\\
13.5586382160066	3.38216824084003\\
13.5793037215942	3.38096523373587\\
13.5999692271817	3.39810075750576\\
13.6206347327693	3.42132293736553\\
13.6413002383569	3.47344363768604\\
13.6619657439445	3.47022958265203\\
13.682631249532	3.47818047633764\\
13.7032967551196	3.49423394790852\\
13.7239622607072	3.51680172083256\\
13.7446277662947	3.55181363110313\\
13.7652932718823	3.55296633145236\\
13.7859587774699	3.56749434622286\\
13.8066242830575	3.57731755365835\\
13.827289788645	3.58735208094383\\
13.8479552942326	3.58102996598418\\
13.8686207998202	3.61730400337591\\
13.8892863054078	3.64679551024792\\
13.9099518109953	3.66018876938397\\
13.9306173165829	3.64316279303226\\
13.9512828221705	3.56866332785392\\
13.971948327758	3.57652451791407\\
13.9926138333456	3.5508646307522\\
14.0132793389332	3.48950550617792\\
14.0339448445208	3.39214536948872\\
14.0546103501083	3.27604195141986\\
14.0752758556959	3.1076709494606\\
14.0959413612835	2.8736724478078\\
14.1166068668711	2.50082146647954\\
14.1372723724586	2.36767401306478\\
14.1579378780462	2.70923247107614\\
14.1786033836338	2.99451014469631\\
14.1992688892214	3.20565429932283\\
14.2199343948089	3.35614464986267\\
14.2405999003965	3.46387108823604\\
14.2612654059841	3.55439589164645\\
14.2819309115716	3.57244557703669\\
14.3025964171592	3.55248971222785\\
14.3232619227468	3.52613332350215\\
14.3439274283344	3.50801384831491\\
14.3645929339219	3.52953846461975\\
14.3852584395095	3.50222424019917\\
14.4059239450971	3.50246833271218\\
14.4265894506847	3.52253589392727\\
14.4472549562722	3.55779300088345\\
14.4679204618598	3.60630596783937\\
14.4885859674474	3.65462942474511\\
14.5092514730349	3.70554732669121\\
14.5299169786225	3.75480919762351\\
14.5505824842101	3.79813611901531\\
14.5712479897977	3.79907221193196\\
14.5919134953852	3.89322076177561\\
14.6125790009728	3.99603863712578\\
14.6332445065604	3.98938889486268\\
14.653910012148	3.91216217713849\\
14.6745755177355	3.72603995492465\\
14.6952410233231	3.69080645780356\\
14.7159065289107	3.6127530311098\\
14.7365720344982	3.49880982236941\\
14.7572375400858	3.37309018572319\\
14.7779030456734	3.21122072099932\\
14.798568551261	3.16262455751678\\
14.8192340568485	3.12918572124764\\
14.8398995624361	3.11012638349744\\
14.8605650680237	3.11710430709251\\
14.8812305736113	3.16331597772495\\
14.9018960791988	3.2096116034823\\
14.9225615847864	3.29608306986649\\
14.943227090374	3.39398962929639\\
14.9638925959615	3.51913757258298\\
14.9845581015491	3.68420810623307\\
15.0052236071367	3.76384846064464\\
15.0258891127243	3.85498033705207\\
15.0465546183118	3.95205247556288\\
15.0672201238994	4.04904699169183\\
15.087885629487	4.17665172214808\\
15.1085511350746	4.2321577078481\\
15.1292166406621	4.28419581554352\\
15.1498821462497	4.33677064118975\\
15.1705476518373	4.39191733974962\\
15.1912131574249	4.43613422693999\\
15.2118786630124	4.51628167919269\\
15.2325441686	4.58944991746889\\
15.2532096741876	4.63830250340099\\
15.2738751797751	4.64130497703144\\
15.2945406853627	4.5643341557535\\
15.3152061909503	4.61020206528402\\
15.3358716965379	4.60201702501601\\
15.3565372021254	4.5402699724306\\
15.377202707713	4.43777488051788\\
15.3978682133006	4.24398130117756\\
15.4185337188882	4.23631850288621\\
15.4391992244757	4.20360621964124\\
15.4598647300633	4.14895536493308\\
15.4805302356509	4.08533838214379\\
15.5011957412384	3.9803229452293\\
15.521861246826	4.01891069026335\\
15.5425267524136	4.05835838226524\\
15.5631922580012	4.09876371555211\\
15.5838577635887	4.14459508474027\\
15.6045232691763	4.20425317913461\\
15.6251887747639	4.31634349309712\\
15.6458542803515	4.44048419651897\\
15.666519785939	4.56649270846883\\
15.6871852915266	4.69174926460768\\
15.7078507971142	4.80992332479211\\
15.7285163027017	4.92612298791128\\
15.7491818082893	5.03397205868259\\
15.7698473138769	5.13020597078338\\
15.7905128194645	5.21603264818495\\
15.811178325052	5.28444572488105\\
15.8318438306396	5.3805748722548\\
15.8525093362272	5.46355767080216\\
15.8731748418148	5.52428331581219\\
15.8938403474023	5.57474245618396\\
15.9145058529899	5.57594422491703\\
15.9351713585775	5.67186754812027\\
15.9558368641651	5.75043412863982\\
15.9765023697526	5.78623176757003\\
15.9971678753402	5.77313400227276\\
16.0178333809278	5.66607115688063\\
16.0384988865153	5.72270487592737\\
16.0591643921029	5.74867110823549\\
16.0798298976905	5.74305245580579\\
16.1004954032781	5.71454107363263\\
16.1211609088656	5.61127706175065\\
16.1418264144532	5.70720047632163\\
16.1624919200408	5.78708210767181\\
16.1831574256284	5.84993869208368\\
16.2038229312159	5.88168520426439\\
16.2244884368035	5.81555758652878\\
16.2451539423911	5.95479624202289\\
16.2658194479786	6.08845629649734\\
16.2864849535662	6.19413622177986\\
16.3071504591538	6.27673780249493\\
16.3278159647414	6.28479720544711\\
16.3484814703289	6.46922150798641\\
16.3691469759165	6.61789283655913\\
16.3898124815041	6.73048811836566\\
16.4104779870917	6.81032301567211\\
16.4311434926792	6.81116138685816\\
16.4518089982668	6.98303365925914\\
16.4724745038544	7.10820305942081\\
16.4931400094419	7.19558806303273\\
16.5138055150295	7.25420827694797\\
16.5344710206171	7.24364841261575\\
16.5551365262047	7.37363984118618\\
16.5758020317922	7.45002849744903\\
16.5964675373798	7.48665484772351\\
16.6171330429674	7.483776978077\\
16.637798548555	7.37328026438989\\
16.6584640541425	7.38909050532825\\
16.6791295597301	7.81308773561886\\
16.6997950653177	8.02829571799966\\
16.7204605709052	8.03190343604578\\
16.7411260764928	8.01313770129527\\
16.7617915820804	8.04138199233851\\
16.782457087668	8.05708486174649\\
16.8031225932555	8.06635527413864\\
16.8237880988431	8.07205937715168\\
16.8444536044307	8.07564070383742\\
16.8651191100183	8.07691631070269\\
16.8857846156058	8.07761219445552\\
16.9064501211934	8.07800259330816\\
16.927115626781	8.07821277497859\\
16.9477811323685	8.0782805449276\\
16.9684466379561	8.07820613006478\\
16.9891121435437	8.07810492638152\\
17.0097776491313	8.07801747708418\\
17.0304431547188	8.07794721526236\\
17.0511086603064	8.07787959111203\\
17.071774165894	8.07781231886951\\
17.0924396714816	8.07775586766972\\
17.1131051770691	8.07771360796481\\
17.1337706826567	8.07768280008888\\
17.1544361882443	8.07765624723073\\
17.1751016938319	8.07763538083754\\
17.1957671994194	8.0776191778125\\
17.216432705007	8.07760754446268\\
17.2370982105946	8.07759937851137\\
17.2577637161821	8.07759222880141\\
17.2784292217697	8.07758759856097\\
17.2990947273573	8.0775842249984\\
17.3197602329449	8.07758194049103\\
17.3404257385324	8.07758045119438\\
17.36109124412	8.07757898410982\\
17.3817567497076	8.0775784010503\\
17.4024222552952	8.07757805121921\\
17.4230877608827	8.07757788498295\\
17.4437532664703	8.077577840035\\
17.4644187720579	8.07757767634252\\
17.4850842776454	8.07757780003513\\
17.505749783233	8.07757793732017\\
17.5264152888206	8.07757807430409\\
17.5470807944082	8.07757820345623\\
17.5677462999957	8.07757888904266\\
17.5884118055833	8.07758676971975\\
17.6090773111709	8.07759238622808\\
17.6297428167585	8.07759272093366\\
17.650408322346	8.07759087981516\\
17.6710738279336	8.0775871785252\\
17.6917393335212	8.07757828981588\\
17.7124048391087	8.07757205059033\\
17.7330703446963	8.07756953457825\\
17.7537358502839	8.07756900472036\\
17.7744013558715	8.0775692266803\\
17.795066861459	8.07757055312031\\
17.8157323670466	8.07757193050211\\
17.8363978726342	8.07757320807478\\
17.8570633782218	8.07757431398118\\
17.8777288838093	8.07757516205456\\
17.8983943893969	8.07757602709363\\
17.9190598949845	8.07757671895003\\
17.9397254005721	8.07757726361928\\
17.9603909061596	8.07757768587256\\
17.9810564117472	8.07757799066539\\
18.0017219173348	8.0775782704249\\
18.0223874229223	8.07757848497706\\
18.0430529285099	8.07757864830967\\
18.0637184340975	8.07757877157245\\
18.0843839396851	8.07757885889437\\
18.1050494452726	8.07757893698803\\
18.1257149508602	8.07757899592244\\
18.1463804564478	8.07757904028485\\
18.1670459620354	8.07757907344323\\
18.1877114676229	8.07757909662052\\
18.2083769732105	8.07757911746763\\
18.2290424787981	8.0775791329497\\
18.2497079843856	8.07757914457625\\
18.2703734899732	8.07757915324096\\
18.2910389955608	8.07757915912561\\
18.3117045011484	8.07757916472133\\
18.3323700067359	8.07757916870038\\
18.3530355123235	8.07757917170445\\
18.3737010179111	8.07757917394208\\
18.3943665234987	8.07757917530767\\
18.4150320290862	8.07757917691819\\
18.4356975346738	8.07757917791189\\
18.4563630402614	8.07757917869746\\
18.4770285458489	8.0775791792888\\
18.4976940514365	8.07757917951855\\
18.5183595570241	8.07757918010181\\
18.5390250626117	8.07757918030468\\
18.5596905681992	8.07757918048318\\
18.5803560737868	8.07757918061673\\
18.6010215793744	8.07757918051348\\
18.621687084962	8.0775791808305\\
18.6423525905495	8.07757918083585\\
18.6630180961371	8.0775791808645\\
18.6836836017247	8.07757918089025\\
18.7043491073122	8.07757918071315\\
18.7250146128998	8.07757918096454\\
18.7456801184874	8.07757918091924\\
18.766345624075	8.07757918091199\\
18.7870111296625	8.07757918091054\\
18.8076766352501	8.07757918175152\\
18.8283421408377	8.07757918160312\\
18.8490076464253	8.07757918411116\\
18.8696731520128	8.07757917988517\\
18.8903386576004	8.077579172433\\
18.911004163188	8.077579158338\\
18.9316696687755	8.07757916348437\\
18.9523351743631	8.07757916788586\\
18.9730006799507	8.07757917109475\\
18.9936661855383	8.07757917337568\\
19.0143316911258	8.07757917466338\\
19.0349971967134	8.07757917640746\\
19.055662702301	8.07757917747896\\
19.0763282078886	8.07757917831272\\
19.0969937134761	8.07757917893431\\
19.1176592190637	8.07757917918243\\
19.1383247246513	8.07757917975135\\
19.1589902302388	8.07757917995294\\
19.1796557358264	8.07757918014149\\
19.200321241414	8.07757918028568\\
19.2209867470016	8.07757918020255\\
19.2416522525891	8.07757918049701\\
19.2623177581767	8.07757918047893\\
19.2829832637643	8.07757918049402\\
19.3036487693519	8.07757918050291\\
19.3243142749394	8.07757918031204\\
19.344979780527	8.07757918053843\\
19.3656452861146	8.07757918049088\\
19.3863107917022	8.07757918049805\\
19.4069762972897	8.07757918050967\\
19.4276418028773	8.07757918033453\\
19.4483073084649	8.07757918055432\\
19.4689728140524	8.0775791804824\\
19.48963831964	8.07757918045662\\
19.5103038252276	8.07757918043807\\
19.5309693308152	8.07757912572874\\
19.5516348364027	8.07758646724131\\
19.5723003419903	8.07759247272211\\
19.5929658475779	8.07759428991021\\
19.6136313531655	8.07759391556385\\
19.634296858753	8.07759216266796\\
19.6549623643406	8.07758293431818\\
19.6756278699282	8.07757627111478\\
19.6962933755157	8.07757320515924\\
19.7169588811033	8.07757212206422\\
19.7376243866909	8.07757190193145\\
19.7582898922785	8.07757270219537\\
19.778955397866	8.07757364126845\\
19.7996209034536	8.0775745635221\\
19.8202864090412	8.07757538748509\\
19.8409519146288	8.07757603138929\\
19.8616174202163	8.07757669986619\\
19.8822829258039	8.07757723856924\\
19.9029484313915	8.07757766530423\\
19.923613936979	8.07757799760129\\
19.9442794425666	8.07757823877906\\
19.9649449481542	8.07757845985417\\
19.9856104537418	8.07757862947287\\
20.0062759593293	8.07757875872394\\
20.0269414649169	8.07757885630988\\
20.0476069705045	8.07757892564132\\
20.0682724760921	8.07757898729967\\
20.0889379816796	8.0775790337126\\
20.1096034872672	8.07757906862902\\
20.1302689928548	8.07757909469864\\
20.1509344984423	8.0775791129393\\
20.1716000040299	8.07757912925613\\
20.1922655096175	8.077579141294\\
20.2129310152051	8.0775791503204\\
20.2335965207926	8.07757915702742\\
20.2542620263802	8.07757299500306\\
20.2749275319678	8.07759300227205\\
20.2955930375554	8.07761855329887\\
20.3162585431429	8.07765358702822\\
20.3369240487305	8.07770587410824\\
20.3575895543181	8.07773686516699\\
20.3782550599057	8.07797198902152\\
20.3989205654932	8.07826527482692\\
20.4195860710808	8.0770999283432\\
20.4402515766684	8.07605766877021\\
20.4609170822559	8.07461115845029\\
20.4815825878435	8.07338024260284\\
20.5022480934311	8.07153548298762\\
20.5229135990187	8.06894577582565\\
20.5435791046062	8.06559923802462\\
20.5642446101938	8.06011160827569\\
20.5849101157814	8.0577764525148\\
20.605575621369	8.05523637049602\\
20.6262411269565	8.05157688475771\\
20.6469066325441	8.04672083847668\\
20.6675721381317	8.03823264826786\\
20.6882376437192	8.03600281664064\\
20.7089031493068	8.03392850102716\\
20.7295686548944	8.03017534200116\\
20.750234160482	8.02476980979305\\
20.7708996660695	8.014194650267\\
20.7915651716571	8.01238837282018\\
20.8122306772447	8.01093259446139\\
20.8328961828323	8.00733763789967\\
20.8535616884198	8.00145042423053\\
20.8742271940074	7.98913152710808\\
20.894892699595	7.98742753127447\\
20.9155582051825	7.98636421530907\\
20.9362237107701	7.98276854746179\\
20.9568892163577	7.97639284810182\\
20.9775547219453	7.96269174880547\\
20.9982202275328	7.96078453536761\\
21.0188857331204	7.95977681699839\\
21.039551238708	7.95591296389675\\
21.0602167442956	7.94897487055478\\
21.0808822498831	7.93414423798054\\
21.1015477554707	7.93160887284134\\
21.1222132610583	7.93033750413814\\
21.1428787666459	7.92603321162707\\
21.1635442722334	7.9184787524928\\
21.184209777821	7.90278009878252\\
21.2048752834086	7.89927356316228\\
21.2255407889961	7.89735122941133\\
21.2462062945837	7.89245120955156\\
21.2668718001713	7.8842428914891\\
21.2875373057589	7.8679767346083\\
21.3082028113464	7.86322517688635\\
21.328868316934	7.86060414643503\\
21.3495338225216	7.85501221472216\\
21.3701993281092	7.84618258818948\\
21.3908648336967	7.8296298614098\\
21.4115303392843	7.82350619896079\\
21.4321958448719	7.81996968052797\\
21.4528613504594	7.81365945631367\\
21.473526856047	7.80434758733456\\
21.4941923616346	7.78805928808042\\
21.5148578672222	7.78082618548174\\
21.5355233728097	7.77643265421613\\
21.5561888783973	7.76953968218983\\
21.5768543839849	7.75977717865034\\
21.5975198895725	7.7436681788375\\
21.61818539516	7.73500995779313\\
21.6388509007476	7.72976122829257\\
21.6595164063352	7.72235453649322\\
21.6801819119227	7.71248617892955\\
21.7008474175103	7.6970972449435\\
21.7215129230979	7.68760193354168\\
21.7421784286855	7.68184009486468\\
21.762843934273	7.67407506086485\\
21.7835094398606	7.66444019133985\\
21.8041749454482	7.65022744135459\\
21.8248404510358	7.64038936000837\\
21.8455059566233	7.63435625151625\\
21.8661714622109	7.62700772233622\\
21.8868369677985	7.61801398103819\\
21.907502473386	7.60533811404553\\
21.9281679789736	7.59566563853311\\
21.9488334845612	7.58987959587674\\
21.9694989901488	7.58315973164501\\
21.9901644957363	7.57516816482995\\
22.0108300013239	7.56446073337136\\
22.0314955069115	7.55567707342319\\
22.0521610124991	7.55061438756556\\
22.0728265180866	7.54500524337853\\
22.0934920236742	7.53859010016393\\
22.1141575292618	7.53029399666624\\
22.1348230348494	7.52315344764265\\
22.1554885404369	7.51939432366475\\
22.1761540460245	7.51546985556177\\
22.1968195516121	7.51113453586596\\
22.2174850571996	7.50569179760344\\
22.2381505627872	7.50098873557282\\
22.2588160683748	7.49911879013789\\
22.2794815739624	7.49739731887743\\
22.3001470795499	7.49566642908651\\
22.3208125851375	7.49724211872918\\
22.3414780907251	7.4858213272941\\
22.3621435963127	7.47360380523173\\
22.3828091019002	7.45332909139856\\
22.4034746074878	7.41513784592674\\
22.4241401130754	7.55980928182673\\
22.4448056186629	7.55868712671734\\
22.4654711242505	7.54415621016135\\
22.4861366298381	7.53342372535497\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/controlled_torque_format.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.79\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
title style={at={(0.06\textwidth,0.18\textwidth)}},
title={Robot $i=1$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	0.428434051369896\\
0.0227320561463302	0.417247869323631\\
0.0433975617339031	0.41723999423681\\
0.064063067321476	0.41724014149145\\
0.0847285729090489	0.417240105594225\\
0.105394078496622	0.417240108003248\\
0.126059584084195	0.417240108054654\\
0.146725089671768	0.417240108055117\\
0.167390595259341	0.417240108056621\\
0.188056100846914	0.417240108056337\\
0.208721606434486	0.417240108056337\\
0.229387112022059	0.417240108056337\\
0.250052617609632	0.417240108056337\\
0.270718123197205	0.417240108056337\\
0.291383628784778	0.417240108056337\\
0.312049134372351	0.417240108056337\\
0.332714639959924	0.417240108056337\\
0.353380145547497	0.417240108056337\\
0.37404565113507	0.417240108056337\\
0.394711156722643	0.417240108056337\\
0.415376662310216	0.417240108056337\\
0.436042167897789	0.417240108056337\\
0.456707673485361	0.417240108056337\\
0.477373179072934	0.417240108056337\\
0.498038684660507	0.417240108056337\\
0.51870419024808	0.417240108056337\\
0.539369695835653	0.417240108056337\\
0.560035201423226	0.417240108056337\\
0.580700707010799	0.417240108056337\\
0.601366212598372	0.417240108056337\\
0.622031718185945	0.417240108056337\\
0.642697223773518	0.417240108056337\\
0.663362729361091	0.417240108056337\\
0.684028234948663	0.417240108056337\\
0.704693740536236	0.417240108056337\\
0.725359246123809	0.417240108056337\\
0.746024751711382	0.417240108056337\\
0.766690257298955	0.417240108056337\\
0.787355762886528	0.417240108056337\\
0.808021268474101	0.417240108056337\\
0.828686774061674	0.417240108056337\\
0.849352279649247	0.417240108056337\\
0.87001778523682	0.417240108056337\\
0.890683290824393	0.417240108056337\\
0.911348796411966	0.417240108056337\\
0.932014301999538	0.607089361376991\\
0.952679807587111	0.266850681260358\\
0.973345313174684	-0.0788508544782561\\
0.994010818762257	-0.394034733325305\\
1.01467632434983	-0.661943517302062\\
1.0353418299374	-0.767599843280251\\
1.05600733552498	-1.17539151156675\\
1.07667284111255	-1.46652898023742\\
1.09733834670012	-1.68115540683957\\
1.11800385228769	-1.83908222799899\\
1.13866935787527	-1.89825921006955\\
1.15933486346284	-2.09902846822226\\
1.18000036905041	-2.23165442208168\\
1.20066587463799	-2.32231381341427\\
1.22133138022556	-2.38412816522655\\
1.24199688581313	-2.39628719289939\\
1.26266239140071	-2.48654468307112\\
1.28332789698828	-2.54120240206184\\
1.30399340257585	-2.57522886678914\\
1.32465890816342	-2.59597891164595\\
1.345324413751	-2.59180145788773\\
1.36598991933857	-2.63323792009432\\
1.38665542492614	-2.65588628640452\\
1.40732093051372	-2.66824700298205\\
1.42798643610129	-2.67437824923287\\
1.44865194168886	-2.66745400101629\\
1.46931744727643	-2.68766396480007\\
1.48998295286401	-2.69759481586862\\
1.51064845845158	-2.70214115899792\\
1.53131396403915	-2.70359339366192\\
1.55197946962673	-2.69788496180645\\
1.5726449752143	-2.70841487545787\\
1.59331048080187	-2.71312707093016\\
1.61397598638944	-2.71488542668976\\
1.63464149197702	-2.71500822125484\\
1.65530699756459	-2.71106137321393\\
1.67597250315216	-2.71685029664718\\
1.69663800873974	-2.71926815657091\\
1.71730351432731	-2.72000480640647\\
1.73796901991488	-2.71983357623502\\
1.75863452550246	-2.71729535145618\\
1.77930003109003	-2.72059797601949\\
1.7999655366776	-2.72191571646744\\
1.82063104226517	-2.72225553840706\\
1.84129654785275	-2.72207449612269\\
1.86196205344032	-2.72049697000939\\
1.88262755902789	-2.72242423834765\\
1.90329306461547	-2.72317271801969\\
1.92395857020304	-2.72334426814127\\
1.94462407579061	-2.72321074378042\\
1.96528958137818	-2.7222471967883\\
1.98595508696576	-2.72338583163862\\
2.00662059255333	-2.7238220344207\\
2.0272860981409	-2.72391461616249\\
2.04795160372848	-2.72382672030442\\
2.06861710931605	-2.72324300743986\\
2.08928261490362	-2.72392116991837\\
2.10994812049119	-2.72417861558725\\
2.13061362607877	-2.72423100997056\\
2.15127913166634	-2.72417602823569\\
2.17194463725391	-2.72382404389825\\
2.19261014284149	-2.72422916005698\\
2.21327564842906	-2.72438232039594\\
2.23394115401663	-2.72441292975477\\
2.25460665960421	-2.72437900892989\\
2.27527216519178	-2.72416736755361\\
2.29593767077935	-2.72440984208787\\
2.31660317636692	-2.72450149509844\\
2.3372686819545	-2.72451955106581\\
2.35793418754207	-2.72449894507468\\
2.37859969312964	-2.72437145186144\\
2.39926519871722	-2.72451719101583\\
2.41993070430479	-2.72457204836002\\
2.44059620989236	-2.72458269138971\\
2.46126171547993	-2.72457018052939\\
2.48192722106751	-2.72449386218665\\
2.50259272665508	-2.72458122191175\\
2.52325823224265	-2.72461402021252\\
2.54392373783023	-2.72462026206104\\
2.5645892434178	-2.72461277386108\\
2.58525474900537	-2.72456693432479\\
2.60592025459294	-2.72461944731836\\
2.62658576018052	-2.72463891590123\\
2.64725126576809	-2.72464277826892\\
2.66791677135566	-2.72463832519008\\
2.68858227694324	-2.7246107917922\\
2.70924778253081	-2.72464212484804\\
2.72991328811838	-2.72465399754364\\
2.75057879370596	-2.72465628770346\\
2.77124429929353	-2.72465363963743\\
2.7919098048811	-2.72463732779377\\
2.81257531046867	-2.72465591670202\\
2.83324081605625	-2.7246630547985\\
2.85390632164382	-2.72466443280694\\
2.87457182723139	-2.72466282373803\\
2.89523733281897	-2.72608165797895\\
2.91590283840654	-2.72263725877281\\
2.93656834399411	-2.71927298448603\\
2.95723384958168	-2.71743457216675\\
2.97789935516926	-2.72111483222738\\
2.99856486075683	-2.74398543395941\\
3.0192303663444	-2.74071628229035\\
3.03989587193198	-2.74763788511458\\
3.06056137751955	-2.76180798790229\\
3.08122688310712	-2.78101002416156\\
3.10189238869469	-2.81099744348312\\
3.12255789428227	-2.81494599927069\\
3.14322339986984	-2.8315422366993\\
3.16388890545741	-2.86011592263751\\
3.18455441104499	-2.89166013910229\\
3.20521991663256	-2.93967270590891\\
3.22588542222013	-2.92567705328274\\
3.24655092780771	-2.94312745343649\\
3.26721643339528	-2.97462170164398\\
3.28788193898285	-3.01123987277353\\
3.30854744457042	-3.06790676604529\\
3.329212950158	-3.03130591311323\\
3.34987845574557	-3.04034706980551\\
3.37054396133314	-3.07215909986076\\
3.39120946692072	-3.1117576159778\\
3.41187497250829	-3.18208927127078\\
3.43254047809586	-3.12241042065106\\
3.45320598368343	-3.12340409872772\\
3.47387148927101	-3.15501617326722\\
3.49453699485858	-3.19836831795208\\
3.51520250044615	-3.29233516009122\\
3.53586800603373	-3.23000331784744\\
3.5565335116213	-3.24768104383684\\
3.57719901720887	-3.30544726476649\\
3.59786452279644	-3.38447314623109\\
3.61853002838402	-3.49448473957987\\
3.63919553397159	-3.47592070564899\\
3.65986103955916	-3.51837605082802\\
3.68052654514674	-3.56734437316584\\
3.70119205073431	-3.59032865431731\\
3.72185755632188	-3.60185861223973\\
3.74252306190946	-3.49141924637579\\
3.76318856749703	-3.43257885681439\\
3.7838540730846	-3.38942518911127\\
3.80451957867217	-3.3478317462856\\
3.82518508425975	-3.32534578326033\\
3.84585058984732	-3.18529286204637\\
3.86651609543489	-3.10928770289913\\
3.88718160102247	-3.06003882443183\\
3.90784710661004	-3.02791171082158\\
3.92851261219761	-3.03764402593704\\
3.94917811778518	-2.92359046196888\\
3.96984362337276	-2.88306461595185\\
3.99050912896033	-2.88339862895814\\
4.0111746345479	-2.9082228179026\\
4.03184014013548	-2.99017943738586\\
4.05250564572305	-2.95067846632421\\
4.07317115131062	-2.97199019609173\\
4.09383665689819	-3.02592368818293\\
4.11450216248577	-3.10115634751803\\
4.13516766807334	-3.22821946551205\\
4.15583317366091	-3.26338584138149\\
4.17649867924849	-3.35086924069124\\
4.19716418483606	-3.47391217292598\\
4.21782969042363	-3.6117876127781\\
4.2384951960112	-3.76206603460522\\
4.25916070159878	-3.87899934505247\\
4.27982620718635	-4.03022736309636\\
4.30049171277392	-4.19411273109648\\
4.3211572183615	-4.35346243606702\\
4.34182272394907	-4.45380134436859\\
4.36248822953664	-4.62949498246789\\
4.38315373512421	-4.80936850865023\\
4.40381924071179	-4.98216222844903\\
4.42448474629936	-5.12368351797248\\
4.44515025188693	-5.14688150840038\\
4.46581575747451	-5.32475640689879\\
4.48648126306208	-5.52099043551874\\
4.50714676864965	-5.68763215609712\\
4.52781227423723	-5.81727421893746\\
4.5484777798248	-5.80576585011615\\
4.56914328541237	-6.0066327067368\\
4.58980879099994	-6.19781577270058\\
4.61047429658752	-6.36983323348027\\
4.63113980217509	-6.50629271567164\\
4.65180530776266	-6.51456835072706\\
4.67247081335024	-6.73119001456872\\
4.69313631893781	-6.93781605598465\\
4.71380182452538	-7.12833583415527\\
4.73446733011296	-7.29134042620832\\
4.75513283570053	-7.35207904068555\\
4.7757983412881	-7.57754417321464\\
4.79646384687567	-7.80011992008825\\
4.81712935246325	-8.02299941149512\\
4.83779485805082	-8.24294341807715\\
4.85846036363839	-8.40717516033211\\
4.87912586922597	-8.67061674345095\\
4.89979137481354	-8.9368270561341\\
4.92045688040111	-9.20392516642518\\
4.94112238598868	-9.46311432706941\\
4.96178789157626	-9.68582670308345\\
4.98245339716383	-9.96099873702896\\
5.0031189027514	-10.2318404589568\\
5.02378440833898	-10.4991093485363\\
5.04444991392655	-10.7513257472598\\
5.06511541951412	-10.9603189823503\\
5.08578092510169	-11.2226188613225\\
5.10644643068927	-11.4739093402151\\
5.12711193627684	-11.7141234449738\\
5.14777744186441	-11.930506208185\\
5.16844294745199	-12.0721807991841\\
5.18910845303956	-12.3191515905176\\
5.20977395862713	-12.5360727970219\\
5.2304394642147	-12.7248146352161\\
5.25110496980228	-12.866655378916\\
5.27177047538985	-12.8889449366175\\
5.29243598097742	-13.0671338470614\\
5.313101486565	-13.2076699768759\\
5.33376699215257	-13.3155142009524\\
5.35443249774014	-13.3861735417191\\
5.37509800332772	-13.3445167032778\\
5.39576350891529	-13.4756528489523\\
5.41642901450286	-13.5769393108278\\
5.43709452009043	-13.6517807620027\\
5.45776002567801	-13.7048692749404\\
5.47842553126558	-13.6800732328863\\
5.49909103685315	-13.7605090414642\\
5.51975654244073	-13.8288121869133\\
5.5404220480283	-13.8934089507818\\
5.56108755361587	-13.9502079776853\\
5.58175305920344	-14.001762013233\\
5.60241856479102	-14.0189013128511\\
5.62308407037859	-14.0561582556847\\
5.64374957596616	-14.1205615171268\\
5.66441508155374	-14.2059555835714\\
5.68508058714131	-14.3662077633623\\
5.70574609272888	-14.3370173007015\\
5.72641159831645	-14.3496255585355\\
5.74707710390403	-14.3966784883745\\
5.7677426094916	-14.4682529686383\\
5.78840811507917	-14.6600354950906\\
5.80907362066675	-14.5352944531447\\
5.82973912625432	-14.4673926766802\\
5.85040463184189	-14.4427156934042\\
5.87107013742947	-14.4494346537083\\
5.89173564301704	-14.6059438523211\\
5.91240114860461	-14.3803312527832\\
5.93306665419218	-14.2193899422979\\
5.95373215977976	-14.1115812613312\\
5.97439766536733	-14.0353694940585\\
5.9950631709549	-14.1089421635133\\
6.01572867654248	-13.7930294150345\\
6.03639418213005	-13.5395107177095\\
6.05705968771762	-13.3261276140282\\
6.07772519330519	-13.1393277603687\\
6.09839069889277	-13.0986865372244\\
6.11905620448034	-12.6669056676288\\
6.13972171006791	-12.309825075829\\
6.16038721565549	-12.0101475758425\\
6.18105272124306	-11.757673331362\\
6.20171822683063	-11.6785434261915\\
6.2223837324182	-11.1832062168332\\
6.24304923800578	-10.7842884150711\\
6.26371474359335	-10.4605929270577\\
6.28438024918092	-10.1974090641876\\
6.3050457547685	-10.1550332456937\\
6.32571126035607	-9.61831218634253\\
6.34637676594364	-9.20148380976497\\
6.36704227153121	-8.87894800116579\\
6.38770777711879	-8.63620192622302\\
6.40837328270636	-8.65982005890279\\
6.42903878829393	-8.11367982328633\\
6.44970429388151	-7.71352439957661\\
6.47036979946908	-7.42532252990701\\
6.49103530505665	-7.22027122274424\\
6.51170081064423	-7.27678366874975\\
6.5323663162318	-6.73588991526718\\
6.55303182181937	-6.31583606432243\\
6.57369732740694	-5.98269636620206\\
6.59436283299452	-5.71668650641581\\
6.61502833858209	-5.67599347471218\\
6.63569384416966	-5.12172229097698\\
6.65635934975724	-4.68042630697682\\
6.67702485534481	-4.32400290596334\\
6.69769036093238	-4.03447897683374\\
6.71835586651995	-3.92720202668966\\
6.73902137210753	-3.47458325595369\\
6.7596868776951	-3.12253402529811\\
6.78035238328267	-2.8481568686876\\
6.80101788887025	-2.63440610244003\\
6.82168339445782	-2.5111115945658\\
6.84234890004539	-2.25623073710639\\
6.86301440563297	-2.04501840235254\\
6.88367991122054	-1.85681603659062\\
6.90434541680811	-1.68103798692791\\
6.92501092239568	-1.58467678808473\\
6.94567642798326	-1.23851171261545\\
6.96634193357083	-0.88693145409637\\
6.9870074391584	-0.733696927941585\\
7.00767294474598	-0.705749219832528\\
7.02833845033355	-0.663740427732268\\
7.04900395592112	-0.819963975346457\\
7.06966946150869	-0.944286314543942\\
7.09033496709627	-1.03862659031692\\
7.11100047268384	-1.10065456055474\\
7.13166597827141	-0.943806173521809\\
7.15233148385899	-1.37288467574104\\
7.17299698944656	-1.69253750492597\\
7.19366249503413	-1.92730107645139\\
7.2143280006217	-2.09024226990539\\
7.23499350620928	-1.96534232105101\\
7.25565901179685	-2.50897637226938\\
7.27632451738442	-2.91405724123813\\
7.296990022972	-3.20406513874444\\
7.31765552855957	-3.39669700853729\\
7.33832103414714	-3.26765982953499\\
7.35898653973472	-3.83010597428469\\
7.37965204532229	-4.2446428833619\\
7.40031755090986	-4.53551949876672\\
7.42098305649743	-4.72264517984262\\
7.44164856208501	-4.58867455046986\\
7.46231406767258	-5.12839041699552\\
7.48297957326015	-5.52425691478841\\
7.50364507884773	-5.80076007607505\\
7.5243105844353	-5.98030013517692\\
7.54497609002287	-5.87174738128443\\
7.56564159561044	-6.37010553829402\\
7.58630710119802	-6.74447041907137\\
7.60697260678559	-7.0206049419386\\
7.62763811237316	-7.21720549671928\\
7.64830361796074	-7.17416443340894\\
7.66896912354831	-7.65079307130237\\
7.68963462913588	-8.01725463780394\\
7.71030013472345	-8.293262862483\\
7.73096564031103	-8.49581795912378\\
7.7516311458986	-8.49334384178495\\
7.77229665148617	-8.92715984070839\\
7.79296215707375	-9.25524160808227\\
7.81362766266132	-9.49914156137623\\
7.83429316824889	-9.67414952600096\\
7.85495867383646	-9.6729646942645\\
7.87562417942404	-10.0420864664393\\
7.89628968501161	-10.3135022201822\\
7.91695519059918	-10.5018883606019\\
7.93762069618676	-10.6240929340107\\
7.95828620177433	-10.5851911582997\\
7.9789517073619	-10.8720841516141\\
7.99961721294948	-11.0641875070317\\
8.02028271853705	-11.1695509272824\\
8.04094822412462	-11.2137030598908\\
8.06161372971219	-11.1135395851779\\
8.08227923529977	-11.3058786269907\\
8.10294474088734	-11.4097877755709\\
8.12361024647491	-11.4426643735647\\
8.14427575206249	-11.4293452547815\\
8.16494125765006	-11.2979789730939\\
8.18560676323763	-11.4235830693392\\
8.2062722688252	-11.4720574536407\\
8.22693777441278	-11.4580300699898\\
8.24760328000035	-11.405044428737\\
8.26826878558792	-11.263377838966\\
8.2889342911755	-11.3360406461707\\
8.30959979676307	-11.3379679677438\\
8.33026530235064	-11.2853010007393\\
8.35093080793822	-11.2038532336376\\
8.37159631352579	-11.0577077088796\\
8.39226181911336	-11.0899224449377\\
8.41292732470093	-11.0578496975316\\
8.43359283028851	-10.9788613289382\\
8.45425833587608	-10.873612745021\\
8.47492384146365	-10.724939326506\\
8.49558934705123	-10.7328031105329\\
8.5162548526388	-10.6723394358565\\
8.53692035822637	-10.5652593057574\\
8.55758586381394	-10.439430098877\\
8.57825136940152	-10.2859136393467\\
8.59891687498909	-10.2652218399995\\
8.61958238057666	-10.1719799045388\\
8.64024788616424	-10.0366790455268\\
8.66091339175181	-9.89118665183078\\
8.68157889733938	-9.73982160663245\\
8.70224440292695	-9.68192326968768\\
8.72290990851453	-9.55466254157078\\
8.7435754141021	-9.39507940449204\\
8.76424091968967	-9.23260682166354\\
8.78490642527725	-9.09724161526403\\
8.80557193086482	-9.00897176866064\\
8.82623743645239	-8.86427591052846\\
8.84690294203996	-8.70166692928562\\
8.86756844762754	-8.54927598737463\\
8.88823395321511	-8.44776363324685\\
8.90889945880268	-8.35935286645832\\
8.92956496439026	-8.21988003023489\\
8.95023046997783	-8.06286009368325\\
8.9708959755654	-7.91898408437275\\
8.99156148115298	-7.82157033687046\\
9.01222698674055	-7.72899182936774\\
9.03289249232812	-7.60066137254578\\
9.05355799791569	-7.45519802477268\\
9.07422350350327	-7.31833083489929\\
9.09488900909084	-7.19169865946235\\
9.11555451467841	-7.12306260969824\\
9.13622002026599	-7.01287994091371\\
9.15688552585356	-6.88140984293977\\
9.17755103144113	-6.74087927025235\\
9.1982165370287	-6.55958437132289\\
9.21888204261628	-6.50555962334034\\
9.23954754820385	-6.39281390696072\\
9.26021305379142	-6.23773806562307\\
9.280878559379	-6.05551591761252\\
9.30154406496657	-5.83712479156147\\
9.32220957055414	-5.73545911410572\\
9.34287507614171	-5.5252069702371\\
9.36354058172929	-5.25696546058699\\
9.38420608731686	-4.98067888401608\\
9.40487159290443	-4.74367140854641\\
9.42553709849201	-4.72052538327305\\
9.44620260407958	-4.63204205285692\\
9.46686810966715	-4.55982118313778\\
9.48753361525473	-4.51535065539071\\
9.5081991208423	-4.4453264377733\\
9.52886462642987	-4.58988823200503\\
9.54953013201744	-4.58114516353159\\
9.57019563760502	-4.51687005399334\\
9.59086114319259	-4.42947812970014\\
9.61152664878016	-4.3105763468773\\
9.63219215436774	-4.36071872175942\\
9.65285765995531	-4.27797941272014\\
9.67352316554288	-4.14156446093252\\
9.69418867113045	-3.98482535052041\\
9.71485417671803	-3.83339574603332\\
9.7355196823056	-3.81428729642565\\
9.75618518789317	-3.67680656091227\\
9.77685069348075	-3.50261286030844\\
9.79751619906832	-3.33732188086632\\
9.81818170465589	-3.23073472380582\\
9.83884721024346	-3.17251180850471\\
9.85951271583104	-3.0318449834364\\
9.88017822141861	-2.87232280887176\\
9.90084372700618	-2.73695650277917\\
9.92150923259376	-2.6964450128919\\
9.94217473818133	-2.607640570954\\
9.9628402437689	-2.47782537583148\\
9.98350574935647	-2.3387680790829\\
10.004171254944	-2.2230889278201\\
10.0248367605316	-2.19421630436072\\
10.0455022661192	-2.05549888526063\\
10.0661677717068	-1.92602206552361\\
10.0868332772943	-1.78651507071571\\
10.1074987828819	-1.65820172005566\\
10.1281642884695	-1.59833108740073\\
10.1488297940571	-1.4209246363183\\
10.1694952996446	-1.26650247294873\\
10.1901608052322	-1.10929051458843\\
10.2108263108198	-0.962210419224403\\
10.2314918164074	-0.875148849140105\\
10.2521573219949	-0.680525809439161\\
10.2728228275825	-0.520578505097164\\
10.2934883331701	-0.362526514978607\\
10.3141538387576	-0.214920880012865\\
10.3348193443452	-0.125404164261296\\
10.3554848499328	0.0465709133268016\\
10.3761503555204	0.180400925014314\\
10.3968158611079	0.305818476096963\\
10.4174813666955	0.413358727839599\\
10.4381468722831	0.460833976748868\\
10.4588123778707	0.588812332785874\\
10.4794778834582	0.686796769909129\\
10.5001433890458	0.772997375563359\\
10.5208088946334	0.842469590092307\\
10.5414744002209	0.846625277212414\\
10.5621399058085	0.935754873286596\\
10.5828054113961	0.999492952415339\\
10.6034709169837	1.05535934303357\\
10.6241364225712	1.0948009465746\\
10.6448019281588	1.07290558664805\\
10.6654674337464	1.13469459278394\\
10.686132939334	1.17885435088432\\
10.7067984449215	1.2207455694542\\
10.7274639505091	1.25603411398521\\
10.7481294560967	1.24883557183862\\
10.7687949616842	1.31757366979086\\
10.7894604672718	1.36826111795831\\
10.8101259728594	1.41839398109242\\
10.830791478447	1.46387935177308\\
10.8514569840345	1.48275666602633\\
10.8721224896221	1.55822747472185\\
10.8927879952097	1.61110396324812\\
10.9134535007973	1.66443579002522\\
10.9341190063848	1.71421098758022\\
10.9547845119724	1.7505682761459\\
10.97545001756	1.82669340425862\\
10.9961155231475	1.87406860247861\\
11.0167810287351	1.92636190694507\\
11.0374465343227	1.97691291392575\\
11.0581120399103	2.00916207183616\\
11.0787775454978	2.07584939014509\\
11.0994430510854	2.11409896006752\\
11.120108556673	2.14998429370668\\
11.1407740622606	2.18125061217274\\
11.1614395678481	2.19103804656493\\
11.1821050734357	2.23913235819875\\
11.2027705790233	2.26510421600712\\
11.2234360846109	2.28836951505618\\
11.2441015901984	2.30554818824096\\
11.264767095786	2.29543312722586\\
11.2854326013736	2.33358864483073\\
11.3060981069611	2.35256039214402\\
11.3267636125487	2.36735741978769\\
11.3474291181363	2.3764463536658\\
11.3680946237239	2.36465317707283\\
11.3887601293114	2.39438666882633\\
11.409425634899	2.40687186127213\\
11.4300911404866	2.41937054199514\\
11.4507566460742	2.42826515106386\\
11.4714221516617	2.42031710892574\\
11.4920876572493	2.45174799298915\\
11.5127531628369	2.46647112046547\\
11.5334186684244	2.47981766699997\\
11.554084174012	2.49251632167954\\
11.5747496795996	2.49524188427034\\
11.5954151851872	2.52745459558917\\
11.6160806907747	2.54358575732468\\
11.6367461963623	2.55963056363157\\
11.6574117019499	2.57596131433365\\
11.6780772075375	2.58577319933662\\
11.698742713125	2.61816258401837\\
11.7194082187126	2.63468085980909\\
11.7400737243002	2.65124326352155\\
11.7607392298877	2.66801051799359\\
11.7814047354753	2.67783778965766\\
11.8020702410629	2.70844226129309\\
11.8227357466505	2.72433441999222\\
11.843401252238	2.7370811076203\\
11.8640667578256	2.74774488869276\\
11.8847322634132	2.75174223606654\\
11.9053977690008	2.77868515969558\\
11.9260632745883	2.79155278167565\\
11.9467287801759	2.8011685742174\\
11.9673942857635	2.8093018927434\\
11.988059791351	2.80853094091589\\
12.0087252969386	2.83315479421531\\
12.0293908025262	2.84265658995603\\
12.0500563081138	2.85325070919008\\
12.0707218137013	2.85948419806698\\
12.0913873192889	2.85490229980868\\
12.1120528248765	2.87729298586568\\
12.1327183304641	2.88592910614703\\
12.1533838360516	2.89231695161514\\
12.1740493416392	2.89724740232616\\
12.1947148472268	2.89369526524798\\
12.2153803528144	2.9173313093902\\
12.2360458584019	2.92629230938918\\
12.2567113639895	2.93363074296157\\
12.2773768695771	2.94578802033488\\
12.2980423751646	2.94464764482466\\
12.3187078807522	2.96690294496491\\
12.3393733863398	2.97666494588796\\
12.3600388919274	2.98509511077223\\
12.3807043975149	2.99133513987856\\
12.4013699031025	2.99193468295595\\
12.4220354086901	3.01595218191099\\
12.4427009142777	3.02589540768017\\
12.4633664198652	3.0339480023283\\
12.4840319254528	3.04306222037781\\
12.5046974310404	3.05177965199209\\
12.5253629366279	3.08482479240178\\
12.5460284422155	3.09884838009591\\
12.5666939478031	3.10643413042389\\
12.5873594533907	3.11158366532591\\
12.6080249589782	3.11112207225442\\
12.6286904645658	3.13817367563096\\
12.6493559701534	3.15081891763104\\
12.670021475741	3.15630176425517\\
12.6906869813285	3.16228409440236\\
12.7113524869161	3.16261553909249\\
12.7320179925037	3.19131431804151\\
12.7526834980912	3.20346097894661\\
12.7733490036788	3.20831020811445\\
12.7940145092664	3.21025247343694\\
12.814680014854	3.21021233706933\\
12.8353455204415	3.24208234008742\\
12.8560110260291	3.25333175554157\\
12.8766765316167	3.26194301248057\\
12.8973420372043	3.26841585471415\\
12.9180075427918	3.26416971463204\\
12.9386730483794	3.29273771499952\\
12.959338553967	3.30132669033354\\
12.9800040595545	3.30249547377173\\
13.0006695651421	3.30114770608838\\
13.0213350707297	3.28638501907533\\
13.0420005763173	3.31858894536999\\
13.0626660819048	3.32838039823541\\
13.0833315874924	3.3236900607372\\
13.10399709308	3.30735467299352\\
13.1246625986676	3.27897918778201\\
13.1453281042551	3.31623602917178\\
13.1659936098427	3.32946181025052\\
13.1866591154303	3.3322351410922\\
13.2073246210179	3.33209994478028\\
13.2279901266054	3.31601797197036\\
13.248655632193	3.35161841292885\\
13.2693211377806	3.37503829982449\\
13.2899866433681	3.3969520554297\\
13.3106521489557	3.41323613823531\\
13.3313176545433	3.41231923436209\\
13.3519831601309	3.4486467720735\\
13.3726486657184	3.47592087507115\\
13.393314171306	3.49611214446568\\
13.4139796768936	3.51111454589138\\
13.4346451824812	3.51084349558154\\
13.4553106880687	3.53947402186688\\
13.4759761936563	3.56155744770339\\
13.4966416992439	3.5770508906586\\
13.5173072048314	3.58683870087069\\
13.537972710419	3.58046279386725\\
13.5586382160066	3.60785014900938\\
13.5793037215942	3.62902528689817\\
13.5999692271817	3.64359480398804\\
13.6206347327693	3.65465955840818\\
13.6413002383569	3.64768710784018\\
13.6619657439445	3.68148088646374\\
13.682631249532	3.7073970035792\\
13.7032967551196	3.72742967422376\\
13.7239622607072	3.74194282718052\\
13.7446277662947	3.73650683641067\\
13.7652932718823	3.77469794428216\\
13.7859587774699	3.80621065342097\\
13.8066242830575	3.82895764072792\\
13.827289788645	3.84552985333372\\
13.8479552942326	3.83967744180895\\
13.8686207998202	3.88199574794039\\
13.8892863054078	3.91397476996409\\
13.9099518109953	3.93760111108865\\
13.9306173165829	3.95351630821435\\
13.9512828221705	3.93572218582924\\
13.971948327758	3.98942460487757\\
13.9926138333456	4.02852590338622\\
14.0132793389332	4.05447984634105\\
14.0339448445208	4.06504988844473\\
14.0546103501083	4.0294312527501\\
14.0752758556959	4.01721707331921\\
14.0959413612835	4.08223379392584\\
14.1166068668711	4.11973576127795\\
14.1372723724586	4.10896089125453\\
14.1579378780462	4.06823222890438\\
14.1786033836338	4.13560373176192\\
14.1992688892214	4.21124891838031\\
14.2199343948089	4.27456610493297\\
14.2405999003965	4.32801116423371\\
14.2612654059841	4.35306686161831\\
14.2819309115716	4.36777658410636\\
14.3025964171592	4.38721775492343\\
14.3232619227468	4.3964988359044\\
14.3439274283344	4.39520378557248\\
14.3645929339219	4.38289228266434\\
14.3852584395095	4.36790351312922\\
14.4059239450971	4.35432704395985\\
14.4265894506847	4.35879938008723\\
14.4472549562722	4.36054086608769\\
14.4679204618598	4.35319963691213\\
14.4885859674474	4.34124896513949\\
14.5092514730349	4.33737708916191\\
14.5299169786225	4.33402199428042\\
14.5505824842101	4.32611278322758\\
14.5712479897977	4.30568862163857\\
14.5919134953852	4.30344389344571\\
14.6125790009728	4.29390599245094\\
14.6332445065604	4.28105643537986\\
14.653910012148	4.27380707231731\\
14.6745755177355	4.27704748415065\\
14.6952410233231	4.2707226613944\\
14.7159065289107	4.2752749174947\\
14.7365720344982	4.28751600252968\\
14.7572375400858	4.29750036180708\\
14.7779030456734	4.2963002864343\\
14.798568551261	4.3058418433583\\
14.8192340568485	4.32065326572094\\
14.8398995624361	4.32850476772754\\
14.8605650680237	4.33388520580036\\
14.8812305736113	4.33050498374185\\
14.9018960791988	4.34273552380093\\
14.9225615847864	4.34095359065169\\
14.943227090374	4.34651462506899\\
14.9638925959615	4.34488887722919\\
14.9845581015491	4.32888265438359\\
15.0052236071367	4.32528801433559\\
15.0258891127243	4.31989528507428\\
15.0465546183118	4.31579452693164\\
15.0672201238994	4.30601569563455\\
15.087885629487	4.28608288270404\\
15.1085511350746	4.27862454325409\\
15.1292166406621	4.2767992045992\\
15.1498821462497	4.26774834245184\\
15.1705476518373	4.25062012422786\\
15.1912131574249	4.22781027727321\\
15.2118786630124	4.20872244252003\\
15.2325441686	4.18009071994966\\
15.2532096741876	4.16757301763279\\
15.2738751797751	4.12872318748789\\
15.2945406853627	4.11398984456152\\
15.3152061909503	4.09539628443957\\
15.3358716965379	4.08475259587995\\
15.3565372021254	4.07653421296842\\
15.377202707713	4.07275254192948\\
15.3978682133006	4.07268039419742\\
15.4185337188882	4.07061011927378\\
15.4391992244757	4.05895749552238\\
15.4598647300633	4.04814262776444\\
15.4805302356509	4.03266196139382\\
15.5011957412384	4.02743414114329\\
15.521861246826	4.02832014007056\\
15.5425267524136	4.03170112140298\\
15.5631922580012	4.01959408366583\\
15.5838577635887	3.98798216011648\\
15.6045232691763	3.94994904988018\\
15.6251887747639	3.92936506986447\\
15.6458542803515	3.89686352292653\\
15.666519785939	3.84166136355081\\
15.6871852915266	3.7782331795502\\
15.7078507971142	3.70242410576692\\
15.7285163027017	3.67917312774359\\
15.7491818082893	3.64689493141882\\
15.7698473138769	3.59395834795652\\
15.7905128194645	3.54243400106462\\
15.811178325052	3.46554189909231\\
15.8318438306396	3.4513084282852\\
15.8525093362272	3.41816265917092\\
15.8731748418148	3.3728637429506\\
15.8938403474023	3.30453719875598\\
15.9145058529899	3.24038284459274\\
15.9351713585775	3.19758788173996\\
15.9558368641651	3.14132803603941\\
15.9765023697526	3.07514499230032\\
15.9971678753402	3.01183338810416\\
16.0178333809278	2.96653761534845\\
16.0384988865153	2.94040434291499\\
16.0591643921029	2.89038116930624\\
16.0798298976905	2.81985173161225\\
16.1004954032781	2.73688732424686\\
16.1211609088656	2.66680411942213\\
16.1418264144532	2.5981206792639\\
16.1624919200408	2.49688722517405\\
16.1831574256284	2.3368228039651\\
16.2038229312159	2.21852197515404\\
16.2244884368035	2.19836250316308\\
16.2451539423911	2.08603754999167\\
16.2658194479786	1.93187624875242\\
16.2864849535662	1.76247583559534\\
16.3071504591538	1.58553522544281\\
16.3278159647414	1.42977539113059\\
16.3484814703289	1.33704589420386\\
16.3691469759165	1.1877936974887\\
16.3898124815041	1.01253714018791\\
16.4104779870917	0.84951668246973\\
16.4311434926792	0.711665109506159\\
16.4518089982668	0.69228457602523\\
16.4724745038544	0.581013188955671\\
16.4931400094419	0.443321842403491\\
16.5138055150295	0.313132453508913\\
16.5344710206171	0.206025014992764\\
16.5551365262047	0.215109970827308\\
16.5758020317922	0.10054053629302\\
16.5964675373798	-0.0473720917699394\\
16.6171330429674	-0.168856177781033\\
16.637798548555	-0.0579523233913011\\
16.6584640541425	0.393984590900391\\
16.6791295597301	-0.260193912650049\\
16.6997950653177	-0.242050554770021\\
16.7204605709052	-0.16500854843058\\
16.7411260764928	-0.199779523089973\\
16.7617915820804	-0.199193851466654\\
16.782457087668	-0.231802573162937\\
16.8031225932555	-0.268394607126307\\
16.8237880988431	-0.297662572880947\\
16.8444536044307	-0.31954784923805\\
16.8651191100183	-0.33669854154405\\
16.8857846156058	-0.349600502814865\\
16.9064501211934	-0.359278971675535\\
16.927115626781	-0.366529272786795\\
16.9477811323685	-0.371884294281507\\
16.9684466379561	-0.376014000630304\\
16.9891121435437	-0.379224802104979\\
17.0097776491313	-0.381668688929003\\
17.0304431547188	-0.383515494953616\\
17.0511086603064	-0.38488169931217\\
17.071774165894	-0.385972754612984\\
17.0924396714816	-0.386824496856549\\
17.1131051770691	-0.387476716271006\\
17.1337706826567	-0.387972800283661\\
17.1544361882443	-0.388339922180337\\
17.1751016938319	-0.388642594294601\\
17.1957671994194	-0.388879687816998\\
17.216432705007	-0.389062150483554\\
17.2370982105946	-0.389201641864172\\
17.2577637161821	-0.389304797233675\\
17.2784292217697	-0.389392477154816\\
17.2990947273573	-0.389461299331993\\
17.3197602329449	-0.389514470902915\\
17.3404257385324	-0.389555294284523\\
17.36109124412	-0.38958545028382\\
17.3817567497076	-0.389611753248031\\
17.4024222552952	-0.389632421921153\\
17.4230877608827	-0.389648434981763\\
17.4437532664703	-0.389660767328831\\
17.4644187720579	-0.389669838280291\\
17.4850842776454	-0.389677953602003\\
17.505749783233	-0.389684324165176\\
17.5264152888206	-0.389689270699214\\
17.5470807944082	-0.389693087394137\\
17.5677462999957	-0.38966961760039\\
17.5884118055833	-0.389732047102045\\
17.6090773111709	-0.389777542847934\\
17.6297428167585	-0.389810736138236\\
17.650408322346	-0.38983544814788\\
17.6710738279336	-0.389879573767741\\
17.6917393335212	-0.389838288532247\\
17.7124048391087	-0.389807190673791\\
17.7330703446963	-0.389783458469149\\
17.7537358502839	-0.389765622898237\\
17.7744013558715	-0.389753230576553\\
17.795066861459	-0.389742048631651\\
17.8157323670466	-0.389733605520023\\
17.8363978726342	-0.38972728750014\\
17.8570633782218	-0.389722590600479\\
17.8777288838093	-0.389719310114393\\
17.8983943893969	-0.389716444345936\\
17.9190598949845	-0.389714297611239\\
17.9397254005721	-0.389712702470478\\
17.9603909061596	-0.389711524084985\\
17.9810564117472	-0.389710706913862\\
18.0017219173348	-0.389709995438834\\
18.0223874229223	-0.389709464876646\\
18.0430529285099	-0.389709072637991\\
18.0637184340975	-0.389708784592482\\
18.0843839396851	-0.389708588707195\\
18.1050494452726	-0.389708414055773\\
18.1257149508602	-0.389708284445202\\
18.1463804564478	-0.389708189411529\\
18.1670459620354	-0.389708120538099\\
18.1877114676229	-0.389708077308102\\
18.2083769732105	-0.389708033459517\\
18.2290424787981	-0.389708001252175\\
18.2497079843856	-0.389707978215929\\
18.2703734899732	-0.389707962300565\\
18.2910389955608	-0.389707955903552\\
18.3117045011484	-0.389707943374534\\
18.3323700067359	-0.389707934438195\\
18.3530355123235	-0.389707928556648\\
18.3737010179111	-0.389707925221461\\
18.3943665234987	-0.389707927639497\\
18.4150320290862	-0.389707922293698\\
18.4356975346738	-0.389707918719321\\
18.4563630402614	-0.389707916805608\\
18.4770285458489	-0.389707916382899\\
18.4976940514365	-0.389707920714499\\
18.5183595570241	-0.389707917335033\\
18.5390250626117	-0.389707915172487\\
18.5596905681992	-0.389707914269781\\
18.5803560737868	-0.38970791456968\\
18.6010215793744	-0.38970791943111\\
18.621687084962	-0.389707916372542\\
18.6423525905495	-0.389707914447864\\
18.6630180961371	-0.389707913710326\\
18.6836836017247	-0.389707914130639\\
18.7043491073122	-0.389707919075105\\
18.7250146128998	-0.38970791608358\\
18.7456801184874	-0.389707914205873\\
18.766345624075	-0.389707913504113\\
18.7870111296625	-0.389707913950664\\
18.8076766352501	-0.389707903238637\\
18.8283421408377	-0.389707936794669\\
18.8490076464253	-0.389707968606093\\
18.8696731520128	-0.389707986184241\\
18.8903386576004	-0.389707995778347\\
18.911004163188	-0.389708016662298\\
18.9316696687755	-0.389707990662226\\
18.9523351743631	-0.389707970686519\\
18.9730006799507	-0.389707956100496\\
18.9936661855383	-0.389707945930574\\
19.0143316911258	-0.389707943123158\\
19.0349971967134	-0.389707933939506\\
19.055662702301	-0.389707927456384\\
19.0763282078886	-0.389707923332451\\
19.0969937134761	-0.389707921249737\\
19.1176592190637	-0.389707924487952\\
19.1383247246513	-0.389707919849706\\
19.1589902302388	-0.389707916775682\\
19.1796557358264	-0.389707915211635\\
19.200321241414	-0.389707915032855\\
19.2209867470016	-0.389707919525102\\
19.2416522525891	-0.389707916249077\\
19.2623177581767	-0.389707914156942\\
19.2829832637643	-0.389707913298885\\
19.3036487693519	-0.389707913627061\\
19.3243142749394	-0.38970791858477\\
19.344979780527	-0.389707915339948\\
19.3656452861146	-0.389707913315038\\
19.3863107917022	-0.389707912532534\\
19.4069762972897	-0.389707912932011\\
19.4276418028773	-0.389707917831608\\
19.4483073084649	-0.389707914911073\\
19.4689728140524	-0.389707913085616\\
19.48963831964	-0.389707912424618\\
19.5103038252276	-0.389707912899774\\
19.5309693308152	-0.38968664850195\\
19.5516348364027	-0.389734293301982\\
19.5723003419903	-0.389771946068321\\
19.5929658475779	-0.389800643903042\\
19.6136313531655	-0.389822841748311\\
19.634296858753	-0.389863131583562\\
19.6549623643406	-0.38982591277674\\
19.6756278699282	-0.389797901041788\\
19.6962933755157	-0.389776505052018\\
19.7169588811033	-0.389760408161709\\
19.7376243866909	-0.389749209916531\\
19.7582898922785	-0.389739080694509\\
19.778955397866	-0.389731421523605\\
19.7996209034536	-0.389725681533479\\
19.8202864090412	-0.389721407892222\\
19.8409519146288	-0.389718419399144\\
19.8616174202163	-0.389715797761872\\
19.8822829258039	-0.389713830080263\\
19.9029484313915	-0.389712364999728\\
19.923613936979	-0.389711280494996\\
19.9442794425666	-0.389710527467693\\
19.9649449481542	-0.38970986759067\\
19.9856104537418	-0.389709374231522\\
20.0062759593293	-0.389709008510533\\
20.0269414649169	-0.389708739232999\\
20.0476069705045	-0.389708555979714\\
20.0682724760921	-0.389708390853461\\
20.0889379816796	-0.389708267894098\\
20.1096034872672	-0.38970817742852\\
20.1302689928548	-0.389708111653621\\
20.1509344984423	-0.389708070443889\\
20.1716000040299	-0.389708027853955\\
20.1922655096175	-0.389707996436325\\
20.2129310152051	-0.389707973862546\\
20.2335965207926	-0.389707958188924\\
20.2542620263802	-0.38962998356688\\
20.2749275319678	-0.389823064585963\\
20.2955930375554	-0.390034183542439\\
20.3162585431429	-0.39028257678648\\
20.3369240487305	-0.390593572370164\\
20.3575895543181	-0.390649081448617\\
20.3782550599057	-0.392013624229773\\
20.3989205654932	-0.394705002953011\\
20.4195860710808	-0.387548226230186\\
20.4402515766684	-0.389857688361738\\
20.4609170822559	-0.389443987480518\\
20.4815825878435	-0.391745195471503\\
20.5022480934311	-0.393545559854116\\
20.5229135990187	-0.395440820758575\\
20.5435791046062	-0.397369014334235\\
20.5642446101938	-0.394525274301469\\
20.5849101157814	-0.406805396422312\\
20.605575621369	-0.414922780103437\\
20.6262411269565	-0.421819254523667\\
20.6469066325441	-0.427725392040423\\
20.6675721381317	-0.424849199345152\\
20.6882376437192	-0.447199128973967\\
20.7089031493068	-0.462262475635948\\
20.7295686548944	-0.474787094650996\\
20.750234160482	-0.486120924823914\\
20.7708996660695	-0.483850374438079\\
20.7915651716571	-0.516736023365717\\
20.8122306772447	-0.538520020102814\\
20.8328961828323	-0.557079877354202\\
20.8535616884198	-0.572518479950872\\
20.8742271940074	-0.570532377251263\\
20.894892699595	-0.612631235081553\\
20.9155582051825	-0.640771162755206\\
20.9362237107701	-0.664500900523757\\
20.9568892163577	-0.683850948785787\\
20.9775547219453	-0.682701281716142\\
20.9982202275328	-0.733146594299303\\
21.0188857331204	-0.766323388198878\\
21.039551238708	-0.794294661934189\\
21.0602167442956	-0.817049135794404\\
21.0808822498831	-0.816539213551973\\
21.1015477554707	-0.873858926609006\\
21.1222132610583	-0.911477339531196\\
21.1428787666459	-0.943003242405806\\
21.1635442722334	-0.96863863039881\\
21.184209777821	-0.968704121322083\\
21.2048752834086	-1.03142293322994\\
21.2255407889961	-1.07230915100329\\
21.2462062945837	-1.10646739370406\\
21.2668718001713	-1.13423989892022\\
21.2875373057589	-1.13489065895816\\
21.3082028113464	-1.20162755551987\\
21.328868316934	-1.24508903768597\\
21.3495338225216	-1.28133798977569\\
21.3701993281092	-1.31068603185283\\
21.3908648336967	-1.31183062769155\\
21.4115303392843	-1.38101374676747\\
21.4321958448719	-1.42581987490449\\
21.4528613504594	-1.46306376735971\\
21.473526856047	-1.49334180429913\\
21.4941923616346	-1.49572196756451\\
21.5148578672222	-1.56589725932765\\
21.5355233728097	-1.61049305644708\\
21.5561888783973	-1.64848918511725\\
21.5768543839849	-1.67837653000723\\
21.5975198895725	-1.68065915260757\\
21.61818539516	-1.75012037073283\\
21.6388509007476	-1.79473147105229\\
21.6595164063352	-1.83154397039933\\
21.6801819119227	-1.86123298163165\\
21.7008474175103	-1.86386391110884\\
21.7215129230979	-1.93129996725428\\
21.7421784286855	-1.97442643708847\\
21.762843934273	-2.00829144721688\\
21.7835094398606	-2.03852980616503\\
21.8041749454482	-2.04222297380513\\
21.8248404510358	-2.10581705769008\\
21.8455059566233	-2.14600144766305\\
21.8661714622109	-2.17943428590687\\
21.8868369677985	-2.20647533774428\\
21.907502473386	-2.20970961679479\\
21.9281679789736	-2.2678498790603\\
21.9488334845612	-2.3047105820387\\
21.9694989901488	-2.33465459434705\\
21.9901644957363	-2.35844488047041\\
22.0108300013239	-2.36216316864731\\
22.0314955069115	-2.41345373227017\\
22.0521610124991	-2.44561782038871\\
22.0728265180866	-2.47176775092855\\
22.0934920236742	-2.49280595316138\\
22.1141575292618	-2.49679480520127\\
22.1348230348494	-2.53947438028918\\
22.1554885404369	-2.56626675429136\\
22.1761540460245	-2.58799068245849\\
22.1968195516121	-2.60516897566811\\
22.2174850571996	-2.60934242092371\\
22.2381505627872	-2.64183628730555\\
22.2588160683748	-2.66220025118249\\
22.2794815739624	-2.6784810248094\\
22.3001470795499	-2.69130803118422\\
22.3208125851375	-2.70301748359631\\
22.3414780907251	-2.70132241982914\\
22.3621435963127	-2.67861422138334\\
22.3828091019002	-2.57181806740406\\
22.4034746074878	-2.3586584091362\\
22.4241401130754	-3.18175504974997\\
22.4448056186629	-2.87448475315753\\
22.4654711242505	-2.81002585177874\\
22.4861366298381	-2.78529395906493\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
0.00206655055875729	53.1454194808592\\
0.0227320561463302	53.1417271035052\\
0.0433975617339031	53.1416925856273\\
0.064063067321476	53.1416886261289\\
0.0847285729090489	53.1416885388908\\
0.105394078496622	53.1416885367997\\
0.126059584084195	53.1416885367508\\
0.146725089671768	53.1416885367492\\
0.167390595259341	53.141688536751\\
0.188056100846914	53.1416885367499\\
0.208721606434486	53.1416885367499\\
0.229387112022059	53.1416885367499\\
0.250052617609632	53.1416885367499\\
0.270718123197205	53.1416885367499\\
0.291383628784778	53.1416885367499\\
0.312049134372351	53.1416885367499\\
0.332714639959924	53.1416885367499\\
0.353380145547497	53.1416885367499\\
0.37404565113507	53.1416885367499\\
0.394711156722643	53.1416885367499\\
0.415376662310216	53.1416885367499\\
0.436042167897789	53.1416885367499\\
0.456707673485361	53.1416885367499\\
0.477373179072934	53.1416885367499\\
0.498038684660507	53.1416885367499\\
0.51870419024808	53.1416885367499\\
0.539369695835653	53.1416885367499\\
0.560035201423226	53.1416885367499\\
0.580700707010799	53.1416885367499\\
0.601366212598372	53.1416885367499\\
0.622031718185945	53.1416885367499\\
0.642697223773518	53.1416885367499\\
0.663362729361091	53.1416885367499\\
0.684028234948663	53.1416885367499\\
0.704693740536236	53.1416885367499\\
0.725359246123809	53.1416885367499\\
0.746024751711382	53.1416885367499\\
0.766690257298955	53.1416885367499\\
0.787355762886528	53.1416885367499\\
0.808021268474101	53.1416885367499\\
0.828686774061674	53.1416885367499\\
0.849352279649247	53.1416885367499\\
0.87001778523682	53.1416885367499\\
0.890683290824393	53.1416885367499\\
0.911348796411966	53.1416885367499\\
0.932014301999538	56.0929260988995\\
0.952679807587111	48.997189128196\\
0.973345313174684	43.4996370276176\\
0.994010818762257	39.2986762979132\\
1.01467632434983	36.110171362782\\
1.0353418299374	33.8963002496901\\
1.05600733552498	31.7688031825563\\
1.07667284111255	30.1925040347749\\
1.09733834670012	28.9988574219202\\
1.11800385228769	28.0928124778086\\
1.13866935787527	27.4647661158588\\
1.15933486346284	26.8582578606692\\
1.18000036905041	26.4222239718347\\
1.20066587463799	26.0931166519094\\
1.22133138022556	25.8419734127805\\
1.24199688581313	25.6688059866326\\
1.26266239140071	25.4978744727185\\
1.28332789698828	25.3835385270738\\
1.30399340257585	25.2981433502708\\
1.32465890816342	25.2322551184605\\
1.345324413751	25.1875091206228\\
1.36598991933857	25.1408814443628\\
1.38665542492614	25.1150109095446\\
1.40732093051372	25.0963383007734\\
1.42798643610129	25.0814734134581\\
1.44865194168886	25.0718478171419\\
1.46931744727643	25.060167277649\\
1.48998295286401	25.0571077813359\\
1.51064845845158	25.0554106341892\\
1.53131396403915	25.0536998273192\\
1.55197946962673	25.0529599405152\\
1.5726449752143	25.0507228496593\\
1.59331048080187	25.052537240431\\
1.61397598638944	25.054308404092\\
1.63464149197702	25.0553978318588\\
1.65530699756459	25.0564324227591\\
1.67597250315216	25.0564923953932\\
1.69663800873974	25.0586552187533\\
1.71730351432731	25.0605387260182\\
1.73796901991488	25.0618155038585\\
1.75863452550246	25.0628719028834\\
1.77930003109003	25.063321913241\\
1.7999655366776	25.0649362122161\\
1.82063104226517	25.0663085468218\\
1.84129654785275	25.067258720671\\
1.86196205344032	25.0680212788286\\
1.88262755902789	25.068413620918\\
1.90329306461547	25.0694757454252\\
1.92395857020304	25.070370836759\\
1.94462407579061	25.0709954674347\\
1.96528958137818	25.0714911186255\\
1.98595508696576	25.0717628037701\\
2.00662059255333	25.0724277641811\\
2.0272860981409	25.0729861628858\\
2.04795160372848	25.0733770823251\\
2.06861710931605	25.0736857314159\\
2.08928261490362	25.0738594613909\\
2.10994812049119	25.0742667023433\\
2.13061362607877	25.0746080343219\\
2.15127913166634	25.0748474503227\\
2.17194463725391	25.075035928905\\
2.19261014284149	25.0751433788239\\
2.21327564842906	25.0753901670672\\
2.23394115401663	25.0755968204638\\
2.25460665960421	25.075741817875\\
2.27527216519178	25.0758559380552\\
2.29593767077935	25.0759214095249\\
2.31660317636692	25.0760701160973\\
2.3372686819545	25.0761947010142\\
2.35793418754207	25.0762821286671\\
2.37859969312964	25.0763508087581\\
2.39926519871722	25.0763904058956\\
2.41993070430479	25.0764798931893\\
2.44059620989236	25.0765547857082\\
2.46126171547993	25.0766073397239\\
2.48192722106751	25.0766486894896\\
2.50259272665508	25.0766725290924\\
2.52325823224265	25.0767262668516\\
2.54392373783023	25.0767712272758\\
2.5645892434178	25.0768028006739\\
2.58525474900537	25.0768276434723\\
2.60592025459294	25.0768419872624\\
2.62658576018052	25.07687422069\\
2.64725126576809	25.076901222629\\
2.66791677135566	25.0769201910703\\
2.68858227694324	25.0769351001096\\
2.70924778253081	25.0769437105114\\
2.72991328811838	25.0769630634705\\
2.75057879370596	25.0769792615185\\
2.77124429929353	25.0769906549134\\
2.7919098048811	25.0769996416365\\
2.81257531046867	25.077004767834\\
2.83324081605625	25.0770163751499\\
2.85390632164382	25.0770261054357\\
2.87457182723139	25.0770329387988\\
2.89523733281897	25.0785381429188\\
2.91590283840654	25.0767591004679\\
2.93656834399411	25.0750380243007\\
2.95723384958168	25.0737357027031\\
2.97789935516926	25.0746115804844\\
2.99856486075683	25.0918642232939\\
3.0192303663444	25.0929456692942\\
3.03989587193198	25.098658443026\\
3.06056137751955	25.1093427662738\\
3.08122688310712	25.1244690384867\\
3.10189238869469	25.1474340577938\\
3.12255789428227	25.1697516252763\\
3.14322339986984	25.1955964508595\\
3.16388890545741	25.2291231725316\\
3.18455441104499	25.2679168931023\\
3.20521991663256	25.3162986148571\\
3.22588542222013	25.3704807564794\\
3.24655092780771	25.4251493013671\\
3.26721643339528	25.4851893445872\\
3.28788193898285	25.5519484246688\\
3.30854744457042	25.6220250892714\\
3.329212950158	25.7104447628112\\
3.34987845574557	25.7937180790887\\
3.37054396133314	25.879907582261\\
3.39120946692072	25.9670816164304\\
3.41187497250829	26.0365602235717\\
3.43254047809586	26.1573944678645\\
3.45320598368343	26.2621791677379\\
3.47387148927101	26.3566196437981\\
3.49453699485858	26.4382883545377\\
3.51520250044615	26.4712900855781\\
3.53586800603373	26.5884863034133\\
3.5565335116213	26.6767382314889\\
3.57719901720887	26.7382747665869\\
3.59786452279644	26.7767645205686\\
3.61853002838402	26.771367867442\\
3.63919553397159	26.8166048362521\\
3.65986103955916	26.8631343932748\\
3.68052654514674	26.9409923204694\\
3.70119205073431	27.0600921953723\\
3.72185755632188	27.2030752221911\\
3.74252306190946	27.3722258934082\\
3.76318856749703	27.553451910931\\
3.7838540730846	27.7417726672501\\
3.80451957867217	27.928855714802\\
3.82518508425975	28.0990035013608\\
3.84585058984732	28.2826397934903\\
3.86651609543489	28.458738147733\\
3.88718160102247	28.619655905884\\
3.90784710661004	28.7603052016453\\
3.92851261219761	28.8427768448171\\
3.94917811778518	28.9692316654239\\
3.96984362337276	29.0747744390419\\
3.99050912896033	29.1526928312815\\
4.0111746345479	29.1992309943324\\
4.03184014013548	29.1797966400358\\
4.05250564572305	29.2429666690908\\
4.07317115131062	29.3008841205868\\
4.09383665689819	29.3396303100579\\
4.11450216248577	29.3515654074616\\
4.13516766807334	29.2858039616237\\
4.15583317366091	29.311670026445\\
4.17649867924849	29.3272650582223\\
4.19716418483606	29.3222354385683\\
4.21782969042363	29.28863120651\\
4.2384951960112	29.1811296479313\\
4.25916070159878	29.1666646671128\\
4.27982620718635	29.1720510494171\\
4.30049171277392	29.1728538789836\\
4.3211572183615	29.1604008176009\\
4.34182272394907	29.1029318482357\\
4.36248822953664	29.0971605499719\\
4.38315373512421	29.1297979575741\\
4.40381924071179	29.175776212152\\
4.42448474629936	29.2209494875881\\
4.44515025188693	29.2469213384428\\
4.46581575747451	29.2755423897161\\
4.48648126306208	29.3627172066811\\
4.50714676864965	29.4634003438339\\
4.52781227423723	29.5496753296181\\
4.5484777798248	29.6232512141947\\
4.56914328541237	29.6794270743513\\
4.58980879099994	29.7821853424051\\
4.61047429658752	29.8963812825632\\
4.63113980217509	30.002220939214\\
4.65180530776266	30.0776274879102\\
4.67247081335024	30.1507034976613\\
4.69313631893781	30.260347795425\\
4.71380182452538	30.3742072763018\\
4.73446733011296	30.4679539171239\\
4.75513283570053	30.4933468872131\\
4.7757983412881	30.584068454403\\
4.79646384687567	30.6922755911641\\
4.81712935246325	30.7827356370849\\
4.83779485805082	30.8320514296894\\
4.85846036363839	30.7656720764876\\
4.87912586922597	30.8343267361666\\
4.89979137481354	30.9059589931892\\
4.92045688040111	30.9552543477634\\
4.94112238598868	30.9679148302496\\
4.96178789157626	30.8587288932372\\
4.98245339716383	30.9323861307979\\
5.0031189027514	31.0050234361854\\
5.02378440833898	31.0573705991107\\
5.04444991392655	31.0766482094147\\
5.06511541951412	30.9846514072537\\
5.08578092510169	31.0727516456568\\
5.10644643068927	31.1628326825569\\
5.12711193627684	31.238915671362\\
5.14777744186441	31.2906437248075\\
5.16844294745199	31.2586053171163\\
5.18910845303956	31.3639930121783\\
5.20977395862713	31.4798028649692\\
5.2304394642147	31.5976717807437\\
5.25110496980228	31.7106101664218\\
5.27177047538985	31.7722136765178\\
5.29243598097742	31.9334113919924\\
5.313101486565	32.1096869627634\\
5.33376699215257	32.2852208507029\\
5.35443249774014	32.4479235939849\\
5.37509800332772	32.5519200315103\\
5.39576350891529	32.7533590204091\\
5.41642901450286	32.9561171194569\\
5.43709452009043	33.147756646014\\
5.45776002567801	33.3190062945162\\
5.47842553126558	33.4047431992183\\
5.49909103685315	33.6417421792126\\
5.51975654244073	33.8626367054773\\
5.5404220480283	34.0596487490026\\
5.56108755361587	34.2217831793849\\
5.58175305920344	34.2547666119856\\
5.60241856479102	34.5278698984066\\
5.62308407037859	34.7617328754166\\
5.64374957596616	34.9523803999528\\
5.66441508155374	35.0867541121742\\
5.68508058714131	35.0532456798387\\
5.70574609272888	35.3404350120044\\
5.72641159831645	35.5757210593108\\
5.74707710390403	35.7631199151557\\
5.7677426094916	35.8958115122327\\
5.78840811507917	35.8474280617618\\
5.80907362066675	36.1670270744828\\
5.82973912625432	36.4281271085744\\
5.85040463184189	36.6362448440762\\
5.87107013742947	36.7896360294907\\
5.89173564301704	36.7633334318468\\
5.91240114860461	37.1061070262655\\
5.93306665419218	37.383690466908\\
5.95373215977976	37.6127570610242\\
5.97439766536733	37.7833846380014\\
5.9950631709549	37.79713161444\\
6.01572867654248	38.1511977933047\\
6.03639418213005	38.4369134815976\\
6.05705968771762	38.678870087078\\
6.07772519330519	38.8808822319646\\
6.09839069889277	38.9440143486421\\
6.11905620448034	39.3205386130919\\
6.13972171006791	39.6203890315086\\
6.16038721565549	39.868874697839\\
6.18105272124306	40.0718669067904\\
6.20171822683063	40.1400835033289\\
6.2223837324182	40.5131748297163\\
6.24304923800578	40.796012339837\\
6.26371474359335	41.0216225367977\\
6.28438024918092	41.1981919969465\\
6.3050457547685	41.2370823598616\\
6.32571126035607	41.5990090913547\\
6.34637676594364	41.8593422250524\\
6.36704227153121	42.0565743981754\\
6.38770777711879	42.2029142983089\\
6.40837328270636	42.2046126868131\\
6.42903878829393	42.546204005264\\
6.44970429388151	42.7760428185891\\
6.47036979946908	42.9360715419785\\
6.49103530505665	43.0468867175093\\
6.51170081064423	43.0190944958615\\
6.5323663162318	43.3289832067608\\
6.55303182181937	43.5381090298116\\
6.57369732740694	43.6870954325589\\
6.59436283299452	43.7931517437558\\
6.61502833858209	43.7820213124692\\
6.63569384416966	44.0550289623497\\
6.65635934975724	44.2400609885832\\
6.67702485534481	44.3711344472444\\
6.69769036093238	44.4622208803211\\
6.71835586651995	44.4678800131032\\
6.73902137210753	44.6692528294954\\
6.7596868776951	44.8083914121691\\
6.78035238328267	44.9113885835645\\
6.80101788887025	44.9888885335107\\
6.82168339445782	45.0159922013068\\
6.84234890004539	45.1392183484042\\
6.86301440563297	45.2221325042648\\
6.88367991122054	45.2727809165436\\
6.90434541680811	45.2940057331853\\
6.92501092239568	45.2465228288062\\
6.94567642798326	45.3002161519857\\
6.96634193357083	45.3492961514221\\
6.9870074391584	45.3624954455368\\
7.00767294474598	45.346214736734\\
7.02833845033355	45.3336258833308\\
7.04900395592112	45.2615074445081\\
7.06966946150869	45.1919937053169\\
7.09033496709627	45.1246286913876\\
7.11100047268384	45.0631129793417\\
7.13166597827141	45.0780377481946\\
7.15233148385899	44.8271221622912\\
7.17299698944656	44.6316650493669\\
7.19366249503413	44.4704533493907\\
7.2143280006217	44.3361099764573\\
7.23499350620928	44.3144797722697\\
7.25565901179685	43.9879419226986\\
7.27632451738442	43.7380136497941\\
7.296990022972	43.5370432511339\\
7.31765552855957	43.3753684811696\\
7.33832103414714	43.3495214011279\\
7.35898653973472	42.9973673296052\\
7.37965204532229	42.7265969837445\\
7.40031755090986	42.5099895064476\\
7.42098305649743	42.3388327443314\\
7.44164856208501	42.3168538530433\\
7.46231406767258	41.9497265977083\\
7.48297957326015	41.6637463338165\\
7.50364507884773	41.4335119765758\\
7.5243105844353	41.2496255435065\\
7.54497609002287	41.2187403392098\\
7.56564159561044	40.8396623025759\\
7.58630710119802	40.536621217476\\
7.60697260678559	40.2831972268794\\
7.62763811237316	40.0729592228928\\
7.64830361796074	40.0124659531289\\
7.66896912354831	39.607105480227\\
7.68963462913588	39.271547247793\\
7.71030013472345	38.9861708431644\\
7.73096564031103	38.7454184437928\\
7.7516311458986	38.661424479268\\
7.77229665148617	38.2357814812503\\
7.79296215707375	37.8748149643017\\
7.81362766266132	37.5632947127355\\
7.83429316824889	37.3010969889544\\
7.85495867383646	37.2058182919806\\
7.87562417942404	36.7665344838123\\
7.89628968501161	36.3900350046744\\
7.91695519059918	36.0659363210905\\
7.93762069618676	35.7978334032608\\
7.95828620177433	35.7089715141368\\
7.9789517073619	35.2700007608025\\
7.99961721294948	34.8975266915116\\
8.02028271853705	34.5835046494886\\
8.04094822412462	34.3311505028698\\
8.06161372971219	34.2681556832008\\
8.08227923529977	33.8571178759514\\
8.10294474088734	33.5039008211546\\
8.12361024647491	33.2036139662331\\
8.14427575206249	32.9645705058091\\
8.16494125765006	32.9027691577022\\
8.18560676323763	32.5124376066675\\
8.2062722688252	32.1725988613197\\
8.22693777441278	31.8795742891272\\
8.24760328000035	31.6436902185568\\
8.26826878558792	31.5810702540527\\
8.2889342911755	31.2028058421023\\
8.30959979676307	30.8699532607276\\
8.33026530235064	30.5802198698924\\
8.35093080793822	30.347443757767\\
8.37159631352579	30.2887920979579\\
8.39226181911336	29.9195320730622\\
8.41292732470093	29.5909101917487\\
8.43359283028851	29.3069330634403\\
8.45425833587608	29.0761540399781\\
8.47492384146365	29.0215441033761\\
8.49558934705123	28.6642520091519\\
8.5162548526388	28.3402374821912\\
8.53692035822637	28.0600715342618\\
8.55758586381394	27.8351215448794\\
8.57825136940152	27.7878195093145\\
8.59891687498909	27.4451410698578\\
8.61958238057666	27.1330444761201\\
8.64024788616424	26.8611377295813\\
8.66091339175181	26.6457152493155\\
8.68157889733938	26.5945142079858\\
8.70224440292695	26.2762615301519\\
8.72290990851453	25.98590441414\\
8.7435754141021	25.7341760104853\\
8.76424091968967	25.5294261457617\\
8.78490642527725	25.4550246029705\\
8.80557193086482	25.1686244899156\\
8.82623743645239	24.9008826023918\\
8.84690294203996	24.6531588685444\\
8.86756844762754	24.4412343768963\\
8.88823395321511	24.3247588259106\\
8.90889945880268	24.0659391306123\\
8.92956496439026	23.8325192030068\\
8.95023046997783	23.6295279936599\\
8.9708959755654	23.4654504252343\\
8.99156148115298	23.3838947197175\\
9.01222698674055	23.2010889520989\\
9.03289249232812	23.0439294752668\\
9.05355799791569	22.9091220282498\\
9.07422350350327	22.8043256161023\\
9.09488900909084	22.7812938762551\\
9.11555451467841	22.6311827258259\\
9.13622002026599	22.5013308725686\\
9.15688552585356	22.3940919129464\\
9.17755103144113	22.3159591551632\\
9.1982165370287	22.3644821436503\\
9.21888204261628	22.1599075531145\\
9.23954754820385	22.0002266302503\\
9.26021305379142	21.8918701226138\\
9.280878559379	21.8471320490183\\
9.30154406496657	22.0344746640301\\
9.32220957055414	21.8297903516555\\
9.34287507614171	21.7449243023265\\
9.36354058172929	21.8291450558855\\
9.38420608731686	22.1059186469441\\
9.40487159290443	22.6728025037084\\
9.42553709849201	22.8723291959755\\
9.44620260407958	22.89498499321\\
9.46686810966715	22.7092485523521\\
9.48753361525473	22.4044604260808\\
9.5081991208423	22.1216836526589\\
9.52886462642987	21.6155286369735\\
9.54953013201744	21.1136304577204\\
9.57019563760502	20.6425876811959\\
9.59086114319259	20.2083783217082\\
9.61152664878016	19.8811935307765\\
9.63219215436774	19.4238329758775\\
9.65285765995531	19.0428529736387\\
9.67352316554288	18.7535866647365\\
9.69418867113045	18.5608948344431\\
9.71485417671803	18.6074212372847\\
9.7355196823056	18.3362757922119\\
9.75618518789317	18.2170575198878\\
9.77685069348075	18.2462462655508\\
9.79751619906832	18.4183512162236\\
9.81818170465589	18.8741071660308\\
9.83884721024346	18.864574118899\\
9.85951271583104	19.0043661859717\\
9.88017822141861	19.2541590658169\\
9.90084372700618	19.5867836593178\\
9.92150923259376	20.0842635547918\\
9.94217473818133	20.2072169522744\\
9.9628402437689	20.4080575875234\\
9.98350574935647	20.6324853352645\\
10.004171254944	20.8542021832323\\
10.0248367605316	21.0503895505813\\
10.0455022661192	21.1736360884605\\
10.0661677717068	21.2978059996414\\
10.0868332772943	21.3853239352391\\
10.1074987828819	21.4181202455378\\
10.1281642884695	21.2949265945526\\
10.1488297940571	21.4257259234694\\
10.1694952996446	21.5283423890288\\
10.1901608052322	21.5918042443452\\
10.2108263108198	21.6010309937585\\
10.2314918164074	21.4302417564444\\
10.2521573219949	21.6481963672619\\
10.2728228275825	21.8338644629932\\
10.2934883331701	21.990881414391\\
10.3141538387576	22.1108778730934\\
10.3348193443452	22.0929546714953\\
10.3554848499328	22.4195461425376\\
10.3761503555204	22.7359538133758\\
10.3968158611079	23.0387357262215\\
10.4174813666955	23.3181948339916\\
10.4381468722831	23.4991984108926\\
10.4588123778707	23.8662647917541\\
10.4794778834582	24.2264294680801\\
10.5001433890458	24.5800653601063\\
10.5208088946334	24.9134820285681\\
10.5414744002209	25.1855288055035\\
10.5621399058085	25.5341782230798\\
10.5828054113961	25.8828383804595\\
10.6034709169837	26.2228949798362\\
10.6241364225712	26.5421060631995\\
10.6448019281588	26.8027443770593\\
10.6654674337464	27.1169150277639\\
10.686132939334	27.4193915923055\\
10.7067984449215	27.6984108886396\\
10.7274639505091	27.9422123982198\\
10.7481294560967	28.1091987241116\\
10.7687949616842	28.366766177677\\
10.7894604672718	28.6053643632515\\
10.8101259728594	28.8240019654563\\
10.830791478447	29.0132512154273\\
10.8514569840345	29.1196495121552\\
10.8721224896221	29.3624069091448\\
10.8927879952097	29.5833275598219\\
10.9134535007973	29.7844721995716\\
10.9341190063848	29.9597301247272\\
10.9547845119724	30.0527538063783\\
10.97545001756	30.2887817996745\\
10.9961155231475	30.5081718474817\\
11.0167810287351	30.7068346086365\\
11.0374465343227	30.8839033602659\\
11.0581120399103	30.9983107885379\\
11.0787775454978	31.2284925060289\\
11.0994430510854	31.4472862799014\\
11.120108556673	31.6538335525148\\
11.1407740622606	31.8427122376797\\
11.1614395678481	31.9857212336863\\
11.1821050734357	32.1974365608135\\
11.2027705790233	32.401227302715\\
11.2234360846109	32.5970228113543\\
11.2441015901984	32.7789663397439\\
11.264767095786	32.9319186714654\\
11.2854326013736	33.1145753974777\\
11.3060981069611	33.2961499334962\\
11.3267636125487	33.4742376557986\\
11.3474291181363	33.6425002012159\\
11.3680946237239	33.7879652311884\\
11.3887601293114	33.9482130209481\\
11.409425634899	34.1094400071087\\
11.4300911404866	34.2676834883291\\
11.4507566460742	34.4173358268049\\
11.4714221516617	34.5522826150555\\
11.4920876572493	34.6901847676733\\
11.5127531628369	34.8320878409563\\
11.5334186684244	34.9747399084006\\
11.554084174012	35.1107195075509\\
11.5747496795996	35.2370728880204\\
11.5954151851872	35.3610682115707\\
11.6160806907747	35.4905762494564\\
11.6367461963623	35.6221139761725\\
11.6574117019499	35.749384145218\\
11.6780772075375	35.8737538034363\\
11.698742713125	35.9850787100606\\
11.7194082187126	36.1043092749693\\
11.7400737243002	36.2267846485049\\
11.7607392298877	36.347582008386\\
11.7814047354753	36.4720573746695\\
11.8020702410629	36.570048201612\\
11.8227357466505	36.6773563927424\\
11.843401252238	36.7918229047403\\
11.8640667578256	36.9075825011989\\
11.8847322634132	37.0321433109943\\
11.9053977690008	37.1156722005836\\
11.9260632745883	37.2120889568854\\
11.9467287801759	37.3177985986616\\
11.9673942857635	37.4259729064884\\
11.988059791351	37.549473986558\\
12.0087252969386	37.6211359993052\\
12.0293908025262	37.7090348695626\\
12.0500563081138	37.8048189344734\\
12.0707218137013	37.9057365939223\\
12.0913873192889	38.0293489694945\\
12.1120528248765	38.0910009449499\\
12.1327183304641	38.1709412888402\\
12.1533838360516	38.2616430668298\\
12.1740493416392	38.3585292370237\\
12.1947148472268	38.4799032177144\\
12.2153803528144	38.5333220993656\\
12.2360458584019	38.6069161620426\\
12.2567113639895	38.6929605402583\\
12.2773768695771	38.7803740914305\\
12.2980423751646	38.902556633157\\
12.3187078807522	38.9517225694199\\
12.3393733863398	39.0190577568128\\
12.3600388919274	39.0990117157592\\
12.3807043975149	39.1881942974453\\
12.4013699031025	39.3103775735437\\
12.4220354086901	39.3492395672985\\
12.4427009142777	39.4112338541278\\
12.4633664198652	39.4831021704564\\
12.4840319254528	39.5666719203587\\
12.5046974310404	39.6816660400069\\
12.5253629366279	39.7083405508357\\
12.5460284422155	39.7623866561888\\
12.5666939478031	39.8344555610437\\
12.5873594533907	39.9167780375543\\
12.6080249589782	40.0358520316227\\
12.6286904645658	40.0619334590887\\
12.6493559701534	40.1108596823388\\
12.670021475741	40.1790297423681\\
12.6906869813285	40.2563400316119\\
12.7113524869161	40.3705383784323\\
12.7320179925037	40.3947354486584\\
12.7526834980912	40.4434991428827\\
12.7733490036788	40.5118147530385\\
12.7940145092664	40.5931837356504\\
12.814680014854	40.7089137102815\\
12.8353455204415	40.730877981313\\
12.8560110260291	40.784068236207\\
12.8766765316167	40.8503524997285\\
12.8973420372043	40.9284220882829\\
12.9180075427918	41.0506404216427\\
12.9386730483794	41.0768714032992\\
12.959338553967	41.1261737663489\\
12.9800040595545	41.1935580234845\\
13.0006695651421	41.272492018964\\
13.0213350707297	41.4016085414396\\
13.0420005763173	41.4023509157869\\
13.0626660819048	41.4287902747196\\
13.0833315874924	41.4785353346926\\
13.10399709308	41.5569786264984\\
13.1246625986676	41.6794361578064\\
13.1453281042551	41.6600375726201\\
13.1659936098427	41.6708364464418\\
13.1866591154303	41.6986095141858\\
13.2073246210179	41.7293568573495\\
13.2279901266054	41.782747951718\\
13.248655632193	41.7419899742908\\
13.2693211377806	41.702351435168\\
13.2899866433681	41.6611685478229\\
13.3106521489557	41.6261907676709\\
13.3313176545433	41.6093922987918\\
13.3519831601309	41.5704456099212\\
13.3726486657184	41.53993336861\\
13.393314171306	41.5156993547869\\
13.4139796768936	41.4987760576232\\
13.4346451824812	41.4878932630369\\
13.4553106880687	41.4828468191128\\
13.4759761936563	41.4775508642025\\
13.4966416992439	41.4715346533547\\
13.5173072048314	41.4650185168278\\
13.537972710419	41.4553761072451\\
13.5586382160066	41.4597026699992\\
13.5793037215942	41.4607478713182\\
13.5999692271817	41.458630242954\\
13.6206347327693	41.456596691836\\
13.6413002383569	41.4504689871698\\
13.6619657439445	41.4626704170854\\
13.682631249532	41.4696746573414\\
13.7032967551196	41.4736823125796\\
13.7239622607072	41.4764834157995\\
13.7446277662947	41.4794360010084\\
13.7652932718823	41.4903059128185\\
13.7859587774699	41.4955127908036\\
13.8066242830575	41.5011016414487\\
13.827289788645	41.5068688581514\\
13.8479552942326	41.5227425839465\\
13.8686207998202	41.5182940718619\\
13.8892863054078	41.5162260142815\\
13.9099518109953	41.52063031173\\
13.9306173165829	41.5346707078577\\
13.9512828221705	41.5753973141835\\
13.971948327758	41.5601179411365\\
13.9926138333456	41.5573446751217\\
14.0132793389332	41.5702064046349\\
14.0339448445208	41.6052401165489\\
14.0546103501083	41.6780678485671\\
14.0752758556959	41.8035217694388\\
14.0959413612835	41.8404696255075\\
14.1166068668711	41.7692656047399\\
14.1372723724586	41.6918452598724\\
14.1579378780462	41.5346973839215\\
14.1786033836338	41.3703032407008\\
14.1992688892214	41.2083244737067\\
14.2199343948089	41.0686749348989\\
14.2405999003965	40.9532249261185\\
14.2612654059841	40.8515980471965\\
14.2819309115716	40.8682339988602\\
14.3025964171592	40.8754883764686\\
14.3232619227468	40.8859813413945\\
14.3439274283344	40.8928101088498\\
14.3645929339219	40.866358116806\\
14.3852584395095	40.9019625604166\\
14.4059239450971	40.9052084589426\\
14.4265894506847	40.8660708887039\\
14.4472549562722	40.8005747912296\\
14.4679204618598	40.7041349438784\\
14.4885859674474	40.6724244159776\\
14.5092514730349	40.6087870431999\\
14.5299169786225	40.5254388063083\\
14.5505824842101	40.4315018712532\\
14.5712479897977	40.3222403559769\\
14.5919134953852	40.2344508009511\\
14.6125790009728	40.119902038254\\
14.6332445065604	40.0451940009836\\
14.653910012148	39.9752876159229\\
14.6745755177355	39.8989332931879\\
14.6952410233231	39.8545035337641\\
14.7159065289107	39.8033644542701\\
14.7365720344982	39.743822335957\\
14.7572375400858	39.6878096972938\\
14.7779030456734	39.616497493548\\
14.798568551261	39.5911986635812\\
14.8192340568485	39.5330034676404\\
14.8398995624361	39.4547213832976\\
14.8605650680237	39.3507917519382\\
14.8812305736113	39.1897826609107\\
14.9018960791988	39.1384953859215\\
14.9225615847864	39.050377258012\\
14.943227090374	38.9174461960104\\
14.9638925959615	38.7602313045339\\
14.9845581015491	38.542978669434\\
15.0052236071367	38.5047102413659\\
15.0258891127243	38.4264779003618\\
15.0465546183118	38.3156667329739\\
15.0672201238994	38.1886797491736\\
15.087885629487	38.0025891322817\\
15.1085511350746	37.9802767841761\\
15.1292166406621	37.9176092362849\\
15.1498821462497	37.8325606096896\\
15.1705476518373	37.7341499214359\\
15.1912131574249	37.5944218255987\\
15.2118786630124	37.5511783756913\\
15.2325441686	37.4826449269103\\
15.2532096741876	37.3881586982219\\
15.2738751797751	37.3186475832004\\
15.2945406853627	37.245729812907\\
15.3152061909503	37.1829821355933\\
15.3358716965379	37.1118977280475\\
15.3565372021254	37.0468105463053\\
15.377202707713	36.9908713209291\\
15.3978682133006	36.9851148857064\\
15.4185337188882	36.9005694459872\\
15.4391992244757	36.8125695762653\\
15.4598647300633	36.7208718042451\\
15.4805302356509	36.631992885668\\
15.5011957412384	36.5674571276845\\
15.521861246826	36.4268808331664\\
15.5425267524136	36.2613192254287\\
15.5631922580012	36.0831251623026\\
15.5838577635887	35.9126563764185\\
15.6045232691763	35.7259876171496\\
15.6251887747639	35.5524494895585\\
15.6458542803515	35.349292884968\\
15.666519785939	35.1378633546446\\
15.6871852915266	34.9271541097808\\
15.7078507971142	34.7081293759445\\
15.7285163027017	34.5525244959047\\
15.7491818082893	34.3774785368831\\
15.7698473138769	34.1924263924788\\
15.7905128194645	34.0114144907192\\
15.811178325052	33.8363551189627\\
15.8318438306396	33.6961369625899\\
15.8525093362272	33.5388890670536\\
15.8731748418148	33.3775802181639\\
15.8938403474023	33.2315990008647\\
15.9145058529899	33.1180477344945\\
15.9351713585775	32.9645038642775\\
15.9558368641651	32.8017419323809\\
15.9765023697526	32.6559553640828\\
15.9971678753402	32.5496240885512\\
16.0178333809278	32.5394808843833\\
16.0384988865153	32.3708525285691\\
16.0591643921029	32.2088453710835\\
16.0798298976905	32.0610258962023\\
16.1004954032781	31.9408383582187\\
16.1211609088656	31.9310668698117\\
16.1418264144532	31.6771956556017\\
16.1624919200408	31.4222476658834\\
16.1831574256284	31.1949292836514\\
16.2038229312159	30.9861569210098\\
16.2244884368035	30.8765834083677\\
16.2451539423911	30.5493319371715\\
16.2658194479786	30.2264438729274\\
16.2864849535662	29.9342398565353\\
16.3071504591538	29.7016993004662\\
16.3278159647414	29.6364891906568\\
16.3484814703289	29.3560133652418\\
16.3691469759165	29.1299089159997\\
16.3898124815041	28.9670256876144\\
16.4104779870917	28.8668716071856\\
16.4311434926792	28.8611966703135\\
16.4518089982668	28.764183244225\\
16.4724745038544	28.6999876800241\\
16.4931400094419	28.6627240078244\\
16.5138055150295	28.6394794683141\\
16.5344710206171	28.5672991788491\\
16.5551365262047	28.6592675276658\\
16.5758020317922	28.7659680658092\\
16.5964675373798	28.8721299364262\\
16.6171330429674	28.9607755685802\\
16.637798548555	28.8256541178015\\
16.6584640541425	28.5590606817581\\
16.6791295597301	28.8645545979288\\
16.6997950653177	28.7103852283246\\
16.7204605709052	28.7025075428078\\
16.7411260764928	28.7447932174222\\
16.7617915820804	28.8822861279961\\
16.782457087668	29.0101925348675\\
16.8031225932555	29.1177718415898\\
16.8237880988431	29.202704211539\\
16.8444536044307	29.2621370948912\\
16.8651191100183	29.3246504047306\\
16.8857846156058	29.3732459004309\\
16.9064501211934	29.410999736875\\
16.927115626781	29.4401588319447\\
16.9477811323685	29.4603418761087\\
16.9684466379561	29.4812589609809\\
16.9891121435437	29.4975745430352\\
17.0097776491313	29.5102450865063\\
17.0304431547188	29.5200010855045\\
17.0511086603064	29.526763328252\\
17.071774165894	29.5336443205707\\
17.0924396714816	29.5389970071867\\
17.1131051770691	29.5431427912353\\
17.1337706826567	29.5463288088064\\
17.1544361882443	29.5485382128468\\
17.1751016938319	29.5507641235618\\
17.1957671994194	29.552493461568\\
17.216432705007	29.5538308112563\\
17.2370982105946	29.5548569951058\\
17.2577637161821	29.5555690045223\\
17.2784292217697	29.5562819728312\\
17.2990947273573	29.5568355730699\\
17.3197602329449	29.5572632888625\\
17.3404257385324	29.557591290826\\
17.36109124412	29.5578189616839\\
17.3817567497076	29.558046143165\\
17.4024222552952	29.5582223448039\\
17.4230877608827	29.5583584225339\\
17.4437532664703	29.5584627429352\\
17.4644187720579	29.5585350579263\\
17.4850842776454	29.558607099932\\
17.505749783233	29.5586630377191\\
17.5264152888206	29.5587062320004\\
17.5470807944082	29.5587393243416\\
17.5677462999957	29.5587396669302\\
17.5884118055833	29.5588132807782\\
17.6090773111709	29.5588734209435\\
17.6297428167585	29.5589189568494\\
17.650408322346	29.5589526555531\\
17.6710738279336	29.5590007955389\\
17.6917393335212	29.5589680660385\\
17.7124048391087	29.5589429957707\\
17.7330703446963	29.5589237519336\\
17.7537358502839	29.5589093824018\\
17.7744013558715	29.558899280595\\
17.795066861459	29.5588908290548\\
17.8157323670466	29.5588845469826\\
17.8363978726342	29.5588799304173\\
17.8570633782218	29.5588765646222\\
17.8777288838093	29.5588741887487\\
17.8983943893969	29.558872332495\\
17.9190598949845	29.5588709814092\\
17.9397254005721	29.5588700091568\\
17.9603909061596	29.558869315363\\
17.9810564117472	29.5588688314837\\
18.0017219173348	29.5588684727967\\
18.0223874229223	29.5588682192621\\
18.0430529285099	29.5588680429736\\
18.0637184340975	29.5588679222943\\
18.0843839396851	29.5588678421945\\
18.1050494452726	29.5588677865178\\
18.1257149508602	29.5588677501035\\
18.1463804564478	29.558867727567\\
18.1670459620354	29.5588677148126\\
18.1877114676229	29.5588677106705\\
18.2083769732105	29.5588677060421\\
18.2290424787981	29.5588677045381\\
18.2497079843856	29.5588677053875\\
18.2703734899732	29.5588677080186\\
18.2910389955608	29.5588677147515\\
18.3117045011484	29.5588677149239\\
18.3323700067359	29.5588677159366\\
18.3530355123235	29.5588677178378\\
18.3737010179111	29.5588677206402\\
18.3943665234987	29.5588677275629\\
18.4150320290862	29.5588677263005\\
18.4356975346738	29.55886772591\\
18.4563630402614	29.5588677265278\\
18.4770285458489	29.5588677282067\\
18.4976940514365	29.5588677343191\\
18.5183595570241	29.5588677320868\\
18.5390250626117	29.5588677308492\\
18.5596905681992	29.5588677307308\\
18.5803560737868	29.5588677317862\\
18.6010215793744	29.5588677374709\\
18.621687084962	29.5588677346693\\
18.6423525905495	29.5588677329678\\
18.6630180961371	29.5588677324787\\
18.6836836017247	29.5588677332413\\
18.7043491073122	29.5588677387197\\
18.7250146128998	29.5588677356905\\
18.7456801184874	29.5588677338093\\
18.766345624075	29.5588677331787\\
18.7870111296625	29.5588677338307\\
18.8076766352501	29.5588677313062\\
18.8283421408377	29.558867747676\\
18.8490076464253	29.55886775861\\
18.8696731520128	29.5588677678753\\
18.8903386576004	29.5588677732875\\
18.911004163188	29.5588677870853\\
18.9316696687755	29.5588677725094\\
18.9523351743631	29.5588677615843\\
18.9730006799507	29.5588677542052\\
18.9936661855383	29.5588677499702\\
19.0143316911258	29.5588677522613\\
19.0349971967134	29.5588677457199\\
19.055662702301	29.558867741218\\
19.0763282078886	29.5588677386768\\
19.0969937134761	29.5588677379452\\
19.1176592190637	29.5588677424198\\
19.1383247246513	29.5588677384571\\
19.1589902302388	29.5588677359009\\
19.1796557358264	29.5588677347933\\
19.200321241414	29.5588677351129\\
19.2209867470016	29.5588677402869\\
19.2416522525891	29.5588677370339\\
19.2623177581767	29.55886773499\\
19.2829832637643	29.5588677342332\\
19.3036487693519	29.5588677347929\\
19.3243142749394	29.5588677401668\\
19.344979780527	29.5588677368886\\
19.3656452861146	29.5588677348239\\
19.3863107917022	29.5588677340738\\
19.4069762972897	29.5588677346535\\
19.4276418028773	29.558867740006\\
19.4483073084649	29.5588677368925\\
19.4689728140524	29.5588677349528\\
19.48963831964	29.5588677342701\\
19.5103038252276	29.5588677348791\\
19.5309693308152	29.5588513442437\\
19.5516348364027	29.5588858788793\\
19.5723003419903	29.5589185370103\\
19.5929658475779	29.5589468179921\\
19.6136313531655	29.55896986942\\
19.634296858753	29.5590101966633\\
19.6549623643406	29.558976233997\\
19.6756278699282	29.5589501341553\\
19.6962933755157	29.5589300103737\\
19.7169588811033	29.5589148799\\
19.7376243866909	29.5589042758571\\
19.7582898922785	29.5588950321324\\
19.778955397866	29.5588880788652\\
19.7996209034536	29.5588829014573\\
19.8202864090412	29.5588790748595\\
19.8409519146288	29.5588763840344\\
19.8616174202163	29.5588741323846\\
19.8822829258039	29.5588724576921\\
19.9029484313915	29.5588712235042\\
19.923613936979	29.5588703202844\\
19.9442794425666	29.5588696917555\\
19.9649449481542	29.5588691684812\\
19.9856104537418	29.5588687826388\\
20.0062759593293	29.5588685010087\\
20.0269414649169	29.5588682972937\\
20.0476069705045	29.558868159664\\
20.0682724760921	29.558868041602\\
20.0889379816796	29.5588679555503\\
20.1096034872672	29.5588678938608\\
20.1302689928548	29.5588678505044\\
20.1509344984423	29.5588678251326\\
20.1716000040299	29.5588677981023\\
20.1922655096175	29.5588677788863\\
20.2129310152051	29.5588677658493\\
20.2335965207926	29.5588677576876\\
20.2542620263802	29.5588509715725\\
20.2749275319678	29.5589089142419\\
20.2955930375554	29.5589719406258\\
20.3162585431429	29.5590455528385\\
20.3369240487305	29.5591366189792\\
20.3575895543181	29.5591557569897\\
20.3782550599057	29.5595931988466\\
20.3989205654932	29.5598871137859\\
20.4195860710808	29.5574694742476\\
20.4402515766684	29.5573485961249\\
20.4609170822559	29.556967761165\\
20.4815825878435	29.552980270366\\
20.5022480934311	29.5485684838333\\
20.5229135990187	29.5439520540757\\
20.5435791046062	29.5392926734249\\
20.5642446101938	29.5408578362035\\
20.5849101157814	29.5249829774634\\
20.605575621369	29.5090903179507\\
20.6262411269565	29.4942366485663\\
20.6469066325441	29.4811917919629\\
20.6675721381317	29.4831308152942\\
20.6882376437192	29.4497870022874\\
20.7089031493068	29.4182816780808\\
20.7295686548944	29.3896879854839\\
20.750234160482	29.3660523963423\\
20.7708996660695	29.3655344664602\\
20.7915651716571	29.3153151443651\\
20.8122306772447	29.2685627414351\\
20.8328961828323	29.2271615743725\\
20.8535616884198	29.1932656891941\\
20.8742271940074	29.1897410710509\\
20.894892699595	29.1246805502623\\
20.9155582051825	29.0645694249277\\
20.9362237107701	29.0119514615535\\
20.9568892163577	28.9691118250142\\
20.9775547219453	28.9630267798862\\
20.9982202275328	28.8855673584509\\
21.0188857331204	28.814399463561\\
21.039551238708	28.7523778991665\\
21.0602167442956	28.7022305868262\\
21.0808822498831	28.6936892058552\\
21.1015477554707	28.6066474973339\\
21.1222132610583	28.5268391611958\\
21.1428787666459	28.4575297075236\\
21.1635442722334	28.4017632660059\\
21.184209777821	28.3910895375183\\
21.2048752834086	28.2971741495252\\
21.2255407889961	28.2110478595129\\
21.2462062945837	28.1364234683331\\
21.2668718001713	28.0765615340515\\
21.2875373057589	28.0640843512023\\
21.3082028113464	27.9659976016045\\
21.328868316934	27.8759910541154\\
21.3495338225216	27.7982270740982\\
21.3701993281092	27.7359836852265\\
21.3908648336967	27.7220452658192\\
21.4115303392843	27.6224685667913\\
21.4321958448719	27.5308843801486\\
21.4528613504594	27.4519311566648\\
21.473526856047	27.3890032610025\\
21.4941923616346	27.3742007755176\\
21.5148578672222	27.2755972891256\\
21.5355233728097	27.1846167381996\\
21.5561888783973	27.1067801952192\\
21.5768543839849	27.0440917090832\\
21.5975198895725	27.0284928287633\\
21.61818539516	26.9333585216716\\
21.6388509007476	26.845580870177\\
21.6595164063352	26.7699462005693\\
21.6801819119227	26.7097554026681\\
21.7008474175103	26.6938661510672\\
21.7215129230979	26.604073704922\\
21.7421784286855	26.5208150402869\\
21.762843934273	26.4481605989316\\
21.7835094398606	26.3921213151507\\
21.8041749454482	26.3762824386928\\
21.8248404510358	26.2933734669612\\
21.8455059566233	26.2161602474943\\
21.8661714622109	26.1501083028552\\
21.8868369677985	26.0977602282262\\
21.907502473386	26.0821567677737\\
21.9281679789736	26.0080095849746\\
21.9488334845612	25.9391077248244\\
21.9694989901488	25.8799237624079\\
21.9901644957363	25.8329393793323\\
22.0108300013239	25.8183313642782\\
22.0314955069115	25.7542368883654\\
22.0521610124991	25.6945168904754\\
22.0728265180866	25.6434174907413\\
22.0934920236742	25.6031450175536\\
22.1141575292618	25.589680123954\\
22.1348230348494	25.5365918068022\\
22.1554885404369	25.4873483148872\\
22.1761540460245	25.4454153280366\\
22.1968195516121	25.4124745025776\\
22.2174850571996	25.4005340357666\\
22.2381505627872	25.3594329241239\\
22.2588160683748	25.3217295491431\\
22.2794815739624	25.2898417872522\\
22.3001470795499	25.2651093204673\\
22.3208125851375	25.2583434345282\\
22.3414780907251	25.2200237415811\\
22.3621435963127	25.1798866270655\\
22.3828091019002	25.1090534579887\\
22.4034746074878	24.9802204603659\\
22.4241401130754	25.3642524697838\\
22.4448056186629	25.1961029461012\\
22.4654711242505	25.1514187875602\\
22.4861366298381	25.1286934798348\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.54\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.08424346309342\\
0.0227320561463302	-3.27088636760169\\
0.0433975617339031	-3.27076624615241\\
0.064063067321476	-3.27076290507248\\
0.0847285729090489	-3.27076285479207\\
0.105394078496622	-3.27076285243718\\
0.126059584084195	-3.2707628523879\\
0.146725089671768	-3.27076285238709\\
0.167390595259341	-3.27076285238667\\
0.188056100846914	-3.27076285238679\\
0.208721606434486	-3.27076285238679\\
0.229387112022059	-3.27076285238679\\
0.250052617609632	-3.27076285238679\\
0.270718123197205	-3.27076285238679\\
0.291383628784778	-3.27076285238679\\
0.312049134372351	-3.27076285238679\\
0.332714639959924	-3.27076285238679\\
0.353380145547497	-3.27076285238679\\
0.37404565113507	-3.27076285238679\\
0.394711156722643	-3.27076285238679\\
0.415376662310216	-3.27076285238679\\
0.436042167897789	-3.27076285238679\\
0.456707673485361	-3.27076285238679\\
0.477373179072934	-3.27076285238679\\
0.498038684660507	-3.27076285238679\\
0.51870419024808	-3.27076285238679\\
0.539369695835653	-3.27076285238679\\
0.560035201423226	-3.27076285238679\\
0.580700707010799	-3.27076285238679\\
0.601366212598372	-3.27076285238679\\
0.622031718185945	-3.27076285238679\\
0.642697223773518	-3.27076285238679\\
0.663362729361091	-3.27076285238679\\
0.684028234948663	-3.27076285238679\\
0.704693740536236	-3.27076285238679\\
0.725359246123809	-3.27076285238679\\
0.746024751711382	-3.27076285238679\\
0.766690257298955	-3.27076285238679\\
0.787355762886528	-3.27076285238679\\
0.808021268474101	-3.27076285238679\\
0.828686774061674	-3.27076285238679\\
0.849352279649247	-3.27076285238679\\
0.87001778523682	-3.27076285238679\\
0.890683290824393	-3.27076285238679\\
0.911348796411966	-3.27076285238679\\
0.932014301999538	-4.24017154011578\\
0.952679807587111	-1.78732760229565\\
0.973345313174684	0.0273172177047028\\
0.994010818762257	1.37265247932445\\
1.01467632434983	2.37188977542242\\
1.0353418299374	3.07680266805462\\
1.05600733552498	3.82687591178105\\
1.07667284111255	4.39080778745438\\
1.09733834670012	4.80390334592218\\
1.11800385228769	5.10483546453929\\
1.13866935787527	5.31794295378881\\
1.15933486346284	5.57088140319475\\
1.18000036905041	5.75958530755251\\
1.20066587463799	5.89463392635223\\
1.22133138022556	5.99062494442609\\
1.24199688581313	6.05935021344103\\
1.26266239140071	6.15783405566005\\
1.28332789698828	6.23104471353452\\
1.30399340257585	6.28216162194811\\
1.32465890816342	6.31749428519521\\
1.345324413751	6.34319731942857\\
1.36598991933857	6.38851868875609\\
1.38665542492614	6.4221439192088\\
1.40732093051372	6.44512187984457\\
1.42798643610129	6.46060705324937\\
1.44865194168886	6.47203645681919\\
1.46931744727643	6.49572348795539\\
1.48998295286401	6.51327561210786\\
1.51064845845158	6.52510327566512\\
1.53131396403915	6.53293698335401\\
1.55197946962673	6.53877388642676\\
1.5726449752143	6.55209627647967\\
1.59331048080187	6.56196180593069\\
1.61397598638944	6.56855800900707\\
1.63464149197702	6.57288625991018\\
1.65530699756459	6.57612730677202\\
1.67597250315216	6.58389473863099\\
1.69663800873974	6.58964372842391\\
1.71730351432731	6.59347391941548\\
1.73796901991488	6.59597584304079\\
1.75863452550246	6.59785290224251\\
1.77930003109003	6.60245534843601\\
1.7999655366776	6.60586205363044\\
1.82063104226517	6.60812737260254\\
1.84129654785275	6.60960378965206\\
1.86196205344032	6.61071265356398\\
1.88262755902789	6.61345933370228\\
1.90329306461547	6.61549234273143\\
1.92395857020304	6.61684300791521\\
1.94462407579061	6.61772263924153\\
1.96528958137818	6.61838313892018\\
1.98595508696576	6.6200277643535\\
2.00662059255333	6.62124447758237\\
2.0272860981409	6.62205280352387\\
2.04795160372848	6.62257888741127\\
2.06861710931605	6.62297417610064\\
2.08928261490362	6.62395976832408\\
2.10994812049119	6.6246892443555\\
2.13061362607877	6.62517371951364\\
2.15127913166634	6.6254888752507\\
2.17194463725391	6.62572572903128\\
2.19261014284149	6.62631690740922\\
2.21327564842906	6.62675446213463\\
2.23394115401663	6.6270448930767\\
2.25460665960421	6.62723393587241\\
2.27527216519178	6.62737593245614\\
2.29593767077935	6.62773066892052\\
2.31660317636692	6.62799304917437\\
2.3372686819545	6.62816729730847\\
2.35793418754207	6.62828067899343\\
2.37859969312964	6.62836592738549\\
2.39926519871722	6.62857866366338\\
2.41993070430479	6.62873611660798\\
2.44059620989236	6.62884066591976\\
2.46126171547993	6.6289086467616\\
2.48192722106751	6.62895977912792\\
2.50259272665508	6.62908745704051\\
2.52325823224265	6.62918194348176\\
2.54392373783023	6.62924462499342\\
2.5645892434178	6.62928542827137\\
2.58525474900537	6.62931616656891\\
2.60592025459294	6.62939274024647\\
2.62658576018052	6.62944933194927\\
2.64725126576809	6.62948700378606\\
2.66791677135566	6.62951151642692\\
2.68858227694324	6.6295299600112\\
2.70924778253081	6.6295757899724\\
2.72991328811838	6.62960985296573\\
2.75057879370596	6.62963243614165\\
2.77124429929353	6.62964714872913\\
2.7919098048811	6.62965833565912\\
2.81257531046867	6.62968572847995\\
2.83324081605625	6.62970615093053\\
2.85390632164382	6.62971972057696\\
2.87457182723139	6.6297285494948\\
2.89523733281897	6.62777107560194\\
2.91590283840654	6.63129100830898\\
2.93656834399411	6.63499894855344\\
2.95723384958168	6.63818493239162\\
2.97789935516926	6.63880340915194\\
2.99856486075683	6.62141668661593\\
3.0192303663444	6.62212108385867\\
3.03989587193198	6.61759958758741\\
3.06056137751955	6.61071524558443\\
3.08122688310712	6.60236455653722\\
3.10189238869469	6.58576409864537\\
3.12255789428227	6.59147071144924\\
3.14322339986984	6.58976891976517\\
3.16388890545741	6.58141692873038\\
3.18455441104499	6.57126449013265\\
3.20521991663256	6.54865008591677\\
3.22588542222013	6.56696700473954\\
3.24655092780771	6.56767912054875\\
3.26721643339528	6.55956248513686\\
3.28788193898285	6.54647511907516\\
3.30854744457042	6.52048022110417\\
3.329212950158	6.54830076149436\\
3.34987845574557	6.55099298348294\\
3.37054396133314	6.54053912834129\\
3.39120946692072	6.52570412740948\\
3.41187497250829	6.49733935301915\\
3.43254047809586	6.53184844680691\\
3.45320598368343	6.53690511115313\\
3.47387148927101	6.5298377034905\\
3.49453699485858	6.5193644228731\\
3.51520250044615	6.49572819375551\\
3.53586800603373	6.53910966231398\\
3.5565335116213	6.55036088993195\\
3.57719901720887	6.55229029367597\\
3.59786452279644	6.55256954988739\\
3.61853002838402	6.55145301239446\\
3.63919553397159	6.613827220793\\
3.65986103955916	6.63703720226647\\
3.68052654514674	6.63891614592636\\
3.70119205073431	6.63110327256128\\
3.72185755632188	6.61597263254573\\
3.74252306190946	6.663663690823\\
3.76318856749703	6.67056461272543\\
3.7838540730846	6.66221316308419\\
3.80451957867217	6.6492491457716\\
3.82518508425975	6.63263170617268\\
3.84585058984732	6.67926292476504\\
3.86651609543489	6.68824133758111\\
3.88718160102247	6.68644020255351\\
3.90784710661004	6.68290516579309\\
3.92851261219761	6.67849648245555\\
3.94917811778518	6.7352543142122\\
3.96984362337276	6.75572527217859\\
3.99050912896033	6.764551104244\\
4.0111746345479	6.77233987779087\\
4.03184014013548	6.76914961077854\\
4.05250564572305	6.81623933209125\\
4.07317115131062	6.82701065728317\\
4.09383665689819	6.82863086556608\\
4.11450216248577	6.83253613279763\\
4.13516766807334	6.8328507822483\\
4.15583317366091	6.8810476096044\\
4.17649867924849	6.90007204935024\\
4.19716418483606	6.90970477339913\\
4.21782969042363	6.92451098243529\\
4.2384951960112	6.94472604713167\\
4.25916070159878	7.00528492916051\\
4.27982620718635	7.02256472229139\\
4.30049171277392	7.02861417544832\\
4.3211572183615	7.0373527504652\\
4.34182272394907	7.06496432607924\\
4.36248822953664	7.11988809584544\\
4.38315373512421	7.12749434413745\\
4.40381924071179	7.11832956558651\\
4.42448474629936	7.11160625405348\\
4.44515025188693	7.13302919925183\\
4.46581575747451	7.1790529708886\\
4.48648126306208	7.15784470629077\\
4.50714676864965	7.12703034631901\\
4.52781227423723	7.10556728792774\\
4.5484777798248	7.11872794555829\\
4.56914328541237	7.14763899725604\\
4.58980879099994	7.12251828919468\\
4.61047429658752	7.08361239728249\\
4.63113980217509	7.05158358084438\\
4.65180530776266	7.05726778680456\\
4.67247081335024	7.07145868831593\\
4.69313631893781	7.03628933456337\\
4.71380182452538	6.99117212134473\\
4.73446733011296	6.95821653025003\\
4.75513283570053	6.97380363060403\\
4.7757983412881	6.9726287554214\\
4.79646384687567	6.93288068101228\\
4.81712935246325	6.89373088612306\\
4.83779485805082	6.87566963251553\\
4.85846036363839	6.92128070393975\\
4.87912586922597	6.92427389950054\\
4.89979137481354	6.89835466816348\\
4.92045688040111	6.87785753714914\\
4.94112238598868	6.87872359951431\\
4.96178789157626	6.94409794643698\\
4.98245339716383	6.94011227410277\\
5.0031189027514	6.91377122131351\\
5.02378440833898	6.89425512649539\\
5.04444991392655	6.89669127197422\\
5.06511541951412	6.96497413822145\\
5.08578092510169	6.95324625239003\\
5.10644643068927	6.91983958950227\\
5.12711193627684	6.89183841858612\\
5.14777744186441	6.88215636545304\\
5.16844294745199	6.93633580228264\\
5.18910845303956	6.9112730095415\\
5.20977395862713	6.86312872232015\\
5.2304394642147	6.81267188682815\\
5.25110496980228	6.77049379092149\\
5.27177047538985	6.78670207782604\\
5.29243598097742	6.72280967245808\\
5.313101486565	6.63465890887102\\
5.33376699215257	6.54866578346209\\
5.35443249774014	6.4757387927544\\
5.37509800332772	6.47155439823988\\
5.39576350891529	6.37210946884557\\
5.41642901450286	6.25896535472238\\
5.43709452009043	6.15695903690556\\
5.45776002567801	6.07244155025487\\
5.47842553126558	6.07300162580922\\
5.49909103685315	5.94120174987849\\
5.51975654244073	5.80840125595626\\
5.5404220480283	5.69535444312389\\
5.56108755361587	5.61151163665772\\
5.58175305920344	5.63358284643757\\
5.60241856479102	5.47374992786962\\
5.62308407037859	5.32951793882309\\
5.64374957596616	5.2193666602942\\
5.66441508155374	5.15436293721388\\
5.68508058714131	5.21403621557086\\
5.70574609272888	5.04761204941713\\
5.72641159831645	4.90419487094092\\
5.74707710390403	4.79768926944255\\
5.7677426094916	4.73469441861394\\
5.78840811507917	4.80122450575734\\
5.80907362066675	4.61089014663565\\
5.82973912625432	4.44820281336987\\
5.85040463184189	4.32514472494128\\
5.87107013742947	4.24472135474605\\
5.89173564301704	4.2933164049053\\
5.91240114860461	4.07454189433145\\
5.93306665419218	3.89147414145405\\
5.95373215977976	3.744633502301\\
5.97439766536733	3.64167030214201\\
5.9950631709549	3.65458110391701\\
6.01572867654248	3.4020093660716\\
6.03639418213005	3.19161062766381\\
6.05705968771762	3.01423692429098\\
6.07772519330519	2.86404759854099\\
6.09839069889277	2.82212698363122\\
6.11905620448034	2.50562657427019\\
6.13972171006791	2.2504073635077\\
6.16038721565549	2.03945592189507\\
6.18105272124306	1.86460607887041\\
6.20171822683063	1.80471603595148\\
6.2223837324182	1.44829678079748\\
6.24304923800578	1.17827181832987\\
6.26371474359335	0.963859154983215\\
6.28438024918092	0.792017591431197\\
6.3050457547685	0.743294069132136\\
6.32571126035607	0.36642860369923\\
6.34637676594364	0.095591255493104\\
6.36704227153121	-0.108939475174295\\
6.38770777711879	-0.265481391387446\\
6.40837328270636	-0.293612310098609\\
6.42903878829393	-0.659521598569572\\
6.44970429388151	-0.901968423689254\\
6.47036979946908	-1.0688277031263\\
6.49103530505665	-1.18932608204825\\
6.51170081064423	-1.19646880877653\\
6.5323663162318	-1.52461794311779\\
6.55303182181937	-1.74379829512863\\
6.57369732740694	-1.90109021764635\\
6.59436283299452	-2.01967873031531\\
6.61502833858209	-2.04740891434945\\
6.63569384416966	-2.33356166158154\\
6.65635934975724	-2.52330870670262\\
6.67702485534481	-2.65605604660344\\
6.69769036093238	-2.75319924678342\\
6.71835586651995	-2.78256801591412\\
6.73902137210753	-2.98752648215504\\
6.7596868776951	-3.11789524380027\\
6.78035238328267	-3.20232244321334\\
6.80101788887025	-3.25768233735505\\
6.82168339445782	-3.27508679784037\\
6.84234890004539	-3.37172766096695\\
6.86301440563297	-3.43408746477736\\
6.88367991122054	-3.47929901660162\\
6.90434541680811	-3.51598337390757\\
6.92501092239568	-3.51787891820491\\
6.94567642798326	-3.672014266069\\
6.96634193357083	-3.83469330523596\\
6.9870074391584	-3.8830307290114\\
7.00767294474598	-3.84193225021929\\
7.02833845033355	-3.7727727794346\\
7.04900395592112	-3.68892343033223\\
7.06966946150869	-3.60766639626321\\
7.09033496709627	-3.53270183433783\\
7.11100047268384	-3.46801288408941\\
7.13166597827141	-3.45684499324781\\
7.15233148385899	-3.24473603915329\\
7.17299698944656	-3.09024844691947\\
7.19366249503413	-2.97347148531292\\
7.2143280006217	-2.88256140156747\\
7.23499350620928	-2.86791680416608\\
7.25565901179685	-2.62390375647734\\
7.27632451738442	-2.45369099923112\\
7.296990022972	-2.33247940854278\\
7.31765552855957	-2.24558043342483\\
7.33832103414714	-2.24774627595365\\
7.35898653973472	-2.01387054482695\\
7.37965204532229	-1.85295564429485\\
7.40031755090986	-1.74166242314496\\
7.42098305649743	-1.66728358938902\\
7.44164856208501	-1.68582533047263\\
7.46231406767258	-1.47006756256005\\
7.48297957326015	-1.32101492128654\\
7.50364507884773	-1.21923610206304\\
7.5243105844353	-1.15166526175281\\
7.54497609002287	-1.17356306133502\\
7.56564159561044	-0.979687663986734\\
7.58630710119802	-0.841456839984909\\
7.60697260678559	-0.739403404318497\\
7.62763811237316	-0.665999423802745\\
7.64830361796074	-0.672808059461697\\
7.66896912354831	-0.488110636748059\\
7.68963462913588	-0.346839024944472\\
7.71030013472345	-0.240356593071262\\
7.73096564031103	-0.162390569696382\\
7.7516311458986	-0.167745880583482\\
7.77229665148617	-0.00103773514833697\\
7.79296215707375	0.135107600557689\\
7.81362766266132	0.240097368016476\\
7.83429316824889	0.31503429944663\\
7.85495867383646	0.300943784252374\\
7.87562417942404	0.45081437904395\\
7.89628968501161	0.578526044654088\\
7.91695519059918	0.676558932378518\\
7.93762069618676	0.74124473952658\\
7.95828620177433	0.711081035730775\\
7.9789517073619	0.842585637036045\\
7.99961721294948	0.954141020683352\\
8.02028271853705	1.03568538411112\\
8.04094822412462	1.08108882175252\\
8.06161372971219	1.0289321335563\\
8.08227923529977	1.12849915615952\\
8.10294474088734	1.22309261680106\\
8.12361024647491	1.29401971156714\\
8.14427575206249	1.33031205505909\\
8.16494125765006	1.2806223637867\\
8.18560676323763	1.35963498596152\\
8.2062722688252	1.44242421059398\\
8.22693777441278	1.50794415385727\\
8.24760328000035	1.54378854502896\\
8.26826878558792	1.49682136181543\\
8.2889342911755	1.56107789541369\\
8.30959979676307	1.63695520050764\\
8.33026530235064	1.69975404036602\\
8.35093080793822	1.73328634720407\\
8.37159631352579	1.68536574323882\\
8.39226181911336	1.73462468366729\\
8.41292732470093	1.80304733349177\\
8.43359283028851	1.85984832790604\\
8.45425833587608	1.89327667767442\\
8.47492384146365	1.84574129704083\\
8.49558934705123	1.87540477667518\\
8.5162548526388	1.93755903435871\\
8.53692035822637	1.99207069911481\\
8.55758586381394	2.02209636470172\\
8.57825136940152	1.97368974788821\\
8.59891687498909	1.98785948365694\\
8.61958238057666	2.04352126164197\\
8.64024788616424	2.09641872232228\\
8.66091339175181	2.1242991626479\\
8.68157889733938	2.07970233090267\\
8.70224440292695	2.08473979059\\
8.72290990851453	2.13574077094842\\
8.7435754141021	2.18477479009621\\
8.76424091968967	2.21472902559321\\
8.78490642527725	2.17966677737288\\
8.80557193086482	2.18242471893206\\
8.82623743645239	2.23438969536413\\
8.84690294203996	2.29261979959948\\
8.86756844762754	2.33572515716848\\
8.88823395321511	2.3219712271516\\
8.90889945880268	2.33208388457436\\
8.92956496439026	2.38635397098564\\
8.95023046997783	2.44499009080119\\
8.9708959755654	2.48850196909048\\
8.99156148115298	2.48673676498604\\
9.01222698674055	2.50278265854167\\
9.03289249232812	2.55235707715987\\
9.05355799791569	2.60859995069415\\
9.07422350350327	2.65347110189979\\
9.09488900909084	2.67065867692512\\
9.11555451467841	2.68432657946518\\
9.13622002026599	2.7258475948681\\
9.15688552585356	2.77111295391996\\
9.17755103144113	2.80996149575329\\
9.1982165370287	2.83067643652193\\
9.21888204261628	2.84908508865669\\
9.23954754820385	2.88882719380023\\
9.26021305379142	2.92925939063051\\
9.280878559379	2.95775144929371\\
9.30154406496657	2.92994815572272\\
9.32220957055414	2.93720672578727\\
9.34287507614171	2.97809828832418\\
9.36354058172929	3.00069719429283\\
9.38420608731686	2.97752064981594\\
9.40487159290443	2.87052421811736\\
9.42553709849201	2.73789290420946\\
9.44620260407958	2.75037247652748\\
9.46686810966715	2.83540127100438\\
9.48753361525473	2.94864928931377\\
9.5081991208423	3.0797623697495\\
9.52886462642987	3.09361768056117\\
9.54953013201744	3.22377086124139\\
9.57019563760502	3.38304518646521\\
9.59086114319259	3.54948031763999\\
9.61152664878016	3.7141205522641\\
9.63219215436774	3.77451559838585\\
9.65285765995531	3.91245028591422\\
9.67352316554288	4.0648838273978\\
9.69418867113045	4.21283899526754\\
9.71485417671803	4.32951602697309\\
9.7355196823056	4.39246264921193\\
9.75618518789317	4.51147546535715\\
9.77685069348075	4.63245292119312\\
9.79751619906832	4.73300096554745\\
9.81818170465589	4.78233969592677\\
9.83884721024346	4.8453529028945\\
9.85951271583104	4.94685452117664\\
9.88017822141861	5.05257160841244\\
9.90084372700618	5.1430962523003\\
9.92150923259376	5.17746465098072\\
9.94217473818133	5.28190808812557\\
9.9628402437689	5.40485356582635\\
9.98350574935647	5.534992996617\\
10.004171254944	5.65872301960059\\
10.0248367605316	5.73653697491567\\
10.0455022661192	5.91058658229494\\
10.0661677717068	6.07168462119381\\
10.0868332772943	6.24017259963386\\
10.1074987828819	6.40804408299758\\
10.1281642884695	6.53768307652321\\
10.1488297940571	6.75371798430016\\
10.1694952996446	6.93929925111771\\
10.1901608052322	7.12339312277894\\
10.2108263108198	7.30548065267859\\
10.2314918164074	7.45567832020179\\
10.2521573219949	7.66942784652997\\
10.2728228275825	7.84414135056701\\
10.2934883331701	8.01470092008328\\
10.3141538387576	8.18195616993941\\
10.3348193443452	8.32341367238668\\
10.3554848499328	8.50164916246876\\
10.3761503555204	8.64221735892614\\
10.3968158611079	8.77732356383077\\
10.4174813666955	8.90647865426691\\
10.4381468722831	9.01621185826259\\
10.4588123778707	9.14986737195401\\
10.4794778834582	9.25689675543477\\
10.5001433890458	9.35988087176675\\
10.5208088946334	9.45906978458854\\
10.5414744002209	9.54107107136373\\
10.5621399058085	9.64254754528814\\
10.5828054113961	9.72431838356681\\
10.6034709169837	9.80591162789986\\
10.6241364225712	9.88503139027771\\
10.6448019281588	9.95138731743137\\
10.6654674337464	10.0324559558502\\
10.686132939334	10.0998517301929\\
10.7067984449215	10.1709854449892\\
10.7274639505091	10.2452280731869\\
10.7481294560967	10.3167468761563\\
10.7687949616842	10.3966326089435\\
10.7894604672718	10.4625254553837\\
10.8101259728594	10.5331042649855\\
10.830791478447	10.6080376003336\\
10.8514569840345	10.6885007960137\\
10.8721224896221	10.7648417425757\\
10.8927879952097	10.8248048218459\\
10.9134535007973	10.8904884236984\\
10.9341190063848	10.9613766390171\\
10.9547845119724	11.0459314970752\\
10.97545001756	11.1134736085959\\
10.9961155231475	11.1636663004732\\
11.0167810287351	11.2218467502186\\
11.0374465343227	11.2867271523861\\
11.0581120399103	11.3660148173154\\
11.0787775454978	11.4188517870168\\
11.0994430510854	11.4573894010358\\
11.120108556673	11.5023549964478\\
11.1407740622606	11.5537089998148\\
11.1614395678481	11.6203889218459\\
11.1821050734357	11.6547089938828\\
11.2027705790233	11.6807178538385\\
11.2234360846109	11.7141307697967\\
11.2441015901984	11.7548094969714\\
11.264767095786	11.8097771128606\\
11.2854326013736	11.8309157893957\\
11.3060981069611	11.8469128730282\\
11.3267636125487	11.8709371858488\\
11.3474291181363	11.9018051701851\\
11.3680946237239	11.950331175572\\
11.3887601293114	11.9592505544945\\
11.409425634899	11.966338647284\\
11.4300911404866	11.9828019128918\\
11.4507566460742	12.0078781767783\\
11.4714221516617	12.0536002479201\\
11.4920876572493	12.0560391343861\\
11.5127531628369	12.0582572256381\\
11.5334186684244	12.0704322490314\\
11.554084174012	12.0919959389052\\
11.5747496795996	12.1376555845956\\
11.5954151851872	12.1343060870066\\
11.6160806907747	12.1318491408722\\
11.6367461963623	12.1399626288536\\
11.6574117019499	12.1579773380036\\
11.6780772075375	12.2023535368849\\
11.698742713125	12.1938862721376\\
11.7194082187126	12.1872615820889\\
11.7400737243002	12.1920420262928\\
11.7607392298877	12.2067159311447\\
11.7814047354753	12.2481512765804\\
11.8020702410629	12.2342128756224\\
11.8227357466505	12.2236364827168\\
11.843401252238	12.2241612309994\\
11.8640667578256	12.233902025753\\
11.8847322634132	12.269829687668\\
11.9053977690008	12.2498361215909\\
11.9260632745883	12.2344741908715\\
11.9467287801759	12.229903863063\\
11.9673942857635	12.2345982243762\\
11.988059791351	12.2647404162406\\
12.0087252969386	12.2390436997438\\
12.0293908025262	12.2192613314982\\
12.0500563081138	12.2092256341485\\
12.0707218137013	12.2093355843815\\
12.0913873192889	12.2344363730033\\
12.1120528248765	12.2038275961799\\
12.1327183304641	12.1793854187189\\
12.1533838360516	12.1663120497409\\
12.1740493416392	12.1627060768732\\
12.1947148472268	12.185292844171\\
12.2153803528144	12.151114128391\\
12.2360458584019	12.1238874339975\\
12.2567113639895	12.1074164305842\\
12.2773768695771	12.0998068923427\\
12.2980423751646	12.1185952480683\\
12.3187078807522	12.0819561632792\\
12.3393733863398	12.0523590866049\\
12.3600388919274	12.0334471749575\\
12.3807043975149	12.0241005293172\\
12.4013699031025	12.0389809389322\\
12.4220354086901	12.0013717596565\\
12.4427009142777	11.9701245306563\\
12.4633664198652	11.9496090106986\\
12.4840319254528	11.935343549706\\
12.5046974310404	11.9414327440681\\
12.5253629366279	11.8982684654443\\
12.5460284422155	11.8616625227877\\
12.5666939478031	11.8350005684705\\
12.5873594533907	11.8166841329045\\
12.6080249589782	11.8190728098403\\
12.6286904645658	11.7748761139371\\
12.6493559701534	11.7365440192948\\
12.670021475741	11.7075241123659\\
12.6906869813285	11.6857531782876\\
12.7113524869161	11.6862698507578\\
12.7320179925037	11.6364611061925\\
12.7526834980912	11.5935223123601\\
12.7733490036788	11.5604790789766\\
12.7940145092664	11.5361991144091\\
12.814680014854	11.5380152560101\\
12.8353455204415	11.4821903337253\\
12.8560110260291	11.4349695725839\\
12.8766765316167	11.3991812975777\\
12.8973420372043	11.3734885264483\\
12.9180075427918	11.3768999529126\\
12.9386730483794	11.321714938392\\
12.959338553967	11.2763911663018\\
12.9800040595545	11.2429555968915\\
13.0006695651421	11.2195926688781\\
13.0213350707297	11.2155970157312\\
13.0420005763173	11.1792982437449\\
13.0626660819048	11.1486449119215\\
13.0833315874924	11.1254615412906\\
13.10399709308	11.1003420257567\\
13.1246625986676	11.0733704764155\\
13.1453281042551	11.0274903867046\\
13.1659936098427	10.9631322018126\\
13.1866591154303	10.8917884073876\\
13.2073246210179	10.822144722627\\
13.2279901266054	10.7591990445641\\
13.248655632193	10.7200243457087\\
13.2693211377806	10.7017872859508\\
13.2899866433681	10.6873614989325\\
13.3106521489557	10.6800274087508\\
13.3313176545433	10.6734191854109\\
13.3519831601309	10.6790097996982\\
13.3726486657184	10.6844027228852\\
13.393314171306	10.6889702868087\\
13.4139796768936	10.6911754610049\\
13.4346451824812	10.7008932210971\\
13.4553106880687	10.698929478812\\
13.4759761936563	10.6970298629377\\
13.4966416992439	10.698594466427\\
13.5173072048314	10.7060603851472\\
13.537972710419	10.7289176766385\\
13.5586382160066	10.7302775065752\\
13.5793037215942	10.7364556290374\\
13.5999692271817	10.7519651883699\\
13.6206347327693	10.7703020321604\\
13.6413002383569	10.8031784857883\\
13.6619657439445	10.8125619816233\\
13.682631249532	10.8265542254378\\
13.7032967551196	10.8432758292953\\
13.7239622607072	10.8622998931344\\
13.7446277662947	10.8832559840518\\
13.7652932718823	10.8972799415964\\
13.7859587774699	10.9173998841786\\
13.8066242830575	10.9307966080248\\
13.827289788645	10.9420859687064\\
13.8479552942326	10.9316880172716\\
13.8686207998202	10.9698317180512\\
13.8892863054078	10.9994924599232\\
13.9099518109953	11.0158961203371\\
13.9306173165829	11.010808354017\\
13.9512828221705	10.9539222737\\
13.971948327758	10.9778270654702\\
13.9926138333456	10.9759308939397\\
14.0132793389332	10.9482039407602\\
14.0339448445208	10.8955154017615\\
14.0546103501083	10.8245002845695\\
14.0752758556959	10.7406385043766\\
14.0959413612835	10.6269489277661\\
14.1166068668711	10.4316840763683\\
14.1372723724586	10.3554762443704\\
14.1579378780462	10.5646318852063\\
14.1786033836338	10.7768294408118\\
14.1992688892214	10.9390576896685\\
14.2199343948089	11.0580273791695\\
14.2405999003965	11.1464893940689\\
14.2612654059841	11.2167683932877\\
14.2819309115716	11.2577437148363\\
14.3025964171592	11.2725413290204\\
14.3232619227468	11.2775994920252\\
14.3439274283344	11.2826804016036\\
14.3645929339219	11.3073682592647\\
14.3852584395095	11.3094192053786\\
14.4059239450971	11.3243067158954\\
14.4265894506847	11.3485959269464\\
14.4472549562722	11.3785854164559\\
14.4679204618598	11.4083108031202\\
14.4885859674474	11.4561050397819\\
14.5092514730349	11.5014554611114\\
14.5299169786225	11.5407755877838\\
14.5505824842101	11.5714966648002\\
14.5712479897977	11.5564068580627\\
14.5919134953852	11.6393817419393\\
14.6125790009728	11.7165708918053\\
14.6332445065604	11.7242405352382\\
14.653910012148	11.6870259417895\\
14.6745755177355	11.5631427527456\\
14.6952410233231	11.5831515259133\\
14.7159065289107	11.5687791509989\\
14.7365720344982	11.5253703093663\\
14.7572375400858	11.4684791731249\\
14.7779030456734	11.3589495543906\\
14.798568551261	11.3815973989869\\
14.8192340568485	11.398903065678\\
14.8398995624361	11.4092258460817\\
14.8605650680237	11.4225065993403\\
14.8812305736113	11.4308285056384\\
14.9018960791988	11.4988635877426\\
14.9225615847864	11.5713390823727\\
14.943227090374	11.6361543715336\\
14.9638925959615	11.7044795205551\\
14.9845581015491	11.770984753819\\
15.0052236071367	11.8426644783429\\
15.0258891127243	11.9069116252629\\
15.0465546183118	11.9617223295844\\
15.0672201238994	12.0064791031235\\
15.087885629487	12.0450411926458\\
15.1085511350746	12.0918439700235\\
15.1292166406621	12.1263755885441\\
15.1498821462497	12.1479619135622\\
15.1705476518373	12.1593830161013\\
15.1912131574249	12.140914846362\\
15.2118786630124	12.189417340452\\
15.2325441686	12.2166218399823\\
15.2532096741876	12.2233560645688\\
15.2738751797751	12.1904934354391\\
15.2945406853627	12.1000113918639\\
15.3152061909503	12.1219910361775\\
15.3358716965379	12.1038652671037\\
15.3565372021254	12.0471797904883\\
15.377202707713	11.9621749827915\\
15.3978682133006	11.8068641463878\\
15.4185337188882	11.8004914118506\\
15.4391992244757	11.7645768257709\\
15.4598647300633	11.7051206170151\\
15.4805302356509	11.62935277681\\
15.5011957412384	11.5106430118718\\
15.521861246826	11.5214975925243\\
15.5425267524136	11.5207180431731\\
15.5631922580012	11.5037180307355\\
15.5838577635887	11.472783639647\\
15.6045232691763	11.4218354546488\\
15.6251887747639	11.4539766205056\\
15.6458542803515	11.4771904886435\\
15.666519785939	11.4816478562984\\
15.6871852915266	11.4721232435273\\
15.7078507971142	11.4326111127084\\
15.7285163027017	11.4559849777707\\
15.7491818082893	11.4623244275323\\
15.7698473138769	11.4440492360547\\
15.7905128194645	11.4122585334943\\
15.811178325052	11.341263773522\\
15.8318438306396	11.3459618232478\\
15.8525093362272	11.325984161381\\
15.8731748418148	11.2819813150625\\
15.8938403474023	11.2132159035628\\
15.9145058529899	11.1038172213714\\
15.9351713585775	11.0795680047569\\
15.9558368641651	11.0316155009666\\
15.9765023697526	10.9500262143688\\
15.9971678753402	10.8388177169605\\
16.0178333809278	10.6748480809556\\
16.0384988865153	10.6220269104938\\
16.0591643921029	10.5379656465512\\
16.0798298976905	10.4233222178601\\
16.1004954032781	10.2837389569713\\
16.1211609088656	10.0978149985552\\
16.1418264144532	10.0301794592933\\
16.1624919200408	9.94019551203302\\
16.1831574256284	9.80957205087136\\
16.2038229312159	9.67621472085078\\
16.2244884368035	9.53910424221855\\
16.2451539423911	9.46901468991532\\
16.2658194479786	9.38211314310435\\
16.2864849535662	9.27668403389796\\
16.3071504591538	9.15148709392512\\
16.3278159647414	8.98510692530572\\
16.3484814703289	8.95579377791163\\
16.3691469759165	8.8840740431581\\
16.3898124815041	8.78096766126225\\
16.4104779870917	8.66355441758732\\
16.4311434926792	8.50921713601865\\
16.4518089982668	8.51401145104187\\
16.4724745038544	8.44956227683528\\
16.4931400094419	8.35461309783039\\
16.5138055150295	8.24910364536307\\
16.5344710206171	8.12314401961921\\
16.5551365262047	8.11218884572711\\
16.5758020317922	8.01069968758164\\
16.5964675373798	7.8761751164483\\
16.6171330429674	7.74229867911866\\
16.637798548555	7.73021817010249\\
16.6584640541425	8.00517570340079\\
16.6791295597301	7.65216572708585\\
16.6997950653177	7.79162745227045\\
16.7204605709052	7.86642257123941\\
16.7411260764928	7.84558892932532\\
16.7617915820804	7.83637922154436\\
16.782457087668	7.80580134646918\\
16.8031225932555	7.77454301121872\\
16.8237880988431	7.74908901611152\\
16.8444536044307	7.72994940185717\\
16.8651191100183	7.71246555374473\\
16.8857846156058	7.69886696651801\\
16.9064501211934	7.68830244947823\\
16.927115626781	7.68015888668865\\
16.9477811323685	7.67418292422769\\
16.9684466379561	7.66887910406084\\
16.9891121435437	7.66468931846562\\
17.0097776491313	7.66142599693571\\
17.0304431547188	7.65891721157443\\
17.0511086603064	7.65709298021284\\
17.071774165894	7.6554501683722\\
17.0924396714816	7.65416074908126\\
17.1131051770691	7.65315998436292\\
17.1337706826567	7.65239181782378\\
17.1544361882443	7.65183687118082\\
17.1751016938319	7.65133036646385\\
17.1957671994194	7.65093423093374\\
17.216432705007	7.65062732958089\\
17.2370982105946	7.65039197048771\\
17.2577637161821	7.65022271454267\\
17.2784292217697	7.65006641701116\\
17.2990947273573	7.64994445811602\\
17.3197602329449	7.6498500675309\\
17.3404257385324	7.6497776885998\\
17.36109124412	7.64972579755954\\
17.3817567497076	7.6496774346362\\
17.4024222552952	7.64963976568757\\
17.4230877608827	7.64961062696302\\
17.4437532664703	7.64958828120117\\
17.4644187720579	7.64957232565428\\
17.4850842776454	7.64955731747549\\
17.505749783233	7.64954563750985\\
17.5264152888206	7.64953660241452\\
17.5470807944082	7.64952967431448\\
17.5677462999957	7.64955473800712\\
17.5884118055833	7.64948473471782\\
17.6090773111709	7.64943088441886\\
17.6297428167585	7.64939042524058\\
17.650408322346	7.64936021375593\\
17.6710738279336	7.649307312892\\
17.6917393335212	7.64935381253025\\
17.7124048391087	7.64938910359711\\
17.7330703446963	7.64941624883954\\
17.7537358502839	7.64943672392465\\
17.7744013558715	7.64945098573661\\
17.795066861459	7.64946384994413\\
17.8157323670466	7.64947357757157\\
17.8363978726342	7.64948086447517\\
17.8570633782218	7.64948628481416\\
17.8777288838093	7.64949007584746\\
17.8983943893969	7.64949337473112\\
17.9190598949845	7.64949584618947\\
17.9397254005721	7.64949768214825\\
17.9603909061596	7.64949903765113\\
17.9810564117472	7.64949997793389\\
18.0017219173348	7.649500793722\\
18.0223874229223	7.64950140179394\\
18.0430529285099	7.64950185093102\\
18.0637184340975	7.6495021803287\\
18.0843839396851	7.64950240408309\\
18.1050494452726	7.64950260328271\\
18.1257149508602	7.64950275098185\\
18.1463804564478	7.64950285910683\\
18.1670459620354	7.64950293726768\\
18.1877114676229	7.64950298596831\\
18.2083769732105	7.64950303577433\\
18.2290424787981	7.64950307228868\\
18.2497079843856	7.64950309832335\\
18.2703734899732	7.64950311618783\\
18.2910389955608	7.64950312293125\\
18.3117045011484	7.64950313720957\\
18.3323700067359	7.64950314735534\\
18.3530355123235	7.64950315397654\\
18.3737010179111	7.64950315762438\\
18.3943665234987	7.64950315440502\\
18.4150320290862	7.64950316059638\\
18.4356975346738	7.6495031647209\\
18.4563630402614	7.64950316689603\\
18.4770285458489	7.64950316728321\\
18.4976940514365	7.64950316191515\\
18.5183595570241	7.64950316592674\\
18.5390250626117	7.64950316848135\\
18.5596905681992	7.64950316953757\\
18.5803560737868	7.64950316912806\\
18.6010215793744	7.64950316317637\\
18.621687084962	7.64950316683711\\
18.6423525905495	7.64950316913665\\
18.6630180961371	7.64950317001157\\
18.6836836017247	7.64950316947345\\
18.7043491073122	7.64950316343375\\
18.7250146128998	7.64950316702514\\
18.7456801184874	7.6495031692756\\
18.766345624075	7.64950317011552\\
18.7870111296625	7.64950316955213\\
18.8076766352501	7.64950317940739\\
18.8283421408377	7.64950314549073\\
18.8490076464253	7.64950311624286\\
18.8696731520128	7.64950309659825\\
18.8903386576004	7.64950308319953\\
18.911004163188	7.64950305479336\\
18.9316696687755	7.64950308520838\\
18.9523351743631	7.6495031088985\\
18.9730006799507	7.64950312553803\\
18.9936661855383	7.64950313659231\\
19.0143316911258	7.64950313866603\\
19.0349971967134	7.64950314886623\\
19.055662702301	7.64950315594983\\
19.0763282078886	7.64950316031294\\
19.0969937134761	7.64950316231037\\
19.1176592190637	7.64950315797602\\
19.1383247246513	7.64950316318113\\
19.1589902302388	7.64950316658819\\
19.1796557358264	7.64950316825123\\
19.200321241414	7.64950316827325\\
19.2209867470016	7.64950316265566\\
19.2416522525891	7.64950316648693\\
19.2623177581767	7.64950316891261\\
19.2829832637643	7.64950316988291\\
19.3036487693519	7.64950316941431\\
19.3243142749394	7.64950316333936\\
19.344979780527	7.64950316718364\\
19.3656452861146	7.64950316958375\\
19.3863107917022	7.64950317050558\\
19.4069762972897	7.6495031699835\\
19.4276418028773	7.64950316398725\\
19.4483073084649	7.64950316749468\\
19.4689728140524	7.64950316967992\\
19.48963831964	7.64950317047285\\
19.5103038252276	7.64950316987471\\
19.5309693308152	7.64952626585909\\
19.5516348364027	7.64947749132957\\
19.5723003419903	7.64943650368862\\
19.5929658475779	7.64940339142256\\
19.6136313531655	7.64937707733859\\
19.634296858753	7.6493293773362\\
19.6549623643406	7.64937042555774\\
19.6756278699282	7.64940155900629\\
19.6962933755157	7.64942555886321\\
19.7169588811033	7.64944369640367\\
19.7376243866909	7.64945634544354\\
19.7582898922785	7.64946780492646\\
19.778955397866	7.6494764869197\\
19.7996209034536	7.64948300336023\\
19.8202864090412	7.6494878595732\\
19.8409519146288	7.64949125878174\\
19.8616174202163	7.6494942334503\\
19.8822829258039	7.64949646687287\\
19.9029484313915	7.64949812985782\\
19.923613936979	7.64949936037088\\
19.9442794425666	7.64950021441396\\
19.9649449481542	7.64950096139385\\
19.9856104537418	7.64950151971347\\
20.0062759593293	7.64950193331815\\
20.0269414649169	7.64950223749531\\
20.0476069705045	7.64950244399358\\
20.0682724760921	7.64950263025827\\
20.0889379816796	7.64950276885981\\
20.1096034872672	7.64950287070313\\
20.1302689928548	7.64950294456665\\
20.1509344984423	7.64950299037621\\
20.1716000040299	7.64950303834401\\
20.1922655096175	7.64950307367087\\
20.2129310152051	7.64950309897582\\
20.2335965207926	7.64950311641198\\
20.2542620263802	7.64953893058845\\
20.2749275319678	7.64946404393295\\
20.2955930375554	7.6493915525153\\
20.3162585431429	7.64931767791866\\
20.3369240487305	7.64924534350648\\
20.3575895543181	7.6493455737867\\
20.3782550599057	7.64906258732007\\
20.3989205654932	7.64845011166871\\
20.4195860710808	7.64992816741916\\
20.4402515766684	7.64857194116095\\
20.4609170822559	7.64820264363894\\
20.4815825878435	7.64659395642643\\
20.5022480934311	7.64500124213353\\
20.5229135990187	7.64294694252681\\
20.5435791046062	7.64035460522228\\
20.5642446101938	7.63802586729604\\
20.5849101157814	7.63181004352402\\
20.605575621369	7.62809603501108\\
20.6262411269565	7.62427965481233\\
20.6469066325441	7.61990103130652\\
20.6675721381317	7.61570147466538\\
20.6882376437192	7.60588177190415\\
20.7089031493068	7.60089075562203\\
20.7295686548944	7.59611269463344\\
20.750234160482	7.59032295136788\\
20.7708996660695	7.58498849171692\\
20.7915651716571	7.57172168770098\\
20.8122306772447	7.5656842915701\\
20.8328961828323	7.55989120853129\\
20.8535616884198	7.5530894312796\\
20.8742271940074	7.54698202859308\\
20.894892699595	7.53044501374569\\
20.9155582051825	7.5232562949628\\
20.9362237107701	7.51648460588936\\
20.9568892163577	7.50867850538858\\
20.9775547219453	7.50173649631278\\
20.9982202275328	7.48205476261335\\
21.0188857331204	7.47364272117118\\
21.039551238708	7.46587865550785\\
21.0602167442956	7.45702334434387\\
21.0808822498831	7.44948090253365\\
21.1015477554707	7.42668212439311\\
21.1222132610583	7.41688108677403\\
21.1428787666459	7.40803527033582\\
21.1635442722334	7.39809696824479\\
21.184209777821	7.39003492052047\\
21.2048752834086	7.36437074001794\\
21.2255407889961	7.3532612501029\\
21.2462062945837	7.3434252244513\\
21.2668718001713	7.33255848221469\\
21.2875373057589	7.32415776713772\\
21.3082028113464	7.29585425772752\\
21.328868316934	7.28335925909583\\
21.3495338225216	7.27242596705616\\
21.3701993281092	7.26064741018395\\
21.3908648336967	7.25202395989652\\
21.4115303392843	7.22146194744895\\
21.4321958448719	7.20774513691042\\
21.4528613504594	7.19589452298067\\
21.473526856047	7.18334994046527\\
21.4941923616346	7.1745857933039\\
21.5148578672222	7.14258500361574\\
21.5355233728097	7.12813792184423\\
21.5561888783973	7.11536477171131\\
21.5768543839849	7.10261183682123\\
21.5975198895725	7.09391575942641\\
21.61818539516	7.06071390509737\\
21.6388509007476	7.04526829294858\\
21.6595164063352	7.03235618515124\\
21.6801819119227	7.019261729513\\
21.7008474175103	7.01089170102213\\
21.7215129230979	6.97744624660377\\
21.7421784286855	6.96169957742641\\
21.762843934273	6.94940373882596\\
21.7835094398606	6.9358785052499\\
21.8041749454482	6.9277603452471\\
21.8248404510358	6.89522793555462\\
21.8455059566233	6.87999030742145\\
21.8661714622109	6.86742877913343\\
21.8868369677985	6.85511822722133\\
21.907502473386	6.84799196431078\\
21.9281679789736	6.81755098146603\\
21.9488334845612	6.80310545304288\\
21.9694989901488	6.79161273901141\\
21.9901644957363	6.78074106332433\\
22.0108300013239	6.77448726054444\\
22.0314955069115	6.74726040216054\\
22.0521610124991	6.73452831401966\\
22.0728265180866	6.72459069026729\\
22.0934920236742	6.715269846866\\
22.1141575292618	6.71017616559225\\
22.1348230348494	6.6875595773698\\
22.1554885404369	6.67718284240985\\
22.1761540460245	6.66934488306849\\
22.1968195516121	6.66230365262055\\
22.2174850571996	6.65864477556605\\
22.2381505627872	6.64197563714637\\
22.2588160683748	6.63475490899376\\
22.2794815739624	6.62972382105959\\
22.3001470795499	6.62548540520965\\
22.3208125851375	6.62106709617037\\
22.3414780907251	6.61898476118308\\
22.3621435963127	6.62892383182969\\
22.3828091019002	6.68703064690823\\
22.4034746074878	6.80418961106353\\
22.4241401130754	6.35914341054567\\
22.4448056186629	6.56142335422225\\
22.4654711242505	6.59274584400104\\
22.4861366298381	6.60155482387188\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
0.00206655055875729	-17.1765829127873\\
0.0227320561463302	-17.3027276503758\\
0.0433975617339031	-17.3026463106963\\
0.064063067321476	-17.3026453566875\\
0.0847285729090489	-17.3026453718477\\
0.105394078496622	-17.302645370726\\
0.126059584084195	-17.3026453706991\\
0.146725089671768	-17.3026453706987\\
0.167390595259341	-17.3026453706986\\
0.188056100846914	-17.3026453706985\\
0.208721606434486	-17.3026453706985\\
0.229387112022059	-17.3026453706985\\
0.250052617609632	-17.3026453706985\\
0.270718123197205	-17.3026453706985\\
0.291383628784778	-17.3026453706985\\
0.312049134372351	-17.3026453706985\\
0.332714639959924	-17.3026453706985\\
0.353380145547497	-17.3026453706985\\
0.37404565113507	-17.3026453706985\\
0.394711156722643	-17.3026453706985\\
0.415376662310216	-17.3026453706985\\
0.436042167897789	-17.3026453706985\\
0.456707673485361	-17.3026453706985\\
0.477373179072934	-17.3026453706985\\
0.498038684660507	-17.3026453706985\\
0.51870419024808	-17.3026453706985\\
0.539369695835653	-17.3026453706985\\
0.560035201423226	-17.3026453706985\\
0.580700707010799	-17.3026453706985\\
0.601366212598372	-17.3026453706985\\
0.622031718185945	-17.3026453706985\\
0.642697223773518	-17.3026453706985\\
0.663362729361091	-17.3026453706985\\
0.684028234948663	-17.3026453706985\\
0.704693740536236	-17.3026453706985\\
0.725359246123809	-17.3026453706985\\
0.746024751711382	-17.3026453706985\\
0.766690257298955	-17.3026453706985\\
0.787355762886528	-17.3026453706985\\
0.808021268474101	-17.3026453706985\\
0.828686774061674	-17.3026453706985\\
0.849352279649247	-17.3026453706985\\
0.87001778523682	-17.3026453706985\\
0.890683290824393	-17.3026453706985\\
0.911348796411966	-17.3026453706985\\
0.932014301999538	-19.297920727308\\
0.952679807587111	-14.6937670264511\\
0.973345313174684	-11.1954464626061\\
0.994010818762257	-8.57430414694377\\
1.01467632434983	-6.62359129329645\\
1.0353418299374	-5.32045258715732\\
1.05600733552498	-3.93987956341804\\
1.07667284111255	-2.90215294413469\\
1.09733834670012	-2.12043279213864\\
1.11800385228769	-1.53541488023056\\
1.13866935787527	-1.15550632141609\\
1.15933486346284	-0.690164909023726\\
1.18000036905041	-0.337203195207049\\
1.20066587463799	-0.0686233641529286\\
1.22133138022556	0.13399050414621\\
1.24199688581313	0.259980503049514\\
1.26266239140071	0.447380077507107\\
1.28332789698828	0.590484840334774\\
1.30399340257585	0.700459950063073\\
1.32465890816342	0.784104180585168\\
1.345324413751	0.833581857620214\\
1.36598991933857	0.922607740672467\\
1.38665542492614	0.990945972323732\\
1.40732093051372	1.04387594241179\\
1.42798643610129	1.08438561609815\\
1.44865194168886	1.10740305832402\\
1.46931744727643	1.15485047458501\\
1.48998295286401	1.19138246858858\\
1.51064845845158	1.21980961530103\\
1.53131396403915	1.24164787679829\\
1.55197946962673	1.25375565970944\\
1.5726449752143	1.2807012825009\\
1.59331048080187	1.30147845792295\\
1.61397598638944	1.3176849089367\\
1.63464149197702	1.33015757509404\\
1.65530699756459	1.33698648978757\\
1.67597250315216	1.35276529790727\\
1.69663800873974	1.36493986632966\\
1.71730351432731	1.37444626886461\\
1.73796901991488	1.38176841888261\\
1.75863452550246	1.38575488318642\\
1.77930003109003	1.39512282112241\\
1.7999655366776	1.40235205018513\\
1.82063104226517	1.40800017952984\\
1.84129654785275	1.41235256267077\\
1.86196205344032	1.41471581088933\\
1.88262755902789	1.42031100509328\\
1.90329306461547	1.42462929094704\\
1.92395857020304	1.4280039233804\\
1.94462407579061	1.43060456712803\\
1.96528958137818	1.43201556064948\\
1.98595508696576	1.43536580174475\\
2.00662059255333	1.4379521002012\\
2.0272860981409	1.43997312122856\\
2.04795160372848	1.44153089283781\\
2.06861710931605	1.44237541877959\\
2.08928261490362	1.44438407261087\\
2.10994812049119	1.44593442880249\\
2.13061362607877	1.44714603045832\\
2.15127913166634	1.44808012766449\\
2.17194463725391	1.44858637203368\\
2.19261014284149	1.44979109322924\\
2.21327564842906	1.45072086822989\\
2.23394115401663	1.45144776812043\\
2.25460665960421	1.45200799617019\\
2.27527216519178	1.45231163256196\\
2.29593767077935	1.45303422488253\\
2.31660317636692	1.45359221073825\\
2.3372686819545	1.45402824226805\\
2.35793418754207	1.45436431429284\\
2.37859969312964	1.45454649409065\\
2.39926519871722	1.45498006129983\\
2.41993070430479	1.4553147594612\\
2.44059620989236	1.45557637225187\\
2.46126171547993	1.45577798549832\\
2.48192722106751	1.45588732133853\\
2.50259272665508	1.45614742785073\\
2.52325823224265	1.45634824726644\\
2.54392373783023	1.45650520054005\\
2.5645892434178	1.45662618083636\\
2.58525474900537	1.45669176887052\\
2.60592025459294	1.4568478425451\\
2.62658576018052	1.4569683471503\\
2.64725126576809	1.45706250873201\\
2.66791677135566	1.45713509114938\\
2.68858227694324	1.45717444225005\\
2.70924778253081	1.45726811200765\\
2.72991328811838	1.45734038964563\\
2.75057879370596	1.45739688646029\\
2.77124429929353	1.45744045407707\\
2.7919098048811	1.45746400240512\\
2.81257531046867	1.45752024408934\\
2.83324081605625	1.45756363119523\\
2.85390632164382	1.45759752635827\\
2.87457182723139	1.45762365230569\\
2.89523733281897	1.45511426256229\\
2.91590283840654	1.45788183515091\\
2.93656834399411	1.46071172926304\\
2.95723384958168	1.46340064126874\\
2.97789935516926	1.46503270160533\\
2.99856486075683	1.44881892994858\\
3.0192303663444	1.4522924361048\\
3.03989587193198	1.45841838924702\\
3.06056137751955	1.46767540685589\\
3.08122688310712	1.48028998761185\\
3.10189238869469	1.489297204009\\
3.12255789428227	1.51426376730455\\
3.14322339986984	1.54327396230878\\
3.16388890545741	1.57341764025271\\
3.18455441104499	1.60621258529002\\
3.20521991663256	1.63391934247918\\
3.22588542222013	1.67132780704041\\
3.24655092780771	1.71586657928915\\
3.26721643339528	1.76240390855611\\
3.28788193898285	1.80872323429355\\
3.30854744457042	1.85200261451204\\
3.329212950158	1.89478360937348\\
3.34987845574557	1.94771591267659\\
3.37054396133314	2.00185451008409\\
3.39120946692072	2.05659088658954\\
3.41187497250829	2.11045786724906\\
3.43254047809586	2.14994861588202\\
3.45320598368343	2.20388913491031\\
3.47387148927101	2.26322637844737\\
3.49453699485858	2.32485345805134\\
3.51520250044615	2.39296596978161\\
3.53586800603373	2.43092510225712\\
3.5565335116213	2.48703111349131\\
3.57719901720887	2.5534113169652\\
3.59786452279644	2.6251110453002\\
3.61853002838402	2.71655044730008\\
3.63919553397159	2.7668354489204\\
3.65986103955916	2.82231316655861\\
3.68052654514674	2.86846856607883\\
3.70119205073431	2.90074685868879\\
3.72185755632188	2.94188224820675\\
3.74252306190946	2.94117050304144\\
3.76318856749703	2.93856821118909\\
3.7838540730846	2.93448116347419\\
3.80451957867217	2.93008349150381\\
3.82518508425975	2.94824481784253\\
3.84585058984732	2.93230514373307\\
3.86651609543489	2.91775718461384\\
3.88718160102247	2.90782558375527\\
3.90784710661004	2.90370879623535\\
3.92851261219761	2.92628565418585\\
3.94917811778518	2.91231981715136\\
3.96984362337276	2.90150017064387\\
3.99050912896033	2.89727965116195\\
4.0111746345479	2.90218900643956\\
4.03184014013548	2.92294973559999\\
4.05250564572305	2.90630927537784\\
4.07317115131062	2.89179210925803\\
4.09383665689819	2.88579811231853\\
4.11450216248577	2.89115084377965\\
4.13516766807334	2.91446371504156\\
4.15583317366091	2.89772236981911\\
4.17649867924849	2.8883229495733\\
4.19716418483606	2.88928379588447\\
4.21782969042363	2.90312500914756\\
4.2384951960112	2.9437117069029\\
4.25916070159878	2.91986434366431\\
4.27982620718635	2.89765905019064\\
4.30049171277392	2.88584627338963\\
4.3211572183615	2.88476985803829\\
4.34182272394907	2.92059529106128\\
4.36248822953664	2.87810237268309\\
4.38315373512421	2.83481814219815\\
4.40381924071179	2.79970523088926\\
4.42448474629936	2.77303046006332\\
4.44515025188693	2.78922412562817\\
4.46581575747451	2.72514452110225\\
4.48648126306208	2.65337552630337\\
4.50714676864965	2.58923138253018\\
4.52781227423723	2.54396192184963\\
4.5484777798248	2.54551995859861\\
4.56914328541237	2.46678791911107\\
4.58980879099994	2.38651684491494\\
4.61047429658752	2.31903006732719\\
4.63113980217509	2.2653275944733\\
4.65180530776266	2.26042416048296\\
4.67247081335024	2.17588375503287\\
4.69313631893781	2.09510216319528\\
4.71380182452538	2.03004844993629\\
4.73446733011296	1.98342451142466\\
4.75513283570053	1.98546261007657\\
4.7757983412881	1.90147056172102\\
4.79646384687567	1.82813709065055\\
4.81712935246325	1.77910374387784\\
4.83779485805082	1.75467492297643\\
4.85846036363839	1.78116849962227\\
4.87912586922597	1.7134060794324\\
4.89979137481354	1.6623146130776\\
4.92045688040111	1.63681408871116\\
4.94112238598868	1.63364619502527\\
4.96178789157626	1.67607689791939\\
4.98245339716383	1.61556900647273\\
5.0031189027514	1.57317308542026\\
5.02378440833898	1.55435076262201\\
5.04444991392655	1.55524739524862\\
5.06511541951412	1.60008921943655\\
5.08578092510169	1.53939964639598\\
5.10644643068927	1.4955082882626\\
5.12711193627684	1.4719896716983\\
5.14777744186441	1.46360872060746\\
5.16844294745199	1.49859471950915\\
5.18910845303956	1.43097314317658\\
5.20977395862713	1.37564940831445\\
5.2304394642147	1.33547549300893\\
5.25110496980228	1.30210369605085\\
5.27177047538985	1.31046147700729\\
5.29243598097742	1.2176054789144\\
5.313101486565	1.13572119021197\\
5.33376699215257	1.06955742723034\\
5.35443249774014	1.01372325940679\\
5.37509800332772	1.00677216486142\\
5.39576350891529	0.893313415715217\\
5.41642901450286	0.796069534691252\\
5.43709452009043	0.718338529776823\\
5.45776002567801	0.655573562620287\\
5.47842553126558	0.64859794888562\\
5.49909103685315	0.518942878582233\\
5.51975654244073	0.411682727884707\\
5.5404220480283	0.330295130761694\\
5.56108755361587	0.268541728867451\\
5.58175305920344	0.271070408216856\\
5.60241856479102	0.129670368276485\\
5.62308407037859	0.0186096536523583\\
5.64374957596616	-0.059972091772365\\
5.66441508155374	-0.112659244611659\\
5.68508058714131	-0.0907989981596438\\
5.70574609272888	-0.232485438603209\\
5.72641159831645	-0.342252693024604\\
5.74707710390403	-0.419424153651372\\
5.7677426094916	-0.470140083444616\\
5.78840811507917	-0.444146668100011\\
5.80907362066675	-0.590397161090398\\
5.82973912625432	-0.705840653793489\\
5.85040463184189	-0.788779723975981\\
5.87107013742947	-0.844013374733599\\
5.89173564301704	-0.820258380814123\\
5.91240114860461	-0.972941635829166\\
5.93306665419218	-1.09214991504416\\
5.95373215977976	-1.17506358640883\\
5.97439766536733	-1.23839822528974\\
5.9950631709549	-1.21828223818918\\
6.01572867654248	-1.37674315981394\\
6.03639418213005	-1.49847091008195\\
6.05705968771762	-1.5863168711774\\
6.07772519330519	-1.65459019870383\\
6.09839069889277	-1.6462243874502\\
6.11905620448034	-1.81885155448136\\
6.13972171006791	-1.94244732641852\\
6.16038721565549	-2.0313649557336\\
6.18105272124306	-2.09561999037968\\
6.20171822683063	-2.08535712178235\\
6.2223837324182	-2.26399803555625\\
6.24304923800578	-2.38148147751467\\
6.26371474359335	-2.45911440569686\\
6.28438024918092	-2.51491770273753\\
6.3050457547685	-2.48974458315841\\
6.32571126035607	-2.66930743451554\\
6.34637676594364	-2.77742373923437\\
6.36704227153121	-2.84258273562925\\
6.38770777711879	-2.88238009916186\\
6.40837328270636	-2.84000142985944\\
6.42903878829393	-3.01152958598921\\
6.44970429388151	-3.10747549004305\\
6.47036979946908	-3.16021752580551\\
6.49103530505665	-3.18675675250918\\
6.51170081064423	-3.1385147196634\\
6.5323663162318	-3.29959207149858\\
6.55303182181937	-3.39221496574617\\
6.57369732740694	-3.44653072210721\\
6.59436283299452	-3.48048664157708\\
6.61502833858209	-3.44942406584434\\
6.63569384416966	-3.60054901573275\\
6.65635934975724	-3.69352782072788\\
6.67702485534481	-3.75404951944363\\
6.69769036093238	-3.80127617572922\\
6.71835586651995	-3.79096901425947\\
6.73902137210753	-3.92227122830469\\
6.7596868776951	-4.00606132583911\\
6.78035238328267	-4.05824984126879\\
6.80101788887025	-4.09018409296786\\
6.82168339445782	-4.09328550609728\\
6.84234890004539	-4.14575728345327\\
6.86301440563297	-4.17676203206266\\
6.88367991122054	-4.20327917646548\\
6.90434541680811	-4.23730657472778\\
6.92501092239568	-4.26734331681786\\
6.94567642798326	-4.40566340932938\\
6.96634193357083	-4.50942697059114\\
6.9870074391584	-4.57739066975272\\
7.00767294474598	-4.63234336274735\\
7.02833845033355	-4.67879789922198\\
7.04900395592112	-4.72531182069804\\
7.06966946150869	-4.76778803603906\\
7.09033496709627	-4.80837530521078\\
7.11100047268384	-4.8454407773631\\
7.13166597827141	-4.92393917504458\\
7.15233148385899	-4.87085025847147\\
7.17299698944656	-4.85292977793123\\
7.19366249503413	-4.85545977546575\\
7.2143280006217	-4.86956957353287\\
7.23499350620928	-4.93421024639223\\
7.25565901179685	-4.8577772022177\\
7.27632451738442	-4.8237246841838\\
7.296990022972	-4.81707672431753\\
7.31765552855957	-4.826193379501\\
7.33832103414714	-4.88482957342501\\
7.35898653973472	-4.80611046932718\\
7.37965204532229	-4.7728353783336\\
7.40031755090986	-4.76688559167396\\
7.42098305649743	-4.7756672143803\\
7.44164856208501	-4.83216344858403\\
7.46231406767258	-4.75686149267801\\
7.48297957326015	-4.72575382626304\\
7.50364507884773	-4.71987221672544\\
7.5243105844353	-4.72792181528285\\
7.54497609002287	-4.78259448236297\\
7.56564159561044	-4.70860231635444\\
7.58630710119802	-4.67426459643674\\
7.60697260678559	-4.66359847944061\\
7.62763811237316	-4.66561150408431\\
7.64830361796074	-4.71701013598948\\
7.66896912354831	-4.63732713367104\\
7.68963462913588	-4.59379880146532\\
7.71030013472345	-4.57361139117782\\
7.73096564031103	-4.56778546185466\\
7.7516311458986	-4.61617705147838\\
7.77229665148617	-4.52957429893418\\
7.79296215707375	-4.47800675773631\\
7.81362766266132	-4.45111000863758\\
7.83429316824889	-4.44106493670027\\
7.85495867383646	-4.48923742444523\\
7.87562417942404	-4.40085151707737\\
7.89628968501161	-4.34596715513766\\
7.91695519059918	-4.31830735466807\\
7.93762069618676	-4.31028610338634\\
7.95828620177433	-4.36285331087795\\
7.9789517073619	-4.28047400042662\\
7.99961721294948	-4.23182270941461\\
8.02028271853705	-4.2130118815884\\
8.04094822412462	-4.21490283461819\\
8.06161372971219	-4.27584824505062\\
8.08227923529977	-4.20778846811878\\
8.10294474088734	-4.1725982521698\\
8.12361024647491	-4.16380902393968\\
8.14427575206249	-4.17337651891747\\
8.16494125765006	-4.23624161524961\\
8.18560676323763	-4.17757711200247\\
8.2062722688252	-4.14974116658177\\
8.22693777441278	-4.14616344789216\\
8.24760328000035	-4.15935764687295\\
8.26826878558792	-4.22367259510292\\
8.2889342911755	-4.16827246279962\\
8.30959979676307	-4.14244025587398\\
8.33026530235064	-4.13999243887323\\
8.35093080793822	-4.15470460179257\\
8.37159631352579	-4.22413053743999\\
8.39226181911336	-4.16733352039354\\
8.41292732470093	-4.14022541900337\\
8.43359283028851	-4.13880710558165\\
8.45425833587608	-4.15534803872408\\
8.47492384146365	-4.23269005568879\\
8.49558934705123	-4.17479847103129\\
8.5162548526388	-4.14558678815718\\
8.53692035822637	-4.14345384383722\\
8.55758586381394	-4.16204096254683\\
8.57825136940152	-4.24785122195949\\
8.59891687498909	-4.19062237933001\\
8.61958238057666	-4.16290459090118\\
8.64024788616424	-4.16277809417989\\
8.66091339175181	-4.18568658907615\\
8.68157889733938	-4.27653880337796\\
8.70224440292695	-4.2255340094806\\
8.72290990851453	-4.20577452213033\\
8.7435754141021	-4.21444678027148\\
8.76424091968967	-4.24327534799223\\
8.78490642527725	-4.33205163000465\\
8.80557193086482	-4.28843740828516\\
8.82623743645239	-4.27440612674881\\
8.84690294203996	-4.28187137072111\\
8.86756844762754	-4.304161223114\\
8.88823395321511	-4.3715165301845\\
8.90889945880268	-4.32836218298439\\
8.92956496439026	-4.31668455950027\\
8.95023046997783	-4.32553912028035\\
8.9708959755654	-4.34587515856724\\
8.99156148115298	-4.39666800305268\\
9.01222698674055	-4.36150344637012\\
9.03289249232812	-4.35412487607459\\
9.05355799791569	-4.36253966707673\\
9.07422350350327	-4.38057717237075\\
9.09488900909084	-4.42290887679223\\
9.11555451467841	-4.39841512682788\\
9.13622002026599	-4.39736857840322\\
9.15688552585356	-4.41189494726421\\
9.17755103144113	-4.43765576004723\\
9.1982165370287	-4.50290155872081\\
9.21888204261628	-4.4611592881632\\
9.23954754820385	-4.45503332585875\\
9.26021305379142	-4.47637518558621\\
9.280878559379	-4.5222845519765\\
9.30154406496657	-4.67714820724968\\
9.32220957055414	-4.61467757552132\\
9.34287507614171	-4.62144396710099\\
9.36354058172929	-4.71294518499243\\
9.38420608731686	-4.90279734146664\\
9.40487159290443	-5.27826286828977\\
9.42553709849201	-5.38399459930147\\
9.44620260407958	-5.38521544137427\\
9.46686810966715	-5.28170510204148\\
9.48753361525473	-5.13135828393602\\
9.5081991208423	-5.06298293253939\\
9.52886462642987	-4.73540840474775\\
9.54953013201744	-4.42681067169562\\
9.57019563760502	-4.15363557199374\\
9.59086114319259	-3.91032572737988\\
9.61152664878016	-3.78297904096352\\
9.63219215436774	-3.46272845758665\\
9.65285765995531	-3.20892338885081\\
9.67352316554288	-3.02238724656189\\
9.69418867113045	-2.89527848157884\\
9.71485417671803	-2.92242231631604\\
9.7355196823056	-2.70107550572991\\
9.75618518789317	-2.59202835515611\\
9.77685069348075	-2.57247538136144\\
9.79751619906832	-2.63390852585179\\
9.81818170465589	-2.85319805735586\\
9.83884721024346	-2.75650608856098\\
9.85951271583104	-2.78011441219549\\
9.88017822141861	-2.87290388939351\\
9.90084372700618	-3.01554704518771\\
9.92150923259376	-3.2669022937857\\
9.94217473818133	-3.23162789151231\\
9.9628402437689	-3.28246845848531\\
9.98350574935647	-3.35715952009017\\
10.004171254944	-3.43784960975468\\
10.0248367605316	-3.55183763439173\\
10.0455022661192	-3.48651981908569\\
10.0661677717068	-3.48049235586494\\
10.0868332772943	-3.46985097453446\\
10.1074987828819	-3.43971271215645\\
10.1281642884695	-3.3957952326774\\
10.1488297940571	-3.30137359858826\\
10.1694952996446	-3.25311073235744\\
10.1901608052322	-3.20432695388939\\
10.2108263108198	-3.13873139905503\\
10.2314918164074	-3.05243525922155\\
10.2521573219949	-2.97984891377521\\
10.2728228275825	-2.95357540833381\\
10.2934883331701	-2.93452287063559\\
10.3141538387576	-2.90984739340717\\
10.3348193443452	-2.8729921306075\\
10.3554848499328	-2.85661556443183\\
10.3761503555204	-2.89490954475378\\
10.3968158611079	-2.9460437058514\\
10.4174813666955	-2.99961537217249\\
10.4381468722831	-3.04903724252372\\
10.4588123778707	-3.06725476862044\\
10.4794778834582	-3.13545325127784\\
10.5001433890458	-3.22052117732276\\
10.5208088946334	-3.30683247142363\\
10.5414744002209	-3.40204676440136\\
10.5621399058085	-3.42896040325116\\
10.5828054113961	-3.5050166247452\\
10.6034709169837	-3.59217516206541\\
10.6241364225712	-3.67919680642782\\
10.6448019281588	-3.77485839630395\\
10.6654674337464	-3.79942805581135\\
10.686132939334	-3.8594471668104\\
10.7067984449215	-3.92184101336323\\
10.7274639505091	-3.97522684832415\\
10.7481294560967	-4.02535494711949\\
10.7687949616842	-4.02535799462746\\
10.7894604672718	-4.05409091587139\\
10.8101259728594	-4.0850343881024\\
10.830791478447	-4.10962754243521\\
10.8514569840345	-4.12264116969433\\
10.8721224896221	-4.11342835672749\\
10.8927879952097	-4.1311503626669\\
10.9134535007973	-4.15000757306864\\
10.9341190063848	-4.16510845642679\\
10.9547845119724	-4.16165158977224\\
10.97545001756	-4.14895634873\\
10.9961155231475	-4.16864254382504\\
11.0167810287351	-4.18501676753222\\
11.0374465343227	-4.19708919281791\\
11.0581120399103	-4.2009655092848\\
11.0787775454978	-4.19024731800733\\
11.0994430510854	-4.2099729586152\\
11.120108556673	-4.23327243622092\\
11.1407740622606	-4.25453204553932\\
11.1614395678481	-4.27575999823711\\
11.1821050734357	-4.26549358395551\\
11.2027705790233	-4.28188773100371\\
11.2234360846109	-4.30403354726887\\
11.2441015901984	-4.32595709296732\\
11.264767095786	-4.36017786972605\\
11.2854326013736	-4.34306994753659\\
11.3060981069611	-4.35278224420101\\
11.3267636125487	-4.37019620803146\\
11.3474291181363	-4.39014996797803\\
11.3680946237239	-4.41849131024132\\
11.3887601293114	-4.39804100224403\\
11.409425634899	-4.40259886256119\\
11.4300911404866	-4.41352854272493\\
11.4507566460742	-4.42621174955662\\
11.4714221516617	-4.45016175492612\\
11.4920876572493	-4.42307114636386\\
11.5127531628369	-4.42103567320816\\
11.5334186684244	-4.42750149115679\\
11.554084174012	-4.4345602523663\\
11.5747496795996	-4.44910080205401\\
11.5954151851872	-4.41941047396162\\
11.6160806907747	-4.41323301189963\\
11.6367461963623	-4.41415659518379\\
11.6574117019499	-4.41579555508738\\
11.6780772075375	-4.42441615752778\\
11.698742713125	-4.39212774274769\\
11.7194082187126	-4.38323432132065\\
11.7400737243002	-4.38020422767793\\
11.7607392298877	-4.37847291678914\\
11.7814047354753	-4.38437934130336\\
11.8020702410629	-4.34906498085932\\
11.8227357466505	-4.33384040479858\\
11.843401252238	-4.32720439084534\\
11.8640667578256	-4.32463661956094\\
11.8847322634132	-4.33085879903545\\
11.9053977690008	-4.2916699276831\\
11.9260632745883	-4.27334715225422\\
11.9467287801759	-4.26484699339714\\
11.9673942857635	-4.26012195110861\\
11.988059791351	-4.26906434197147\\
12.0087252969386	-4.22787788354705\\
12.0293908025262	-4.20896722710597\\
12.0500563081138	-4.19695443573979\\
12.0707218137013	-4.19049894255033\\
12.0913873192889	-4.20494403025713\\
12.1120528248765	-4.16282340326765\\
12.1327183304641	-4.14401655572486\\
12.1533838360516	-4.13545583750098\\
12.1740493416392	-4.1335594076324\\
12.1947148472268	-4.15067716437615\\
12.2153803528144	-4.11119852617106\\
12.2360458584019	-4.09457169691781\\
12.2567113639895	-4.08716895415677\\
12.2773768695771	-4.07718067395295\\
12.2980423751646	-4.09143110410083\\
12.3187078807522	-4.05627148775928\\
12.3393733863398	-4.03873866237804\\
12.3600388919274	-4.02802360628643\\
12.3807043975149	-4.02202475066863\\
12.4013699031025	-4.02928468849707\\
12.4220354086901	-3.99241454657458\\
12.4427009142777	-3.97453263262238\\
12.4633664198652	-3.95962374619352\\
12.4840319254528	-3.94600266523561\\
12.5046974310404	-3.93355436271222\\
12.5253629366279	-3.88092441791672\\
12.5460284422155	-3.84970728848632\\
12.5666939478031	-3.82868732766204\\
12.5873594533907	-3.81126597310218\\
12.6080249589782	-3.80489069360897\\
12.6286904645658	-3.7568516837629\\
12.6493559701534	-3.7256459028876\\
12.670021475741	-3.70640616450275\\
12.6906869813285	-3.68930038764381\\
12.7113524869161	-3.68668108492118\\
12.7320179925037	-3.63645967712459\\
12.7526834980912	-3.60631650931857\\
12.7733490036788	-3.59202925899045\\
12.7940145092664	-3.58588135005218\\
12.814680014854	-3.59697829030677\\
12.8353455204415	-3.54670785072896\\
12.8560110260291	-3.52852501229524\\
12.8766765316167	-3.52155472799086\\
12.8973420372043	-3.52392725407147\\
12.9180075427918	-3.55230193832564\\
12.9386730483794	-3.52540716298556\\
12.959338553967	-3.51558984026966\\
12.9800040595545	-3.51725128907937\\
13.0006695651421	-3.52406943057394\\
13.0213350707297	-3.55145157149993\\
13.0420005763173	-3.51832339043708\\
13.0626660819048	-3.50363116876944\\
13.0833315874924	-3.50312644422025\\
13.10399709308	-3.5145008043167\\
13.1246625986676	-3.53372682760355\\
13.1453281042551	-3.4735451673739\\
13.1659936098427	-3.42033119264978\\
13.1866591154303	-3.37153819685127\\
13.2073246210179	-3.32501207562317\\
13.2279901266054	-3.30133714065234\\
13.248655632193	-3.22351708470905\\
13.2693211377806	-3.17628478475854\\
13.2899866433681	-3.12900492388771\\
13.3106521489557	-3.09369948976268\\
13.3313176545433	-3.0838551906095\\
13.3519831601309	-3.03133407989262\\
13.3726486657184	-2.9904384106405\\
13.393314171306	-2.95799041537945\\
13.4139796768936	-2.93241079122515\\
13.4346451824812	-2.93215391137177\\
13.4553106880687	-2.88850837993048\\
13.4759761936563	-2.8521755408994\\
13.4966416992439	-2.8239108590748\\
13.5173072048314	-2.80456208237768\\
13.537972710419	-2.81081570983528\\
13.5586382160066	-2.76722021577772\\
13.5793037215942	-2.73320197312877\\
13.5999692271817	-2.71117285265283\\
13.6206347327693	-2.69464302863559\\
13.6413002383569	-2.70611999670196\\
13.6619657439445	-2.66119889090436\\
13.682631249532	-2.6257019782063\\
13.7032967551196	-2.59806567109619\\
13.7239622607072	-2.57751060086662\\
13.7446277662947	-2.58155756537366\\
13.7652932718823	-2.53028980154398\\
13.7859587774699	-2.48857162779102\\
13.8066242830575	-2.45406248162742\\
13.827289788645	-2.42566052771579\\
13.8479552942326	-2.41836628533281\\
13.8686207998202	-2.3681114432626\\
13.8892863054078	-2.32631340246479\\
13.9099518109953	-2.28963555485478\\
13.9306173165829	-2.25260809193173\\
13.9512828221705	-2.23323135716691\\
13.971948327758	-2.15777818681905\\
13.9926138333456	-2.08877233185639\\
14.0132793389332	-2.02695507664724\\
14.0339448445208	-1.9769226989977\\
14.0546103501083	-1.9729988532813\\
14.0752758556959	-1.95439292573199\\
14.0959413612835	-1.85073227414557\\
14.1166068668711	-1.61012940101424\\
14.1372723724586	-1.53192905191845\\
14.1579378780462	-1.63844664550073\\
14.1786033836338	-1.62453887860674\\
14.1992688892214	-1.58442478417812\\
14.2199343948089	-1.54350607141768\\
14.2405999003965	-1.50819446150542\\
14.2612654059841	-1.48991383657118\\
14.2819309115716	-1.4988277367495\\
14.3025964171592	-1.48744806027939\\
14.3232619227468	-1.48268708335855\\
14.3439274283344	-1.48643061601935\\
14.3645929339219	-1.49291025398668\\
14.3852584395095	-1.51722261817794\\
14.4059239450971	-1.53798540142754\\
14.4265894506847	-1.54268657776373\\
14.4472549562722	-1.53920024426373\\
14.4679204618598	-1.53132342204708\\
14.4885859674474	-1.55905843542195\\
14.5092514730349	-1.56951441397394\\
14.5299169786225	-1.57109711562424\\
14.5505824842101	-1.56900929482998\\
14.5712479897977	-1.55422617127949\\
14.5919134953852	-1.56814819669237\\
14.6125790009728	-1.56963729850898\\
14.6332445065604	-1.56545335121189\\
14.653910012148	-1.53835572368014\\
14.6745755177355	-1.47189398271133\\
14.6952410233231	-1.46055883368421\\
14.7159065289107	-1.42805922683953\\
14.7365720344982	-1.37770206052561\\
14.7572375400858	-1.32909253176326\\
14.7779030456734	-1.26814710337221\\
14.798568551261	-1.24892209236895\\
14.8192340568485	-1.21548543328009\\
14.8398995624361	-1.18499665024124\\
14.8605650680237	-1.1552456808215\\
14.8812305736113	-1.12340981157125\\
14.9018960791988	-1.12852768974296\\
14.9225615847864	-1.13384923548357\\
14.943227090374	-1.12068522553595\\
14.9638925959615	-1.11276492147793\\
14.9845581015491	-1.10103429735227\\
15.0052236071367	-1.14221831282132\\
15.0258891127243	-1.16608782392227\\
15.0465546183118	-1.1781309431323\\
15.0672201238994	-1.18461717873541\\
15.087885629487	-1.18262897024799\\
15.1085511350746	-1.23173913184588\\
15.1292166406621	-1.25292791286333\\
15.1498821462497	-1.26662212495536\\
15.1705476518373	-1.27954435599322\\
15.1912131574249	-1.27104332305372\\
15.2118786630124	-1.32461692262733\\
15.2325441686	-1.36338015312413\\
15.2532096741876	-1.37457758170086\\
15.2738751797751	-1.38819786320436\\
15.2945406853627	-1.35882791842581\\
15.3152061909503	-1.38819932518091\\
15.3358716965379	-1.38137612252471\\
15.3565372021254	-1.3547423270631\\
15.377202707713	-1.31354794815855\\
15.3978682133006	-1.26210870734939\\
15.4185337188882	-1.24678025357376\\
15.4391992244757	-1.21220809580248\\
15.4598647300633	-1.16631256174554\\
15.4805302356509	-1.12119088558548\\
15.5011957412384	-1.07587935376834\\
15.521861246826	-1.0496287088454\\
15.5425267524136	-0.997565563832505\\
15.5631922580012	-0.944655704530112\\
15.5838577635887	-0.907859565121916\\
15.6045232691763	-0.882101577021462\\
15.6251887747639	-0.883346392292988\\
15.6458542803515	-0.863183854953063\\
15.666519785939	-0.847694221724447\\
15.6871852915266	-0.83902661957663\\
15.7078507971142	-0.835091034047375\\
15.7285163027017	-0.854009072114369\\
15.7491818082893	-0.847629355223306\\
15.7698473138769	-0.837852216572278\\
15.7905128194645	-0.826430002744927\\
15.811178325052	-0.823971738188492\\
15.8318438306396	-0.840627583823142\\
15.8525093362272	-0.834564381220417\\
15.8731748418148	-0.814816908131934\\
15.8938403474023	-0.807210420611972\\
15.9145058529899	-0.79568026339133\\
15.9351713585775	-0.807490599853761\\
15.9558368641651	-0.793228887465439\\
15.9765023697526	-0.768889629686211\\
15.9971678753402	-0.743345732305971\\
16.0178333809278	-0.722578483824172\\
16.0384988865153	-0.701209205992105\\
16.0591643921029	-0.65057977791425\\
16.0798298976905	-0.592855884593452\\
16.1004954032781	-0.543484683666932\\
16.1211609088656	-0.519166797293715\\
16.1418264144532	-0.47495199555401\\
16.1624919200408	-0.393890379867694\\
16.1831574256284	-0.328984364440719\\
16.2038229312159	-0.264808099717288\\
16.2244884368035	-0.168026301571247\\
16.2451539423911	-0.115547538553156\\
16.2658194479786	-0.0270978472423834\\
16.2864849535662	0.0630051022794555\\
16.3071504591538	0.130346239189484\\
16.3278159647414	0.144913289123961\\
16.3484814703289	0.163859500549956\\
16.3691469759165	0.199289292298653\\
16.3898124815041	0.221073816591645\\
16.4104779870917	0.228226028825524\\
16.4311434926792	0.228307849383503\\
16.4518089982668	0.175883564827456\\
16.4724745038544	0.144237591825256\\
16.4931400094419	0.122615877449144\\
16.5138055150295	0.111131613218399\\
16.5344710206171	0.150484275195207\\
16.5551365262047	0.0293961206780637\\
16.5758020317922	-0.0626095158981965\\
16.5964675373798	-0.126440822780543\\
16.6171330429674	-0.150333554400646\\
16.637798548555	0.0421305230725764\\
16.6584640541425	0.280247920866717\\
16.6791295597301	-0.517370239276976\\
16.6997950653177	-0.467964118365759\\
16.7204605709052	-0.415029190960616\\
16.7411260764928	-0.405682438538274\\
16.7617915820804	-0.510243933151263\\
16.782457087668	-0.597871025363685\\
16.8031225932555	-0.66863261390462\\
16.8237880988431	-0.723901289134958\\
16.8444536044307	-0.763622475691004\\
16.8651191100183	-0.802702204003168\\
16.8857846156058	-0.833210842294065\\
16.9064501211934	-0.85703637267507\\
16.927115626781	-0.875519613450776\\
16.9477811323685	-0.888597733592383\\
16.9684466379561	-0.901624618665789\\
16.9891121435437	-0.911856502844412\\
17.0097776491313	-0.919842092932678\\
17.0304431547188	-0.926013179611154\\
17.0511086603064	-0.930358452069194\\
17.071774165894	-0.934656695555829\\
17.0924396714816	-0.938017071706278\\
17.1131051770691	-0.940628584292555\\
17.1337706826567	-0.94264036488506\\
17.1544361882443	-0.944051290710057\\
17.1751016938319	-0.945442923097927\\
17.1957671994194	-0.946527947506694\\
17.216432705007	-0.947368983739266\\
17.2370982105946	-0.948015344505064\\
17.2577637161821	-0.948467475192254\\
17.2784292217697	-0.948912990433062\\
17.2990947273573	-0.949259833588158\\
17.3197602329449	-0.949528247419166\\
17.3404257385324	-0.949734300304751\\
17.36109124412	-0.949878187160731\\
17.3817567497076	-0.950019999411922\\
17.4024222552952	-0.950130226702304\\
17.4230877608827	-0.950215459120161\\
17.4437532664703	-0.950280850052968\\
17.4644187720579	-0.950326384041792\\
17.4850842776454	-0.950371320256133\\
17.505749783233	-0.950406271365966\\
17.5264152888206	-0.95043328814063\\
17.5470807944082	-0.950454000306957\\
17.5677462999957	-0.950407543836055\\
17.5884118055833	-0.950565711107699\\
17.6090773111709	-0.95069053565109\\
17.6297428167585	-0.950779262259758\\
17.650408322346	-0.950842528117151\\
17.6710738279336	-0.950950135818284\\
17.6917393335212	-0.950840979044685\\
17.7124048391087	-0.950758593138131\\
17.7330703446963	-0.950698690545684\\
17.7537358502839	-0.950655563909718\\
17.7744013558715	-0.950626381531099\\
17.795066861459	-0.950601863376615\\
17.8157323670466	-0.950583895449001\\
17.8363978726342	-0.950570821851188\\
17.8570633782218	-0.950561344471939\\
17.8777288838093	-0.950554820389063\\
17.8983943893969	-0.950549382948513\\
17.9190598949845	-0.950545382252312\\
17.9397254005721	-0.950542463093575\\
17.9603909061596	-0.950540343374335\\
17.9810564117472	-0.950538888774964\\
18.0017219173348	-0.950537664222449\\
18.0223874229223	-0.950536763450734\\
18.0430529285099	-0.95053610781004\\
18.0637184340975	-0.95053563406695\\
18.0843839396851	-0.950535317113623\\
18.1050494452726	-0.950535039486114\\
18.1257149508602	-0.950534836256983\\
18.1463804564478	-0.950534690218757\\
18.1670459620354	-0.950534587070684\\
18.1877114676229	-0.950534526682949\\
18.2083769732105	-0.950534461229519\\
18.2290424787981	-0.950534413980443\\
18.2497079843856	-0.950534381614398\\
18.2703734899732	-0.950534360906754\\
18.2910389955608	-0.950534357638567\\
18.3117045011484	-0.950534338710754\\
18.3323700067359	-0.950534325490874\\
18.3530355123235	-0.950534317780497\\
18.3737010179111	-0.950534314841747\\
18.3943665234987	-0.950534324045783\\
18.4150320290862	-0.950534314456486\\
18.4356975346738	-0.950534308078612\\
18.4563630402614	-0.950534305344481\\
18.4770285458489	-0.95053430599136\\
18.4976940514365	-0.950534317481498\\
18.5183595570241	-0.950534310338952\\
18.5390250626117	-0.950534305629627\\
18.5596905681992	-0.950534303993503\\
18.5803560737868	-0.950534305367603\\
18.6010215793744	-0.950534317404618\\
18.621687084962	-0.950534310430392\\
18.6423525905495	-0.950534305824608\\
18.6630180961371	-0.950534304244822\\
18.6836836017247	-0.950534305649567\\
18.7043491073122	-0.95053431770543\\
18.7250146128998	-0.950534310722226\\
18.7456801184874	-0.950534306099679\\
18.766345624075	-0.950534304503996\\
18.7870111296625	-0.950534305892549\\
18.8076766352501	-0.950534289004042\\
18.8283421408377	-0.950534352452706\\
18.8490076464253	-0.950534409030156\\
18.8696731520128	-0.950534440847257\\
18.8903386576004	-0.950534456435806\\
18.911004163188	-0.950534493416335\\
18.9316696687755	-0.950534442749872\\
18.9523351743631	-0.950534404089011\\
18.9730006799507	-0.950534377388157\\
18.9936661855383	-0.950534360339962\\
19.0143316911258	-0.95053435987253\\
19.0349971967134	-0.950534341833344\\
19.055662702301	-0.950534329095044\\
19.0763282078886	-0.950534321599155\\
19.0969937134761	-0.950534318699715\\
19.1176592190637	-0.950534327889527\\
19.1383247246513	-0.950534318081359\\
19.1589902302388	-0.950534311450569\\
19.1796557358264	-0.95053430844561\\
19.200321241414	-0.950534308839794\\
19.2209867470016	-0.950534320151308\\
19.2416522525891	-0.950534312711712\\
19.2623177581767	-0.950534307752306\\
19.2829832637643	-0.95053430590547\\
19.3036487693519	-0.950534307102867\\
19.3243142749394	-0.950534319179476\\
19.344979780527	-0.950534311636786\\
19.3656452861146	-0.950534306685053\\
19.3863107917022	-0.950534304923085\\
19.4069762972897	-0.95053430623361\\
19.4276418028773	-0.950534318177818\\
19.4483073084649	-0.950534311287973\\
19.4689728140524	-0.950534306738776\\
19.48963831964	-0.950534305193769\\
19.5103038252276	-0.950534306614689\\
19.5309693308152	-0.95048752084667\\
19.5516348364027	-0.950594930131491\\
19.5723003419903	-0.950687931870333\\
19.5929658475779	-0.950760116590033\\
19.6136313531655	-0.950815408008793\\
19.634296858753	-0.950913830870401\\
19.6549623643406	-0.950815215499354\\
19.6756278699282	-0.950740606432294\\
19.6962933755157	-0.950686206230746\\
19.7169588811033	-0.950646929020308\\
19.7376243866909	-0.950620330469772\\
19.7582898922785	-0.950597762096188\\
19.778955397866	-0.950581160048078\\
19.7996209034536	-0.950569031531718\\
19.8202864090412	-0.950560203867879\\
19.8409519146288	-0.950554124180134\\
19.8616174202163	-0.950548981357724\\
19.8822829258039	-0.950545177360447\\
19.9029484313915	-0.950542386181082\\
19.923613936979	-0.950540348100325\\
19.9442794425666	-0.950538949020701\\
19.9649449481542	-0.950537745979431\\
19.9856104537418	-0.950536854473862\\
20.0062759593293	-0.95053620046083\\
20.0269414649169	-0.950535724134278\\
20.0476069705045	-0.950535405147823\\
20.0682724760921	-0.950535117515493\\
20.0889379816796	-0.950534904716292\\
20.1096034872672	-0.95053474996966\\
20.1302689928548	-0.950534639224885\\
20.1509344984423	-0.95053457350846\\
20.1716000040299	-0.950534500820195\\
20.1922655096175	-0.950534447516843\\
20.2129310152051	-0.950534410152891\\
20.2335965207926	-0.950534385388933\\
20.2542620263802	-0.950587152044394\\
20.2749275319678	-0.95047682252149\\
20.2955930375554	-0.950355922740532\\
20.3162585431429	-0.950214343916025\\
20.3369240487305	-0.950034059952295\\
20.3575895543181	-0.950048545977059\\
20.3782550599057	-0.948959545145185\\
20.3989205654932	-0.947019583599508\\
20.4195860710808	-0.952454253958276\\
20.4402515766684	-0.949008469267828\\
20.4609170822559	-0.949735302400602\\
20.4815825878435	-0.9480657183839\\
20.5022480934311	-0.945678024839916\\
20.5229135990187	-0.942921776967782\\
20.5435791046062	-0.940032752144991\\
20.5642446101938	-0.940977847961177\\
20.5849101157814	-0.932335213632559\\
20.605575621369	-0.923042340665975\\
20.6262411269565	-0.91406821297662\\
20.6469066325441	-0.906080985563502\\
20.6675721381317	-0.905204939910514\\
20.6882376437192	-0.889920531479471\\
20.7089031493068	-0.872222552482824\\
20.7295686548944	-0.856081338721514\\
20.750234160482	-0.841455119983462\\
20.7708996660695	-0.838415558827062\\
20.7915651716571	-0.815633269584752\\
20.8122306772447	-0.79009651613811\\
20.8328961828323	-0.766539954824391\\
20.8535616884198	-0.746553717673446\\
20.8742271940074	-0.741516916629993\\
20.894892699595	-0.712194612515001\\
20.9155582051825	-0.67952121049018\\
20.9362237107701	-0.649742532131389\\
20.9568892163577	-0.624981090578929\\
20.9775547219453	-0.617687225023638\\
20.9982202275328	-0.582836143738829\\
21.0188857331204	-0.54445917100777\\
21.039551238708	-0.509540728911798\\
21.0602167442956	-0.480658268515356\\
21.0808822498831	-0.47148375600967\\
21.1015477554707	-0.432443390619705\\
21.1222132610583	-0.389450454445654\\
21.1428787666459	-0.350533419157884\\
21.1635442722334	-0.318375225837025\\
21.184209777821	-0.307892199686757\\
21.2048752834086	-0.265460448488517\\
21.2255407889961	-0.218872786267663\\
21.2462062945837	-0.176854504388322\\
21.2668718001713	-0.142217591022062\\
21.2875373057589	-0.130284783037034\\
21.3082028113464	-0.0860155890959923\\
21.328868316934	-0.0372061445279945\\
21.3495338225216	0.00681873439871265\\
21.3701993281092	0.042962703409291\\
21.3908648336967	0.0557970235974105\\
21.4115303392843	0.100841792909403\\
21.4321958448719	0.150596494180855\\
21.4528613504594	0.195413758235919\\
21.473526856047	0.232304851860233\\
21.4941923616346	0.246341816328934\\
21.5148578672222	0.29078371070204\\
21.5355233728097	0.339807367351227\\
21.5561888783973	0.385076832236911\\
21.5768543839849	0.421069242325706\\
21.5975198895725	0.435259525703524\\
21.61818539516	0.47857579189978\\
21.6388509007476	0.526925061596183\\
21.6595164063352	0.570266310488058\\
21.6801819119227	0.605684312019394\\
21.7008474175103	0.619657743896988\\
21.7215129230979	0.660871308918724\\
21.7421784286855	0.706948487824329\\
21.762843934273	0.746606966846091\\
21.7835094398606	0.782067601473543\\
21.8041749454482	0.795850178267011\\
21.8248404510358	0.833740148420643\\
21.8455059566233	0.876173304001665\\
21.8661714622109	0.914675208363234\\
21.8868369677985	0.946034124318668\\
21.907502473386	0.958979303969604\\
21.9281679789736	0.993062935562001\\
21.9488334845612	1.03156869075204\\
21.9694989901488	1.06580051399492\\
21.9901644957363	1.09335623318041\\
22.0108300013239	1.10563514770932\\
22.0314955069115	1.13514719309542\\
22.0521610124991	1.16832382935156\\
22.0728265180866	1.19787260502915\\
22.0934920236742	1.22181940193733\\
22.1141575292618	1.23271418780297\\
22.1348230348494	1.25696623852486\\
22.1554885404369	1.28431958179728\\
22.1761540460245	1.30856213843706\\
22.1968195516121	1.32789012810112\\
22.2174850571996	1.33721956243882\\
22.2381505627872	1.35566060156183\\
22.2588160683748	1.37635405817653\\
22.2794815739624	1.39437687301652\\
22.3001470795499	1.40864755166496\\
22.3208125851375	1.41362564934273\\
22.3414780907251	1.43462922644435\\
22.3621435963127	1.46021299271911\\
22.3828091019002	1.5105625010466\\
22.4034746074878	1.60347896940461\\
22.4241401130754	1.28600444620484\\
22.4448056186629	1.38457615543859\\
22.4654711242505	1.41136924478757\\
22.4861366298381	1.42528769509975\\
};
\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
0.00206655055875729	-2.30593880435245\\
0.0227320561463302	-2.51245035634332\\
0.0433975617339031	-2.51210754215124\\
0.064063067321476	-2.51210423240816\\
0.0847285729090489	-2.5121041717173\\
0.105394078496622	-2.51210417068576\\
0.126059584084195	-2.51210417066136\\
0.146725089671768	-2.51210417066067\\
0.167390595259341	-2.51210417066074\\
0.188056100846914	-2.51210417066087\\
0.208721606434486	-2.51210417066087\\
0.229387112022059	-2.51210417066087\\
0.250052617609632	-2.51210417066087\\
0.270718123197205	-2.51210417066087\\
0.291383628784778	-2.51210417066087\\
0.312049134372351	-2.51210417066087\\
0.332714639959924	-2.51210417066087\\
0.353380145547497	-2.51210417066087\\
0.37404565113507	-2.51210417066087\\
0.394711156722643	-2.51210417066087\\
0.415376662310216	-2.51210417066087\\
0.436042167897789	-2.51210417066087\\
0.456707673485361	-2.51210417066087\\
0.477373179072934	-2.51210417066087\\
0.498038684660507	-2.51210417066087\\
0.51870419024808	-2.51210417066087\\
0.539369695835653	-2.51210417066087\\
0.560035201423226	-2.51210417066087\\
0.580700707010799	-2.51210417066087\\
0.601366212598372	-2.51210417066087\\
0.622031718185945	-2.51210417066087\\
0.642697223773518	-2.51210417066087\\
0.663362729361091	-2.51210417066087\\
0.684028234948663	-2.51210417066087\\
0.704693740536236	-2.51210417066087\\
0.725359246123809	-2.51210417066087\\
0.746024751711382	-2.51210417066087\\
0.766690257298955	-2.51210417066087\\
0.787355762886528	-2.51210417066087\\
0.808021268474101	-2.51210417066087\\
0.828686774061674	-2.51210417066087\\
0.849352279649247	-2.51210417066087\\
0.87001778523682	-2.51210417066087\\
0.890683290824393	-2.51210417066087\\
0.911348796411966	-2.51210417066087\\
0.932014301999538	-2.69620494913905\\
0.952679807587111	-2.32856921658707\\
0.973345313174684	-2.05665679467082\\
0.994010818762257	-1.85184860487669\\
1.01467632434983	-1.69874448237039\\
1.0353418299374	-1.68553884744921\\
1.05600733552498	-1.17637208471961\\
1.07667284111255	-0.79548582686297\\
1.09733834670012	-0.529513740209566\\
1.11800385228769	-0.34664654587188\\
1.13866935787527	-0.279221717478902\\
1.15933486346284	0.0560068127327009\\
1.18000036905041	0.300861451511934\\
1.20066587463799	0.46869726542492\\
1.22133138022556	0.58198218039854\\
1.24199688581313	0.624522290811646\\
1.26266239140071	0.823506343808047\\
1.28332789698828	0.967842628082139\\
1.30399340257585	1.06600573227655\\
1.32465890816342	1.13168525500946\\
1.345324413751	1.15559068990562\\
1.36598991933857	1.27276434071699\\
1.38665542492614	1.35753196377021\\
1.40732093051372	1.41495986555455\\
1.42798643610129	1.45320021181354\\
1.44865194168886	1.46673385066717\\
1.46931744727643	1.53613973331542\\
1.48998295286401	1.58628980873524\\
1.51064845845158	1.62019506325116\\
1.53131396403915	1.6427140965113\\
1.55197946962673	1.65053911511782\\
1.5726449752143	1.69187398332921\\
1.59331048080187	1.72172249729449\\
1.61397598638944	1.74188184788627\\
1.63464149197702	1.75525216324814\\
1.65530699756459	1.7598489424564\\
1.67597250315216	1.78454937137386\\
1.69663800873974	1.80238112072238\\
1.71730351432731	1.81441750477258\\
1.73796901991488	1.82239431862457\\
1.75863452550246	1.82512119950162\\
1.77930003109003	1.83990981469619\\
1.7999655366776	1.85058378891619\\
1.82063104226517	1.85778702191298\\
1.84129654785275	1.86255911243812\\
1.86196205344032	1.8641853261176\\
1.88262755902789	1.87304860524805\\
1.90329306461547	1.87944518736594\\
1.92395857020304	1.88376135745413\\
1.94462407579061	1.88662012248946\\
1.96528958137818	1.88759297342035\\
1.98595508696576	1.89290748391341\\
2.00662059255333	1.89674319091552\\
2.0272860981409	1.8993310129854\\
2.04795160372848	1.90104491256511\\
2.06861710931605	1.90162751564413\\
2.08928261490362	1.90481546102923\\
2.10994812049119	1.9071161078674\\
2.13061362607877	1.90866824759385\\
2.15127913166634	1.9096963891604\\
2.17194463725391	1.91004554897185\\
2.19261014284149	1.91195795630078\\
2.21327564842906	1.91333806432451\\
2.23394115401663	1.91426932082889\\
2.25460665960421	1.91488588735058\\
2.27527216519178	1.91509535518058\\
2.29593767077935	1.91624267664521\\
2.31660317636692	1.91707077640751\\
2.3372686819545	1.91762948722192\\
2.35793418754207	1.91799934086016\\
2.37859969312964	1.91812470852045\\
2.39926519871722	1.91881340408331\\
2.41993070430479	1.91931025275502\\
2.44059620989236	1.9196453764255\\
2.46126171547993	1.91986713332291\\
2.48192722106751	1.91994260821961\\
2.50259272665508	1.9203557905382\\
2.52325823224265	1.92065383795249\\
2.54392373783023	1.92085473239132\\
2.5645892434178	1.92098784771634\\
2.58525474900537	1.92103315591586\\
2.60592025459294	1.92128114937237\\
2.62658576018052	1.92145969001399\\
2.64725126576809	1.92158040196697\\
2.66791677135566	1.92166034920654\\
2.68858227694324	1.92168750938635\\
2.70924778253081	1.92183606461371\\
2.72991328811838	1.92194344703785\\
2.75057879370596	1.9220158266768\\
2.77124429929353	1.92206384188491\\
2.7919098048811	1.92208043606667\\
2.81257531046867	1.92216927064472\\
2.83324081605625	1.92223370837143\\
2.85390632164382	1.92227716366329\\
2.87457182723139	1.9223059440578\\
2.89523733281897	1.92225989741756\\
2.91590283840654	1.92191287337809\\
2.93656834399411	1.92174579124509\\
2.95723384958168	1.92232842992721\\
2.97789935516926	1.92525259402535\\
2.99856486075683	1.93176208722064\\
3.0192303663444	1.92721148391036\\
3.03989587193198	1.92051123187836\\
3.06056137751955	1.91107385093155\\
3.08122688310712	1.89817759819152\\
3.10189238869469	1.88103345708081\\
3.12255789428227	1.85613607875991\\
3.14322339986984	1.83020326848662\\
3.16388890545741	1.80274262214558\\
3.18455441104499	1.77053105955238\\
3.20521991663256	1.73448645744322\\
3.22588542222013	1.68329557179589\\
3.24655092780771	1.63877335981899\\
3.26721643339528	1.59219594166707\\
3.28788193898285	1.54111110189008\\
3.30854744457042	1.48634656778705\\
3.329212950158	1.40988823938744\\
3.34987845574557	1.34667169658436\\
3.37054396133314	1.28484904681048\\
3.39120946692072	1.22079222821049\\
3.41187497250829	1.15482028782741\\
3.43254047809586	1.06062426238848\\
3.45320598368343	0.988096936548383\\
3.47387148927101	0.921665699657195\\
3.49453699485858	0.855604956242709\\
3.51520250044615	0.794666681853062\\
3.53586800603373	0.70294940411669\\
3.5565335116213	0.642833819412755\\
3.57719901720887	0.593424528941301\\
3.59786452279644	0.549649369969976\\
3.61853002838402	0.50947418258831\\
3.63919553397159	0.446729173746534\\
3.65986103955916	0.406056589245647\\
3.68052654514674	0.362959501395532\\
3.70119205073431	0.309233647945912\\
3.72185755632188	0.248698780640477\\
3.74252306190946	0.171725747889409\\
3.76318856749703	0.110604334937056\\
3.7838540730846	0.0499565534193399\\
3.80451957867217	-0.0128865339770524\\
3.82518508425975	-0.0760509272262877\\
3.84585058984732	-0.150109196205677\\
3.86651609543489	-0.208575923898406\\
3.88718160102247	-0.265771580051091\\
3.90784710661004	-0.321441193673401\\
3.92851261219761	-0.376188011857267\\
3.94917811778518	-0.442898890535664\\
3.96984362337276	-0.490100289301825\\
3.99050912896033	-0.530092164248978\\
4.0111746345479	-0.565288480944081\\
4.03184014013548	-0.596167308764946\\
4.05250564572305	-0.645620858072621\\
4.07317115131062	-0.678566381678086\\
4.09383665689819	-0.707920923780429\\
4.11450216248577	-0.735984958250926\\
4.13516766807334	-0.764043024212845\\
4.15583317366091	-0.816336090432055\\
4.17649867924849	-0.853533619462799\\
4.19716418483606	-0.884632859520647\\
4.21782969042363	-0.914276333308381\\
4.2384951960112	-0.947403146972523\\
4.25916070159878	-1.00153323717101\\
4.27982620718635	-1.03885221440998\\
4.30049171277392	-1.07263780001091\\
4.3211572183615	-1.10840185399361\\
4.34182272394907	-1.15659727975848\\
4.36248822953664	-1.21095167222823\\
4.38315373512421	-1.25368036663989\\
4.40381924071179	-1.29710681260587\\
4.42448474629936	-1.35118263563586\\
4.44515025188693	-1.42755957618746\\
4.46581575747451	-1.50128646207699\\
4.48648126306208	-1.55492925841898\\
4.50714676864965	-1.61183991333896\\
4.52781227423723	-1.67923620278366\\
4.5484777798248	-1.76481008311346\\
4.56914328541237	-1.83688853474676\\
4.58980879099994	-1.89298454392891\\
4.61047429658752	-1.94780503037974\\
4.63113980217509	-2.00832266059117\\
4.65180530776266	-2.08614246764938\\
4.67247081335024	-2.15492170252829\\
4.69313631893781	-2.20611618803512\\
4.71380182452538	-2.25378025728563\\
4.73446733011296	-2.30498769494883\\
4.75513283570053	-2.37323082191264\\
4.7757983412881	-2.43727763401274\\
4.79646384687567	-2.48087161822247\\
4.81712935246325	-2.51806577000664\\
4.83779485805082	-2.55337757651719\\
4.85846036363839	-2.60374191497724\\
4.87912586922597	-2.65579764862833\\
4.89979137481354	-2.68686409314507\\
4.92045688040111	-2.71257915616033\\
4.94112238598868	-2.73840228831917\\
4.96178789157626	-2.77946725995718\\
4.98245339716383	-2.82433498017103\\
5.0031189027514	-2.85098881390223\\
5.02378440833898	-2.87372940618089\\
5.04444991392655	-2.899260304022\\
5.06511541951412	-2.94130768122305\\
5.08578092510169	-2.98405155488867\\
5.10644643068927	-3.01029348915798\\
5.12711193627684	-3.03427299380766\\
5.14777744186441	-3.06319158147391\\
5.16844294745199	-3.11160417282426\\
5.18910845303956	-3.15350885519814\\
5.20977395862713	-3.18296130812116\\
5.2304394642147	-3.21261114724445\\
5.25110496980228	-3.25065200970034\\
5.27177047538985	-3.31308178500545\\
5.29243598097742	-3.3614513369119\\
5.313101486565	-3.39741484456717\\
5.33376699215257	-3.43459304218371\\
5.35443249774014	-3.47889369548498\\
5.37509800332772	-3.54782413270723\\
5.39576350891529	-3.59286227542178\\
5.41642901450286	-3.62677725170597\\
5.43709452009043	-3.66285545785182\\
5.45776002567801	-3.70361862565343\\
5.47842553126558	-3.7715049965722\\
5.49909103685315	-3.80873677385361\\
5.51975654244073	-3.83637213561043\\
5.5404220480283	-3.86420667851369\\
5.56108755361587	-3.89769080180283\\
5.58175305920344	-3.95939025973054\\
5.60241856479102	-3.98431230070558\\
5.62308407037859	-4.00109338204934\\
5.64374957596616	-4.01684220916345\\
5.66441508155374	-4.03904594474319\\
5.68508058714131	-4.09007367886317\\
5.70574609272888	-4.09725799208277\\
5.72641159831645	-4.10104866232052\\
5.74707710390403	-4.10726533591021\\
5.7677426094916	-4.12148454857127\\
5.78840811507917	-4.16750703230582\\
5.80907362066675	-4.16230268956181\\
5.82973912625432	-4.15680853023744\\
5.85040463184189	-4.15715080217305\\
5.87107013742947	-4.16664851990304\\
5.89173564301704	-4.20961534016921\\
5.91240114860461	-4.19423475486129\\
5.93306665419218	-4.18320926413887\\
5.95373215977976	-4.17567080115472\\
5.97439766536733	-4.18280503047728\\
5.9950631709549	-4.22619919614551\\
6.01572867654248	-4.20061685215934\\
6.03639418213005	-4.18457431593863\\
6.05705968771762	-4.17803651040746\\
6.07772519330519	-4.18219729332264\\
6.09839069889277	-4.22684442205505\\
6.11905620448034	-4.19590119338958\\
6.13972171006791	-4.17454440780023\\
6.16038721565549	-4.16274538327329\\
6.18105272124306	-4.16274300125434\\
6.20171822683063	-4.20462630422087\\
6.2223837324182	-4.16490659943251\\
6.24304923800578	-4.13594944379046\\
6.26371474359335	-4.1168113520295\\
6.28438024918092	-4.11217847380007\\
6.3050457547685	-4.14818401701245\\
6.32571126035607	-4.09924461093169\\
6.34637676594364	-4.06290767479514\\
6.36704227153121	-4.03672478257732\\
6.38770777711879	-4.02339421394309\\
6.40837328270636	-4.04800295547011\\
6.42903878829393	-3.98975840310932\\
6.44970429388151	-3.9459662494717\\
6.47036979946908	-3.91307089812352\\
6.49103530505665	-3.89148408376384\\
6.51170081064423	-3.90534835184274\\
6.5323663162318	-3.84070682175497\\
6.55303182181937	-3.79112914364295\\
6.57369732740694	-3.75359733147001\\
6.59436283299452	-3.72841056756452\\
6.61502833858209	-3.73139289914614\\
6.63569384416966	-3.67218061402934\\
6.65635934975724	-3.62868907848478\\
6.67702485534481	-3.59720076098757\\
6.69769036093238	-3.57797957659429\\
6.71835586651995	-3.57347864257078\\
6.73902137210753	-3.52649189583623\\
6.7596868776951	-3.49001472534736\\
6.78035238328267	-3.46118488789951\\
6.80101788887025	-3.44169708598036\\
6.82168339445782	-3.4375751991688\\
6.84234890004539	-3.41368119040854\\
6.86301440563297	-3.40215568726168\\
6.88367991122054	-3.40581105621216\\
6.90434541680811	-3.42561108869301\\
6.92501092239568	-3.4685621364268\\
6.94567642798326	-3.47318848453459\\
6.96634193357083	-3.41406861804767\\
6.9870074391584	-3.36614364922847\\
7.00767294474598	-3.33678544489996\\
7.02833845033355	-3.31046000509773\\
7.04900395592112	-3.31003610495763\\
7.06966946150869	-3.30688368338363\\
7.09033496709627	-3.30180214824168\\
7.11100047268384	-3.28937700569418\\
7.13166597827141	-3.25786255650408\\
7.15233148385899	-3.30001362939017\\
7.17299698944656	-3.32825051848897\\
7.19366249503413	-3.345451323078\\
7.2143280006217	-3.35181473357721\\
7.23499350620928	-3.32613330982145\\
7.25565901179685	-3.38189692659957\\
7.27632451738442	-3.41597479895409\\
7.296990022972	-3.43745283050865\\
7.31765552855957	-3.44689768763436\\
7.33832103414714	-3.41725195971225\\
7.35898653973472	-3.47050190701724\\
7.37965204532229	-3.50484490308002\\
7.40031755090986	-3.52565487512625\\
7.42098305649743	-3.5323261690426\\
7.44164856208501	-3.49528939304726\\
7.46231406767258	-3.54513050948078\\
7.48297957326015	-3.57770965339815\\
7.50364507884773	-3.59662087792601\\
7.5243105844353	-3.60006453336496\\
7.54497609002287	-3.56063810636138\\
7.56564159561044	-3.60339821694797\\
7.58630710119802	-3.63142849072666\\
7.60697260678559	-3.64618891507977\\
7.62763811237316	-3.64689201817374\\
7.64830361796074	-3.60696518489789\\
7.66896912354831	-3.64335923736183\\
7.68963462913588	-3.66738888008498\\
7.71030013472345	-3.67758804301065\\
7.73096564031103	-3.6741514533561\\
7.7516311458986	-3.62933907550456\\
7.77229665148617	-3.6546835964\\
7.79296215707375	-3.67214750335419\\
7.81362766266132	-3.67852408681758\\
7.83429316824889	-3.6704144647446\\
7.85495867383646	-3.61948324327371\\
7.87562417942404	-3.63529159045626\\
7.89628968501161	-3.64678155333305\\
7.91695519059918	-3.64761686451379\\
7.93762069618676	-3.63431811990955\\
7.95828620177433	-3.57752064991881\\
7.9789517073619	-3.58584378456065\\
7.99961721294948	-3.5924929621927\\
8.02028271853705	-3.58891040398658\\
8.04094822412462	-3.57239345963156\\
8.06161372971219	-3.5086667998858\\
8.08227923529977	-3.50710148956223\\
8.10294474088734	-3.50891837640504\\
8.12361024647491	-3.5026881341066\\
8.14427575206249	-3.47997805884164\\
8.16494125765006	-3.41663290838441\\
8.18560676323763	-3.40285634744956\\
8.2062722688252	-3.39596000795391\\
8.22693777441278	-3.38347715004165\\
8.24760328000035	-3.35664451919307\\
8.26826878558792	-3.28918322991371\\
8.2889342911755	-3.26417610880491\\
8.30959979676307	-3.24893262220601\\
8.33026530235064	-3.22949917752738\\
8.35093080793822	-3.19548390192238\\
8.37159631352579	-3.12207542356638\\
8.39226181911336	-3.08398162515637\\
8.41292732470093	-3.0587465507305\\
8.43359283028851	-3.02882233450684\\
8.45425833587608	-2.9884064320236\\
8.47492384146365	-2.91116310296435\\
8.49558934705123	-2.85727945991499\\
8.5162548526388	-2.82180820653618\\
8.53692035822637	-2.78459833780095\\
8.55758586381394	-2.73694797030099\\
8.57825136940152	-2.65473269891193\\
8.59891687498909	-2.58887784452154\\
8.61958238057666	-2.54556140044431\\
8.64024788616424	-2.50242062265363\\
8.66091339175181	-2.44823896178061\\
8.68157889733938	-2.36199943047022\\
8.70224440292695	-2.28788770255117\\
8.72290990851453	-2.2382460664668\\
8.7435754141021	-2.18794279640309\\
8.76424091968967	-2.12859479493368\\
8.78490642527725	-2.04023130598912\\
8.80557193086482	-1.95914803214453\\
8.82623743645239	-1.90511440077084\\
8.84690294203996	-1.85396822087471\\
8.86756844762754	-1.79631764820169\\
8.88823395321511	-1.71588747832139\\
8.90889945880268	-1.63819905316345\\
8.92956496439026	-1.59180339359716\\
8.95023046997783	-1.55285479262816\\
8.9708959755654	-1.51128668999499\\
8.99156148115298	-1.45331831317104\\
9.01222698674055	-1.39806120771817\\
9.03289249232812	-1.36868877727049\\
9.05355799791569	-1.34686032749443\\
9.07422350350327	-1.32103805465627\\
9.09488900909084	-1.28181457108716\\
9.11555451467841	-1.23168817786932\\
9.13622002026599	-1.19994034993252\\
9.15688552585356	-1.17019744672009\\
9.17755103144113	-1.13591883034691\\
9.1982165370287	-1.09377045097776\\
9.21888204261628	-1.02160580864934\\
9.23954754820385	-0.96236387347003\\
9.26021305379142	-0.902029359938888\\
9.280878559379	-0.835626075193122\\
9.30154406496657	-0.757638829774952\\
9.32220957055414	-0.651055341858525\\
9.34287507614171	-0.570541695198571\\
9.36354058172929	-0.485162257577052\\
9.38420608731686	-0.377327967292569\\
9.40487159290443	-0.231975673592714\\
9.42553709849201	-0.000789027863104125\\
9.44620260407958	0.215052159200702\\
9.46686810966715	0.431014873649208\\
9.48753361525473	0.641760678396383\\
9.5081991208423	0.81877482272275\\
9.52886462642987	1.09813676420847\\
9.54953013201744	1.31945190825891\\
9.57019563760502	1.52466502485404\\
9.59086114319259	1.72667636294461\\
9.61152664878016	1.90739938842392\\
9.63219215436774	2.20769355733472\\
9.65285765995531	2.45341231142251\\
9.67352316554288	2.68314415885936\\
9.69418867113045	2.91050246061458\\
9.71485417671803	3.13153615622529\\
9.7355196823056	3.46455880224621\\
9.75618518789317	3.72945604437424\\
9.77685069348075	3.97232228027826\\
9.79751619906832	4.2089043996884\\
9.81818170465589	4.4410342623269\\
9.83884721024346	4.7589712430043\\
9.85951271583104	4.99436382677328\\
9.88017822141861	5.19803847564755\\
9.90084372700618	5.39183040900794\\
9.92150923259376	5.58815925048059\\
9.94217473818133	5.84437482671449\\
9.9628402437689	6.03118802138048\\
9.98350574935647	6.19419743028659\\
10.004171254944	6.35635666408667\\
10.0248367605316	6.53049116741137\\
10.0455022661192	6.73970212447137\\
10.0661677717068	6.90383762026604\\
10.0868332772943	7.05033271868694\\
10.1074987828819	7.1989365776393\\
10.1281642884695	7.365554355826\\
10.1488297940571	7.53898542179066\\
10.1694952996446	7.67345705142696\\
10.1901608052322	7.79254137022318\\
10.2108263108198	7.91723525877687\\
10.2314918164074	8.06823318233324\\
10.2521573219949	8.19767744558789\\
10.2728228275825	8.29767831692876\\
10.2934883331701	8.38679741792987\\
10.3141538387576	8.48281488943411\\
10.3348193443452	8.61364078118135\\
10.3554848499328	8.710844668711\\
10.3761503555204	8.7843053296739\\
10.3968158611079	8.85187396866729\\
10.4174813666955	8.92872822396142\\
10.4381468722831	9.04547813466654\\
10.4588123778707	9.11994232681953\\
10.4794778834582	9.17330786502056\\
10.5001433890458	9.22328749530905\\
10.5208088946334	9.28286196696584\\
10.5414744002209	9.38516393850046\\
10.5621399058085	9.44006126172885\\
10.5828054113961	9.47647356409412\\
10.6034709169837	9.51175589686377\\
10.6241364225712	9.55851688387584\\
10.6448019281588	9.65098961572919\\
10.6654674337464	9.68735131875328\\
10.686132939334	9.71066926333986\\
10.7067984449215	9.73617014763363\\
10.7274639505091	9.77417522444371\\
10.7481294560967	9.85900857449704\\
10.7687949616842	9.8752812453046\\
10.7894604672718	9.88486838547808\\
10.8101259728594	9.89864213463343\\
10.830791478447	9.92541232770795\\
10.8514569840345	9.99988384055515\\
10.8721224896221	9.99572487551351\\
10.8927879952097	9.99017376510382\\
10.9134535007973	9.99103029715585\\
10.9341190063848	10.0048529847478\\
10.9547845119724	10.0674159283006\\
10.97545001756	10.0471022250507\\
10.9961155231475	10.0286501637109\\
11.0167810287351	10.0181202640094\\
11.0374465343227	10.021895048722\\
11.0581120399103	10.0753940345494\\
11.0787775454978	10.0449282157805\\
11.0994430510854	10.0204037843597\\
11.120108556673	10.0062245833092\\
11.1407740622606	10.0078220998225\\
11.1614395678481	10.0581310837797\\
11.1821050734357	10.0247080120519\\
11.2027705790233	9.99862171744164\\
11.2234360846109	9.98314191054938\\
11.2441015901984	9.98477594267169\\
11.264767095786	10.0319790654967\\
11.2854326013736	9.99666480083286\\
11.3060981069611	9.9686867185539\\
11.3267636125487	9.95246549978857\\
11.3474291181363	9.95099492060335\\
11.3680946237239	9.99458544375594\\
11.3887601293114	9.95588696563265\\
11.409425634899	9.92650416978563\\
11.4300911404866	9.90719719629485\\
11.4507566460742	9.90295696080133\\
11.4714221516617	9.94089645818057\\
11.4920876572493	9.8976891964774\\
11.5127531628369	9.86453605202058\\
11.5334186684244	9.84198736885054\\
11.554084174012	9.83315301594387\\
11.5747496795996	9.86536184879506\\
11.5954151851872	9.81784992862679\\
11.6160806907747	9.78124693544113\\
11.6367461963623	9.75543224860481\\
11.6574117019499	9.74278286474979\\
11.6780772075375	9.76947386761928\\
11.698742713125	9.71990308885853\\
11.7194082187126	9.68100609387898\\
11.7400737243002	9.65410065529504\\
11.7607392298877	9.63974447230672\\
11.7814047354753	9.66377114948708\\
11.8020702410629	9.61395399590784\\
11.8227357466505	9.57654027977549\\
11.843401252238	9.55170641352433\\
11.8640667578256	9.5387486949325\\
11.8847322634132	9.56163964979616\\
11.9053977690008	9.51374379764161\\
11.9260632745883	9.47788101969404\\
11.9467287801759	9.45349081074699\\
11.9673942857635	9.44067587838227\\
11.988059791351	9.46147720989735\\
12.0087252969386	9.41408034195068\\
12.0293908025262	9.3794595459108\\
12.0500563081138	9.35316793008031\\
12.0707218137013	9.34106890570298\\
12.0913873192889	9.35883789981928\\
12.1120528248765	9.31255760546224\\
12.1327183304641	9.27690736372527\\
12.1533838360516	9.25228071558983\\
12.1740493416392	9.23770986908282\\
12.1947148472268	9.25296416269834\\
12.2153803528144	9.20504675151346\\
12.2360458584019	9.16882534256813\\
12.2567113639895	9.14221605677169\\
12.2773768695771	9.12524023689436\\
12.2980423751646	9.13695442893853\\
12.3187078807522	9.08918478653483\\
12.3393733863398	9.05303122949967\\
12.3600388919274	9.02694352896852\\
12.3807043975149	9.0113504428684\\
12.4013699031025	9.01954492859237\\
12.4220354086901	8.97396369908156\\
12.4427009142777	8.93863273766059\\
12.4633664198652	8.9135699949128\\
12.4840319254528	8.89519282121551\\
12.5046974310404	8.89799016251693\\
12.5253629366279	8.85182359626354\\
12.5460284422155	8.81695487638182\\
12.5666939478031	8.79168514688429\\
12.5873594533907	8.77494168465212\\
12.6080249589782	8.7775599290519\\
12.6286904645658	8.7340907831654\\
12.6493559701534	8.70046869723845\\
12.670021475741	8.67577455887445\\
12.6906869813285	8.65801634507502\\
12.7113524869161	8.66079774379684\\
12.7320179925037	8.61539007430075\\
12.7526834980912	8.58068844323884\\
12.7733490036788	8.55483207593427\\
12.7940145092664	8.536241302682\\
12.814680014854	8.53995711474021\\
12.8353455204415	8.49217489978687\\
12.8560110260291	8.45355958212118\\
12.8766765316167	8.42494702118364\\
12.8973420372043	8.40511878320186\\
12.9180075427918	8.41016752454567\\
12.9386730483794	8.36100936163047\\
12.959338553967	8.32639130993315\\
12.9800040595545	8.30238966662848\\
13.0006695651421	8.28701591289671\\
13.0213350707297	8.28834429416519\\
13.0420005763173	8.25810468047579\\
13.0626660819048	8.23778874437588\\
13.0833315874924	8.22534878330388\\
13.10399709308	8.20986048447817\\
13.1246625986676	8.19398112786088\\
13.1453281042551	8.15834559079605\\
13.1659936098427	8.11409462475362\\
13.1866591154303	8.06513502334869\\
13.2073246210179	8.01682379709824\\
13.2279901266054	7.9722599327179\\
13.248655632193	7.94208579245454\\
13.2693211377806	7.9249401750858\\
13.2899866433681	7.91322748119393\\
13.3106521489557	7.90685003435081\\
13.3313176545433	7.90095395009741\\
13.3519831601309	7.90029577172136\\
13.3726486657184	7.9005694590402\\
13.393314171306	7.90131349421655\\
13.4139796768936	7.9001844379347\\
13.4346451824812	7.90581809458613\\
13.4553106880687	7.89725421067811\\
13.4759761936563	7.89053352317972\\
13.4966416992439	7.88790692572315\\
13.5173072048314	7.89023575197155\\
13.537972710419	7.90845241648061\\
13.5586382160066	7.9002101371933\\
13.5793037215942	7.89718375660552\\
13.5999692271817	7.9021062356437\\
13.6206347327693	7.90961403528431\\
13.6413002383569	7.93323335954869\\
13.6619657439445	7.92512609257638\\
13.682631249532	7.92373799998633\\
13.7032967551196	7.92609442740389\\
13.7239622607072	7.93159472979536\\
13.7446277662947	7.94343603645898\\
13.7652932718823	7.93812121096454\\
13.7859587774699	7.93975652121116\\
13.8066242830575	7.93870052167223\\
13.827289788645	7.93756153465259\\
13.8479552942326	7.92101628163631\\
13.8686207998202	7.93382413434666\\
13.8892863054078	7.9423493502346\\
13.9099518109953	7.94228190653947\\
13.9306173165829	7.92844098120694\\
13.9512828221705	7.87908046809109\\
13.971948327758	7.88291786101196\\
13.9926138333456	7.87032368205508\\
14.0132793389332	7.83974953083233\\
14.0339448445208	7.79060414287874\\
14.0546103501083	7.73360064251907\\
14.0752758556959	7.64787360484714\\
14.0959413612835	7.54093429585637\\
14.1166068668711	7.46612452539534\\
14.1372723724586	7.42273808050729\\
14.1579378780462	7.54578240038019\\
14.1786033836338	7.66711194904483\\
14.1992688892214	7.76194315680359\\
14.2199343948089	7.83260319410789\\
14.2405999003965	7.88311829616261\\
14.2612654059841	7.93213041703308\\
14.2819309115716	7.94467332008787\\
14.3025964171592	7.94481543229731\\
14.3232619227468	7.94086980641905\\
14.3439274283344	7.9397589076005\\
14.3645929339219	7.9638078946676\\
14.3852584395095	7.9572814384441\\
14.4059239450971	7.96170590547319\\
14.4265894506847	7.96955233737706\\
14.4472549562722	7.9867357550458\\
14.4679204618598	8.01140825935363\\
14.4885859674474	8.03777323200515\\
14.5092514730349	8.06364634645148\\
14.5299169786225	8.08651108601597\\
14.5505824842101	8.10442662148435\\
14.5712479897977	8.08858757324806\\
14.5919134953852	8.14661516084784\\
14.6125790009728	8.20331064788718\\
14.6332445065604	8.20290102550936\\
14.653910012148	8.16842588104378\\
14.6745755177355	8.05908795566375\\
14.6952410233231	8.07893901021855\\
14.7159065289107	8.0651256795362\\
14.7365720344982	8.02623068272175\\
14.7572375400858	7.97397186161707\\
14.7779030456734	7.87377515049162\\
14.798568551261	7.89243516950794\\
14.8192340568485	7.9036439713785\\
14.8398995624361	7.90949457606451\\
14.8605650680237	7.91812463220244\\
14.8812305736113	7.9248783998754\\
14.9018960791988	7.97614598598719\\
14.9225615847864	8.03671957745538\\
14.943227090374	8.09296799321051\\
14.9638925959615	8.15491637339059\\
14.9845581015491	8.22548641777536\\
15.0052236071367	8.2770943541012\\
15.0258891127243	8.32819742181464\\
15.0465546183118	8.37398191227533\\
15.0672201238994	8.41671307151658\\
15.087885629487	8.46236445336843\\
15.1085511350746	8.49025959540734\\
15.1292166406621	8.5140989879371\\
15.1498821462497	8.53292332203597\\
15.1705476518373	8.54602564232256\\
15.1912131574249	8.53981676313276\\
15.2118786630124	8.57562159057261\\
15.2325441686	8.60009292033257\\
15.2532096741876	8.6040263920928\\
15.2738751797751	8.58782511247362\\
15.2945406853627	8.50911389593426\\
15.3152061909503	8.53436820579622\\
15.3358716965379	8.52656948023328\\
15.3565372021254	8.48657455947377\\
15.377202707713	8.41970037990386\\
15.3978682133006	8.27133365225122\\
15.4185337188882	8.28393124351516\\
15.4391992244757	8.2753260537196\\
15.4598647300633	8.24278982779438\\
15.4805302356509	8.19296739046602\\
15.5011957412384	8.07796649736169\\
15.521861246826	8.11118282338679\\
15.5425267524136	8.13108752804305\\
15.5631922580012	8.14315320108569\\
15.5838577635887	8.14450575904178\\
15.6045232691763	8.11263290238437\\
15.6251887747639	8.16495087537687\\
15.6458542803515	8.21688363003349\\
15.666519785939	8.26150798903797\\
15.6871852915266	8.29053263713491\\
15.7078507971142	8.28834651818771\\
15.7285163027017	8.31670006049177\\
15.7491818082893	8.33871985342512\\
15.7698473138769	8.35181643121054\\
15.7905128194645	8.34522196095965\\
15.811178325052	8.3088244609633\\
15.8318438306396	8.29909784913646\\
15.8525093362272	8.28305946911261\\
15.8731748418148	8.255324494672\\
15.8938403474023	8.21210920116925\\
15.9145058529899	8.11975809038012\\
15.9351713585775	8.0865070273153\\
15.9558368641651	8.04240762721832\\
15.9765023697526	7.97563517934859\\
15.9971678753402	7.8785595559141\\
16.0178333809278	7.71637700329371\\
16.0384988865153	7.62899635016343\\
16.0591643921029	7.53671910091187\\
16.0798298976905	7.43194399934683\\
16.1004954032781	7.30771889529021\\
16.1211609088656	7.12633434272839\\
16.1418264144532	7.02010537523525\\
16.1624919200408	6.92514928809584\\
16.1831574256284	6.83336193376889\\
16.2038229312159	6.69946227327505\\
16.2244884368035	6.49923556617779\\
16.2451539423911	6.36291433855056\\
16.2658194479786	6.24943668092099\\
16.2864849535662	6.12994285862339\\
16.3071504591538	5.99149572658733\\
16.3278159647414	5.81171881137753\\
16.3484814703289	5.61108997836404\\
16.3691469759165	5.43598992704434\\
16.3898124815041	5.25846199536909\\
16.4104779870917	5.0623895275821\\
16.4311434926792	4.8464109077068\\
16.4518089982668	4.56535114004144\\
16.4724745038544	4.32894692994102\\
16.4931400094419	4.1009909238491\\
16.5138055150295	3.8679879177498\\
16.5344710206171	3.62802996303669\\
16.5551365262047	3.30976130425177\\
16.5758020317922	3.05701684597113\\
16.5964675373798	2.82408854295154\\
16.6171330429674	2.59089591417002\\
16.637798548555	2.30493837499306\\
16.6584640541425	1.87568722955937\\
16.6791295597301	1.78018381167466\\
16.6997950653177	1.68815366203948\\
16.7204605709052	1.69639599583938\\
16.7411260764928	1.71996991340985\\
16.7617915820804	1.69709193318344\\
16.782457087668	1.69697501420749\\
16.8031225932555	1.70210769270079\\
16.8237880988431	1.70682099918684\\
16.8444536044307	1.70990803310637\\
16.8651191100183	1.713274509847\\
16.8857846156058	1.71561798888231\\
16.9064501211934	1.71721608367374\\
16.927115626781	1.71832599039712\\
16.9477811323685	1.71899654257419\\
16.9684466379561	1.7197109206215\\
16.9891121435437	1.72021870096102\\
17.0097776491313	1.7205627369934\\
17.0304431547188	1.72080332257009\\
17.0511086603064	1.72094776806591\\
17.071774165894	1.72111100038551\\
17.0924396714816	1.72122863841132\\
17.1131051770691	1.7213096175954\\
17.1337706826567	1.7213673671229\\
17.1544361882443	1.72140272907328\\
17.1751016938319	1.72144373739502\\
17.1957671994194	1.72147403585526\\
17.216432705007	1.72149539671664\\
17.2370982105946	1.72151100045571\\
17.2577637161821	1.72152091176494\\
17.2784292217697	1.72153232897968\\
17.2990947273573	1.72154097850247\\
17.3197602329449	1.72154723740113\\
17.3404257385324	1.72155191172499\\
17.36109124412	1.72155498927195\\
17.3817567497076	1.72155845026137\\
17.4024222552952	1.72156111406216\\
17.4230877608827	1.72156308456378\\
17.4437532664703	1.72156457921508\\
17.4644187720579	1.72156559001486\\
17.4850842776454	1.72156669316213\\
17.505749783233	1.72156755406543\\
17.5264152888206	1.72156820066378\\
17.5470807944082	1.72156869522852\\
17.5677462999957	1.72157665027416\\
17.5884118055833	1.72155728991821\\
17.6090773111709	1.72154067384347\\
17.6297428167585	1.72153041594421\\
17.650408322346	1.72152431183312\\
17.6710738279336	1.72151260194081\\
17.6917393335212	1.72153116251786\\
17.7124048391087	1.7215452664936\\
17.7330703446963	1.72155441221085\\
17.7537358502839	1.72156028073126\\
17.7744013558715	1.72156387709189\\
17.795066861459	1.72156635953408\\
17.8157323670466	1.72156796860271\\
17.8363978726342	1.72156899330093\\
17.8570633782218	1.72156964265978\\
17.8777288838093	1.72157003167694\\
17.8983943893969	1.72157030123299\\
17.9190598949845	1.72157047562812\\
17.9397254005721	1.7215705844503\\
17.9603909061596	1.72157065157525\\
17.9810564117472	1.72157068710748\\
18.0017219173348	1.72157071493056\\
18.0223874229223	1.72157073313239\\
18.0430529285099	1.72157074397146\\
18.0637184340975	1.72157075010369\\
18.0843839396851	1.72157075119994\\
18.1050494452726	1.72157075450126\\
18.1257149508602	1.72157075691052\\
18.1463804564478	1.72157075818704\\
18.1670459620354	1.7215707586272\\
18.1877114676229	1.72157075715321\\
18.2083769732105	1.72157075824969\\
18.2290424787981	1.72157075919702\\
18.2497079843856	1.7215707596346\\
18.2703734899732	1.72157075961289\\
18.2910389955608	1.72157075808331\\
18.3117045011484	1.72157075897082\\
18.3323700067359	1.72157075974983\\
18.3530355123235	1.72157076008323\\
18.3737010179111	1.72157075999888\\
18.3943665234987	1.72157075845804\\
18.4150320290862	1.7215707593525\\
18.4356975346738	1.72157076010617\\
18.4563630402614	1.72157076040052\\
18.4770285458489	1.72157076027678\\
18.4976940514365	1.72157075874488\\
18.5183595570241	1.7215707595326\\
18.5390250626117	1.72157076022086\\
18.5596905681992	1.72157076048857\\
18.5803560737868	1.72157076035252\\
18.6010215793744	1.72157075881406\\
18.621687084962	1.72157075960447\\
18.6423525905495	1.72157076029353\\
18.6630180961371	1.72157076055825\\
18.6836836017247	1.72157076042032\\
18.7043491073122	1.72157075888052\\
18.7250146128998	1.72157075966628\\
18.7456801184874	1.72157076035198\\
18.766345624075	1.72157076061475\\
18.7870111296625	1.72157076047563\\
18.8076766352501	1.72157076189335\\
18.8283421408377	1.72157075415595\\
18.8490076464253	1.72157074642438\\
18.8696731520128	1.72157074174335\\
18.8903386576004	1.72157073842596\\
18.911004163188	1.72157073209497\\
18.9316696687755	1.72157074159494\\
18.9523351743631	1.72157074931676\\
18.9730006799507	1.72157075405236\\
18.9936661855383	1.72157075677073\\
19.0143316911258	1.72157075700355\\
19.0349971967134	1.72157075875308\\
19.055662702301	1.7215707599927\\
19.0763282078886	1.72157076055564\\
19.0969937134761	1.72157076057486\\
19.1176592190637	1.72157075909435\\
19.1383247246513	1.72157075996381\\
19.1589902302388	1.72157076067718\\
19.1796557358264	1.72157076093324\\
19.200321241414	1.72157076077397\\
19.2209867470016	1.72157075921824\\
19.2416522525891	1.72157075997249\\
19.2623177581767	1.72157076063206\\
19.2829832637643	1.72157076087665\\
19.3036487693519	1.72157076072452\\
19.3243142749394	1.72157075915008\\
19.344979780527	1.72157075998906\\
19.3656452861146	1.72157076069386\\
19.3863107917022	1.72157076095159\\
19.4069762972897	1.72157076079721\\
19.4276418028773	1.72157075925054\\
19.4483073084649	1.72157076001217\\
19.4689728140524	1.72157076067977\\
19.48963831964	1.72157076093059\\
19.5103038252276	1.72157076078245\\
19.5309693308152	1.72157631955376\\
19.5516348364027	1.72156228848648\\
19.5723003419903	1.72154892894418\\
19.5929658475779	1.72153934609781\\
19.6136313531655	1.7215327393873\\
19.634296858753	1.72152099111519\\
19.6549623643406	1.72153693514296\\
19.6756278699282	1.72154912409149\\
19.6962933755157	1.72155700292761\\
19.7169588811033	1.72156203759767\\
19.7376243866909	1.72156511303448\\
19.7582898922785	1.72156720768959\\
19.778955397866	1.72156855352067\\
19.7996209034536	1.72156940165695\\
19.8202864090412	1.72156993219186\\
19.8409519146288	1.72157024580458\\
19.8616174202163	1.72157045535348\\
19.8822829258039	1.72157058734371\\
19.9029484313915	1.72157066670918\\
19.923613936979	1.72157071325735\\
19.9442794425666	1.72157073558269\\
19.9649449481542	1.72157075170187\\
19.9856104537418	1.72157076123351\\
20.0062759593293	1.72157076579405\\
20.0269414649169	1.72157076735679\\
20.0476069705045	1.72157076545577\\
20.0682724760921	1.72157076586853\\
20.0889379816796	1.72157076606054\\
20.1096034872672	1.72157076568005\\
20.1302689928548	1.72157076488042\\
20.1509344984423	1.72157076257598\\
20.1716000040299	1.72157076283374\\
20.1922655096175	1.72157076312302\\
20.2129310152051	1.72157076305846\\
20.2335965207926	1.72157076264914\\
20.2542620263802	1.72151881606921\\
20.2749275319678	1.72167130599104\\
20.2955930375554	1.7218512683422\\
20.3162585431429	1.72207752726628\\
20.3369240487305	1.72238779912326\\
20.3575895543181	1.72260661611449\\
20.3782550599057	1.72408466124674\\
20.3989205654932	1.72670406505853\\
20.4195860710808	1.71896088489821\\
20.4402515766684	1.72096895236161\\
20.4609170822559	1.72064204483543\\
20.4815825878435	1.72025344523574\\
20.5022480934311	1.71969366918434\\
20.5229135990187	1.71905352828971\\
20.5435791046062	1.71816972550992\\
20.5642446101938	1.71559915004967\\
20.5849101157814	1.71663271790942\\
20.605575621369	1.71693224638325\\
20.6262411269565	1.71685238074125\\
20.6469066325441	1.71621931357407\\
20.6675721381317	1.71343410460051\\
20.6882376437192	1.71401414826504\\
20.7089031493068	1.7147758499614\\
20.7295686548944	1.71514037119897\\
20.750234160482	1.71571210810182\\
20.7708996660695	1.7127451688534\\
20.7915651716571	1.71396258816743\\
20.8122306772447	1.71528233129289\\
20.8328961828323	1.716839539276\\
20.8535616884198	1.71752837523285\\
20.8742271940074	1.7140225607695\\
20.894892699595	1.71559686717565\\
20.9155582051825	1.71781832561107\\
20.9362237107701	1.72023373956761\\
20.9568892163577	1.72134264070024\\
20.9775547219453	1.71789575265627\\
20.9982202275328	1.72018160477848\\
21.0188857331204	1.72266390048419\\
21.039551238708	1.72563795549647\\
21.0602167442956	1.72719225065953\\
21.0808822498831	1.72372999308647\\
21.1015477554707	1.72640272167654\\
21.1222132610583	1.72935460986829\\
21.1428787666459	1.73283756716618\\
21.1635442722334	1.73483711267515\\
21.184209777821	1.73129453645728\\
21.2048752834086	1.734305095662\\
21.2255407889961	1.73759414295288\\
21.2462062945837	1.741454879361\\
21.2668718001713	1.74381391804326\\
21.2875373057589	1.74042362242368\\
21.3082028113464	1.74367997248666\\
21.328868316934	1.74727196094597\\
21.3495338225216	1.75159309928912\\
21.3701993281092	1.75426562008744\\
21.3908648336967	1.75096987328287\\
21.4115303392843	1.75430083944591\\
21.4321958448719	1.75794504239604\\
21.4528613504594	1.76235639734755\\
21.473526856047	1.76531914733648\\
21.4941923616346	1.76308055981809\\
21.5148578672222	1.76669771717741\\
21.5355233728097	1.76990225670162\\
21.5561888783973	1.77499181922345\\
21.5768543839849	1.77758329861599\\
21.5975198895725	1.7749736095271\\
21.61818539516	1.77846499087409\\
21.6388509007476	1.78229270599705\\
21.6595164063352	1.78690148141085\\
21.6801819119227	1.78996942213062\\
21.7008474175103	1.7876942220763\\
21.7215129230979	1.79118049242052\\
21.7421784286855	1.79490018249976\\
21.762843934273	1.79792303912587\\
21.7835094398606	1.80283227342513\\
21.8041749454482	1.80146566061522\\
21.8248404510358	1.80463073332779\\
21.8455059566233	1.80793696770122\\
21.8661714622109	1.81260111880006\\
21.8868369677985	1.81601284430816\\
21.907502473386	1.81445114251948\\
21.9281679789736	1.81754232382802\\
21.9488334845612	1.82096522767978\\
21.9694989901488	1.82493430543248\\
21.9901644957363	1.82761179091222\\
22.0108300013239	1.82684833026719\\
22.0314955069115	1.82978957319086\\
22.0521610124991	1.83279460342784\\
22.0728265180866	1.83650207514701\\
22.0934920236742	1.83939918265414\\
22.1141575292618	1.83917350227161\\
22.1348230348494	1.84168201237157\\
22.1554885404369	1.84443289626789\\
22.1761540460245	1.84783271763597\\
22.1968195516121	1.85037386602658\\
22.2174850571996	1.8507481485536\\
22.2381505627872	1.85269730796956\\
22.2588160683748	1.85496598764778\\
22.2794815739624	1.85768622379968\\
22.3001470795499	1.85994187248262\\
22.3208125851375	1.86434793384034\\
22.3414780907251	1.85333584313386\\
22.3621435963127	1.83632838855484\\
22.3828091019002	1.78881233149034\\
22.4034746074878	1.70399430675653\\
22.4241401130754	2.06271277131244\\
22.4448056186629	1.99202272515875\\
22.4654711242505	1.96074061841519\\
22.4861366298381	1.94478185437865\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.26\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}\small,at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-1.1214013376549\\
0.0227320561463302	-1.25072888004134\\
0.0433975617339031	-1.2508999606424\\
0.064063067321476	-1.25090093193823\\
0.0847285729090489	-1.25090094959778\\
0.105394078496622	-1.25090094975258\\
0.126059584084195	-1.25090094975771\\
0.146725089671768	-1.2509009497579\\
0.167390595259341	-1.2509009497577\\
0.188056100846914	-1.25090094975783\\
0.208721606434486	-1.25090094975783\\
0.229387112022059	-1.25090094975783\\
0.250052617609632	-1.25090094975783\\
0.270718123197205	-1.25090094975783\\
0.291383628784778	-1.25090094975783\\
0.312049134372351	-1.25090094975783\\
0.332714639959924	-1.25090094975783\\
0.353380145547497	-1.25090094975783\\
0.37404565113507	-1.25090094975783\\
0.394711156722643	-1.25090094975783\\
0.415376662310216	-1.25090094975783\\
0.436042167897789	-1.25090094975783\\
0.456707673485361	-1.25090094975783\\
0.477373179072934	-1.25090094975783\\
0.498038684660507	-1.25090094975783\\
0.51870419024808	-1.25090094975783\\
0.539369695835653	-1.25090094975783\\
0.560035201423226	-1.25090094975783\\
0.580700707010799	-1.25090094975783\\
0.601366212598372	-1.25090094975783\\
0.622031718185945	-1.25090094975783\\
0.642697223773518	-1.25090094975783\\
0.663362729361091	-1.25090094975783\\
0.684028234948663	-1.25090094975783\\
0.704693740536236	-1.25090094975783\\
0.725359246123809	-1.25090094975783\\
0.746024751711382	-1.25090094975783\\
0.766690257298955	-1.25090094975783\\
0.787355762886528	-1.25090094975783\\
0.808021268474101	-1.25090094975783\\
0.828686774061674	-1.25090094975783\\
0.849352279649247	-1.25090094975783\\
0.87001778523682	-1.25090094975783\\
0.890683290824393	-1.25090094975783\\
0.911348796411966	-1.25090094975783\\
0.932014301999538	-0.902112243692408\\
0.952679807587111	-1.64561687581263\\
0.973345313174684	-2.25525852112618\\
0.994010818762257	-2.72416290793003\\
1.01467632434983	-3.07979503989181\\
1.0353418299374	-3.39562472800472\\
1.05600733552498	-3.37292220680281\\
1.07667284111255	-3.37312275848734\\
1.09733834670012	-3.39193412442761\\
1.11800385228769	-3.41868929404998\\
1.13866935787527	-3.48303584633224\\
1.15933486346284	-3.36292479776896\\
1.18000036905041	-3.28523936099307\\
1.20066587463799	-3.23932294754484\\
1.22133138022556	-3.21329497674121\\
1.24199688581313	-3.22314419057413\\
1.26266239140071	-3.12455078792449\\
1.28332789698828	-3.05782922945672\\
1.30399340257585	-3.0150836144452\\
1.32465890816342	-2.98802222820711\\
1.345324413751	-2.98601081856939\\
1.36598991933857	-2.91927233679778\\
1.38665542492614	-2.87342484285124\\
1.40732093051372	-2.84334487080786\\
1.42798643610129	-2.82374279652901\\
1.44865194168886	-2.82019628217429\\
1.46931744727643	-2.77788135385591\\
1.48998295286401	-2.74862604943465\\
1.51064845845158	-2.72924422455942\\
1.53131396403915	-2.7164680591259\\
1.55197946962673	-2.71363384373902\\
1.5726449752143	-2.68755448680628\\
1.59331048080187	-2.66947076427976\\
1.61397598638944	-2.65743668607226\\
1.63464149197702	-2.64946274738655\\
1.65530699756459	-2.64754780483323\\
1.67597250315216	-2.6316897416435\\
1.69663800873974	-2.62067771913166\\
1.71730351432731	-2.6133341090716\\
1.73796901991488	-2.60845616477744\\
1.75863452550246	-2.60724186319145\\
1.77930003109003	-2.59766275317713\\
1.7999655366776	-2.59100645646315\\
1.82063104226517	-2.58656282859617\\
1.84129654785275	-2.58360745092999\\
1.86196205344032	-2.5828590815929\\
1.88262755902789	-2.57709196988637\\
1.90329306461547	-2.57308320849635\\
1.92395857020304	-2.5704056076681\\
1.94462407579061	-2.56862377135491\\
1.96528958137818	-2.56816860834738\\
1.98595508696576	-2.5647025608898\\
2.00662059255333	-2.5622926857614\\
2.0272860981409	-2.56068270262579\\
2.04795160372848	-2.55961096118348\\
2.06861710931605	-2.55933612389169\\
2.08928261490362	-2.55725455326289\\
2.10994812049119	-2.55580721435631\\
2.13061362607877	-2.55484017157322\\
2.15127913166634	-2.55419619210904\\
2.17194463725391	-2.5540307841553\\
2.19261014284149	-2.55278131334747\\
2.21327564842906	-2.55191251482408\\
2.23394115401663	-2.55133189320342\\
2.25460665960421	-2.55094536591535\\
2.27527216519178	-2.55084592507565\\
2.29593767077935	-2.55009607607351\\
2.31660317636692	-2.54957461324789\\
2.3372686819545	-2.54922613678127\\
2.35793418754207	-2.54899417819815\\
2.37859969312964	-2.54893463712743\\
2.39926519871722	-2.54848446833303\\
2.41993070430479	-2.54817154252445\\
2.44059620989236	-2.5479624792073\\
2.46126171547993	-2.54782337001459\\
2.48192722106751	-2.5477874666649\\
2.50259272665508	-2.54751735930037\\
2.52325823224265	-2.54732962912038\\
2.54392373783023	-2.54720429640251\\
2.5645892434178	-2.5471207757799\\
2.58525474900537	-2.54709921297558\\
2.60592025459294	-2.54693709169734\\
2.62658576018052	-2.54682466268115\\
2.64725126576809	-2.54674932242047\\
2.66791677135566	-2.54669915554699\\
2.68858227694324	-2.54668623042936\\
2.70924778253081	-2.54658917089659\\
2.72991328811838	-2.54652148807478\\
2.75057879370596	-2.54647631512899\\
2.77124429929353	-2.54644618189927\\
2.7919098048811	-2.54643819442825\\
2.81257531046867	-2.54638018918397\\
2.83324081605625	-2.54633957696568\\
2.85390632164382	-2.54631245125997\\
2.87457182723139	-2.54629438930156\\
2.89523733281897	-2.54660616515063\\
2.91590283840654	-2.54566365670092\\
2.93656834399411	-2.54453026568655\\
2.95723384958168	-2.54312556939312\\
2.97789935516926	-2.54113043225974\\
2.99856486075683	-2.54047636911083\\
3.0192303663444	-2.5412170774515\\
3.03989587193198	-2.54123837015152\\
3.06056137751955	-2.53884061908272\\
3.08122688310712	-2.53433005352293\\
3.10189238869469	-2.5290326112268\\
3.12255789428227	-2.51605078983915\\
3.14322339986984	-2.50386488191611\\
3.16388890545741	-2.49085039716787\\
3.18455441104499	-2.47647437861615\\
3.20521991663256	-2.46176351554923\\
3.22588542222013	-2.43336973979774\\
3.24655092780771	-2.40886186448059\\
3.26721643339528	-2.38621302240523\\
3.28788193898285	-2.3633569544194\\
3.30854744457042	-2.34048333779278\\
3.329212950158	-2.29908026844227\\
3.34987845574557	-2.26528826207774\\
3.37054396133314	-2.23544051980774\\
3.39120946692072	-2.20578448926965\\
3.41187497250829	-2.17767882564335\\
3.43254047809586	-2.12690756472095\\
3.45320598368343	-2.08723539075604\\
3.47387148927101	-2.05372227991433\\
3.49453699485858	-2.0236827890713\\
3.51520250044615	-1.99863888321918\\
3.53586800603373	-1.94673228697409\\
3.5565335116213	-1.90889284916122\\
3.57719901720887	-1.87993790840695\\
3.59786452279644	-1.85622359452055\\
3.61853002838402	-1.84248471506069\\
3.63919553397159	-1.79997700437971\\
3.65986103955916	-1.77766408474427\\
3.68052654514674	-1.76954096057867\\
3.70119205073431	-1.76951114131415\\
3.72185755632188	-1.78023257210467\\
3.74252306190946	-1.75822075283655\\
3.76318856749703	-1.7533136820387\\
3.7838540730846	-1.75808112270223\\
3.80451957867217	-1.76790656430385\\
3.82518508425975	-1.78727050199242\\
3.84585058984732	-1.77231964733468\\
3.86651609543489	-1.77329920921946\\
3.88718160102247	-1.78290014640758\\
3.90784710661004	-1.79612741902796\\
3.92851261219761	-1.82010269636242\\
3.94917811778518	-1.80388920705532\\
3.96984362337276	-1.80335723842484\\
3.99050912896033	-1.80995097909532\\
4.0111746345479	-1.82043243187655\\
4.03184014013548	-1.84287182649044\\
4.05250564572305	-1.82654022015502\\
4.07317115131062	-1.82788659470491\\
4.09383665689819	-1.83772157906988\\
4.11450216248577	-1.85283526738568\\
4.13516766807334	-1.88147728738214\\
4.15583317366091	-1.86873365930041\\
4.17649867924849	-1.8751102153579\\
4.19716418483606	-1.88975261099387\\
4.21782969042363	-1.90954463763094\\
4.2384951960112	-1.94589339602337\\
4.25916070159878	-1.92800762196184\\
4.27982620718635	-1.93414392748819\\
4.30049171277392	-1.95061007820993\\
4.3211572183615	-1.97325652712334\\
4.34182272394907	-2.0150594150755\\
4.36248822953664	-1.99466704653214\\
4.38315373512421	-2.00187838098261\\
4.40381924071179	-2.02116980882597\\
4.42448474629936	-2.04808577609322\\
4.44515025188693	-2.09586018975346\\
4.46581575747451	-2.07708248129579\\
4.48648126306208	-2.08448863788953\\
4.50714676864965	-2.10337138401072\\
4.52781227423723	-2.1315227690781\\
4.5484777798248	-2.17984528021748\\
4.56914328541237	-2.15879087372391\\
4.58980879099994	-2.16593609294878\\
4.61047429658752	-2.18480643586495\\
4.63113980217509	-2.21055047147713\\
4.65180530776266	-2.25650391994843\\
4.67247081335024	-2.23231997288335\\
4.69313631893781	-2.2362073524729\\
4.71380182452538	-2.2511107067931\\
4.73446733011296	-2.27252661806168\\
4.75513283570053	-2.31517510337249\\
4.7757983412881	-2.28555583257364\\
4.79646384687567	-2.28322818536678\\
4.81712935246325	-2.29094195352505\\
4.83779485805082	-2.30357440129314\\
4.85846036363839	-2.33826998890589\\
4.87912586922597	-2.29966070488201\\
4.89979137481354	-2.28840796683429\\
4.92045688040111	-2.28759605809981\\
4.94112238598868	-2.29265165950217\\
4.96178789157626	-2.32095385227993\\
4.98245339716383	-2.27582997842713\\
5.0031189027514	-2.25817491533376\\
5.02378440833898	-2.25130435018707\\
5.04444991392655	-2.25119421016311\\
5.06511541951412	-2.27566684250987\\
5.08578092510169	-2.22610423145199\\
5.10644643068927	-2.20406555133573\\
5.12711193627684	-2.19331294599196\\
5.14777744186441	-2.19022154270642\\
5.16844294745199	-2.2134562951217\\
5.18910845303956	-2.16146568205864\\
5.20977395862713	-2.13812068518897\\
5.2304394642147	-2.12754198551981\\
5.25110496980228	-2.12659564868953\\
5.27177047538985	-2.15497160592541\\
5.29243598097742	-2.1055121013683\\
5.313101486565	-2.0855229473047\\
5.33376699215257	-2.07944187347974\\
5.35443249774014	-2.08320229578891\\
5.37509800332772	-2.11866886882615\\
5.39576350891529	-2.07019046240275\\
5.41642901450286	-2.05301065170441\\
5.43709452009043	-2.05134469876363\\
5.45776002567801	-2.06012461293582\\
5.47842553126558	-2.10506741085931\\
5.49909103685315	-2.05866203671117\\
5.51975654244073	-2.04527321420604\\
5.5404220480283	-2.04772472898359\\
5.56108755361587	-2.06223493679102\\
5.58175305920344	-2.11839827032273\\
5.60241856479102	-2.07445376562364\\
5.62308407037859	-2.06432213388508\\
5.64374957596616	-2.07027568463978\\
5.66441508155374	-2.08935900205363\\
5.68508058714131	-2.15477145925297\\
5.70574609272888	-2.11071124535118\\
5.72641159831645	-2.10010593594725\\
5.74707710390403	-2.10541877922455\\
5.7677426094916	-2.12351123398027\\
5.78840811507917	-2.19118260442684\\
5.80907362066675	-2.14210172685589\\
5.82973912625432	-2.12461327801712\\
5.85040463184189	-2.12234403204964\\
5.87107013742947	-2.13171556661348\\
5.89173564301704	-2.1908874103506\\
5.91240114860461	-2.13195280540314\\
5.93306665419218	-2.10241685605649\\
5.95373215977976	-2.08542738493808\\
5.97439766536733	-2.08078727496218\\
5.9950631709549	-2.12193413986332\\
6.01572867654248	-2.04880524861691\\
6.03639418213005	-2.00379261631452\\
6.05705968771762	-1.97050968113445\\
6.07772519330519	-1.94690247662762\\
6.09839069889277	-1.96457359621303\\
6.11905620448034	-1.87911950205438\\
6.13972171006791	-1.81958407501281\\
6.16038721565549	-1.77218600197841\\
6.18105272124306	-1.73250330662132\\
6.20171822683063	-1.72903599481304\\
6.2223837324182	-1.63838397514247\\
6.24304923800578	-1.57265545412972\\
6.26371474359335	-1.518730628343\\
6.28438024918092	-1.47255616294859\\
6.3050457547685	-1.45611314350231\\
6.32571126035607	-1.36966739269196\\
6.34637676594364	-1.30608410059342\\
6.36704227153121	-1.25325404401965\\
6.38770777711879	-1.20638041776981\\
6.40837328270636	-1.18536761397924\\
6.42903878829393	-1.10682547148017\\
6.44970429388151	-1.04705273861756\\
6.47036979946908	-0.99687202319766\\
6.49103530505665	-0.95271019835265\\
6.51170081064423	-0.935337605627324\\
6.5323663162318	-0.872207820975378\\
6.55303182181937	-0.829615037918985\\
6.57369732740694	-0.798451673868715\\
6.59436283299452	-0.774342650866102\\
6.61502833858209	-0.773616187663111\\
6.63569384416966	-0.739734441984194\\
6.65635934975724	-0.719719747543179\\
6.67702485534481	-0.707027069940008\\
6.69769036093238	-0.700555805659621\\
6.71835586651995	-0.70813956468509\\
6.73902137210753	-0.700485631397902\\
6.7596868776951	-0.696849671425269\\
6.78035238328267	-0.691180938492578\\
6.80101788887025	-0.680949286032021\\
6.82168339445782	-0.678868223700791\\
6.84234890004539	-0.65174542164905\\
6.86301440563297	-0.627392956171107\\
6.88367991122054	-0.607326323938004\\
6.90434541680811	-0.591956457171605\\
6.92501092239568	-0.59492590527132\\
6.94567642798326	-0.64270797888891\\
6.96634193357083	-0.728622677127298\\
6.9870074391584	-0.7290839950381\\
7.00767294474598	-0.688885985188501\\
7.02833845033355	-0.645824893640799\\
7.04900395592112	-0.607628887476421\\
7.06966946150869	-0.578591442176992\\
7.09033496709627	-0.558040438026614\\
7.11100047268384	-0.548185945537038\\
7.13166597827141	-0.540900338172684\\
7.15233148385899	-0.540205552711112\\
7.17299698944656	-0.539710819870166\\
7.19366249503413	-0.544324963480076\\
7.2143280006217	-0.554120861882669\\
7.23499350620928	-0.56123595796936\\
7.25565901179685	-0.578241119165132\\
7.27632451738442	-0.592679596919822\\
7.296990022972	-0.610037974505755\\
7.31765552855957	-0.630216349706561\\
7.33832103414714	-0.643536953054743\\
7.35898653973472	-0.675587079565362\\
7.37965204532229	-0.69990414541858\\
7.40031755090986	-0.724533215576521\\
7.42098305649743	-0.749697003771133\\
7.44164856208501	-0.762839349066874\\
7.46231406767258	-0.807023125972057\\
7.48297957326015	-0.838849958881096\\
7.50364507884773	-0.866957808664374\\
7.5243105844353	-0.893270702755994\\
7.54497609002287	-0.897559223560575\\
7.56564159561044	-0.951351382858891\\
7.58630710119802	-0.985187245929224\\
7.60697260678559	-1.01011261425842\\
7.62763811237316	-1.02805426541718\\
7.64830361796074	-1.01507636845248\\
7.66896912354831	-1.06961721652015\\
7.68963462913588	-1.10006449679986\\
7.71030013472345	-1.11975693694867\\
7.73096564031103	-1.13115453875374\\
7.7516311458986	-1.10651582917757\\
7.77229665148617	-1.16502820583759\\
7.79296215707375	-1.19693076362923\\
7.81362766266132	-1.21573108277874\\
7.83429316824889	-1.22547275803855\\
7.85495867383646	-1.1966194029123\\
7.87562417942404	-1.26026363449471\\
7.89628968501161	-1.29411588089039\\
7.91695519059918	-1.31528596068377\\
7.93762069618676	-1.32764899791613\\
7.95828620177433	-1.30274489267864\\
7.9789517073619	-1.37319475823938\\
7.99961721294948	-1.41297967599323\\
8.02028271853705	-1.44218021422699\\
8.04094822412462	-1.46271543624508\\
8.06161372971219	-1.44901699834835\\
8.08227923529977	-1.52626991596449\\
8.10294474088734	-1.57146427574427\\
8.12361024647491	-1.60370877031766\\
8.14427575206249	-1.62657293514129\\
8.16494125765006	-1.615152458784\\
8.18560676323763	-1.69194465166277\\
8.2062722688252	-1.73484822014992\\
8.22693777441278	-1.76393619376269\\
8.24760328000035	-1.78317850456685\\
8.26826878558792	-1.76804231559217\\
8.2889342911755	-1.84184264729694\\
8.30959979676307	-1.87948265924098\\
8.33026530235064	-1.90190597734768\\
8.35093080793822	-1.91330463406715\\
8.37159631352579	-1.88888870460151\\
8.39226181911336	-1.95689676078894\\
8.41292732470093	-1.98511320002765\\
8.43359283028851	-1.99610699386796\\
8.45425833587608	-1.99563363812364\\
8.47492384146365	-1.95857407663662\\
8.49558934705123	-2.01960381284357\\
8.5162548526388	-2.03987026340148\\
8.53692035822637	-2.0438335133732\\
8.55758586381394	-2.03748637605361\\
8.57825136940152	-1.99642949155073\\
8.59891687498909	-2.05716172060859\\
8.61958238057666	-2.07655491686935\\
8.64024788616424	-2.08031905186979\\
8.66091339175181	-2.07502126968035\\
8.68157889733938	-2.03886729607067\\
8.70224440292695	-2.1029280561102\\
8.72290990851453	-2.12617517248589\\
8.7435754141021	-2.13503615452939\\
8.76424091968967	-2.13719919947006\\
8.78490642527725	-2.11520989031391\\
8.80557193086482	-2.18631875842668\\
8.82623743645239	-2.21890755522179\\
8.84690294203996	-2.23891071912429\\
8.86756844762754	-2.25377224025453\\
8.88823395321511	-2.25108041000861\\
8.90889945880268	-2.32384878717547\\
8.92956496439026	-2.36002632112754\\
8.95023046997783	-2.38312497498967\\
8.9708959755654	-2.40037584835253\\
8.99156148115298	-2.40391544611557\\
9.01222698674055	-2.46146128130898\\
9.03289249232812	-2.48769860666679\\
9.05355799791569	-2.50199680495527\\
9.07422350350327	-2.51079416773632\\
9.09488900909084	-2.50757342291497\\
9.11555451467841	-2.54598003363273\\
9.13622002026599	-2.56094543247046\\
9.15688552585356	-2.56644932201971\\
9.17755103144113	-2.56688287887881\\
9.1982165370287	-2.54964132521726\\
9.21888204261628	-2.58258984348122\\
9.23954754820385	-2.5891521005905\\
9.26021305379142	-2.58226976459591\\
9.280878559379	-2.56554444640603\\
9.30154406496657	-2.51259407450201\\
9.32220957055414	-2.538287574912\\
9.34287507614171	-2.51393284936117\\
9.36354058172929	-2.44868184870823\\
9.38420608731686	-2.34003233367477\\
9.40487159290443	-2.16166708634855\\
9.42553709849201	-2.07960966990615\\
9.44620260407958	-1.96381459566344\\
9.46686810966715	-1.85440721751453\\
9.48753361525473	-1.75326770035658\\
9.5081991208423	-1.63011805351183\\
9.52886462642987	-1.65868817226909\\
9.54953013201744	-1.64026103886989\\
9.57019563760502	-1.60239038280926\\
9.59086114319259	-1.55772564957217\\
9.61152664878016	-1.4878251882265\\
9.63219215436774	-1.52684823071727\\
9.65285765995531	-1.52779027779961\\
9.67352316554288	-1.51120928766479\\
9.69418867113045	-1.49119639981861\\
9.71485417671803	-1.44997369458804\\
9.7355196823056	-1.50563412933384\\
9.75618518789317	-1.53270349301106\\
9.77685069348075	-1.5522253419526\\
9.79751619906832	-1.57783104030627\\
9.81818170465589	-1.59794430331264\\
9.83884721024346	-1.69266131100922\\
9.85951271583104	-1.76787044825359\\
9.88017822141861	-1.83802796500634\\
9.90084372700618	-1.9157996034795\\
9.92150923259376	-2.00158943689967\\
9.94217473818133	-2.1113750373688\\
9.9628402437689	-2.2177945948229\\
9.98350574935647	-2.32674052527517\\
10.004171254944	-2.44609622924819\\
10.0248367605316	-2.58863396506233\\
10.0455022661192	-2.70877614735131\\
10.0661677717068	-2.83686716832027\\
10.0868332772943	-2.96742892412763\\
10.1074987828819	-3.10446122506458\\
10.1281642884695	-3.26877767355785\\
10.1488297940571	-3.37357604102345\\
10.1694952996446	-3.49531620829482\\
10.1901608052322	-3.61692006257279\\
10.2108263108198	-3.74098584699907\\
10.2314918164074	-3.88853187474742\\
10.2521573219949	-3.96612715570491\\
10.2728228275825	-4.06256122937636\\
10.2934883331701	-4.15680369287101\\
10.3141538387576	-4.25094295077599\\
10.3348193443452	-4.36695888054097\\
10.3554848499328	-4.41378089523031\\
10.3761503555204	-4.47557474961333\\
10.3968158611079	-4.53605787094712\\
10.4174813666955	-4.5976003601178\\
10.4381468722831	-4.68168995544932\\
10.4588123778707	-4.71095089167122\\
10.4794778834582	-4.75354921679022\\
10.5001433890458	-4.79523372794021\\
10.5208088946334	-4.84114415020582\\
10.5414744002209	-4.91046693682605\\
10.5621399058085	-4.93152102975136\\
10.5828054113961	-4.96418217549075\\
10.6034709169837	-4.99968137110573\\
10.6241364225712	-5.04232242031175\\
10.6448019281588	-5.11110956006749\\
10.6654674337464	-5.1299477692364\\
10.686132939334	-5.16488342825664\\
10.7067984449215	-5.20610530750353\\
10.7274639505091	-5.25669913173665\\
10.7481294560967	-5.33565464598598\\
10.7687949616842	-5.35646579160888\\
10.7894604672718	-5.39589376845791\\
10.8101259728594	-5.44175011837127\\
10.830791478447	-5.4947839947122\\
10.8514569840345	-5.57670173147649\\
10.8721224896221	-5.59223871185373\\
10.8927879952097	-5.62716181302105\\
10.9134535007973	-5.66861748015109\\
10.9341190063848	-5.71522316639593\\
10.9547845119724	-5.79174473051052\\
10.97545001756	-5.79993636662604\\
10.9961155231475	-5.82313135572049\\
11.0167810287351	-5.85459000396501\\
11.0374465343227	-5.89243808262151\\
11.0581120399103	-5.9565414706742\\
11.0787775454978	-5.95663163933813\\
11.0994430510854	-5.9719480587006\\
11.120108556673	-5.99349541500927\\
11.1407740622606	-6.02130934015392\\
11.1614395678481	-6.07313037587465\\
11.1821050734357	-6.06955949650781\\
11.2027705790233	-6.08113612082217\\
11.2234360846109	-6.09838840993219\\
11.2441015901984	-6.12193309004207\\
11.264767095786	-6.16412137448827\\
11.2854326013736	-6.16086664981593\\
11.3060981069611	-6.17173526827614\\
11.3267636125487	-6.18827884684019\\
11.3474291181363	-6.21003182749901\\
11.3680946237239	-6.25384896982761\\
11.3887601293114	-6.25240727708859\\
11.409425634899	-6.26425388404718\\
11.4300911404866	-6.28195959244868\\
11.4507566460742	-6.30551962862755\\
11.4714221516617	-6.34777532268516\\
11.4920876572493	-6.34881251026959\\
11.5127531628369	-6.36164903733394\\
11.5334186684244	-6.37854295523253\\
11.554084174012	-6.40112791235321\\
11.5747496795996	-6.44275873869544\\
11.5954151851872	-6.44393652552101\\
11.6160806907747	-6.45615314561676\\
11.6367461963623	-6.47278832824291\\
11.6574117019499	-6.49463847981231\\
11.6780772075375	-6.5335970043015\\
11.698742713125	-6.53518587788854\\
11.7194082187126	-6.54546816902193\\
11.7400737243002	-6.56040162554387\\
11.7607392298877	-6.57963524096618\\
11.7814047354753	-6.61441404775163\\
11.8020702410629	-6.61532538400328\\
11.8227357466505	-6.62588626374333\\
11.843401252238	-6.63981072966371\\
11.8640667578256	-6.65632764300303\\
11.8847322634132	-6.68764968340052\\
11.9053977690008	-6.69007462869692\\
11.9260632745883	-6.70102569860914\\
11.9467287801759	-6.71481404235145\\
11.9673942857635	-6.73208856813699\\
11.988059791351	-6.76239378113251\\
12.0087252969386	-6.76646947581758\\
12.0293908025262	-6.77789319582377\\
12.0500563081138	-6.79306061019841\\
12.0707218137013	-6.81324960672373\\
12.0913873192889	-6.84207328642106\\
12.1120528248765	-6.84871349435395\\
12.1327183304641	-6.86087613043691\\
12.1533838360516	-6.87675893610992\\
12.1740493416392	-6.8955663773058\\
12.1947148472268	-6.92448717082248\\
12.2153803528144	-6.93270537744875\\
12.2360458584019	-6.94610709626796\\
12.2567113639895	-6.96202570383362\\
12.2773768695771	-6.98556892400833\\
12.2980423751646	-7.01420613184076\\
12.3187078807522	-7.02193412286938\\
12.3393733863398	-7.03521538911094\\
12.3600388919274	-7.05163779768688\\
12.3807043975149	-7.07054538336214\\
12.4013699031025	-7.09450573021251\\
12.4220354086901	-7.10338994761347\\
12.4427009142777	-7.11585877479784\\
12.4633664198652	-7.12938041298063\\
12.4840319254528	-7.146759677547\\
12.5046974310404	-7.17437944393126\\
12.5253629366279	-7.19063357390303\\
12.5460284422155	-7.20790475425965\\
12.5666939478031	-7.22414709651843\\
12.5873594533907	-7.24080647876001\\
12.6080249589782	-7.26226181454486\\
12.6286904645658	-7.2735863095015\\
12.6493559701534	-7.28875923696237\\
12.670021475741	-7.30372320099439\\
12.6906869813285	-7.32172739521089\\
12.7113524869161	-7.34630630813211\\
12.7320179925037	-7.3603449569123\\
12.7526834980912	-7.37719914530488\\
12.7733490036788	-7.39494823167166\\
12.7940145092664	-7.4119364236836\\
12.814680014854	-7.43709767943952\\
12.8353455204415	-7.45676608736338\\
12.8560110260291	-7.47412731504084\\
12.8766765316167	-7.49568065527288\\
12.8973420372043	-7.52010083340558\\
12.9180075427918	-7.54630311375919\\
12.9386730483794	-7.56384874480097\\
12.959338553967	-7.5816562371915\\
12.9800040595545	-7.59775484745981\\
13.0006695651421	-7.61321360769115\\
13.0213350707297	-7.63160215907368\\
13.0420005763173	-7.64283150149383\\
13.0626660819048	-7.65338089373555\\
13.0833315874924	-7.66133115876248\\
13.10399709308	-7.66189682680563\\
13.1246625986676	-7.67281511382831\\
13.1453281042551	-7.68328055667695\\
13.1659936098427	-7.69676364786712\\
13.1866591154303	-7.70960401373971\\
13.2073246210179	-7.7219175088042\\
13.2279901266054	-7.73292609184007\\
13.248655632193	-7.73882937915864\\
13.2693211377806	-7.73409174719576\\
13.2899866433681	-7.73641612713226\\
13.3106521489557	-7.73755796776779\\
13.3313176545433	-7.73518118506126\\
13.3519831601309	-7.73500428717203\\
13.3726486657184	-7.73450011270602\\
13.393314171306	-7.73459088666047\\
13.4139796768936	-7.73398982646065\\
13.4346451824812	-7.7286444282409\\
13.4553106880687	-7.72898738646992\\
13.4759761936563	-7.73001309536828\\
13.4966416992439	-7.73108575114906\\
13.5173072048314	-7.73085416052485\\
13.537972710419	-7.72758430317447\\
13.5586382160066	-7.72795006632383\\
13.5793037215942	-7.72790561243846\\
13.5999692271817	-7.72652999052544\\
13.6206347327693	-7.72467099459377\\
13.6413002383569	-7.72011320160084\\
13.6619657439445	-7.71576319125335\\
13.682631249532	-7.71253414825867\\
13.7032967551196	-7.70978413020604\\
13.7239622607072	-7.70699721238199\\
13.7446277662947	-7.70339699421605\\
13.7652932718823	-7.69855469305011\\
13.7859587774699	-7.69391250551359\\
13.8066242830575	-7.69033132287563\\
13.827289788645	-7.68661215888473\\
13.8479552942326	-7.68149433186578\\
13.8686207998202	-7.67172632423377\\
13.8892863054078	-7.66153459122506\\
13.9099518109953	-7.65158847127069\\
13.9306173165829	-7.64347565499207\\
13.9512828221705	-7.63939702955336\\
13.971948327758	-7.62813798678853\\
13.9926138333456	-7.61742946103908\\
14.0132793389332	-7.60634726610346\\
14.0339448445208	-7.59104823056656\\
14.0546103501083	-7.56758469266123\\
14.0752758556959	-7.51199546486686\\
14.0959413612835	-7.50858714978817\\
14.1166068668711	-7.66424551940829\\
14.1372723724586	-7.67945668805657\\
14.1579378780462	-7.5651940823706\\
14.1786033836338	-7.50776366381307\\
14.1992688892214	-7.48451846530553\\
14.2199343948089	-7.47510404091337\\
14.2405999003965	-7.46827339439618\\
14.2612654059841	-7.45932309305539\\
14.2819309115716	-7.43950691499944\\
14.3025964171592	-7.43540812882087\\
14.3232619227468	-7.4318462243643\\
14.3439274283344	-7.42664993977281\\
14.3645929339219	-7.42305658864975\\
14.3852584395095	-7.41126884136614\\
14.4059239450971	-7.39814865417977\\
14.4265894506847	-7.38664740728332\\
14.4472549562722	-7.37897808443041\\
14.4679204618598	-7.37210337508299\\
14.4885859674474	-7.3516384610102\\
14.5092514730349	-7.33328321945979\\
14.5299169786225	-7.31504990987628\\
14.5505824842101	-7.29399651139498\\
14.5712479897977	-7.26676522942124\\
14.5919134953852	-7.24709602346718\\
14.6125790009728	-7.22136335274105\\
14.6332445065604	-7.18676348298229\\
14.653910012148	-7.15085389899291\\
14.6745755177355	-7.10947446989272\\
14.6952410233231	-7.08396560828896\\
14.7159065289107	-7.04846071444892\\
14.7365720344982	-7.00966018224373\\
14.7572375400858	-6.96519639829855\\
14.7779030456734	-6.89697809764935\\
14.798568551261	-6.86293977316797\\
14.8192340568485	-6.82417761522362\\
14.8398995624361	-6.78059488274477\\
14.8605650680237	-6.73876575384777\\
14.8812305736113	-6.69213239815185\\
14.9018960791988	-6.66850308086918\\
14.9225615847864	-6.64393871707403\\
14.943227090374	-6.62618477957893\\
14.9638925959615	-6.61408783040702\\
14.9845581015491	-6.60083380485433\\
15.0052236071367	-6.58611474982085\\
15.0258891127243	-6.57148117216638\\
15.0465546183118	-6.56050307059294\\
15.0672201238994	-6.55385967333945\\
15.087885629487	-6.54427415916101\\
15.1085511350746	-6.5291350309374\\
15.1292166406621	-6.51946908992531\\
15.1498821462497	-6.51019397565413\\
15.1705476518373	-6.49686058507209\\
15.1912131574249	-6.47980002246933\\
15.2118786630124	-6.4611310409659\\
15.2325441686	-6.43351774920027\\
15.2532096741876	-6.40753903396475\\
15.2738751797751	-6.37356012826633\\
15.2945406853627	-6.32660164371614\\
15.3152061909503	-6.3003680769342\\
15.3358716965379	-6.26524803757305\\
15.3565372021254	-6.22181314899656\\
15.377202707713	-6.17002246752423\\
15.3978682133006	-6.07825188775155\\
15.4185337188882	-6.04619761197247\\
15.4391992244757	-5.9959879807259\\
15.4598647300633	-5.93415693410386\\
15.4805302356509	-5.86362892500164\\
15.5011957412384	-5.76239418521017\\
15.521861246826	-5.73672726999529\\
15.5425267524136	-5.701053916463\\
15.5631922580012	-5.6652185306242\\
15.5838577635887	-5.62296167813406\\
15.6045232691763	-5.56490110310394\\
15.6251887747639	-5.55866527597515\\
15.6458542803515	-5.54636569808029\\
15.666519785939	-5.53187503446503\\
15.6871852915266	-5.5136870334147\\
15.7078507971142	-5.4850155894186\\
15.7285163027017	-5.4847659336548\\
15.7491818082893	-5.47942587607543\\
15.7698473138769	-5.4740616024766\\
15.7905128194645	-5.46507774161684\\
15.811178325052	-5.44041035587691\\
15.8318438306396	-5.43726014420793\\
15.8525093362272	-5.42587344797319\\
15.8731748418148	-5.4157074635361\\
15.8938403474023	-5.39245666760736\\
15.9145058529899	-5.3467684837386\\
15.9351713585775	-5.32739206210604\\
15.9558368641651	-5.29218206932466\\
15.9765023697526	-5.2492820653834\\
15.9971678753402	-5.19413545832998\\
16.0178333809278	-5.10438201015857\\
16.0384988865153	-5.06892427644721\\
16.0591643921029	-5.0137985329047\\
16.0798298976905	-4.95063206389962\\
16.1004954032781	-4.87352843818016\\
16.1211609088656	-4.75607721030196\\
16.1418264144532	-4.7103350988644\\
16.1624919200408	-4.64681772352336\\
16.1831574256284	-4.57264946569868\\
16.2038229312159	-4.49057841085808\\
16.2244884368035	-4.42548347888637\\
16.2451539423911	-4.40329529784775\\
16.2658194479786	-4.36633409646249\\
16.2864849535662	-4.3397810260387\\
16.3071504591538	-4.31902556053063\\
16.3278159647414	-4.28358149900942\\
16.3484814703289	-4.29463037044437\\
16.3691469759165	-4.32102489619141\\
16.3898124815041	-4.36327007843438\\
16.4104779870917	-4.4144416049105\\
16.4311434926792	-4.46820818466523\\
16.4518089982668	-4.50356614877025\\
16.4724745038544	-4.56202986428854\\
16.4931400094419	-4.63503571987446\\
16.5138055150295	-4.71254225973089\\
16.5344710206171	-4.80469919614396\\
16.5551365262047	-4.82341156937359\\
16.5758020317922	-4.86989608648508\\
16.5964675373798	-4.93257930345588\\
16.6171330429674	-5.00673870467774\\
16.637798548555	-5.14345579292358\\
16.6584640541425	-5.26314227484172\\
16.6791295597301	-4.8969692820836\\
16.6997950653177	-4.83764880269749\\
16.7204605709052	-4.87884174355082\\
16.7411260764928	-4.91519844952832\\
16.7617915820804	-4.90854981014884\\
16.782457087668	-4.9058133272645\\
16.8031225932555	-4.90563584766901\\
16.8237880988431	-4.90580171122143\\
16.8444536044307	-4.90633746920994\\
16.8651191100183	-4.9058560094416\\
16.8857846156058	-4.9054728899523\\
16.9064501211934	-4.90510624507348\\
16.927115626781	-4.90475979701098\\
16.9477811323685	-4.90463698378429\\
16.9684466379561	-4.90404807336547\\
16.9891121435437	-4.9035759031126\\
17.0097776491313	-4.90318335276122\\
17.0304431547188	-4.90286246147685\\
17.0511086603064	-4.90266907236001\\
17.071774165894	-4.90236379184665\\
17.0924396714816	-4.90212296427345\\
17.1131051770691	-4.9019306366483\\
17.1337706826567	-4.90177880345361\\
17.1544361882443	-4.90168158930021\\
17.1751016938319	-4.90155810800689\\
17.1957671994194	-4.90146153426534\\
17.216432705007	-4.90138573008396\\
17.2370982105946	-4.90132682373475\\
17.2577637161821	-4.90128829128506\\
17.2784292217697	-4.90124364342125\\
17.2990947273573	-4.90120886836389\\
17.3197602329449	-4.90118181726768\\
17.3404257385324	-4.90116095712292\\
17.36109124412	-4.90114717850064\\
17.3817567497076	-4.90113194383793\\
17.4024222552952	-4.90112012453289\\
17.4230877608827	-4.90111097373554\\
17.4437532664703	-4.90110394779635\\
17.4644187720579	-4.90109928906933\\
17.4850842776454	-4.90109428349711\\
17.505749783233	-4.90109039259447\\
17.5264152888206	-4.90108738914135\\
17.5470807944082	-4.90108509067678\\
17.5677462999957	-4.90109324019333\\
17.5884118055833	-4.90106301145615\\
17.6090773111709	-4.90103826938269\\
17.6297428167585	-4.9010222878356\\
17.650408322346	-4.90101198243202\\
17.6710738279336	-4.90099502725594\\
17.6917393335212	-4.90101967964029\\
17.7124048391087	-4.9010380491449\\
17.7330703446963	-4.90105040699022\\
17.7537358502839	-4.90105866931126\\
17.7744013558715	-4.90106400156208\\
17.795066861459	-4.90106786279041\\
17.8157323670466	-4.90107049271691\\
17.8363978726342	-4.90107227171229\\
17.8570633782218	-4.9010734749493\\
17.8777288838093	-4.90107426705782\\
17.8983943893969	-4.90107484220581\\
17.9190598949845	-4.90107523974474\\
17.9397254005721	-4.90107551191757\\
17.9603909061596	-4.90107569785503\\
17.9810564117472	-4.90107581951757\\
18.0017219173348	-4.90107591170464\\
18.0223874229223	-4.90107597601716\\
18.0430529285099	-4.90107602013241\\
18.0637184340975	-4.90107605006328\\
18.0843839396851	-4.90107606809691\\
18.1050494452726	-4.90107608402565\\
18.1257149508602	-4.90107609514323\\
18.1463804564478	-4.90107610248219\\
18.1670459620354	-4.90107610703912\\
18.1877114676229	-4.90107610808453\\
18.2083769732105	-4.90107611149035\\
18.2290424787981	-4.90107611385828\\
18.2497079843856	-4.90107611514251\\
18.2703734899732	-4.90107611552505\\
18.2910389955608	-4.90107611375378\\
18.3117045011484	-4.90107611516656\\
18.3323700067359	-4.90107611616651\\
18.3530355123235	-4.90107611652239\\
18.3737010179111	-4.90107611628043\\
18.3943665234987	-4.9010761140638\\
18.4150320290862	-4.90107611529434\\
18.4356975346738	-4.90107611616565\\
18.4563630402614	-4.90107611642648\\
18.4770285458489	-4.90107611611795\\
18.4976940514365	-4.90107611386847\\
18.5183595570241	-4.90107611500435\\
18.5390250626117	-4.90107611583371\\
18.5596905681992	-4.90107611609173\\
18.5803560737868	-4.90107611579668\\
18.6010215793744	-4.90107611355763\\
18.621687084962	-4.90107611472984\\
18.6423525905495	-4.90107611558945\\
18.6630180961371	-4.90107611587169\\
18.6836836017247	-4.90107611559391\\
18.7043491073122	-4.90107611336641\\
18.7250146128998	-4.90107611455141\\
18.7456801184874	-4.90107611542182\\
18.766345624075	-4.90107611571136\\
18.7870111296625	-4.90107611543939\\
18.8076766352501	-4.90107611581542\\
18.8283421408377	-4.90107610859839\\
18.8490076464253	-4.90107610408838\\
18.8696731520128	-4.90107610490509\\
18.8903386576004	-4.90107610992857\\
18.911004163188	-4.90107611739987\\
18.9316696687755	-4.90107611781473\\
18.9523351743631	-4.90107611754639\\
18.9730006799507	-4.9010761170621\\
18.9936661855383	-4.9010761162304\\
19.0143316911258	-4.90107611351502\\
19.0349971967134	-4.90107611462297\\
19.055662702301	-4.90107611543423\\
19.0763282078886	-4.9010761156608\\
19.0969937134761	-4.90107611533191\\
19.1176592190637	-4.90107611304571\\
19.1383247246513	-4.90107611424736\\
19.1589902302388	-4.9010761151069\\
19.1796557358264	-4.90107611536738\\
19.200321241414	-4.90107611506294\\
19.2209867470016	-4.90107611281242\\
19.2416522525891	-4.90107611396681\\
19.2623177581767	-4.90107611481393\\
19.2829832637643	-4.90107611508568\\
19.3036487693519	-4.90107611480238\\
19.3243142749394	-4.90107611255111\\
19.344979780527	-4.90107611380685\\
19.3656452861146	-4.90107611470903\\
19.3863107917022	-4.90107611500116\\
19.4069762972897	-4.90107611472118\\
19.4276418028773	-4.9010761124887\\
19.4483073084649	-4.90107611366074\\
19.4689728140524	-4.90107611451981\\
19.48963831964	-4.9010761148018\\
19.5103038252276	-4.90107611452702\\
19.5309693308152	-4.90108313418518\\
19.5516348364027	-4.90106298140069\\
19.5723003419903	-4.90104427887447\\
19.5929658475779	-4.90103037108065\\
19.6136313531655	-4.90102031596249\\
19.634296858753	-4.90100371640703\\
19.6549623643406	-4.90102559668855\\
19.6756278699282	-4.9010419828759\\
19.6962933755157	-4.90105301245799\\
19.7169588811033	-4.90106039106722\\
19.7376243866909	-4.9010651455929\\
19.7582898922785	-4.90106861063423\\
19.778955397866	-4.90107097550842\\
19.7996209034536	-4.90107257881001\\
19.8202864090412	-4.90107366595488\\
19.8409519146288	-4.90107437972291\\
19.8616174202163	-4.90107490671568\\
19.8822829258039	-4.9010752730856\\
19.9029484313915	-4.90107552543896\\
19.923613936979	-4.90107569895051\\
19.9442794425666	-4.90107581188365\\
19.9649449481542	-4.9010759006843\\
19.9856104537418	-4.90107596341857\\
20.0062759593293	-4.90107600700429\\
20.0269414649169	-4.90107603698753\\
20.0476069705045	-4.9010760549128\\
20.0682724760921	-4.9010760718443\\
20.0889379816796	-4.90107608394632\\
20.1096034872672	-4.90107609216878\\
20.1302689928548	-4.90107609748568\\
20.1509344984423	-4.90107609899413\\
20.1716000040299	-4.90107610313423\\
20.1922655096175	-4.90107610611554\\
20.2129310152051	-4.90107610789948\\
20.2335965207926	-4.90107610868452\\
20.2542620263802	-4.90108241385343\\
20.2749275319678	-4.90105583617205\\
20.2955930375554	-4.90102330508644\\
20.3162585431429	-4.90098035778759\\
20.3369240487305	-4.90091746277936\\
20.3575895543181	-4.90087406669597\\
20.3782550599057	-4.90048879257007\\
20.3989205654932	-4.89981264487572\\
20.4195860710808	-4.89934261755761\\
20.4402515766684	-4.89574428547664\\
20.4609170822559	-4.89172417528149\\
20.4815825878435	-4.88783100150751\\
20.5022480934311	-4.88157105253679\\
20.5229135990187	-4.87334683905691\\
20.5435791046062	-4.8632243840585\\
20.5642446101938	-4.84938241579514\\
20.5849101157814	-4.83992074755153\\
20.605575621369	-4.82728903331804\\
20.6262411269565	-4.81260733820939\\
20.6469066325441	-4.7957299421483\\
20.6675721381317	-4.77239462069665\\
20.6882376437192	-4.76065697721057\\
20.7089031493068	-4.74399144860467\\
20.7295686548944	-4.7246812468909\\
20.750234160482	-4.70248066419389\\
20.7708996660695	-4.67164441645847\\
20.7915651716571	-4.65809359709024\\
20.8122306772447	-4.63814004721686\\
20.8328961828323	-4.61487698446153\\
20.8535616884198	-4.58829768334333\\
20.8742271940074	-4.55118453336459\\
20.894892699595	-4.53593176594278\\
20.9155582051825	-4.5130218247816\\
20.9362237107701	-4.48637054931587\\
20.9568892163577	-4.45604335827715\\
20.9775547219453	-4.41349657558031\\
20.9982202275328	-4.39684278438754\\
21.0188857331204	-4.37137773083316\\
21.039551238708	-4.34173127140133\\
21.0602167442956	-4.30813931549964\\
21.0808822498831	-4.26121291150785\\
21.1015477554707	-4.24319478737251\\
21.1222132610583	-4.2154633656415\\
21.1428787666459	-4.18331071782599\\
21.1635442722334	-4.14701136073041\\
21.184209777821	-4.09671833743931\\
21.2048752834086	-4.07750128048986\\
21.2255407889961	-4.04796351130302\\
21.2462062945837	-4.01388869030905\\
21.2668718001713	-3.97558326281737\\
21.2875373057589	-3.92294331647104\\
21.3082028113464	-3.90281300755346\\
21.328868316934	-3.87188870540783\\
21.3495338225216	-3.8363513809547\\
21.3701993281092	-3.79668943406153\\
21.3908648336967	-3.74279942607755\\
21.4115303392843	-3.72202100035551\\
21.4321958448719	-3.69029929191795\\
21.4528613504594	-3.65405011990015\\
21.473526856047	-3.61383375279509\\
21.4941923616346	-3.56001767062443\\
21.5148578672222	-3.53960848338691\\
21.5355233728097	-3.50819322082957\\
21.5561888783973	-3.47177776010724\\
21.5768543839849	-3.4319714573869\\
21.5975198895725	-3.37892921853239\\
21.61818539516	-3.35799149835997\\
21.6388509007476	-3.32656864620971\\
21.6595164063352	-3.29118947324066\\
21.6801819119227	-3.25249507128691\\
21.7008474175103	-3.20159661974712\\
21.7215129230979	-3.18153053100048\\
21.7421784286855	-3.15150229744798\\
21.762843934273	-3.11845893714313\\
21.7835094398606	-3.08150573865353\\
21.8041749454482	-3.03372280671275\\
21.8248404510358	-3.01534461277106\\
21.8455059566233	-2.98783222695132\\
21.8661714622109	-2.95710277023538\\
21.8868369677985	-2.92390893524363\\
21.907502473386	-2.88129860496879\\
21.9281679789736	-2.86495918735947\\
21.9488334845612	-2.84045374076694\\
21.9694989901488	-2.81354295448284\\
21.9901644957363	-2.78495936378853\\
22.0108300013239	-2.74832485731632\\
22.0314955069115	-2.73480522411522\\
22.0521610124991	-2.71460677402771\\
22.0728265180866	-2.69265035897835\\
22.0934920236742	-2.66951808968042\\
22.1141575292618	-2.64022949369188\\
22.1348230348494	-2.63044256857662\\
22.1554885404369	-2.61547993047487\\
22.1761540460245	-2.59949637067802\\
22.1968195516121	-2.5830810315922\\
22.2174850571996	-2.56248122160468\\
22.2381505627872	-2.557146951948\\
22.2588160683748	-2.54843993915046\\
22.2794815739624	-2.53955599026939\\
22.3001470795499	-2.53096164387188\\
22.3208125851375	-2.51817222292957\\
22.3414780907251	-2.5250389237982\\
22.3621435963127	-2.53216377526862\\
22.3828091019002	-2.54226847190554\\
22.4034746074878	-2.56717046412017\\
22.4241401130754	-2.50562550359234\\
22.4448056186629	-2.50773202797806\\
22.4654711242505	-2.52212715061579\\
22.4861366298381	-2.53316607587386\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
0.00206655055875729	-2.52947632931309\\
0.0227320561463302	-2.73659305696542\\
0.0433975617339031	-2.73625657871985\\
0.064063067321476	-2.73625347427943\\
0.0847285729090489	-2.73625341822473\\
0.105394078496622	-2.73625341721198\\
0.126059584084195	-2.73625341718763\\
0.146725089671768	-2.73625341718694\\
0.167390595259341	-2.73625341718697\\
0.188056100846914	-2.73625341718711\\
0.208721606434486	-2.73625341718711\\
0.229387112022059	-2.73625341718711\\
0.250052617609632	-2.73625341718711\\
0.270718123197205	-2.73625341718711\\
0.291383628784778	-2.73625341718711\\
0.312049134372351	-2.73625341718711\\
0.332714639959924	-2.73625341718711\\
0.353380145547497	-2.73625341718711\\
0.37404565113507	-2.73625341718711\\
0.394711156722643	-2.73625341718711\\
0.415376662310216	-2.73625341718711\\
0.436042167897789	-2.73625341718711\\
0.456707673485361	-2.73625341718711\\
0.477373179072934	-2.73625341718711\\
0.498038684660507	-2.73625341718711\\
0.51870419024808	-2.73625341718711\\
0.539369695835653	-2.73625341718711\\
0.560035201423226	-2.73625341718711\\
0.580700707010799	-2.73625341718711\\
0.601366212598372	-2.73625341718711\\
0.622031718185945	-2.73625341718711\\
0.642697223773518	-2.73625341718711\\
0.663362729361091	-2.73625341718711\\
0.684028234948663	-2.73625341718711\\
0.704693740536236	-2.73625341718711\\
0.725359246123809	-2.73625341718711\\
0.746024751711382	-2.73625341718711\\
0.766690257298955	-2.73625341718711\\
0.787355762886528	-2.73625341718711\\
0.808021268474101	-2.73625341718711\\
0.828686774061674	-2.73625341718711\\
0.849352279649247	-2.73625341718711\\
0.87001778523682	-2.73625341718711\\
0.890683290824393	-2.73625341718711\\
0.911348796411966	-2.73625341718711\\
0.932014301999538	-2.84723730243348\\
0.952679807587111	-2.66008400049543\\
0.973345313174684	-2.52872819353129\\
0.994010818762257	-2.43252367130144\\
1.01467632434983	-2.36257853462076\\
1.0353418299374	-2.41095253632995\\
1.05600733552498	-1.95461710732823\\
1.07667284111255	-1.61817529768236\\
1.09733834670012	-1.38108576413435\\
1.11800385228769	-1.21921411724741\\
1.13866935787527	-1.16826568185317\\
1.15933486346284	-0.845170021146806\\
1.18000036905041	-0.611990578478218\\
1.20066587463799	-0.449530033482159\\
1.22133138022556	-0.339729014386407\\
1.24199688581313	-0.300711158981158\\
1.26266239140071	-0.10299414669857\\
1.28332789698828	0.0389430163974382\\
1.30399340257585	0.137442160534233\\
1.32465890816342	0.203730458658336\\
1.345324413751	0.22740640459312\\
1.36598991933857	0.345616284197306\\
1.38665542492614	0.430327715570483\\
1.40732093051372	0.489005648555598\\
1.42798643610129	0.528404991073714\\
1.44865194168886	0.54235531462447\\
1.46931744727643	0.612916548022966\\
1.48998295286401	0.663444479151841\\
1.51064845845158	0.698410778723164\\
1.53131396403915	0.721859419410286\\
1.55197946962673	0.730097867120669\\
1.5726449752143	0.772285414083776\\
1.59331048080187	0.802484818256389\\
1.61397598638944	0.823371397315717\\
1.63464149197702	0.837368661638445\\
1.65530699756459	0.842261793034932\\
1.67597250315216	0.867521817157968\\
1.69663800873974	0.885600734810358\\
1.71730351432731	0.898100721872373\\
1.73796901991488	0.906474218695064\\
1.75863452550246	0.909393294171887\\
1.77930003109003	0.924531572261745\\
1.7999655366776	0.935365327201507\\
1.82063104226517	0.942854852581831\\
1.84129654785275	0.947871107988386\\
1.86196205344032	0.949616907447742\\
1.88262755902789	0.958694282818644\\
1.90329306461547	0.965190160435548\\
1.92395857020304	0.96968049290809\\
1.94462407579061	0.97268756303261\\
1.96528958137818	0.973733468172039\\
1.98595508696576	0.979177711240831\\
2.00662059255333	0.983074029499872\\
2.0272860981409	0.98576706486395\\
2.04795160372848	0.987570509555708\\
2.06861710931605	0.988197310088606\\
2.08928261490362	0.991463501443979\\
2.10994812049119	0.993800816592034\\
2.13061362607877	0.995416302969578\\
2.15127913166634	0.99649834328478\\
2.17194463725391	0.996874134558548\\
2.19261014284149	0.998833570840124\\
2.21327564842906	1.00023581693263\\
2.23394115401663	1.00120514521037\\
2.25460665960421	1.00185409262242\\
2.27527216519178	1.00207957670104\\
2.29593767077935	1.00325514677717\\
2.31660317636692	1.00409656696575\\
2.3372686819545	1.00467814067662\\
2.35793418754207	1.00506743559353\\
2.37859969312964	1.00520241749031\\
2.39926519871722	1.0059080874726\\
2.41993070430479	1.00641292870127\\
2.44059620989236	1.00676177489713\\
2.46126171547993	1.00699519927822\\
2.48192722106751	1.00707645175831\\
2.50259272665508	1.00749981106163\\
2.52325823224265	1.00780266662214\\
2.54392373783023	1.00801179104042\\
2.5645892434178	1.00815190987603\\
2.58525474900537	1.00820068394385\\
2.60592025459294	1.00845478714797\\
2.62658576018052	1.00863621401048\\
2.64725126576809	1.00876186431321\\
2.66791677135566	1.00884601382673\\
2.68858227694324	1.00887525352701\\
2.70924778253081	1.0090274743811\\
2.72991328811838	1.00913658903149\\
2.75057879370596	1.00921193226986\\
2.77124429929353	1.0092624704762\\
2.7919098048811	1.00928031223395\\
2.81257531046867	1.00937134635551\\
2.83324081605625	1.00943682309726\\
2.85390632164382	1.00948205672898\\
2.87457182723139	1.00951234980223\\
2.89523733281897	1.00952971780482\\
2.91590283840654	1.00911448262691\\
2.93656834399411	1.00887622786498\\
2.95723384958168	1.00940087617595\\
2.97789935516926	1.0123918157023\\
2.99856486075683	1.01996558213605\\
3.0192303663444	1.01932058407134\\
3.03989587193198	1.02325746026891\\
3.06056137751955	1.03180663516813\\
3.08122688310712	1.04395428638643\\
3.10189238869469	1.05890923427383\\
3.12255789428227	1.07295290991401\\
3.14322339986984	1.0927767900218\\
3.16388890545741	1.11738846415839\\
3.18455441104499	1.14366544321711\\
3.20521991663256	1.17224271638659\\
3.22588542222013	1.19218847876337\\
3.24655092780771	1.22482661103796\\
3.26721643339528	1.25986371132313\\
3.28788193898285	1.2951565886395\\
3.30854744457042	1.33125955970907\\
3.329212950158	1.35091211314408\\
3.34987845574557	1.38793711866915\\
3.37054396133314	1.42813342026376\\
3.39120946692072	1.46852429820023\\
3.41187497250829	1.5092146418657\\
3.43254047809586	1.52393095492579\\
3.45320598368343	1.56176483538463\\
3.47387148927101	1.60430606891224\\
3.49453699485858	1.64669375175713\\
3.51520250044615	1.69458825948906\\
3.53586800603373	1.71058388071093\\
3.5565335116213	1.75828057931109\\
3.57719901720887	1.81476530916735\\
3.59786452279644	1.8762965825424\\
3.61853002838402	1.94237161710676\\
3.63919553397159	1.98445302529213\\
3.65986103955916	2.04851975073306\\
3.68052654514674	2.10777158223842\\
3.70119205073431	2.15413371991268\\
3.72185755632188	2.1925473254671\\
3.74252306190946	2.2098700076713\\
3.76318856749703	2.24019263369346\\
3.7838540730846	2.26811951694543\\
3.80451957867217	2.29066087846008\\
3.82518508425975	2.31186015707783\\
3.84585058984732	2.31324561780037\\
3.86651609543489	2.32628816380255\\
3.88718160102247	2.33824254878656\\
3.90784710661004	2.34815155612671\\
3.92851261219761	2.35838639699523\\
3.94917811778518	2.3441243629147\\
3.96984362337276	2.34367110459129\\
3.99050912896033	2.34746094252895\\
4.0111746345479	2.35235096527546\\
4.03184014013548	2.36056191622997\\
4.05250564572305	2.33997582622132\\
4.07317115131062	2.33184493485704\\
4.09383665689819	2.32728512315698\\
4.11450216248577	2.32352652176774\\
4.13516766807334	2.32084416950868\\
4.15583317366091	2.28959372529169\\
4.17649867924849	2.26906309989441\\
4.19716418483606	2.25345116504458\\
4.21782969042363	2.23740892781962\\
4.2384951960112	2.21508929805428\\
4.25916070159878	2.17394856606089\\
4.27982620718635	2.14165113869376\\
4.30049171277392	2.11053961390088\\
4.3211572183615	2.074656382732\\
4.34182272394907	2.02021553138958\\
4.36248822953664	1.97190978805034\\
4.38315373512421	1.92587578576151\\
4.40381924071179	1.87650614125093\\
4.42448474629936	1.81353998373148\\
4.44515025188693	1.72032895481831\\
4.46581575747451	1.64900968585232\\
4.48648126306208	1.58768750798557\\
4.50714676864965	1.51988386942739\\
4.52781227423723	1.43898324421092\\
4.5484777798248	1.33077408373693\\
4.56914328541237	1.25653951206438\\
4.58980879099994	1.1875936799639\\
4.61047429658752	1.11733965643895\\
4.63113980217509	1.03794203650849\\
4.65180530776266	0.933233639573649\\
4.67247081335024	0.85557476975375\\
4.69313631893781	0.785456079988087\\
4.71380182452538	0.71671268647534\\
4.73446733011296	0.64180128038912\\
4.75513283570053	0.544826187984434\\
4.7757983412881	0.462781433845036\\
4.79646384687567	0.392789676255483\\
4.81712935246325	0.328836095353509\\
4.83779485805082	0.266177502544633\\
4.85846036363839	0.187658459159542\\
4.87912586922597	0.110144646914868\\
4.89979137481354	0.0469644707975644\\
4.92045688040111	-0.0110463277324963\\
4.94112238598868	-0.0701455219829033\\
4.96178789157626	-0.144078381560382\\
4.98245339716383	-0.224611717978407\\
5.0031189027514	-0.292605000925151\\
5.02378440833898	-0.357328024299533\\
5.04444991392655	-0.426007433951408\\
5.06511541951412	-0.51081292322004\\
5.08578092510169	-0.599940713633076\\
5.10644643068927	-0.677637415460412\\
5.12711193627684	-0.754074015227875\\
5.14777744186441	-0.837079208028309\\
5.16844294745199	-0.940450507043375\\
5.18910845303956	-1.03845897058464\\
5.20977395862713	-1.12896423388837\\
5.2304394642147	-1.2213335139915\\
5.25110496980228	-1.32469785630169\\
5.27177047538985	-1.45461651494979\\
5.29243598097742	-1.56997942836028\\
5.313101486565	-1.67712958393575\\
5.33376699215257	-1.78610443612624\\
5.35443249774014	-1.90353615352904\\
5.37509800332772	-2.04628194801169\\
5.39576350891529	-2.16603998537833\\
5.41642901450286	-2.27739634064574\\
5.43709452009043	-2.38996691810109\\
5.45776002567801	-2.50757716550905\\
5.47842553126558	-2.65128934810497\\
5.49909103685315	-2.76919848086784\\
5.51975654244073	-2.87890711643616\\
5.5404220480283	-2.98616344090282\\
5.56108755361587	-3.09879051465957\\
5.58175305920344	-3.23752032035994\\
5.60241856479102	-3.34727270577267\\
5.62308407037859	-3.44921260704404\\
5.64374957596616	-3.54622734071624\\
5.66441508155374	-3.64915769978467\\
5.68508058714131	-3.77935215062798\\
5.70574609272888	-3.8727506280861\\
5.72641159831645	-3.96335563430296\\
5.74707710390403	-4.05215959508668\\
5.7677426094916	-4.1488166919446\\
5.78840811507917	-4.2779928562627\\
5.80907362066675	-4.35751334660695\\
5.82973912625432	-4.43776765487739\\
5.85040463184189	-4.51992160464122\\
5.87107013742947	-4.61134572930304\\
5.89173564301704	-4.73990048571058\\
5.91240114860461	-4.80338440546908\\
5.93306665419218	-4.8727042352982\\
5.95373215977976	-4.9422923908799\\
5.97439766536733	-5.02758503844718\\
5.9950631709549	-5.15542410412523\\
6.01572867654248	-5.19812073332835\\
6.03639418213005	-5.25258961729143\\
6.05705968771762	-5.31433610075773\\
6.07772519330519	-5.38736648901156\\
6.09839069889277	-5.5098405143109\\
6.11905620448034	-5.53049996481967\\
6.13972171006791	-5.56426158137374\\
6.16038721565549	-5.6085275607466\\
6.18105272124306	-5.66691078307162\\
6.20171822683063	-5.78077149068477\\
6.2223837324182	-5.77512009524279\\
6.24304923800578	-5.78702605208596\\
6.26371474359335	-5.81354073447866\\
6.28438024918092	-5.85921906016994\\
6.3050457547685	-5.96557364448372\\
6.32571126035607	-5.93343695102786\\
6.34637676594364	-5.92523135705975\\
6.36704227153121	-5.93593168640016\\
6.38770777711879	-5.96688241022259\\
6.40837328270636	-6.06318249221249\\
6.42903878829393	-6.00759333217349\\
6.44970429388151	-5.9832351986512\\
6.47036979946908	-5.9821857346411\\
6.49103530505665	-6.00039252174052\\
6.51170081064423	-6.08289833805779\\
6.5323663162318	-6.00519055733273\\
6.55303182181937	-5.95742298894892\\
6.57369732740694	-5.93118820907987\\
6.59436283299452	-5.92290327633644\\
6.61502833858209	-5.96815899534311\\
6.63569384416966	-5.87341827480383\\
6.65635934975724	-5.80938649722774\\
6.67702485534481	-5.76698596532441\\
6.69769036093238	-5.74267118083706\\
6.71835586651995	-5.7529047931592\\
6.73902137210753	-5.66213652581602\\
6.7596868776951	-5.59506597073484\\
6.78035238328267	-5.54536356975064\\
6.80101788887025	-5.51282840180806\\
6.82168339445782	-5.50946500062491\\
6.84234890004539	-5.46553940391397\\
6.86301440563297	-5.44490273764971\\
6.88367991122054	-5.44646123468168\\
6.90434541680811	-5.46773504466984\\
6.92501092239568	-5.52348908964829\\
6.94567642798326	-5.48829924592309\\
6.96634193357083	-5.36984459374624\\
6.9870074391584	-5.28014880752023\\
7.00767294474598	-5.22217343153821\\
7.02833845033355	-5.16461713631898\\
7.04900395592112	-5.15096849466817\\
7.06966946150869	-5.12798139562886\\
7.09033496709627	-5.09713472091502\\
7.11100047268384	-5.05265259092999\\
7.13166597827141	-4.96228949658163\\
7.15233148385899	-5.01911964327205\\
7.17299698944656	-5.04309508109454\\
7.19366249503413	-5.04291793772212\\
7.2143280006217	-5.02196173303268\\
7.23499350620928	-4.93787663312584\\
7.25565901179685	-5.00946637606029\\
7.27632451738442	-5.0386411349581\\
7.296990022972	-5.04010903680865\\
7.31765552855957	-5.01807886602689\\
7.33832103414714	-4.92661112836477\\
7.35898653973472	-4.98429548115278\\
7.37965204532229	-5.00471102454965\\
7.40031755090986	-4.99788800568446\\
7.42098305649743	-4.96656749808148\\
7.44164856208501	-4.86589457073791\\
7.46231406767258	-4.90704982403885\\
7.48297957326015	-4.91616755100045\\
7.50364507884773	-4.90056592236852\\
7.5243105844353	-4.86156076870387\\
7.54497609002287	-4.76059201470293\\
7.56564159561044	-4.78277709553733\\
7.58630710119802	-4.77983179856037\\
7.60697260678559	-4.7563894082547\\
7.62763811237316	-4.71362955732778\\
7.64830361796074	-4.61739864382263\\
7.66896912354831	-4.62530124225288\\
7.68963462913588	-4.61347263409971\\
7.71030013472345	-4.58278204604763\\
7.73096564031103	-4.53453420401983\\
7.7516311458986	-4.43602639167108\\
7.77229665148617	-4.42519064958925\\
7.79296215707375	-4.40134625026463\\
7.81362766266132	-4.36339428684759\\
7.83429316824889	-4.3080714673933\\
7.85495867383646	-4.20426240210418\\
7.87562417942404	-4.17736236778265\\
7.89628968501161	-4.14256880524846\\
7.91695519059918	-4.09565910715567\\
7.93762069618676	-4.03277963897397\\
7.95828620177433	-3.9233261441384\\
7.9789517073619	-3.88369539387897\\
7.99961721294948	-3.83992280066531\\
8.02028271853705	-3.78572752280976\\
8.04094822412462	-3.71800098393778\\
8.06161372971219	-3.60289810585036\\
8.08227923529977	-3.55061220651561\\
8.10294474088734	-3.50104208827462\\
8.12361024647491	-3.44475829427053\\
8.14427575206249	-3.372737154875\\
8.16494125765006	-3.26253513034005\\
8.18560676323763	-3.19969913779626\\
8.2062722688252	-3.14459159841591\\
8.22693777441278	-3.08624176323974\\
8.24760328000035	-3.01542652773448\\
8.26826878558792	-2.90836434823423\\
8.2889342911755	-2.83966721528095\\
8.30959979676307	-2.78254426512433\\
8.33026530235064	-2.72460040515549\\
8.35093080793822	-2.65494485313285\\
8.37159631352579	-2.55172146582069\\
8.39226181911336	-2.4787485123499\\
8.41292732470093	-2.42101833484748\\
8.43359283028851	-2.36309073060118\\
8.45425833587608	-2.29813106664421\\
8.47492384146365	-2.2026563264332\\
8.49558934705123	-2.12471944237771\\
8.5162548526388	-2.06720922453757\\
8.53692035822637	-2.01277321974241\\
8.55758586381394	-1.95113207526231\\
8.57825136940152	-1.86098358935983\\
8.59891687498909	-1.78098519856848\\
8.61958238057666	-1.7249489324145\\
8.64024788616424	-1.67375894924062\\
8.66091339175181	-1.61444485379642\\
8.68157889733938	-1.52825378351632\\
8.70224440292695	-1.4487998203439\\
8.72290990851453	-1.39472323236737\\
8.7435754141021	-1.34404338507779\\
8.76424091968967	-1.28648964266587\\
8.78490642527725	-1.20349387086488\\
8.80557193086482	-1.12416033587091\\
8.82623743645239	-1.07203602621345\\
8.84690294203996	-1.02510628509961\\
8.86756844762754	-0.972874697508966\\
8.88823395321511	-0.900026919415621\\
8.90889945880268	-0.828840425981575\\
8.92956496439026	-0.789501083329885\\
8.95023046997783	-0.759158354389613\\
8.9708959755654	-0.727172253540218\\
8.99156148115298	-0.680194277434433\\
9.01222698674055	-0.635516305026314\\
9.03289249232812	-0.616998329931353\\
9.05355799791569	-0.606593390521211\\
9.07422350350327	-0.592982802122003\\
9.09488900909084	-0.567807453353913\\
9.11555451467841	-0.531135137908611\\
9.13622002026599	-0.514263399745929\\
9.15688552585356	-0.501352875493157\\
9.17755103144113	-0.486507500183125\\
9.1982165370287	-0.468640506452881\\
9.21888204261628	-0.420767653659461\\
9.23954754820385	-0.391705056011877\\
9.26021305379142	-0.368929751335045\\
9.280878559379	-0.348706582209485\\
9.30154406496657	-0.329162060225705\\
9.32220957055414	-0.287688757713594\\
9.34287507614171	-0.28860597393596\\
9.36354058172929	-0.30657274188957\\
9.38420608731686	-0.327679329735751\\
9.40487159290443	-0.340243935146485\\
9.42553709849201	-0.292642658149116\\
9.44620260407958	-0.282764228856807\\
9.46686810966715	-0.290002852551825\\
9.48753361525473	-0.307540164590064\\
9.5081991208423	-0.35809831721607\\
9.52886462642987	-0.307264603860377\\
9.54953013201744	-0.316989189131614\\
9.57019563760502	-0.354673808288332\\
9.59086114319259	-0.40203146353501\\
9.61152664878016	-0.47358719031513\\
9.63219215436774	-0.434471610384427\\
9.65285765995531	-0.455223907218916\\
9.67352316554288	-0.500983680222875\\
9.69418867113045	-0.553160389457045\\
9.71485417671803	-0.606140984379577\\
9.7355196823056	-0.566958695144782\\
9.75618518789317	-0.590868192239223\\
9.77685069348075	-0.62957258703434\\
9.79751619906832	-0.660562910578799\\
9.81818170465589	-0.669924540866028\\
9.83884721024346	-0.615113570529876\\
9.85951271583104	-0.621322939352539\\
9.88017822141861	-0.637057373881611\\
9.90084372700618	-0.641972238349857\\
9.92150923259376	-0.62108208828705\\
9.94217473818133	-0.555207411873438\\
9.9628402437689	-0.543813237531033\\
9.98350574935647	-0.542479974885282\\
10.004171254944	-0.535109205828769\\
10.0248367605316	-0.520898381922061\\
10.0455022661192	-0.451950147037168\\
10.0661677717068	-0.429203865849214\\
10.0868332772943	-0.422428056003127\\
10.1074987828819	-0.419455649009865\\
10.1281642884695	-0.429369518017591\\
10.1488297940571	-0.35720311047518\\
10.1694952996446	-0.334452029353969\\
10.1901608052322	-0.328938454056106\\
10.2108263108198	-0.329134300086716\\
10.2314918164074	-0.346143227525967\\
10.2521573219949	-0.277499523724309\\
10.2728228275825	-0.254575113663573\\
10.2934883331701	-0.248188580150212\\
10.3141538387576	-0.247866790991535\\
10.3348193443452	-0.259069086256948\\
10.3554848499328	-0.193276990171347\\
10.3761503555204	-0.165190239196254\\
10.3968158611079	-0.148676781779237\\
10.4174813666955	-0.133213279608895\\
10.4381468722831	-0.121650229333109\\
10.4588123778707	-0.0568074207690574\\
10.4794778834582	-0.0258673598190566\\
10.5001433890458	-0.00263169825047127\\
10.5208088946334	0.0215932678856569\\
10.5414744002209	0.050166949242945\\
10.5621399058085	0.113640505690114\\
10.5828054113961	0.148328715603446\\
10.6034709169837	0.176243050366039\\
10.6241364225712	0.206877874706092\\
10.6448019281588	0.244514267894108\\
10.6654674337464	0.307786766047585\\
10.686132939334	0.344087963562836\\
10.7067984449215	0.371577102733464\\
10.7274639505091	0.397425150468176\\
10.7481294560967	0.425172753727888\\
10.7687949616842	0.47588177793235\\
10.7894604672718	0.502252543167242\\
10.8101259728594	0.520137270731682\\
10.830791478447	0.536201369770031\\
10.8514569840345	0.551412859796647\\
10.8721224896221	0.592018274907427\\
10.8927879952097	0.612006057870359\\
10.9134535007973	0.623776396406949\\
10.9341190063848	0.63332285841145\\
10.9547845119724	0.640460179347633\\
10.97545001756	0.67150770296683\\
10.9961155231475	0.686720217453045\\
11.0167810287351	0.693292598786235\\
11.0374465343227	0.698315447970147\\
11.0581120399103	0.705615163728112\\
11.0787775454978	0.73015724803907\\
11.0994430510854	0.743366731198556\\
11.120108556673	0.752356762264993\\
11.1407740622606	0.762268274814003\\
11.1614395678481	0.777511468792936\\
11.1821050734357	0.799411961863569\\
11.2027705790233	0.811608951204776\\
11.2234360846109	0.820838089597153\\
11.2441015901984	0.833001455930742\\
11.264767095786	0.853190772959568\\
11.2854326013736	0.870269280034876\\
11.3060981069611	0.879740121620004\\
11.3267636125487	0.88825289301883\\
11.3474291181363	0.8994187633151\\
11.3680946237239	0.919071464852109\\
11.3887601293114	0.931932948395231\\
11.409425634899	0.939378939750016\\
11.4300911404866	0.944486155941334\\
11.4507566460742	0.95197814226077\\
11.4714221516617	0.967828177522595\\
11.4920876572493	0.973112943342138\\
11.5127531628369	0.974687389950379\\
11.5334186684244	0.97528218476007\\
11.554084174012	0.977614145539935\\
11.5747496795996	0.988700648050157\\
11.5954151851872	0.987636406811474\\
11.6160806907747	0.984587696657963\\
11.6367461963623	0.981062660371485\\
11.6574117019499	0.979396825193162\\
11.6780772075375	0.987317128950761\\
11.698742713125	0.980947345429608\\
11.7194082187126	0.973899516632895\\
11.7400737243002	0.967691088154\\
11.7607392298877	0.963923935055571\\
11.7814047354753	0.971674244258957\\
11.8020702410629	0.961917942823982\\
11.8227357466505	0.953806297971836\\
11.843401252238	0.948490298329389\\
11.8640667578256	0.946473635607284\\
11.8847322634132	0.956027068615273\\
11.9053977690008	0.944708962797476\\
11.9260632745883	0.935904666930513\\
11.9467287801759	0.929867100050684\\
11.9673942857635	0.927119544526756\\
11.988059791351	0.936113908031043\\
12.0087252969386	0.922637115684144\\
12.0293908025262	0.91322589962785\\
12.0500563081138	0.904508511214354\\
12.0707218137013	0.900855353163484\\
12.0913873192889	0.908012896579991\\
12.1120528248765	0.892880031209393\\
12.1327183304641	0.880988213155712\\
12.1533838360516	0.871121073826861\\
12.1740493416392	0.8635459547524\\
12.1947148472268	0.866840329683422\\
12.2153803528144	0.845936095140511\\
12.2360458584019	0.830092954535793\\
12.2567113639895	0.816915696816712\\
12.2773768695771	0.805581426648231\\
12.2980423751646	0.808207269148962\\
12.3187078807522	0.78444615715648\\
12.3393733863398	0.766485325870002\\
12.3600388919274	0.752330711951137\\
12.3807043975149	0.742972557292983\\
12.4013699031025	0.74737676757206\\
12.4220354086901	0.720242898971403\\
12.4427009142777	0.700746089288616\\
12.4633664198652	0.685124347540334\\
12.4840319254528	0.676156097680475\\
12.5046974310404	0.683385173658911\\
12.5253629366279	0.656942720817681\\
12.5460284422155	0.641126418379925\\
12.5666939478031	0.63211904427084\\
12.5873594533907	0.628403682573114\\
12.6080249589782	0.638864290665736\\
12.6286904645658	0.614610021134876\\
12.6493559701534	0.59855169977769\\
12.670021475741	0.588508528040117\\
12.6906869813285	0.581875968306776\\
12.7113524869161	0.587220130944165\\
12.7320179925037	0.563420723424121\\
12.7526834980912	0.548042061889142\\
12.7733490036788	0.536072390215652\\
12.7940145092664	0.527049432836374\\
12.814680014854	0.525337693410615\\
12.8353455204415	0.499621471764738\\
12.8560110260291	0.4787386274528\\
12.8766765316167	0.457649987485647\\
12.8973420372043	0.436552883826219\\
12.9180075427918	0.425670788378046\\
12.9386730483794	0.387229307140351\\
12.959338553967	0.359399226004175\\
12.9800040595545	0.336033233192806\\
13.0006695651421	0.315349892699759\\
13.0213350707297	0.309112023987402\\
13.0420005763173	0.258714006245859\\
13.0626660819048	0.219941953450809\\
13.0833315874924	0.190819387989962\\
13.10399709308	0.177099602993636\\
13.1246625986676	0.184383487339699\\
13.1453281042551	0.15426207702274\\
13.1659936098427	0.158527292215051\\
13.1866591154303	0.183590734896811\\
13.2073246210179	0.216936050569146\\
13.2279901266054	0.254381739672436\\
13.248655632193	0.259736895074052\\
13.2693211377806	0.24776270377612\\
13.2899866433681	0.237708449108391\\
13.3106521489557	0.225868526430043\\
13.3313176545433	0.215227314377197\\
13.3519831601309	0.203451753034714\\
13.3726486657184	0.194208016741335\\
13.393314171306	0.187133086931643\\
13.4139796768936	0.182973740788834\\
13.4346451824812	0.172592969127337\\
13.4553106880687	0.179728406034818\\
13.4759761936563	0.186602367573842\\
13.4966416992439	0.190338983631302\\
13.5173072048314	0.188592486469218\\
13.537972710419	0.177564049628909\\
13.5586382160066	0.186316755482194\\
13.5793037215942	0.190386842317648\\
13.5999692271817	0.18523617104573\\
13.6206347327693	0.177745612701375\\
13.6413002383569	0.161218804986157\\
13.6619657439445	0.165268482718373\\
13.682631249532	0.165283519794197\\
13.7032967551196	0.16104729921393\\
13.7239622607072	0.153833298101332\\
13.7446277662947	0.142883652676047\\
13.7652932718823	0.144923184059418\\
13.7859587774699	0.140014282804562\\
13.8066242830575	0.136884870476307\\
13.827289788645	0.133154692504572\\
13.8479552942326	0.130487156061233\\
13.8686207998202	0.111514513162574\\
13.8892863054078	0.0946171245322332\\
13.9099518109953	0.0840344368834021\\
13.9306173165829	0.088484988933358\\
13.9512828221705	0.113230121689444\\
13.971948327758	0.102092393232935\\
13.9926138333456	0.10773421997092\\
14.0132793389332	0.130807483513205\\
14.0339448445208	0.17403877819924\\
14.0546103501083	0.239474437698239\\
14.0752758556959	0.34430329634272\\
14.0959413612835	0.447698452691921\\
14.1166068668711	0.671796297042498\\
14.1372723724586	0.747196004303734\\
14.1579378780462	0.584483170710829\\
14.1786033836338	0.44970746375054\\
14.1992688892214	0.346675642983702\\
14.2199343948089	0.275420451342908\\
14.2405999003965	0.225898073564251\\
14.2612654059841	0.199410863082893\\
14.2819309115716	0.214474296339498\\
14.3025964171592	0.243788831453954\\
14.3232619227468	0.275048529446099\\
14.3439274283344	0.303147664114921\\
14.3645929339219	0.32162772475379\\
14.3852584395095	0.359192644273559\\
14.4059239450971	0.38157886248666\\
14.4265894506847	0.38259348356084\\
14.4472549562722	0.378150479930803\\
14.4679204618598	0.370384248916228\\
14.4885859674474	0.373183083630214\\
14.5092514730349	0.369431622521366\\
14.5299169786225	0.362400621473753\\
14.5505824842101	0.356214625462098\\
14.5712479897977	0.354890759865089\\
14.5919134953852	0.339499243439244\\
14.6125790009728	0.316387569182073\\
14.6332445065604	0.333036507301267\\
14.653910012148	0.371891969752448\\
14.6745755177355	0.42244748136578\\
14.6952410233231	0.470667696907788\\
14.7159065289107	0.520969154842355\\
14.7365720344982	0.573444602611945\\
14.7572375400858	0.6238025672026\\
14.7779030456734	0.668485230856762\\
14.798568551261	0.727401219329718\\
14.8192340568485	0.769314588338814\\
14.8398995624361	0.798718567009771\\
14.8605650680237	0.811513188694738\\
14.8812305736113	0.796193496381974\\
14.9018960791988	0.822131706289795\\
14.9225615847864	0.832384031532809\\
14.943227090374	0.826908317967225\\
14.9638925959615	0.806185205304328\\
14.9845581015491	0.768243237263725\\
15.0052236071367	0.785338371357596\\
15.0258891127243	0.795715071768581\\
15.0465546183118	0.794705139212506\\
15.0672201238994	0.790690001006513\\
15.087885629487	0.769330933250235\\
15.1085511350746	0.78999965965149\\
15.1292166406621	0.805657275813239\\
15.1498821462497	0.815789778257969\\
15.1705476518373	0.820520440146379\\
15.1912131574249	0.815050628913241\\
15.2118786630124	0.825132527092377\\
15.2325441686	0.833636466140062\\
15.2532096741876	0.832498654808982\\
15.2738751797751	0.849993681098429\\
15.2945406853627	0.861126977670994\\
15.3152061909503	0.873069272875658\\
15.3358716965379	0.890845465038822\\
15.3565372021254	0.913832490945748\\
15.377202707713	0.938892868550129\\
15.3978682133006	0.965136844609328\\
15.4185337188882	0.987360672164631\\
15.4391992244757	1.01844028617859\\
15.4598647300633	1.04598734431997\\
15.4805302356509	1.06887268251003\\
15.5011957412384	1.07289465381179\\
15.521861246826	1.08567838311403\\
15.5425267524136	1.09594114008497\\
15.5631922580012	1.10265526123945\\
15.5838577635887	1.10630580310084\\
15.6045232691763	1.08236590416294\\
15.6251887747639	1.08136509113524\\
15.6458542803515	1.08538692955154\\
15.666519785939	1.08915843956863\\
15.6871852915266	1.08599571943486\\
15.7078507971142	1.06859758069061\\
15.7285163027017	1.0641172861026\\
15.7491818082893	1.068827165886\\
15.7698473138769	1.07714632757198\\
15.7905128194645	1.07735597875126\\
15.811178325052	1.07359173349763\\
15.8318438306396	1.06122995774257\\
15.8525093362272	1.06173842799691\\
15.8731748418148	1.06592545818698\\
15.8938403474023	1.07211729414234\\
15.9145058529899	1.07179064587251\\
15.9351713585775	1.05755020218496\\
15.9558368641651	1.05575340761611\\
15.9765023697526	1.06063191340776\\
15.9971678753402	1.06901110244538\\
16.0178333809278	1.08157583428408\\
16.0384988865153	1.04713374533093\\
16.0591643921029	1.0427600960099\\
16.0798298976905	1.05021836988134\\
16.1004954032781	1.06234693092841\\
16.1211609088656	1.08022828557852\\
16.1418264144532	1.03935481575531\\
16.1624919200408	1.04148910655968\\
16.1831574256284	1.07117442055005\\
16.2038229312159	1.08292334951606\\
16.2244884368035	1.06754150591234\\
16.2451539423911	1.02031275674545\\
16.2658194479786	1.02844315750125\\
16.2864849535662	1.05047007712391\\
16.3071504591538	1.07704194343525\\
16.3278159647414	1.11293581615827\\
16.3484814703289	1.05354023865352\\
16.3691469759165	1.05299387118279\\
16.3898124815041	1.07344755687449\\
16.4104779870917	1.09677354198381\\
16.4311434926792	1.13336386244323\\
16.4518089982668	1.06334161027662\\
16.4724745038544	1.06042289234325\\
16.4931400094419	1.08193805794392\\
16.5138055150295	1.10846704683382\\
16.5344710206171	1.13976305017787\\
16.5551365262047	1.07552744508383\\
16.5758020317922	1.08409074546385\\
16.5964675373798	1.11865815803403\\
16.6171330429674	1.15275748945454\\
16.637798548555	1.12912355382381\\
16.6584640541425	0.9344548399387\\
16.6791295597301	1.04018899801265\\
16.6997950653177	1.01658753799155\\
16.7204605709052	1.00501777297955\\
16.7411260764928	1.02609327437155\\
16.7617915820804	1.00097979763261\\
16.782457087668	0.999180155120239\\
16.8031225932555	1.00385442491825\\
16.8237880988431	1.00837972650719\\
16.8444536044307	1.01135787651557\\
16.8651191100183	1.01476098097061\\
16.8857846156058	1.01715390031935\\
16.9064501211934	1.01878479728903\\
16.927115626781	1.01992436032338\\
16.9477811323685	1.02061556604411\\
16.9684466379561	1.02136892270341\\
16.9891121435437	1.02190703570367\\
17.0097776491313	1.02228042081142\\
17.0304431547188	1.02254506864281\\
17.0511086603064	1.02270652782633\\
17.071774165894	1.02288968380297\\
17.0924396714816	1.02302247420042\\
17.1131051770691	1.02311657354841\\
17.1337706826567	1.02318468046604\\
17.1544361882443	1.02322734950143\\
17.1751016938319	1.02327602757969\\
17.1957671994194	1.02331211708026\\
17.216432705007	1.0233383058557\\
17.2370982105946	1.02335766567827\\
17.2577637161821	1.02337022528437\\
17.2784292217697	1.02338429443615\\
17.2990947273573	1.02339494023343\\
17.3197602329449	1.02340283177692\\
17.3404257385324	1.02340876724849\\
17.36109124412	1.02341273364764\\
17.3817567497076	1.02341706283947\\
17.4024222552952	1.02342037838378\\
17.4230877608827	1.02342287638108\\
17.4437532664703	1.02342477687031\\
17.4644187720579	1.0234260734044\\
17.4850842776454	1.02342745133271\\
17.505749783233	1.02342851851528\\
17.5264152888206	1.02342933110315\\
17.5470807944082	1.0234299530355\\
17.5677462999957	1.023437425458\\
17.5884118055833	1.02341951027075\\
17.6090773111709	1.02340409006044\\
17.6297428167585	1.02339478685072\\
17.650408322346	1.02338939893635\\
17.6710738279336	1.02337883469426\\
17.6917393335212	1.02339639265696\\
17.7124048391087	1.02340971254615\\
17.7330703446963	1.02341821607796\\
17.7537358502839	1.02342359772686\\
17.7744013558715	1.02342685144997\\
17.795066861459	1.0234290284867\\
17.8157323670466	1.02343040626751\\
17.8363978726342	1.02343125795515\\
17.8570633782218	1.02343177863569\\
17.8777288838093	1.02343207709482\\
17.8983943893969	1.02343226856185\\
17.9190598949845	1.02343238449754\\
17.9397254005721	1.02343244977887\\
17.9603909061596	1.0234324847199\\
17.9810564117472	1.02343249780098\\
18.0017219173348	1.02343250625626\\
18.0223874229223	1.02343251005558\\
18.0430529285099	1.02343251018244\\
18.0637184340975	1.02343250843824\\
18.0843839396851	1.02343250414743\\
18.1050494452726	1.02343250266811\\
18.1257149508602	1.02343250154393\\
18.1463804564478	1.02343250020514\\
18.1670459620354	1.02343249874734\\
18.1877114676229	1.02343249607263\\
18.2083769732105	1.02343249595342\\
18.2290424787981	1.02343249601563\\
18.2497079843856	1.02343249580876\\
18.2703734899732	1.02343249534167\\
18.2910389955608	1.0234324936272\\
18.3117045011484	1.02343249416216\\
18.3323700067359	1.02343249469627\\
18.3530355123235	1.02343249486103\\
18.3737010179111	1.02343249468159\\
18.3943665234987	1.02343249320189\\
18.4150320290862	1.02343249394726\\
18.4356975346738	1.02343249460741\\
18.4563630402614	1.02343249484575\\
18.4770285458489	1.02343249471023\\
18.4976940514365	1.02343249329578\\
18.5183595570241	1.02343249398965\\
18.5390250626117	1.023432494625\\
18.5596905681992	1.02343249486621\\
18.5803560737868	1.02343249473954\\
18.6010215793744	1.0234324933338\\
18.621687084962	1.02343249404069\\
18.6423525905495	1.02343249468436\\
18.6630180961371	1.02343249492811\\
18.6836836017247	1.02343249480352\\
18.7043491073122	1.02343249339916\\
18.7250146128998	1.0234324941037\\
18.7456801184874	1.02343249474576\\
18.766345624075	1.02343249498878\\
18.7870111296625	1.02343249486391\\
18.8076766352501	1.02343249618234\\
18.8283421408377	1.02343248897656\\
18.8490076464253	1.02343248153352\\
18.8696731520128	1.0234324770884\\
18.8903386576004	1.02343247388911\\
18.911004163188	1.02343246788784\\
18.9316696687755	1.02343247698296\\
18.9523351743631	1.02343248443966\\
18.9730006799507	1.02343248898296\\
18.9936661855383	1.02343249159058\\
19.0143316911258	1.02343249187881\\
19.0349971967134	1.02343249345948\\
19.055662702301	1.02343249458884\\
19.0763282078886	1.02343249508298\\
19.0969937134761	1.02343249508095\\
19.1176592190637	1.0234324937127\\
19.1383247246513	1.02343249447909\\
19.1589902302388	1.02343249513346\\
19.1796557358264	1.02343249535895\\
19.200321241414	1.02343249520664\\
19.2209867470016	1.02343249378152\\
19.2416522525891	1.02343249445311\\
19.2623177581767	1.02343249506827\\
19.2829832637643	1.02343249529242\\
19.3036487693519	1.02343249515418\\
19.3243142749394	1.02343249371689\\
19.344979780527	1.02343249447104\\
19.3656452861146	1.02343249512999\\
19.3863107917022	1.02343249536672\\
19.4069762972897	1.02343249522623\\
19.4276418028773	1.02343249381498\\
19.4483073084649	1.02343249449777\\
19.4689728140524	1.02343249512376\\
19.48963831964	1.02343249535619\\
19.5103038252276	1.02343249522333\\
19.5309693308152	1.02343764799855\\
19.5516348364027	1.02342452707544\\
19.5723003419903	1.02341201838152\\
19.5929658475779	1.02340320340104\\
19.6136313531655	1.02339722805987\\
19.634296858753	1.02338651587713\\
19.6549623643406	1.02340162307218\\
19.6756278699282	1.02341315597753\\
19.6962933755157	1.02342049328954\\
19.7169588811033	1.02342511652405\\
19.7376243866909	1.02342790213002\\
19.7582898922785	1.02342973786116\\
19.778955397866	1.02343088755676\\
19.7996209034536	1.02343158865521\\
19.8202864090412	1.02343200971845\\
19.8409519146288	1.02343224627653\\
19.8616174202163	1.02343238926091\\
19.8822829258039	1.02343247144136\\
19.9029484313915	1.02343251362215\\
19.923613936979	1.02343253266228\\
19.9442794425666	1.02343253581236\\
19.9649449481542	1.02343253533819\\
19.9856104537418	1.02343253254334\\
20.0062759593293	1.02343252790944\\
20.0269414649169	1.02343252270773\\
20.0476069705045	1.02343251619741\\
20.0682724760921	1.02343251248369\\
20.0889379816796	1.02343250963178\\
20.1096034872672	1.02343250699071\\
20.1302689928548	1.02343250455186\\
20.1509344984423	1.02343250122736\\
20.1716000040299	1.02343250042021\\
20.1922655096175	1.02343249993732\\
20.2129310152051	1.02343249930907\\
20.2335965207926	1.023432498513\\
20.2542620263802	1.02337986775881\\
20.2749275319678	1.02353429031818\\
20.2955930375554	1.02371644297712\\
20.3162585431429	1.02394519906521\\
20.3369240487305	1.02425849653346\\
20.3575895543181	1.0244773499824\\
20.3782550599057	1.02596979686932\\
20.3989205654932	1.02859425700766\\
20.4195860710808	1.02072751094872\\
20.4402515766684	1.0226791192744\\
20.4609170822559	1.0221941448398\\
20.4815825878435	1.02164812535144\\
20.5022480934311	1.02090094426889\\
20.5229135990187	1.01990459953337\\
20.5435791046062	1.01858680270376\\
20.5642446101938	1.01561866122602\\
20.5849101157814	1.01625218066694\\
20.605575621369	1.01625513054796\\
20.6262411269565	1.01537248611832\\
20.6469066325441	1.01385156169549\\
20.6675721381317	1.0103784289064\\
20.6882376437192	1.01027236594193\\
20.7089031493068	1.01068157364506\\
20.7295686548944	1.00975495382443\\
20.750234160482	1.00896360784066\\
20.7708996660695	1.00497458872721\\
20.7915651716571	1.00521846738861\\
20.8122306772447	1.00608961769203\\
20.8328961828323	1.00590143720958\\
20.8535616884198	1.00476745174593\\
20.8742271940074	0.999912144263934\\
20.894892699595	1.00023989491156\\
20.9155582051825	1.00191248472112\\
20.9362237107701	1.00216286054406\\
20.9568892163577	1.00102739062163\\
20.9775547219453	0.995934755518691\\
20.9982202275328	0.996728951649452\\
21.0188857331204	0.998572952954178\\
21.039551238708	0.999000633490977\\
21.0602167442956	0.997933266167223\\
21.0808822498831	0.992543499528306\\
21.1015477554707	0.993513650273299\\
21.1222132610583	0.995748068320427\\
21.1428787666459	0.996353986892091\\
21.1635442722334	0.99540460573464\\
21.184209777821	0.989678779305623\\
21.2048752834086	0.9908099020462\\
21.2255407889961	0.993311035587998\\
21.2462062945837	0.994017086903966\\
21.2668718001713	0.99314916507287\\
21.2875373057589	0.987351839525718\\
21.3082028113464	0.988592397811368\\
21.328868316934	0.99133985580577\\
21.3495338225216	0.992288464169571\\
21.3701993281092	0.9915167252053\\
21.3908648336967	0.985628135580899\\
21.4115303392843	0.986849207742357\\
21.4321958448719	0.989609250459241\\
21.4528613504594	0.990498164474274\\
21.473526856047	0.989874480601731\\
21.4941923616346	0.984923208327101\\
21.5148578672222	0.986394933148139\\
21.5355233728097	0.988706060446584\\
21.5561888783973	0.99021911723559\\
21.5768543839849	0.989128530873992\\
21.5975198895725	0.983716740438741\\
21.61818539516	0.9850429446716\\
21.6388509007476	0.987967699112822\\
21.6595164063352	0.988984220262807\\
21.6801819119227	0.988400781423089\\
21.7008474175103	0.983304636393856\\
21.7215129230979	0.984693481682164\\
21.7421784286855	0.98754924142741\\
21.762843934273	0.987039512496415\\
21.7835094398606	0.988439818383344\\
21.8041749454482	0.98429995096945\\
21.8248404510358	0.985475754170978\\
21.8455059566233	0.987977484589367\\
21.8661714622109	0.989352253504978\\
21.8868369677985	0.989434400980733\\
21.907502473386	0.985271891058037\\
21.9281679789736	0.986546914657226\\
21.9488334845612	0.989260986264782\\
21.9694989901488	0.990240561613613\\
21.9901644957363	0.989909830763923\\
22.0108300013239	0.98681417224289\\
22.0314955069115	0.988175819235046\\
22.0521610124991	0.990601805172481\\
22.0728265180866	0.991741297917175\\
22.0934920236742	0.992083000557503\\
22.1141575292618	0.989887814106105\\
22.1348230348494	0.991116550544123\\
22.1554885404369	0.99346159280084\\
22.1761540460245	0.994828415914689\\
22.1968195516121	0.995379004800481\\
22.2174850571996	0.994262564888199\\
22.2381505627872	0.995292558856157\\
22.2588160683748	0.997361608946897\\
22.2794815739624	0.99869264095669\\
22.3001470795499	0.99964359115359\\
22.3208125851375	1.00313934031635\\
22.3414780907251	0.991507547644577\\
22.3621435963127	0.974285861637479\\
22.3828091019002	0.924976677909169\\
22.4034746074878	0.833997729259496\\
22.4241401130754	1.17872153580372\\
22.4448056186629	1.0843832553951\\
22.4654711242505	1.04918088839821\\
22.4861366298381	1.03246372644923\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.79\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
axis background/.style={fill=white},
title style={at={(0.05\textwidth,0.18\textwidth)}},
title={Robot $i=2$},
legend style={font=\tiny,at={(0.43\textwidth,0.25\textwidth)}},
legend columns=2,
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1]
table[row sep=crcr]{%
	0.00206655055875729	4.28498438181823\\
	0.0227320561463302	4.37878657512611\\
	0.0433975617339031	4.37902697960985\\
	0.064063067321476	4.37902809485726\\
	0.0847285729090489	4.37902813576931\\
	0.105394078496622	4.37902813561897\\
	0.126059584084195	4.37902813561409\\
	0.146725089671768	4.37902813561447\\
	0.167390595259341	4.37902813561328\\
	0.188056100846914	4.37902813561386\\
	0.208721606434486	4.37902813561386\\
	0.229387112022059	4.37902813561386\\
	0.250052617609632	4.37902813561386\\
	0.270718123197205	4.37902813561386\\
	0.291383628784778	4.37902813561386\\
	0.312049134372351	4.37902813561386\\
	0.332714639959924	4.37902813561386\\
	0.353380145547497	4.37902813561386\\
	0.37404565113507	4.37902813561386\\
	0.394711156722643	4.37902813561386\\
	0.415376662310216	4.37902813561386\\
	0.436042167897789	4.37902813561386\\
	0.456707673485361	4.37902813561386\\
	0.477373179072934	4.37902813561386\\
	0.498038684660507	4.37902813561386\\
	0.51870419024808	4.37902813561386\\
	0.539369695835653	4.37902813561386\\
	0.560035201423226	4.37902813561386\\
	0.580700707010799	4.37902813561386\\
	0.601366212598372	4.37902813561386\\
	0.622031718185945	4.37902813561386\\
	0.642697223773518	4.37902813561386\\
	0.663362729361091	4.37902813561386\\
	0.684028234948663	4.37902813561386\\
	0.704693740536236	4.37902813561386\\
	0.725359246123809	4.37902813561386\\
	0.746024751711382	4.37902813561386\\
	0.766690257298955	4.37902813561386\\
	0.787355762886528	4.37902813561386\\
	0.808021268474101	4.37902813561386\\
	0.828686774061674	4.37902813561386\\
	0.849352279649247	4.37902813561386\\
	0.87001778523682	4.37902813561386\\
	0.890683290824393	4.37902813561386\\
	0.911348796411966	4.37902813561386\\
	0.932014301999538	3.64020224632052\\
	0.952679807587111	5.61886649347834\\
	0.973345313174684	7.21224699721473\\
	0.994010818762257	8.47043919510526\\
	1.01467632434983	9.45841799370958\\
	1.0353418299374	10.3420122842523\\
	1.05600733552498	10.6881842411703\\
	1.07667284111255	10.9941114432864\\
	1.09733834670012	11.2308297414224\\
	1.11800385228769	11.4191217817557\\
	1.13866935787527	11.6635126082872\\
	1.15933486346284	11.5790718671353\\
	1.18000036905041	11.5328119516992\\
	1.20066587463799	11.4947193800626\\
	1.22133138022556	11.4678385930467\\
	1.24199688581313	11.5153715764234\\
	1.26266239140071	11.3652320041667\\
	1.28332789698828	11.2596522465576\\
	1.30399340257585	11.1761842270851\\
	1.32465890816342	11.1131979181776\\
	1.345324413751	11.1085976891797\\
	1.36598991933857	10.9855368565574\\
	1.38665542492614	10.8964756842574\\
	1.40732093051372	10.8264552808818\\
	1.42798643610129	10.7733068578551\\
	1.44865194168886	10.7597111435453\\
	1.46931744727643	10.6751615925247\\
	1.48998295286401	10.613394820184\\
	1.51064845845158	10.5649438867349\\
	1.53131396403915	10.5281076501323\\
	1.55197946962673	10.5164677201394\\
	1.5726449752143	10.4623095831862\\
	1.59331048080187	10.4225897830039\\
	1.61397598638944	10.3914688265855\\
	1.63464149197702	10.367795506884\\
	1.65530699756459	10.3597082062865\\
	1.67597250315216	10.3261276004407\\
	1.69663800873974	10.3014550621892\\
	1.71730351432731	10.2821362731272\\
	1.73796901991488	10.2674388453158\\
	1.75863452550246	10.262237763436\\
	1.77930003109003	10.2417493068809\\
	1.7999655366776	10.2266836818632\\
	1.82063104226517	10.2148903123464\\
	1.84129654785275	10.2059162895197\\
	1.86196205344032	10.2026874880279\\
	1.88262755902789	10.1902883116345\\
	1.90329306461547	10.1811670727936\\
	1.92395857020304	10.1740280608552\\
	1.94462407579061	10.1685962713272\\
	1.96528958137818	10.1666242116248\\
	1.98595508696576	10.1591530885548\\
	2.00662059255333	10.1536541857455\\
	2.0272860981409	10.1493516493742\\
	2.04795160372848	10.1460774586541\\
	2.06861710931605	10.1448845201307\\
	2.08928261490362	10.1403909521371\\
	2.10994812049119	10.137084178266\\
	2.13061362607877	10.1344968239184\\
	2.15127913166634	10.1325272508829\\
	2.17194463725391	10.131808341497\\
	2.19261014284149	10.1291093448993\\
	2.21327564842906	10.1271230270599\\
	2.23394115401663	10.1255682860694\\
	2.25460665960421	10.1243854724235\\
	2.27527216519178	10.1239530294403\\
	2.29593767077935	10.1223329667227\\
	2.31660317636692	10.1211399510045\\
	2.3372686819545	10.1202066176536\\
	2.35793418754207	10.1194965527873\\
	2.37859969312964	10.1192371123848\\
	2.39926519871722	10.1182642844386\\
	2.41993070430479	10.1175483944828\\
	2.44059620989236	10.1169882985237\\
	2.46126171547993	10.1165622232675\\
	2.48192722106751	10.116406161396\\
	2.50259272665508	10.1158225005405\\
	2.52325823224265	10.1153929472145\\
	2.54392373783023	10.1150569606757\\
	2.5645892434178	10.1148012003383\\
	2.58525474900537	10.1147076165969\\
	2.60592025459294	10.1143572551322\\
	2.62658576018052	10.1140996565933\\
	2.64725126576809	10.113897943414\\
	2.66791677135566	10.1137444528774\\
	2.68858227694324	10.1136883170723\\
	2.70924778253081	10.1134782387763\\
	2.72991328811838	10.1133235046724\\
	2.75057879370596	10.113202489261\\
	2.77124429929353	10.1131103198398\\
	2.7919098048811	10.1130765429748\\
	2.81257531046867	10.112950640602\\
	2.83324081605625	10.1128577512619\\
	2.85390632164382	10.1127851348074\\
	2.87457182723139	10.1127298833123\\
	2.89523733281897	10.1140874270751\\
	2.91590283840654	10.112958576188\\
	2.93656834399411	10.1117827426849\\
	2.95723384958168	10.1097423238872\\
	2.97789935516926	10.104971495465\\
	2.99856486075683	10.102508995109\\
	3.0192303663444	10.106617223936\\
	3.03989587193198	10.1117900115301\\
	3.06056137751955	10.1184562713358\\
	3.08122688310712	10.1273950973998\\
	3.10189238869469	10.1409930576578\\
	3.12255789428227	10.1560138282035\\
	3.14322339986984	10.1719492610985\\
	3.16388890545741	10.1871223390153\\
	3.18455441104499	10.2041955943352\\
	3.20521991663256	10.220198675524\\
	3.22588542222013	10.2499226995406\\
	3.24655092780771	10.2720476293414\\
	3.26721643339528	10.292711275986\\
	3.28788193898285	10.3136299603927\\
	3.30854744457042	10.3297517231906\\
	3.329212950158	10.3667583899482\\
	3.34987845574557	10.3912592510497\\
	3.37054396133314	10.4122544971001\\
	3.39120946692072	10.4327460271272\\
	3.41187497250829	10.4550392731004\\
	3.43254047809586	10.4894238503846\\
	3.45320598368343	10.5101426293469\\
	3.47387148927101	10.5288520096175\\
	3.49453699485858	10.5533012738173\\
	3.51520250044615	10.5898519885818\\
	3.53586800603373	10.6260661955662\\
	3.5565335116213	10.6513622106481\\
	3.57719901720887	10.6813688013549\\
	3.59786452279644	10.7190206755956\\
	3.61853002838402	10.760864554761\\
	3.63919553397159	10.825211933052\\
	3.65986103955916	10.8704169433906\\
	3.68052654514674	10.8978402910311\\
	3.70119205073431	10.9058688714998\\
	3.72185755632188	10.8821371620241\\
	3.74252306190946	10.8907460040241\\
	3.76318856749703	10.8769847626886\\
	3.7838540730846	10.8525035073086\\
	3.80451957867217	10.8228203074684\\
	3.82518508425975	10.7751205332003\\
	3.84585058984732	10.7546566786311\\
	3.86651609543489	10.7237212156215\\
	3.88718160102247	10.6922273057191\\
	3.90784710661004	10.6620135606028\\
	3.92851261219761	10.6397669798874\\
	3.94917811778518	10.6140258599059\\
	3.96984362337276	10.5891435170526\\
	3.99050912896033	10.5694648040494\\
	4.0111746345479	10.557773484288\\
	4.03184014013548	10.5688395059118\\
	4.05250564572305	10.5464587020254\\
	4.07317115131062	10.5235796884618\\
	4.09383665689819	10.5044542446964\\
	4.11450216248577	10.492429000442\\
	4.13516766807334	10.5125524561462\\
	4.15583317366091	10.4890706110163\\
	4.17649867924849	10.4677479001903\\
	4.19716418483606	10.4466773141143\\
	4.21782969042363	10.4312009329555\\
	4.2384951960112	10.4408591179703\\
	4.25916070159878	10.4175881963523\\
	4.27982620718635	10.3844030534177\\
	4.30049171277392	10.3455535783653\\
	4.3211572183615	10.3044813617942\\
	4.34182272394907	10.2703200178834\\
	4.36248822953664	10.2330908121862\\
	4.38315373512421	10.1821016833979\\
	4.40381924071179	10.117710608335\\
	4.42448474629936	10.0465177672804\\
	4.44515025188693	9.96750692638026\\
	4.46581575747451	9.91031629956169\\
	4.48648126306208	9.82515799757915\\
	4.50714676864965	9.73574001680952\\
	4.52781227423723	9.64300665390905\\
	4.5484777798248	9.54607396018645\\
	4.56914328541237	9.46960598607508\\
	4.58980879099994	9.38252042498485\\
	4.61047429658752	9.28734781744876\\
	4.63113980217509	9.19178835297053\\
	4.65180530776266	9.10162050518066\\
	4.67247081335024	9.00551504326243\\
	4.69313631893781	8.90624476032755\\
	4.71380182452538	8.80529977213172\\
	4.73446733011296	8.71016601589032\\
	4.75513283570053	8.65498740661551\\
	4.7757983412881	8.53150758936591\\
	4.79646384687567	8.42023030188265\\
	4.81712935246325	8.31751750951994\\
	4.83779485805082	8.23176189210641\\
	4.85846036363839	8.22351828679003\\
	4.87912586922597	8.09066230167019\\
	4.89979137481354	7.97995312128488\\
	4.92045688040111	7.88271920463969\\
	4.94112238598868	7.80253223890237\\
	4.96178789157626	7.81107432885499\\
	4.98245339716383	7.65446447706395\\
	5.0031189027514	7.52364540948493\\
	5.02378440833898	7.40878001971505\\
	5.04444991392655	7.31193540668181\\
	5.06511541951412	7.30253594083178\\
	5.08578092510169	7.12154824450089\\
	5.10644643068927	6.96506956699909\\
	5.12711193627684	6.82433710831685\\
	5.14777744186441	6.6996250091678\\
	5.16844294745199	6.6480787808817\\
	5.18910845303956	6.43900124559363\\
	5.20977395862713	6.25460647456346\\
	5.2304394642147	6.0803809463612\\
	5.25110496980228	5.91813318822118\\
	5.27177047538985	5.8137677883131\\
	5.29243598097742	5.56212644868915\\
	5.313101486565	5.33644447484746\\
	5.33376699215257	5.1283114999903\\
	5.35443249774014	4.93549075443226\\
	5.37509800332772	4.80631360218339\\
	5.39576350891529	4.51771824092809\\
	5.41642901450286	4.26648629803017\\
	5.43709452009043	4.04300278099817\\
	5.45776002567801	3.83697498883306\\
	5.47842553126558	3.71518798439361\\
	5.49909103685315	3.39667914515629\\
	5.51975654244073	3.12792922420554\\
	5.5404220480283	2.89054341287026\\
	5.56108755361587	2.68112114477722\\
	5.58175305920344	2.5830786038069\\
	5.60241856479102	2.24204310506534\\
	5.62308407037859	1.96200995882772\\
	5.64374957596616	1.7218841791497\\
	5.66441508155374	1.52039494985438\\
	5.68508058714131	1.44410113862181\\
	5.70574609272888	1.09927379137969\\
	5.72641159831645	0.820352147092695\\
	5.74707710390403	0.584302436856605\\
	5.7677426094916	0.383909101648547\\
	5.78840811507917	0.311911611238129\\
	5.80907362066675	-0.0313965007924459\\
	5.82973912625432	-0.304923212705144\\
	5.85040463184189	-0.534813548761598\\
	5.87107013742947	-0.734088162025461\\
	5.89173564301704	-0.81954367556363\\
	5.91240114860461	-1.13631653279607\\
	5.93306665419218	-1.38828441817969\\
	5.95373215977976	-1.61267487314126\\
	5.97439766536733	-1.78872200482747\\
	5.9950631709549	-1.89899230905325\\
	6.01572867654248	-2.17081721028367\\
	6.03639418213005	-2.38625540264665\\
	6.05705968771762	-2.57924425758021\\
	6.07772519330519	-2.74468327559103\\
	6.09839069889277	-2.86397901678437\\
	6.11905620448034	-3.08290689769941\\
	6.13972171006791	-3.26389629556396\\
	6.16038721565549	-3.41994037921861\\
	6.18105272124306	-3.56543704062512\\
	6.20171822683063	-3.68290334538784\\
	6.2223837324182	-3.84174770223064\\
	6.24304923800578	-3.97617571518047\\
	6.26371474359335	-4.09701126978621\\
	6.28438024918092	-4.20485941263534\\
	6.3050457547685	-4.31837021713985\\
	6.32571126035607	-4.41664088419986\\
	6.34637676594364	-4.50790378262862\\
	6.36704227153121	-4.5934389168597\\
	6.38770777711879	-4.67815672105321\\
	6.40837328270636	-4.77716772619041\\
	6.42903878829393	-4.82817056412187\\
	6.44970429388151	-4.88091789209118\\
	6.47036979946908	-4.92814690350634\\
	6.49103530505665	-4.97991649828694\\
	6.51170081064423	-5.03669638354571\\
	6.5323663162318	-5.02976909956346\\
	6.55303182181937	-5.02036013609816\\
	6.57369732740694	-5.00797469796091\\
	6.59436283299452	-4.99591899164002\\
	6.61502833858209	-4.9916298887876\\
	6.63569384416966	-4.9160037995692\\
	6.65635934975724	-4.84888468405749\\
	6.67702485534481	-4.78601386962578\\
	6.69769036093238	-4.7144638278117\\
	6.71835586651995	-4.675082826912\\
	6.73902137210753	-4.53983816702663\\
	6.7596868776951	-4.4387921735766\\
	6.78035238328267	-4.37627699501678\\
	6.80101788887025	-4.35275414395521\\
	6.82168339445782	-4.33676899103587\\
	6.84234890004539	-4.35970459552827\\
	6.86301440563297	-4.38792037985752\\
	6.88367991122054	-4.39905458597988\\
	6.90434541680811	-4.37933030892184\\
	6.92501092239568	-4.29292302256671\\
	6.94567642798326	-3.97994538301482\\
	6.96634193357083	-3.61068931558371\\
	6.9870074391584	-3.525561941443\\
	7.00767294474598	-3.54571814319985\\
	7.02833845033355	-3.57998045171312\\
	7.04900395592112	-3.60475972985703\\
	7.06966946150869	-3.61607803732493\\
	7.09033496709627	-3.61848583138522\\
	7.11100047268384	-3.60540704096028\\
	7.13166597827141	-3.54372772639698\\
	7.15233148385899	-3.5809463609172\\
	7.17299698944656	-3.59552512429871\\
	7.19366249503413	-3.58902218548273\\
	7.2143280006217	-3.56337587355345\\
	7.23499350620928	-3.49351092290232\\
	7.25565901179685	-3.5148974481955\\
	7.27632451738442	-3.5144419345154\\
	7.296990022972	-3.49436856494082\\
	7.31765552855957	-3.45896073119595\\
	7.33832103414714	-3.39568114356555\\
	7.35898653973472	-3.38849026507965\\
	7.37965204532229	-3.3669237952668\\
	7.40031755090986	-3.33117249468272\\
	7.42098305649743	-3.28682556458293\\
	7.44164856208501	-3.22915010163814\\
	7.46231406767258	-3.18481067472383\\
	7.48297957326015	-3.13353447388452\\
	7.50364507884773	-3.07995800834756\\
	7.5243105844353	-3.01921466501362\\
	7.54497609002287	-2.97375940675504\\
	7.56564159561044	-2.88674490098643\\
	7.58630710119802	-2.81154612990265\\
	7.60697260678559	-2.73976855267031\\
	7.62763811237316	-2.67257775749424\\
	7.64830361796074	-2.63748892650098\\
	7.66896912354831	-2.5172450001847\\
	7.68963462913588	-2.41632605158649\\
	7.71030013472345	-2.32632253403441\\
	7.73096564031103	-2.24480822443298\\
	7.7516311458986	-2.21410081997059\\
	7.77229665148617	-2.05742182646117\\
	7.79296215707375	-1.92202429039257\\
	7.81362766266132	-1.80679058709274\\
	7.83429316824889	-1.70393170789441\\
	7.85495867383646	-1.67058626202446\\
	7.87562417942404	-1.47467394849885\\
	7.89628968501161	-1.31189697562547\\
	7.91695519059918	-1.17013741779437\\
	7.93762069618676	-1.04684454382071\\
	7.95828620177433	-1.00627285415786\\
	7.9789517073619	-0.776760952358042\\
	7.99961721294948	-0.590306414196838\\
	8.02028271853705	-0.423761458188495\\
	8.04094822412462	-0.285410989095668\\
	8.06161372971219	-0.235660108375042\\
	8.08227923529977	0.00749064454230856\\
	8.10294474088734	0.214740901364973\\
	8.12361024647491	0.39275056984114\\
	8.14427575206249	0.540479310697847\\
	8.16494125765006	0.592166167866894\\
	8.18560676323763	0.840767941319118\\
	8.2062722688252	1.052978515693\\
	8.22693777441278	1.23525393532885\\
	8.24760328000035	1.38753020588942\\
	8.26826878558792	1.43900975507331\\
	8.2889342911755	1.69099400483226\\
	8.30959979676307	1.90715662452723\\
	8.33026530235064	2.09238050910032\\
	8.35093080793822	2.24531870486834\\
	8.37159631352579	2.29406026926732\\
	8.39226181911336	2.54543214592103\\
	8.41292732470093	2.75996457850498\\
	8.43359283028851	2.94367340452987\\
	8.45425833587608	3.09773401226449\\
	8.47492384146365	3.14409951610567\\
	8.49558934705123	3.38840906171283\\
	8.5162548526388	3.60117901503853\\
	8.53692035822637	3.78436672206365\\
	8.55758586381394	3.93620455504343\\
	8.57825136940152	3.9834169671337\\
	8.59891687498909	4.21878589018624\\
	8.61958238057666	4.42598361332614\\
	8.64024788616424	4.60538975018719\\
	8.66091339175181	4.75245697940978\\
	8.68157889733938	4.80293299318985\\
	8.70224440292695	5.02369996677481\\
	8.72290990851453	5.22043497375892\\
	8.7435754141021	5.38978596930862\\
	8.76424091968967	5.52998597701055\\
	8.78490642527725	5.58564948787156\\
	8.80557193086482	5.7845604790524\\
	8.82623743645239	5.96512002446689\\
	8.84690294203996	6.12421974156027\\
	8.86756844762754	6.25695271341296\\
	8.88823395321511	6.31628672178208\\
	8.90889945880268	6.48506396728025\\
	8.92956496439026	6.6406796566549\\
	8.95023046997783	6.77464211219737\\
	8.9708959755654	6.88241041125107\\
	8.99156148115298	6.92766207896857\\
	9.01222698674055	7.05557156423804\\
	9.03289249232812	7.17336425474238\\
	9.05355799791569	7.27469646300332\\
	9.07422350350327	7.35576770995146\\
	9.09488900909084	7.38635990276778\\
	9.11555451467841	7.48170170498825\\
	9.13622002026599	7.57202244594323\\
	9.15688552585356	7.64995414304947\\
	9.17755103144113	7.71355016595077\\
	9.1982165370287	7.72061137686749\\
	9.21888204261628	7.81541675559444\\
	9.23954754820385	7.89895401827637\\
	9.26021305379142	7.96892629292385\\
	9.280878559379	8.02067367816909\\
	9.30154406496657	7.99437992526957\\
	9.32220957055414	8.09308358993952\\
	9.34287507614171	8.18544182525944\\
	9.36354058172929	8.25413457900229\\
	9.38420608731686	8.28623898807671\\
	9.40487159290443	8.25460686687127\\
	9.42553709849201	8.27985316934735\\
	9.44620260407958	8.35614698942971\\
	9.46686810966715	8.47795123849892\\
	9.48753361525473	8.61762685941475\\
	9.5081991208423	8.78866179198426\\
	9.52886462642987	8.92993397596172\\
	9.54953013201744	9.08468262682595\\
	9.57019563760502	9.23803825839159\\
	9.59086114319259	9.38032471948106\\
	9.61152664878016	9.52868558398341\\
	9.63219215436774	9.62814089085135\\
	9.65285765995531	9.73358710985567\\
	9.67352316554288	9.83162541759518\\
	9.69418867113045	9.9117901231166\\
	9.71485417671803	9.93036153407845\\
	9.7355196823056	9.96972736536952\\
	9.75618518789317	10.0040743425818\\
	9.77685069348075	10.0211761012246\\
	9.79751619906832	10.0106988771148\\
	9.81818170465589	9.90348855307896\\
	9.83884721024346	9.86531513095385\\
	9.85951271583104	9.82896135008544\\
	9.88017822141861	9.78606657122056\\
	9.90084372700618	9.72849388493704\\
	9.92150923259376	9.61063512551567\\
	9.94217473818133	9.52698060281327\\
	9.9628402437689	9.46730988605705\\
	9.98350574935647	9.42135447491589\\
	10.004171254944	9.37974996740817\\
	10.0248367605316	9.3554292594723\\
	10.0455022661192	9.26672949154234\\
	10.0661677717068	9.21898783426179\\
	10.0868332772943	9.19861992710309\\
	10.1074987828819	9.19575698871212\\
	10.1281642884695	9.2648947206135\\
	10.1488297940571	9.17361650394706\\
	10.1694952996446	9.1360790161385\\
	10.1901608052322	9.12485955505579\\
	10.2108263108198	9.12969175694626\\
	10.2314918164074	9.21240161374576\\
	10.2521573219949	9.11104164219594\\
	10.2728228275825	9.06032150834471\\
	10.2934883331701	9.03160068913956\\
	10.3141538387576	9.0166713489546\\
	10.3348193443452	9.05765712653923\\
	10.3554848499328	8.93727646241844\\
	10.3761503555204	8.8570692485324\\
	10.3968158611079	8.79382790091434\\
	10.4174813666955	8.74096793907326\\
	10.4381468722831	8.72212184043075\\
	10.4588123778707	8.59050066384933\\
	10.4794778834582	8.49378063680428\\
	10.5001433890458	8.41283333857017\\
	10.5208088946334	8.34253926222323\\
	10.5414744002209	8.2926758074639\\
	10.5621399058085	8.15843844680004\\
	10.5828054113961	8.05663897656729\\
	10.6034709169837	7.97180002137113\\
	10.6241364225712	7.89845736287029\\
	10.6448019281588	7.84827172982592\\
	10.6654674337464	7.7164434688399\\
	10.686132939334	7.62038086920883\\
	10.7067984449215	7.54514048670185\\
	10.7274639505091	7.48569243358288\\
	10.7481294560967	7.46191982347867\\
	10.7687949616842	7.3425818294094\\
	10.7894604672718	7.26101478503876\\
	10.8101259728594	7.20004713445815\\
	10.830791478447	7.15387998569832\\
	10.8514569840345	7.15099943112323\\
	10.8721224896221	7.03637081042117\\
	10.8927879952097	6.95921709874728\\
	10.9134535007973	6.90209678664032\\
	10.9341190063848	6.85927156826077\\
	10.9547845119724	6.86200169928372\\
	10.97545001756	6.74992920510997\\
	10.9961155231475	6.67149874122824\\
	11.0167810287351	6.61378819721969\\
	11.0374465343227	6.57067534753876\\
	11.0581120399103	6.56683556912323\\
	11.0787775454978	6.45743199413052\\
	11.0994430510854	6.3789572118822\\
	11.120108556673	6.31758850742319\\
	11.1407740622606	6.2687599749407\\
	11.1614395678481	6.25307152900765\\
	11.1821050734357	6.14689436732191\\
	11.2027705790233	6.07021674662628\\
	11.2234360846109	6.00963184689753\\
	11.2441015901984	5.95988901461697\\
	11.264767095786	5.93764017830391\\
	11.2854326013736	5.83730143783789\\
	11.3060981069611	5.76538226520158\\
	11.3267636125487	5.70813988382121\\
	11.3474291181363	5.66151760037245\\
	11.3680946237239	5.64256611679669\\
	11.3887601293114	5.54914853374002\\
	11.409425634899	5.48171545813033\\
	11.4300911404866	5.42980640414263\\
	11.4507566460742	5.38803019763209\\
	11.4714221516617	5.37288610068962\\
	11.4920876572493	5.28696912070385\\
	11.5127531628369	5.22570862248812\\
	11.5334186684244	5.17788324011382\\
	11.554084174012	5.14013743799048\\
	11.5747496795996	5.12848771484775\\
	11.5954151851872	5.04891545728275\\
	11.6160806907747	4.99237599248828\\
	11.6367461963623	4.94867933403018\\
	11.6574117019499	4.91437662172811\\
	11.6780772075375	4.90317435328337\\
	11.698742713125	4.83033240889345\\
	11.7194082187126	4.77791241967525\\
	11.7400737243002	4.73668839882337\\
	11.7607392298877	4.70365671552881\\
	11.7814047354753	4.68942126425467\\
	11.8020702410629	4.6218915409674\\
	11.8227357466505	4.57289752241256\\
	11.843401252238	4.53302127037615\\
	11.8640667578256	4.49964700175793\\
	11.8847322634132	4.48269934038638\\
	11.9053977690008	4.42026681991446\\
	11.9260632745883	4.37528207147731\\
	11.9467287801759	4.3391034103243\\
	11.9673942857635	4.30944229353105\\
	11.988059791351	4.29524444796313\\
	12.0087252969386	4.23860730207577\\
	12.0293908025262	4.1977745753486\\
	12.0500563081138	4.16703762084452\\
	12.0707218137013	4.14235470232757\\
	12.0913873192889	4.13306594286713\\
	12.1120528248765	4.08195541893273\\
	12.1327183304641	4.04665734488607\\
	12.1533838360516	4.0207200245083\\
	12.1740493416392	4.0019850770073\\
	12.1947148472268	3.99829009386679\\
	12.2153803528144	3.9571862180413\\
	12.2360458584019	3.93007974776186\\
	12.2567113639895	3.9101751299813\\
	12.2773768695771	3.8977686108249\\
	12.2980423751646	3.89349653825696\\
	12.3187078807522	3.86085497321297\\
	12.3393733863398	3.83853503831176\\
	12.3600388919274	3.82101716479045\\
	12.3807043975149	3.80594412945474\\
	12.4013699031025	3.79080966673483\\
	12.4220354086901	3.76618962237188\\
	12.4427009142777	3.74939898415983\\
	12.4633664198652	3.72841987449452\\
	12.4840319254528	3.71081807155382\\
	12.5046974310404	3.6866612561536\\
	12.5253629366279	3.66767815474844\\
	12.5460284422155	3.6505928958508\\
	12.5666939478031	3.63135338816031\\
	12.5873594533907	3.60893400500447\\
	12.6080249589782	3.5791774534176\\
	12.6286904645658	3.55861754117383\\
	12.6493559701534	3.5420081222715\\
	12.670021475741	3.52512978173158\\
	12.6906869813285	3.50881531239646\\
	12.7113524869161	3.49155439556578\\
	12.7320179925037	3.47454245817752\\
	12.7526834980912	3.46243493425016\\
	12.7733490036788	3.45697161738289\\
	12.7940145092664	3.45134789940747\\
	12.814680014854	3.45531030930589\\
	12.8353455204415	3.44860164914156\\
	12.8560110260291	3.45377049986812\\
	12.8766765316167	3.46827339536567\\
	12.8973420372043	3.48997901604675\\
	12.9180075427918	3.51493716883255\\
	12.9386730483794	3.54115196430946\\
	12.959338553967	3.56120187376154\\
	12.9800040595545	3.57820156915827\\
	13.0006695651421	3.59147053103863\\
	13.0213350707297	3.594511140842\\
	13.0420005763173	3.61860145908962\\
	13.0626660819048	3.63656433837104\\
	13.0833315874924	3.64776042355419\\
	13.10399709308	3.64788883058282\\
	13.1246625986676	3.63346875034388\\
	13.1453281042551	3.64038695343884\\
	13.1659936098427	3.62973592858261\\
	13.1866591154303	3.60895980667479\\
	13.2073246210179	3.5849247154779\\
	13.2279901266054	3.56445932303456\\
	13.248655632193	3.53497918226211\\
	13.2693211377806	3.52674477498205\\
	13.2899866433681	3.51888840585576\\
	13.3106521489557	3.51820236843407\\
	13.3313176545433	3.53204399202204\\
	13.3519831601309	3.50851098708588\\
	13.3726486657184	3.49272126386549\\
	13.393314171306	3.48322668704916\\
	13.4139796768936	3.4779053943476\\
	13.4346451824812	3.49762384161305\\
	13.4553106880687	3.46418952083862\\
	13.4759761936563	3.44203814968492\\
	13.4966416992439	3.4296281599267\\
	13.5173072048314	3.42657180637967\\
	13.537972710419	3.45601325582275\\
	13.5586382160066	3.41674694750382\\
	13.5793037215942	3.39265485635722\\
	13.5999692271817	3.38330825274617\\
	13.6206347327693	3.38097722320543\\
	13.6413002383569	3.41626791334115\\
	13.6619657439445	3.36846429728735\\
	13.682631249532	3.33721349860598\\
	13.7032967551196	3.31828764620377\\
	13.7239622607072	3.30872895703358\\
	13.7446277662947	3.33025853512632\\
	13.7652932718823	3.27442164581399\\
	13.7859587774699	3.23404739214983\\
	13.8066242830575	3.20452090937358\\
	13.827289788645	3.18300375642026\\
	13.8479552942326	3.17955556575549\\
	13.8686207998202	3.127871419032\\
	13.8892863054078	3.08637050290764\\
	13.9099518109953	3.05068666466478\\
	13.9306173165829	3.01511648632997\\
	13.9512828221705	2.98386533710192\\
	13.971948327758	2.91803535350414\\
	13.9926138333456	2.85541438637522\\
	14.0132793389332	2.79552676361029\\
	14.0339448445208	2.73551278438942\\
	14.0546103501083	2.69615449936905\\
	14.0752758556959	2.58509927234177\\
	14.0959413612835	2.52265147309348\\
	14.1166068668711	2.46340398402642\\
	14.1372723724586	2.44147331846695\\
	14.1579378780462	2.49192187069533\\
	14.1786033836338	2.45878205062302\\
	14.1992688892214	2.44162847598\\
	14.2199343948089	2.43344577535035\\
	14.2405999003965	2.43012043922054\\
	14.2612654059841	2.43710457721093\\
	14.2819309115716	2.41021009959256\\
	14.3025964171592	2.3893265364297\\
	14.3232619227468	2.37539733497123\\
	14.3439274283344	2.36712993097602\\
	14.3645929339219	2.3701692226058\\
	14.3852584395095	2.36180617468797\\
	14.4059239450971	2.35759002959871\\
	14.4265894506847	2.36032670494158\\
	14.4472549562722	2.35940770235831\\
	14.4679204618598	2.36054358376736\\
	14.4885859674474	2.36475860854523\\
	14.5092514730349	2.36543962430872\\
	14.5299169786225	2.36329794286058\\
	14.5505824842101	2.35653102488806\\
	14.5712479897977	2.32831626410418\\
	14.5919134953852	2.34654097340421\\
	14.6125790009728	2.34091218970379\\
	14.6332445065604	2.33526819404944\\
	14.653910012148	2.32315967388802\\
	14.6745755177355	2.28345757876224\\
	14.6952410233231	2.30957049517431\\
	14.7159065289107	2.31759362627981\\
	14.7365720344982	2.31770501018996\\
	14.7572375400858	2.31507066962196\\
	14.7779030456734	2.26570807140966\\
	14.798568551261	2.29873039764427\\
	14.8192340568485	2.31413893722437\\
	14.8398995624361	2.32315324243476\\
	14.8605650680237	2.33148252504651\\
	14.8812305736113	2.33316890714038\\
	14.9018960791988	2.38397091597076\\
	14.9225615847864	2.42018339506576\\
	14.943227090374	2.45248640923872\\
	14.9638925959615	2.48949453262767\\
	14.9845581015491	2.5235993815902\\
	15.0052236071367	2.58010013521542\\
	15.0258891127243	2.623318864276\\
	15.0465546183118	2.66263551077164\\
	15.0672201238994	2.69815897240024\\
	15.087885629487	2.72983343860876\\
	15.1085511350746	2.78111407774458\\
	15.1292166406621	2.82405259235065\\
	15.1498821462497	2.86005604000378\\
	15.1705476518373	2.88912950036241\\
	15.1912131574249	2.89905241472425\\
	15.2118786630124	2.95823502904949\\
	15.2325441686	2.99617596677964\\
	15.2532096741876	3.03038832776317\\
	15.2738751797751	3.04637619955104\\
	15.2945406853627	3.02506864293103\\
	15.3152061909503	3.11226777302648\\
	15.3358716965379	3.17126136925994\\
	15.3565372021254	3.21283652051176\\
	15.377202707713	3.23944140071123\\
	15.3978682133006	3.19204507627649\\
	15.4185337188882	3.31522426349322\\
	15.4391992244757	3.39260249915725\\
	15.4598647300633	3.44251383076369\\
	15.4805302356509	3.47281831479112\\
	15.5011957412384	3.44047490042366\\
	15.521861246826	3.59571307296952\\
	15.5425267524136	3.70724324375843\\
	15.5631922580012	3.79632956169486\\
	15.5838577635887	3.86259653739152\\
	15.6045232691763	3.892240470454\\
	15.6251887747639	4.05993334149434\\
	15.6458542803515	4.18504290533\\
	15.666519785939	4.28409938936925\\
	15.6871852915266	4.36554156739155\\
	15.7078507971142	4.41317176215204\\
	15.7285163027017	4.56467235668443\\
	15.7491818082893	4.67858950349177\\
	15.7698473138769	4.77239744717115\\
	15.7905128194645	4.84930859122685\\
	15.811178325052	4.88405780519635\\
	15.8318438306396	5.02580434908474\\
	15.8525093362272	5.1299938846367\\
	15.8731748418148	5.21215826935425\\
	15.8938403474023	5.27009601166406\\
	15.9145058529899	5.27336542559993\\
	15.9351713585775	5.41510979861383\\
	15.9558368641651	5.51334957326092\\
	15.9765023697526	5.58495167293918\\
	15.9971678753402	5.63553607383608\\
	16.0178333809278	5.60808571734338\\
	16.0384988865153	5.79313283492398\\
	16.0591643921029	5.91794728587113\\
	16.0798298976905	6.00891033910424\\
	16.1004954032781	6.07111928774525\\
	16.1211609088656	6.03760780308712\\
	16.1418264144532	6.26122000687953\\
	16.1624919200408	6.4104259044337\\
	16.1831574256284	6.50833352713494\\
	16.2038229312159	6.59612648501298\\
	16.2244884368035	6.62254657398052\\
	16.2451539423911	6.88190338816914\\
	16.2658194479786	7.05281960214362\\
	16.2864849535662	7.18085381767314\\
	16.3071504591538	7.26916727859827\\
	16.3278159647414	7.25270920215757\\
	16.3484814703289	7.46637701431298\\
	16.3691469759165	7.59607609584922\\
	16.3898124815041	7.67225590336275\\
	16.4104779870917	7.71081755827476\\
	16.4311434926792	7.67917695673449\\
	16.4518089982668	7.79567224222272\\
	16.4724745038544	7.85372515759045\\
	16.4931400094419	7.87481978881444\\
	16.5138055150295	7.87531090272303\\
	16.5344710206171	7.87206416392355\\
	16.5551365262047	7.89158303701045\\
	16.5758020317922	7.87655825090894\\
	16.5964675373798	7.84089494160738\\
	16.6171330429674	7.80510821244843\\
	16.637798548555	7.85578992732838\\
	16.6584640541425	8.03450405910102\\
	16.6791295597301	7.93193307236493\\
	16.6997950653177	7.84349217009068\\
	16.7204605709052	7.90862377209322\\
	16.7411260764928	7.93362250499863\\
	16.7617915820804	7.96266940778258\\
	16.782457087668	7.97793969339962\\
	16.8031225932555	7.98612712589146\\
	16.8237880988431	7.9921621390771\\
	16.8444536044307	7.99719079521831\\
	16.8651191100183	8.00116491856964\\
	16.8857846156058	8.00434944449559\\
	16.9064501211934	8.00689997006618\\
	16.927115626781	8.00889757122883\\
	16.9477811323685	8.010509778496\\
	16.9684466379561	8.01172988745586\\
	16.9891121435437	8.01268431091965\\
	17.0097776491313	8.01342188606093\\
	17.0304431547188	8.01398702956811\\
	17.0511086603064	8.01443066776622\\
	17.071774165894	8.01476746494644\\
	17.0924396714816	8.01502839362181\\
	17.1131051770691	8.01522819713399\\
	17.1337706826567	8.01538021139399\\
	17.1544361882443	8.0154977634842\\
	17.1751016938319	8.01558828950366\\
	17.1957671994194	8.01565828466805\\
	17.216432705007	8.01571177909604\\
	17.2370982105946	8.01575241481807\\
	17.2577637161821	8.01578347111271\\
	17.2784292217697	8.01580799970684\\
	17.2990947273573	8.01582701148644\\
	17.3197602329449	8.01584156244654\\
	17.3404257385324	8.01585262875586\\
	17.36109124412	8.01586100336094\\
	17.3817567497076	8.01586784191575\\
	17.4024222552952	8.01587316902862\\
	17.4230877608827	8.01587726177772\\
	17.4437532664703	8.01588038577855\\
	17.4644187720579	8.0158827270889\\
	17.4850842776454	8.01588471541278\\
	17.505749783233	8.0158862714795\\
	17.5264152888206	8.01588747373248\\
	17.5470807944082	8.01588839634683\\
	17.5677462999957	8.0158599253155\\
	17.5884118055833	8.01592095376224\\
	17.6090773111709	8.01596707307217\\
	17.6297428167585	8.01600195532238\\
	17.650408322346	8.01602859478017\\
	17.6710738279336	8.01607845107191\\
	17.6917393335212	8.0160347763081\\
	17.7124048391087	8.01600206685553\\
	17.7330703446963	8.01597668954901\\
	17.7537358502839	8.01595735244413\\
	17.7744013558715	8.01594387240743\\
	17.795066861459	8.01593133187261\\
	17.8157323670466	8.01592178802755\\
	17.8363978726342	8.01591459345081\\
	17.8570633782218	8.01590921291367\\
	17.8777288838093	8.0159054523627\\
	17.8983943893969	8.01590210786104\\
	17.9190598949845	8.01589959164171\\
	17.9397254005721	8.01589771359844\\
	17.9603909061596	8.01589632098447\\
	17.9810564117472	8.01589535368848\\
	18.0017219173348	8.0158945011091\\
	18.0223874229223	8.01589386331432\\
	18.0430529285099	8.01589338998728\\
	18.0637184340975	8.01589304110528\\
	18.0843839396851	8.01589280217068\\
	18.1050494452726	8.01589258799026\\
	18.1257149508602	8.01589242854305\\
	18.1463804564478	8.01589231105728\\
	18.1670459620354	8.01589222544049\\
	18.1877114676229	8.01589216993633\\
	18.2083769732105	8.01589211513909\\
	18.2290424787981	8.01589207475136\\
	18.2497079843856	8.01589204560164\\
	18.2703734899732	8.01589202519298\\
	18.2910389955608	8.01589201508834\\
	18.3117045011484	8.01589199953173\\
	18.3323700067359	8.01589198841034\\
	18.3530355123235	8.01589198093521\\
	18.3737010179111	8.01589197650165\\
	18.3943665234987	8.01589197760789\\
	18.4150320290862	8.01589197142498\\
	18.4356975346738	8.01589196731629\\
	18.4563630402614	8.01589196505171\\
	18.4770285458489	8.01589196446538\\
	18.4976940514365	8.01589196811011\\
	18.5183595570241	8.01589196453036\\
	18.5390250626117	8.01589196232508\\
	18.5596905681992	8.01589196144543\\
	18.5803560737868	8.01589196186842\\
	18.6010215793744	8.01589196625814\\
	18.621687084962	8.01589196316666\\
	18.6423525905495	8.01589196132609\\
	18.6630180961371	8.0158919607127\\
	18.6836836017247	8.01589196133031\\
	18.7043491073122	8.01589196585323\\
	18.7250146128998	8.01589196287844\\
	18.7456801184874	8.01589196112118\\
	18.766345624075	8.01589196056901\\
	18.7870111296625	8.01589196123057\\
	18.8076766352501	8.01589194787673\\
	18.8283421408377	8.01589198410296\\
	18.8490076464253	8.01589202021191\\
	18.8696731520128	8.01589204381356\\
	18.8903386576004	8.01589206067278\\
	18.911004163188	8.0158920957763\\
	18.9316696687755	8.01589206239957\\
	18.9523351743631	8.01589203665408\\
	18.9730006799507	8.01589201799254\\
	18.9936661855383	8.01589200506153\\
	19.0143316911258	8.01589200031801\\
	19.0349971967134	8.01589198882795\\
	19.055662702301	8.01589198066098\\
	19.0763282078886	8.01589197533027\\
	19.0969937134761	8.01589197244388\\
	19.1176592190637	8.01589197456433\\
	19.1383247246513	8.01589196931602\\
	19.1589902302388	8.01589196588573\\
	19.1796557358264	8.01589196410362\\
	19.200321241414	8.01589196386404\\
	19.2209867470016	8.01589196774249\\
	19.2416522525891	8.01589196434172\\
	19.2623177581767	8.01589196226596\\
	19.2829832637643	8.01589196147835\\
	19.3036487693519	8.01589196196193\\
	19.3243142749394	8.01589196649089\\
	19.344979780527	8.01589196322791\\
	19.3656452861146	8.01589196129276\\
	19.3863107917022	8.01589196063068\\
	19.4069762972897	8.0158919612255\\
	19.4276418028773	8.01589196568389\\
	19.4483073084649	8.01589196280272\\
	19.4689728140524	8.01589196111445\\
	19.48963831964	8.0158919606165\\
	19.5103038252276	8.01589196131934\\
	19.5309693308152	8.01586846326686\\
	19.5516348364027	8.01591698218799\\
	19.5723003419903	8.01595572502196\\
	19.5929658475779	8.01598607784338\\
	19.6136313531655	8.01601010797512\\
	19.634296858753	8.01605522700017\\
	19.6549623643406	8.01601713542934\\
	19.6756278699282	8.01598865094267\\
	19.6962933755157	8.01596650206845\\
	19.7169588811033	8.0159495939872\\
	19.7376243866909	8.01593779440196\\
	19.7582898922785	8.01592677810563\\
	19.778955397866	8.01591838178729\\
	19.7996209034536	8.01591204334654\\
	19.8202864090412	8.01590729687812\\
	19.8409519146288	8.01590397765964\\
	19.8616174202163	8.01590101449758\\
	19.8822829258039	8.01589878203038\\
	19.9029484313915	8.01589711348834\\
	19.923613936979	8.01589587463985\\
	19.9442794425666	8.01589501397408\\
	19.9649449481542	8.01589425161894\\
	19.9856104537418	8.01589368043344\\
	20.0062759593293	8.01589325591055\\
	20.0269414649169	8.01589294260819\\
	20.0476069705045	8.01589272826764\\
	20.0682724760921	8.01589253450911\\
	20.0889379816796	8.01589239001801\\
	20.1096034872672	8.01589228340992\\
	20.1302689928548	8.01589220565911\\
	20.1509344984423	8.01589215556936\\
	20.1716000040299	8.01589210517087\\
	20.1922655096175	8.01589206797907\\
	20.2129310152051	8.01589204112887\\
	20.2335965207926	8.01589202236811\\
	20.2542620263802	8.01600897968236\\
	20.2749275319678	8.01575829264595\\
	20.2955930375554	8.01549840740873\\
	20.3162585431429	8.01520908866522\\
	20.3369240487305	8.01486988771465\\
	20.3575895543181	8.01510386580133\\
	20.3782550599057	8.01313447510898\\
	20.3989205654932	8.010526471693\\
	20.4195860710808	8.02044885726089\\
	20.4402515766684	8.01661574328813\\
	20.4609170822559	8.02067396750661\\
	20.4815825878435	8.02388350867282\\
	20.5022480934311	8.02729320921827\\
	20.5229135990187	8.03103445080443\\
	20.5435791046062	8.03523309506267\\
	20.5642446101938	8.0402076475627\\
	20.5849101157814	8.04731226195547\\
	20.605575621369	8.05494214836773\\
	20.6262411269565	8.06260310651783\\
	20.6469066325441	8.07059401631316\\
	20.6675721381317	8.07498524057455\\
	20.6882376437192	8.09178893272169\\
	20.7089031493068	8.10509605186466\\
	20.7295686548944	8.11877358049321\\
	20.750234160482	8.13028677161768\\
	20.7708996660695	8.13660353237199\\
	20.7915651716571	8.16101587115299\\
	20.8122306772447	8.18045835089022\\
	20.8328961828323	8.19847410170498\\
	20.8535616884198	8.21461214106567\\
	20.8742271940074	8.22331648237791\\
	20.894892699595	8.25453750563174\\
	20.9155582051825	8.27925639547484\\
	20.9362237107701	8.30154373152926\\
	20.9568892163577	8.3218257427055\\
	20.9775547219453	8.33161222468217\\
	20.9982202275328	8.36895927566287\\
	21.0188857331204	8.39816420978058\\
	21.039551238708	8.42433604720469\\
	21.0602167442956	8.44773454609209\\
	21.0808822498831	8.45888990636349\\
	21.1015477554707	8.50114462095079\\
	21.1222132610583	8.53392237385742\\
	21.1428787666459	8.56322444779839\\
	21.1635442722334	8.58894416387849\\
	21.184209777821	8.60157675241727\\
	21.2048752834086	8.64712917395599\\
	21.2255407889961	8.68266319886126\\
	21.2462062945837	8.71423565110969\\
	21.2668718001713	8.74176041270021\\
	21.2875373057589	8.7550553130729\\
	21.3082028113464	8.80333888297865\\
	21.328868316934	8.84061123831925\\
	21.3495338225216	8.87346887498382\\
	21.3701993281092	8.90203030235086\\
	21.3908648336967	8.9160358321005\\
	21.4115303392843	8.96550695463036\\
	21.4321958448719	9.00381221414028\\
	21.4528613504594	9.03730084378816\\
	21.473526856047	9.06574575423585\\
	21.4941923616346	9.07903745018486\\
	21.5148578672222	9.12913898936499\\
	21.5355233728097	9.16829216965436\\
	21.5561888783973	9.20001904214498\\
	21.5768543839849	9.23002582609426\\
	21.5975198895725	9.24346290171431\\
	21.61818539516	9.29182208351969\\
	21.6388509007476	9.3286490506284\\
	21.6595164063352	9.36110543459203\\
	21.6801819119227	9.38878427809984\\
	21.7008474175103	9.40234375718195\\
	21.7215129230979	9.44796029930115\\
	21.7421784286855	9.48290068760212\\
	21.762843934273	9.51767345030635\\
	21.7835094398606	9.54004562590294\\
	21.8041749454482	9.55287173259076\\
	21.8248404510358	9.59562145798936\\
	21.8455059566233	9.62902312047558\\
	21.8661714622109	9.65688329767408\\
	21.8868369677985	9.68026977379111\\
	21.907502473386	9.69224085183207\\
	21.9281679789736	9.73060787617713\\
	21.9488334845612	9.7594840082786\\
	21.9694989901488	9.78467367127305\\
	21.9901644957363	9.8063305574816\\
	22.0108300013239	9.81614201252784\\
	22.0314955069115	9.84930606230098\\
	22.0521610124991	9.8745327876646\\
	22.0728265180866	9.89608433730155\\
	22.0934920236742	9.9137036009297\\
	22.1141575292618	9.92177818126148\\
	22.1348230348494	9.94926023082346\\
	22.1554885404369	9.96958803915977\\
	22.1761540460245	9.98660303283773\\
	22.1968195516121	10.0004861368776\\
	22.2174850571996	10.0061630068422\\
	22.2381505627872	10.0272074110644\\
	22.2588160683748	10.0421321887655\\
	22.2794815739624	10.0544874419509\\
	22.3001470795499	10.0638472533119\\
	22.3208125851375	10.062137525555\\
	22.3414780907251	10.0864386017624\\
	22.3621435963127	10.1104933411898\\
	22.3828091019002	10.1578565395764\\
	22.4034746074878	10.2447928216515\\
	22.4241401130754	9.93304904445051\\
	22.4448056186629	10.0285455686812\\
	22.4654711242505	10.0592121924591\\
	22.4861366298381	10.0761305271133\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(1)}$}
\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.00206655055875729	37.7313857921684\\
	0.0227320561463302	37.7402755878453\\
	0.0433975617339031	37.7405150503276\\
	0.064063067321476	37.740515825882\\
	0.0847285729090489	37.7405157360521\\
	0.105394078496622	37.7405157403405\\
	0.126059584084195	37.7405157404348\\
	0.146725089671768	37.7405157404367\\
	0.167390595259341	37.7405157404379\\
	0.188056100846914	37.7405157404386\\
	0.208721606434486	37.7405157404386\\
	0.229387112022059	37.7405157404386\\
	0.250052617609632	37.7405157404386\\
	0.270718123197205	37.7405157404386\\
	0.291383628784778	37.7405157404386\\
	0.312049134372351	37.7405157404386\\
	0.332714639959924	37.7405157404386\\
	0.353380145547497	37.7405157404386\\
	0.37404565113507	37.7405157404386\\
	0.394711156722643	37.7405157404386\\
	0.415376662310216	37.7405157404386\\
	0.436042167897789	37.7405157404386\\
	0.456707673485361	37.7405157404386\\
	0.477373179072934	37.7405157404386\\
	0.498038684660507	37.7405157404386\\
	0.51870419024808	37.7405157404386\\
	0.539369695835653	37.7405157404386\\
	0.560035201423226	37.7405157404386\\
	0.580700707010799	37.7405157404386\\
	0.601366212598372	37.7405157404386\\
	0.622031718185945	37.7405157404386\\
	0.642697223773518	37.7405157404386\\
	0.663362729361091	37.7405157404386\\
	0.684028234948663	37.7405157404386\\
	0.704693740536236	37.7405157404386\\
	0.725359246123809	37.7405157404386\\
	0.746024751711382	37.7405157404386\\
	0.766690257298955	37.7405157404386\\
	0.787355762886528	37.7405157404386\\
	0.808021268474101	37.7405157404386\\
	0.828686774061674	37.7405157404386\\
	0.849352279649247	37.7405157404386\\
	0.87001778523682	37.7405157404386\\
	0.890683290824393	37.7405157404386\\
	0.911348796411966	37.7405157404386\\
	0.932014301999538	40.4740169652808\\
	0.952679807587111	33.6990250438664\\
	0.973345313174684	28.4850573912812\\
	0.994010818762257	24.5263193169797\\
	1.01467632434983	21.5335654974816\\
	1.0353418299374	19.1172933088611\\
	1.05600733552498	18.0132913336969\\
	1.07667284111255	17.1204645907129\\
	1.09733834670012	16.4278192991385\\
	1.11800385228769	15.8992969481151\\
	1.13866935787527	15.3240500259884\\
	1.15933486346284	15.5117478205279\\
	1.18000036905041	15.6254954925431\\
	1.20066587463799	15.7041995852907\\
	1.22133138022556	15.76127970642\\
	1.24199688581313	15.6766874188611\\
	1.26266239140071	16.0378264675366\\
	1.28332789698828	16.2961033387846\\
	1.30399340257585	16.4882340512197\\
	1.32465890816342	16.6323393554209\\
	1.345324413751	16.6582267981114\\
	1.36598991933857	16.9479193739894\\
	1.38665542492614	17.1587832650746\\
	1.40732093051372	17.3167580101712\\
	1.42798643610129	17.4356265237284\\
	1.44865194168886	17.4737990768668\\
	1.46931744727643	17.6691983817699\\
	1.48998295286401	17.8122590797469\\
	1.51064845845158	17.9196963331127\\
	1.53131396403915	18.0006342407967\\
	1.55197946962673	18.0302568140427\\
	1.5726449752143	18.1539164925011\\
	1.59331048080187	18.2446766797647\\
	1.61397598638944	18.31291050447\\
	1.63464149197702	18.3643406738469\\
	1.65530699756459	18.3841151137974\\
	1.67597250315216	18.4602328484633\\
	1.69663800873974	18.5161631042762\\
	1.71730351432731	18.5582319722802\\
	1.73796901991488	18.5899471799155\\
	1.75863452550246	18.6024151254539\\
	1.77930003109003	18.6486625298322\\
	1.7999655366776	18.6826602548041\\
	1.82063104226517	18.708240730954\\
	1.84129654785275	18.7275303543508\\
	1.86196205344032	18.7351912464078\\
	1.88262755902789	18.7631133220815\\
	1.90329306461547	18.783645150163\\
	1.92395857020304	18.799096096105\\
	1.94462407579061	18.810746579034\\
	1.96528958137818	18.8153999854729\\
	1.98595508696576	18.8322031982656\\
	2.00662059255333	18.8445637072384\\
	2.0272860981409	18.8538644724339\\
	2.04795160372848	18.8608788392818\\
	2.06861710931605	18.8636860008096\\
	2.08928261490362	18.873785103229\\
	2.10994812049119	18.8812128618106\\
	2.13061362607877	18.8868022913496\\
	2.15127913166634	18.8910189629101\\
	2.17194463725391	18.8927082016016\\
	2.19261014284149	18.8987720327046\\
	2.21327564842906	18.9032318867074\\
	2.23394115401663	18.9065893393918\\
	2.25460665960421	18.9091209417929\\
	2.27527216519178	18.910136193411\\
	2.29593767077935	18.913775394522\\
	2.31660317636692	18.9164533322711\\
	2.3372686819545	18.9184684748115\\
	2.35793418754207	18.9199879880666\\
	2.37859969312964	18.920597146206\\
	2.39926519871722	18.9227818340069\\
	2.41993070430479	18.9243886735397\\
	2.44059620989236	18.9255979298015\\
	2.46126171547993	18.9265096600323\\
	2.48192722106751	18.9268758407202\\
	2.50259272665508	18.9281864933925\\
	2.52325823224265	18.9291506616526\\
	2.54392373783023	18.9298761020094\\
	2.5645892434178	18.9304233250158\\
	2.58525474900537	18.9306429363577\\
	2.60592025459294	18.9314295767443\\
	2.62658576018052	18.9320079279088\\
	2.64725126576809	18.9324433396008\\
	2.66791677135566	18.9327717190772\\
	2.68858227694324	18.9329034748729\\
	2.70924778253081	18.9333753705612\\
	2.72991328811838	18.9337225147605\\
	2.75057879370596	18.933983742726\\
	2.77124429929353	18.9341809119561\\
	2.7919098048811	18.9342600390774\\
	2.81257531046867	18.9345430007277\\
	2.83324081605625	18.9347513828963\\
	2.85390632164382	18.9349081248277\\
	2.87457182723139	18.9350263329507\\
	2.89523733281897	18.9380512072727\\
	2.91590283840654	18.9353683183042\\
	2.93656834399411	18.9327396005082\\
	2.95723384958168	18.9297142643535\\
	2.97789935516926	18.9258535402058\\
	2.99856486075683	18.937530291519\\
	3.0192303663444	18.942307121547\\
	3.03989587193198	18.94983436013\\
	3.06056137751955	18.9608984473624\\
	3.08122688310712	18.9759227820836\\
	3.10189238869469	19.0006248599938\\
	3.12255789428227	19.0203506617092\\
	3.14322339986984	19.0472578618784\\
	3.16388890545741	19.0782672646677\\
	3.18455441104499	19.1137022517108\\
	3.20521991663256	19.1539223130222\\
	3.22588542222013	19.201356053122\\
	3.24655092780771	19.2546076266882\\
	3.26721643339528	19.3109125795809\\
	3.28788193898285	19.3709152496923\\
	3.30854744457042	19.4279061462263\\
	3.329212950158	19.5016787226314\\
	3.34987845574557	19.57972441503\\
	3.37054396133314	19.6582037714019\\
	3.39120946692072	19.7356548705711\\
	3.41187497250829	19.807148212028\\
	3.43254047809586	19.897187559798\\
	3.45320598368343	19.9873785869733\\
	3.47387148927101	20.0713395581637\\
	3.49453699485858	20.1522098758582\\
	3.51520250044615	20.2229915262474\\
	3.53586800603373	20.3113887449445\\
	3.5565335116213	20.3957650649951\\
	3.57719901720887	20.4721463444367\\
	3.59786452279644	20.5423199043787\\
	3.61853002838402	20.5904368381985\\
	3.63919553397159	20.6735842982659\\
	3.65986103955916	20.7586919358852\\
	3.68052654514674	20.8473102802668\\
	3.70119205073431	20.9412166411273\\
	3.72185755632188	21.0025546098155\\
	3.74252306190946	21.1476117356889\\
	3.76318856749703	21.2870735687253\\
	3.7838540730846	21.4201705516538\\
	3.80451957867217	21.5475332639416\\
	3.82518508425975	21.6196186608239\\
	3.84585058984732	21.7991800963569\\
	3.86651609543489	21.955739925423\\
	3.88718160102247	22.0930943572665\\
	3.90784710661004	22.2097713958869\\
	3.92851261219761	22.2773017468811\\
	3.94917811778518	22.4014769685304\\
	3.96984362337276	22.499166197584\\
	3.99050912896033	22.5742379332304\\
	4.0111746345479	22.629350966227\\
	4.03184014013548	22.6760060985469\\
	4.05250564572305	22.7002869894453\\
	4.07317115131062	22.7183723264866\\
	4.09383665689819	22.7299740345566\\
	4.11450216248577	22.7345236265597\\
	4.13516766807334	22.774667773272\\
	4.15583317366091	22.6956149995642\\
	4.17649867924849	22.6306640256977\\
	4.19716418483606	22.5744797960786\\
	4.21782969042363	22.5264806115951\\
	4.2384951960112	22.5688316931834\\
	4.25916070159878	22.3748246081214\\
	4.27982620718635	22.2277320702543\\
	4.30049171277392	22.1176323884928\\
	4.3211572183615	22.0381758073989\\
	4.34182272394907	22.0901178289577\\
	4.36248822953664	21.8252315244675\\
	4.38315373512421	21.6339911933641\\
	4.40381924071179	21.4989519717468\\
	4.42448474629936	21.4071736121306\\
	4.44515025188693	21.4600293509724\\
	4.46581575747451	21.1646427322986\\
	4.48648126306208	20.9422200893339\\
	4.50714676864965	20.7919719773836\\
	4.52781227423723	20.6922886846325\\
	4.5484777798248	20.7440036523634\\
	4.56914328541237	20.4474868026662\\
	4.58980879099994	20.2351208682189\\
	4.61047429658752	20.0894062528703\\
	4.63113980217509	19.9971525442811\\
	4.65180530776266	20.0532623648951\\
	4.67247081335024	19.7679505297175\\
	4.69313631893781	19.5613001750426\\
	4.71380182452538	19.4183677994237\\
	4.73446733011296	19.3233331364401\\
	4.75513283570053	19.3738637734394\\
	4.7757983412881	19.1001262553558\\
	4.79646384687567	18.8958438538245\\
	4.81712935246325	18.7432116509105\\
	4.83779485805082	18.6256543457302\\
	4.85846036363839	18.6383715667699\\
	4.87912586922597	18.3641339423344\\
	4.89979137481354	18.1505533928036\\
	4.92045688040111	17.9837897872502\\
	4.94112238598868	17.8515068723514\\
	4.96178789157626	17.8359080737126\\
	4.98245339716383	17.5813928967926\\
	5.0031189027514	17.3837541547578\\
	5.02378440833898	17.2323805530653\\
	5.04444991392655	17.1150684333401\\
	5.06511541951412	17.0973990897859\\
	5.08578092510169	16.8848645522578\\
	5.10644643068927	16.7247622279201\\
	5.12711193627684	16.6101058826546\\
	5.14777744186441	16.5306206875718\\
	5.16844294745199	16.5329275189579\\
	5.18910845303956	16.3776242462208\\
	5.20977395862713	16.2726636943368\\
	5.2304394642147	16.2155096198384\\
	5.25110496980228	16.1989011335691\\
	5.27177047538985	16.2486228952895\\
	5.29243598097742	16.1826331985398\\
	5.313101486565	16.1562162492806\\
	5.33376699215257	16.1709168671843\\
	5.35443249774014	16.2146793339393\\
	5.37509800332772	16.2911344928748\\
	5.39576350891529	16.3117250622042\\
	5.41642901450286	16.3502166667882\\
	5.43709452009043	16.4154741701974\\
	5.45776002567801	16.4961075409838\\
	5.47842553126558	16.5707421176918\\
	5.49909103685315	16.6780116532541\\
	5.51975654244073	16.7774531573088\\
	5.5404220480283	16.8828985295283\\
	5.56108755361587	16.9887189568576\\
	5.58175305920344	17.0448334247044\\
	5.60241856479102	17.2388826309659\\
	5.62308407037859	17.394398790185\\
	5.64374957596616	17.5335043443912\\
	5.66441508155374	17.653833920176\\
	5.68508058714131	17.6793933330419\\
	5.70574609272888	17.9467335716623\\
	5.72641159831645	18.1544279858957\\
	5.74707710390403	18.3344374376511\\
	5.7677426094916	18.4883218290117\\
	5.78840811507917	18.5159656507881\\
	5.80907362066675	18.8708800009031\\
	5.82973912625432	19.1509523361905\\
	5.85040463184189	19.3931718403678\\
	5.87107013742947	19.6005329542268\\
	5.89173564301704	19.6532300557265\\
	5.91240114860461	20.0947727943585\\
	5.93306665419218	20.4472694083488\\
	5.95373215977976	20.752029834285\\
	5.97439766536733	21.0183122159565\\
	5.9950631709549	21.1065026900583\\
	6.01572867654248	21.6266646652205\\
	6.03639418213005	22.0494602450191\\
	6.05705968771762	22.418223344413\\
	6.07772519330519	22.7455745042301\\
	6.09839069889277	22.874820752763\\
	6.11905620448034	23.4743572744097\\
	6.13972171006791	23.9600214723084\\
	6.16038721565549	24.3777361472112\\
	6.18105272124306	24.7373069070521\\
	6.20171822683063	24.8722664133214\\
	6.2223837324182	25.513558581055\\
	6.24304923800578	26.0255168266353\\
	6.26371474359335	26.4567465309906\\
	6.28438024918092	26.81992227346\\
	6.3050457547685	26.9402302205783\\
	6.32571126035607	27.5918251154552\\
	6.34637676594364	28.1072854086773\\
	6.36704227153121	28.5337975514316\\
	6.38770777711879	28.8872274096563\\
	6.40837328270636	29.0005278878527\\
	6.42903878829393	29.6264976163354\\
	6.44970429388151	30.1144595658094\\
	6.47036979946908	30.5124194063558\\
	6.49103530505665	30.8440025167084\\
	6.51170081064423	30.9701590725437\\
	6.5323663162318	31.5447709764532\\
	6.55303182181937	32.005873836183\\
	6.57369732740694	32.393572698861\\
	6.59436283299452	32.7230149777356\\
	6.61502833858209	32.8911735383732\\
	6.63569384416966	33.3853313559723\\
	6.65635934975724	33.7804545627201\\
	6.67702485534481	34.1065415395159\\
	6.69769036093238	34.3770962776483\\
	6.71835586651995	34.5306345893859\\
	6.73902137210753	34.8730355189254\\
	6.7596868776951	35.1305700209363\\
	6.78035238328267	35.3260113694144\\
	6.80101788887025	35.4736009574338\\
	6.82168339445782	35.5616484460997\\
	6.84234890004539	35.7242690754494\\
	6.86301440563297	35.8663805838721\\
	6.88367991122054	36.0028708370597\\
	6.90434541680811	36.1398029536968\\
	6.92501092239568	36.226224517394\\
	6.94567642798326	36.4609650345328\\
	6.96634193357083	36.7218091161605\\
	6.9870074391584	36.8001781686282\\
	7.00767294474598	36.7298717778535\\
	7.02833845033355	36.6206197718759\\
	7.04900395592112	36.3953857026632\\
	7.06966946150869	36.1835557443944\\
	7.09033496709627	35.9865939785723\\
	7.11100047268384	35.8119944917332\\
	7.13166597827141	35.77113449298\\
	7.15233148385899	35.3625366031205\\
	7.17299698944656	35.0313396889662\\
	7.19366249503413	34.7575855404539\\
	7.2143280006217	34.5335728222039\\
	7.23499350620928	34.5048806067052\\
	7.25565901179685	34.015526071458\\
	7.27632451738442	33.6309793781086\\
	7.296990022972	33.323332889886\\
	7.31765552855957	33.0814856148103\\
	7.33832103414714	33.0713611753385\\
	7.35898653973472	32.5489885338904\\
	7.37965204532229	32.1402769307528\\
	7.40031755090986	31.8175440433247\\
	7.42098305649743	31.5696296839956\\
	7.44164856208501	31.5678045916505\\
	7.46231406767258	31.0318679903518\\
	7.48297957326015	30.6111147002289\\
	7.50364507884773	30.2779703179467\\
	7.5243105844353	30.0177106766754\\
	7.54497609002287	29.9929118861404\\
	7.56564159561044	29.4552874652676\\
	7.58630710119802	29.0246362694046\\
	7.60697260678559	28.6662210715196\\
	7.62763811237316	28.3694841920457\\
	7.64830361796074	28.2789091625673\\
	7.66896912354831	27.7208383250066\\
	7.68963462913588	27.2634325599061\\
	7.71030013472345	26.8779213780073\\
	7.73096564031103	26.5526053992778\\
	7.7516311458986	26.4198267232762\\
	7.77229665148617	25.8679635750588\\
	7.79296215707375	25.4143920107965\\
	7.81362766266132	25.0294506350755\\
	7.83429316824889	24.7047695778926\\
	7.85495867383646	24.5636257366061\\
	7.87562417942404	24.0390985968927\\
	7.89628968501161	23.6105245293537\\
	7.91695519059918	23.2514699646507\\
	7.93762069618676	22.9563156946239\\
	7.95828620177433	22.8439237138397\\
	7.9789517073619	22.3695084425376\\
	7.99961721294948	21.9935477555035\\
	8.02028271853705	21.6925781205834\\
	8.04094822412462	21.4591547257417\\
	8.06161372971219	21.4067032831739\\
	8.08227923529977	21.0146322379239\\
	8.10294474088734	20.7055147111409\\
	8.12361024647491	20.4591811243682\\
	8.14427575206249	20.2721255761989\\
	8.16494125765006	20.2430705497853\\
	8.18560676323763	19.9115798722191\\
	8.2062722688252	19.6485636726182\\
	8.22693777441278	19.4375263929839\\
	8.24760328000035	19.2767407637161\\
	8.26826878558792	19.2524743600956\\
	8.2889342911755	18.9704371749001\\
	8.30959979676307	18.7442756034536\\
	8.33026530235064	18.5603334642021\\
	8.35093080793822	18.4186289485741\\
	8.37159631352579	18.3893742567294\\
	8.39226181911336	18.1526434011925\\
	8.41292732470093	17.9574676691043\\
	8.43359283028851	17.7940802566978\\
	8.45425833587608	17.6628299033225\\
	8.47492384146365	17.6195364436513\\
	8.49558934705123	17.4206406025805\\
	8.5162548526388	17.2533127171435\\
	8.53692035822637	17.1140684561177\\
	8.55758586381394	17.003022747706\\
	8.57825136940152	16.9614052757226\\
	8.59891687498909	16.8120143850571\\
	8.61958238057666	16.6861912739449\\
	8.64024788616424	16.5806962351566\\
	8.66091339175181	16.4980633272055\\
	8.68157889733938	16.4628073809663\\
	8.70224440292695	16.3705803644654\\
	8.72290990851453	16.2905088885734\\
	8.7435754141021	16.2229664409095\\
	8.76424091968967	16.1690407780627\\
	8.78490642527725	16.1349654056489\\
	8.80557193086482	16.0999173498859\\
	8.82623743645239	16.0610881533302\\
	8.84690294203996	16.0213836980752\\
	8.86756844762754	15.9866837745593\\
	8.88823395321511	15.9469099060567\\
	8.90889945880268	15.9612726126605\\
	8.92956496439026	15.9630292253916\\
	8.95023046997783	15.9618681191179\\
	8.9708959755654	15.9620093396093\\
	8.99156148115298	15.9469046640683\\
	9.01222698674055	15.998146955271\\
	9.03289249232812	16.0304185278747\\
	9.05355799791569	16.0553770878414\\
	9.07422350350327	16.0776583632431\\
	9.09488900909084	16.0921951014255\\
	9.11555451467841	16.1332453777631\\
	9.13622002026599	16.1609912095322\\
	9.15688552585356	16.1854687772207\\
	9.17755103144113	16.2127102688794\\
	9.1982165370287	16.2530572861378\\
	9.21888204261628	16.2655087013553\\
	9.23954754820385	16.2775513166644\\
	9.26021305379142	16.3015492429378\\
	9.280878559379	16.3451610208746\\
	9.30154406496657	16.433977401448\\
	9.32220957055414	16.4785022733555\\
	9.34287507614171	16.5466721534858\\
	9.36354058172929	16.6562302289596\\
	9.38420608731686	16.8035979541956\\
	9.40487159290443	16.9795303070983\\
	9.42553709849201	17.0497492156511\\
	9.44620260407958	17.0117283007218\\
	9.46686810966715	16.8783698438238\\
	9.48753361525473	16.6996037020006\\
	9.5081991208423	16.5478815282282\\
	9.52886462642987	16.3779351628578\\
	9.54953013201744	16.2291693808795\\
	9.57019563760502	16.0895069069429\\
	9.59086114319259	15.9531901736897\\
	9.61152664878016	15.8295949677953\\
	9.63219215436774	15.7602162892312\\
	9.65285765995531	15.7074095277689\\
	9.67352316554288	15.6676231418233\\
	9.69418867113045	15.6357685397534\\
	9.71485417671803	15.5529119724738\\
	9.7355196823056	15.618185567874\\
	9.75618518789317	15.6804536527687\\
	9.77685069348075	15.7447422451827\\
	9.79751619906832	15.8089108590713\\
	9.81818170465589	15.7547310101166\\
	9.83884721024346	15.9380992706321\\
	9.85951271583104	16.0842400842127\\
	9.88017822141861	16.2108435719187\\
	9.90084372700618	16.3156423826462\\
	9.92150923259376	16.2723856795619\\
	9.94217473818133	16.5194746165\\
	9.9628402437689	16.7017162905821\\
	9.98350574935647	16.8421743901675\\
	10.004171254944	16.9386387137315\\
	10.0248367605316	16.8791074155033\\
	10.0455022661192	17.1638092709018\\
	10.0661677717068	17.3561748316466\\
	10.0868332772943	17.4865615064749\\
	10.1074987828819	17.5619398726608\\
	10.1281642884695	17.4789751685722\\
	10.1488297940571	17.8218606875344\\
	10.1694952996446	18.0672342056264\\
	10.1901608052322	18.246837616481\\
	10.2108263108198	18.3666680720477\\
	10.2314918164074	18.3222153750409\\
	10.2521573219949	18.7471360553111\\
	10.2728228275825	19.0681277771956\\
	10.2934883331701	19.3166131221853\\
	10.3141538387576	19.5041891612145\\
	10.3348193443452	19.4979358937495\\
	10.3554848499328	19.9763944015767\\
	10.3761503555204	20.3467139189196\\
	10.3968158611079	20.6368573313959\\
	10.4174813666955	20.8614229810756\\
	10.4381468722831	20.8629908624897\\
	10.4588123778707	21.3592909018095\\
	10.4794778834582	21.7371001621657\\
	10.5001433890458	22.0339836402142\\
	10.5208088946334	22.2612772094035\\
	10.5414744002209	22.2538798243594\\
	10.5621399058085	22.7371439220371\\
	10.5828054113961	23.1035930405537\\
	10.6034709169837	23.386598394998\\
	10.6241364225712	23.5984288455825\\
	10.6448019281588	23.5806165543241\\
	10.6654674337464	24.0424783384618\\
	10.686132939334	24.3877110644312\\
	10.7067984449215	24.6489136250109\\
	10.7274639505091	24.8386096695038\\
	10.7481294560967	24.8133902243943\\
	10.7687949616842	25.2556454312577\\
	10.7894604672718	25.5858908556043\\
	10.8101259728594	25.8356062049275\\
	10.830791478447	26.0189990749504\\
	10.8514569840345	26.0029626745827\\
	10.8721224896221	26.439851843618\\
	10.8927879952097	26.7709512440216\\
	10.9134535007973	27.0226299350094\\
	10.9341190063848	27.2128921342286\\
	10.9547845119724	27.2107130493884\\
	10.97545001756	27.6408776351467\\
	10.9961155231475	27.9736151901513\\
	11.0167810287351	28.2283635558576\\
	11.0374465343227	28.4202159093824\\
	11.0581120399103	28.4252266221\\
	11.0787775454978	28.8448115308634\\
	11.0994430510854	29.1655974668756\\
	11.120108556673	29.4103768442898\\
	11.1407740622606	29.5926642435688\\
	11.1614395678481	29.5931238860807\\
	11.1821050734357	29.9928563801756\\
	11.2027705790233	30.2939471439019\\
	11.2234360846109	30.5224137828722\\
	11.2441015901984	30.6872246787795\\
	11.264767095786	30.6828073472215\\
	11.2854326013736	31.0588032364066\\
	11.3060981069611	31.3409670423914\\
	11.3267636125487	31.5512788471278\\
	11.3474291181363	31.705473884839\\
	11.3680946237239	31.6930288303484\\
	11.3887601293114	32.0469259230896\\
	11.409425634899	32.3088341751863\\
	11.4300911404866	32.5053327320067\\
	11.4507566460742	32.6450662002519\\
	11.4714221516617	32.6307387176344\\
	11.4920876572493	32.9625675466101\\
	11.5127531628369	33.2080086828314\\
	11.5334186684244	33.3916828476841\\
	11.554084174012	33.5241747123167\\
	11.5747496795996	33.5110212343905\\
	11.5954151851872	33.8247119207295\\
	11.6160806907747	34.0576659285332\\
	11.6367461963623	34.2322011287829\\
	11.6574117019499	34.3587910021404\\
	11.6780772075375	34.3494360748773\\
	11.698742713125	34.6443578147268\\
	11.7194082187126	34.8660828058178\\
	11.7400737243002	35.0306958463497\\
	11.7607392298877	35.1516898030057\\
	11.7814047354753	35.1446142835576\\
	11.8020702410629	35.4254877344047\\
	11.8227357466505	35.6345758548799\\
	11.843401252238	35.7886425678366\\
	11.8640667578256	35.9025512778308\\
	11.8847322634132	35.8957680073217\\
	11.9053977690008	36.1608126994924\\
	11.9260632745883	36.356664387014\\
	11.9467287801759	36.5009140345915\\
	11.9673942857635	36.6053334857246\\
	11.988059791351	36.5935794732692\\
	12.0087252969386	36.8439223741973\\
	12.0293908025262	37.0255878900143\\
	12.0500563081138	37.1637456279397\\
	12.0707218137013	37.2545366940374\\
	12.0913873192889	37.2369537786402\\
	12.1120528248765	37.4701533570732\\
	12.1327183304641	37.6408695009143\\
	12.1533838360516	37.7606100235607\\
	12.1740493416392	37.8417434699519\\
	12.1947148472268	37.8147437284395\\
	12.2153803528144	38.0305559075552\\
	12.2360458584019	38.1850509626776\\
	12.2567113639895	38.2959553590471\\
	12.2773768695771	38.3723573097308\\
	12.2980423751646	38.3473768195452\\
	12.3187078807522	38.5470538161983\\
	12.3393733863398	38.6920726791233\\
	12.3600388919274	38.7961486932992\\
	12.3807043975149	38.8663504001252\\
	12.4013699031025	38.8563960443594\\
	12.4220354086901	39.0411214259877\\
	12.4427009142777	39.1769808226745\\
	12.4633664198652	39.2797800688906\\
	12.4840319254528	39.3596312685392\\
	12.5046974310404	39.3723609706843\\
	12.5253629366279	39.5583359070779\\
	12.5460284422155	39.6972717228172\\
	12.5666939478031	39.8024993463935\\
	12.5873594533907	39.8829914792272\\
	12.6080249589782	39.8960822579721\\
	12.6286904645658	40.0734050867756\\
	12.6493559701534	40.2062864344493\\
	12.670021475741	40.3041574546296\\
	12.6906869813285	40.3773528055005\\
	12.7113524869161	40.3747520547851\\
	12.7320179925037	40.5476553587867\\
	12.7526834980912	40.673689104225\\
	12.7733490036788	40.7581558885784\\
	12.7940145092664	40.8161358974509\\
	12.814680014854	40.7879183654881\\
	12.8353455204415	40.949340819211\\
	12.8560110260291	41.0589475275822\\
	12.8766765316167	41.1232521282638\\
	12.8973420372043	41.1505494751871\\
	12.9180075427918	41.0895161139498\\
	12.9386730483794	41.2170488939071\\
	12.959338553967	41.301612107453\\
	12.9800040595545	41.3516612720347\\
	13.0006695651421	41.3767102197892\\
	13.0213350707297	41.3342115379216\\
	13.0420005763173	41.4365721625572\\
	13.0626660819048	41.5049381665562\\
	13.0833315874924	41.5470809929646\\
	13.10399709308	41.5937604112245\\
	13.1246625986676	41.6114931379634\\
	13.1453281042551	41.763115485613\\
	13.1659936098427	41.9324181397299\\
	13.1866591154303	42.1125800983904\\
	13.2073246210179	42.2902203035583\\
	13.2279901266054	42.4316523660469\\
	13.248655632193	42.606598463896\\
	13.2693211377806	42.7289058401153\\
	13.2899866433681	42.8286836855508\\
	13.3106521489557	42.9041960041041\\
	13.3313176545433	42.9560441421092\\
	13.3519831601309	43.0287557400801\\
	13.3726486657184	43.089705738507\\
	13.393314171306	43.1422525273906\\
	13.4139796768936	43.1937933914087\\
	13.4346451824812	43.2172865732585\\
	13.4553106880687	43.2955617976639\\
	13.4759761936563	43.3684659335226\\
	13.4966416992439	43.4295085687657\\
	13.5173072048314	43.4765813553798\\
	13.537972710419	43.4825058064777\\
	13.5586382160066	43.5673143307739\\
	13.5793037215942	43.6397594764309\\
	13.5999692271817	43.6889331944285\\
	13.6206347327693	43.7311936246981\\
	13.6413002383569	43.7311040045376\\
	13.6619657439445	43.8211483601629\\
	13.682631249532	43.8955761459054\\
	13.7032967551196	43.9577192510345\\
	13.7239622607072	44.0094661658762\\
	13.7446277662947	44.0377769341862\\
	13.7652932718823	44.1264883891257\\
	13.7859587774699	44.1956428031277\\
	13.8066242830575	44.2669440021697\\
	13.827289788645	44.335432429535\\
	13.8479552942326	44.4204593066237\\
	13.8686207998202	44.4703771931594\\
	13.8892863054078	44.5242566421392\\
	13.9099518109953	44.593704837447\\
	13.9306173165829	44.6939682497325\\
	13.9512828221705	44.8483540991387\\
	13.971948327758	44.9362081044427\\
	13.9926138333456	45.0514430720946\\
	14.0132793389332	45.1997378070027\\
	14.0339448445208	45.3809815197444\\
	14.0546103501083	45.5590930688312\\
	14.0752758556959	45.8173667734457\\
	14.0959413612835	46.1239706505569\\
	14.1166068668711	46.3973133710858\\
	14.1372723724586	46.5723886927691\\
	14.1579378780462	46.3297010088347\\
	14.1786033836338	46.0620110378386\\
	14.1992688892214	45.8458931190652\\
	14.2199343948089	45.6809850699714\\
	14.2405999003965	45.5606211241068\\
	14.2612654059841	45.4643262871047\\
	14.2819309115716	45.3974120775321\\
	14.3025964171592	45.3723556110989\\
	14.3232619227468	45.3593289909194\\
	14.3439274283344	45.3415204180911\\
	14.3645929339219	45.2861238092885\\
	14.3852584395095	45.2578120523114\\
	14.4059239450971	45.2131879355982\\
	14.4265894506847	45.164479393638\\
	14.4472549562722	45.1004685120505\\
	14.4679204618598	45.0361917026377\\
	14.4885859674474	44.9205480391791\\
	14.5092514730349	44.8171543990662\\
	14.5299169786225	44.7256185890941\\
	14.5505824842101	44.6490918269851\\
	14.5712479897977	44.6654294445279\\
	14.5919134953852	44.4560897458654\\
	14.6125790009728	44.2581048832707\\
	14.6332445065604	44.2019316996703\\
	14.653910012148	44.2441955855147\\
	14.6745755177355	44.4908394673137\\
	14.6952410233231	44.3748506208843\\
	14.7159065289107	44.3557510767166\\
	14.7365720344982	44.4161446900876\\
	14.7572375400858	44.5123657780512\\
	14.7779030456734	44.768240520946\\
	14.798568551261	44.6637916363892\\
	14.8192340568485	44.5932326041733\\
	14.8398995624361	44.5453938175997\\
	14.8605650680237	44.4887813205369\\
	14.8812305736113	44.4547207038157\\
	14.9018960791988	44.2333275386521\\
	14.9225615847864	43.9997957044924\\
	14.943227090374	43.7898215196712\\
	14.9638925959615	43.5500219365336\\
	14.9845581015491	43.3128236022385\\
	15.0052236071367	43.037596254622\\
	15.0258891127243	42.792464383484\\
	15.0465546183118	42.5670814644374\\
	15.0672201238994	42.3518521064217\\
	15.087885629487	42.152606921873\\
	15.1085511350746	41.9122294177795\\
	15.1292166406621	41.7108770909398\\
	15.1498821462497	41.532717302996\\
	15.1705476518373	41.3720271026191\\
	15.1912131574249	41.2923960538494\\
	15.2118786630124	40.9953833584518\\
	15.2325441686	40.7582912012015\\
	15.2532096741876	40.5835951442589\\
	15.2738751797751	40.4903911539265\\
	15.2945406853627	40.6047270003515\\
	15.3152061909503	40.316240816154\\
	15.3358716965379	40.1600830356236\\
	15.3565372021254	40.1242423873633\\
	15.377202707713	40.181295067292\\
	15.3978682133006	40.5183490137551\\
	15.4185337188882	40.2739995686317\\
	15.4391992244757	40.1453261795628\\
	15.4598647300633	40.1125590977891\\
	15.4805302356509	40.1355974175192\\
	15.5011957412384	40.3613966638474\\
	15.521861246826	40.033322550841\\
	15.5425267524136	39.7836250261246\\
	15.5631922580012	39.5702347036868\\
	15.5838577635887	39.383043610728\\
	15.6045232691763	39.2703021092655\\
	15.6251887747639	38.7950153682408\\
	15.6458542803515	38.367742435205\\
	15.666519785939	37.9753565298446\\
	15.6871852915266	37.6134030679714\\
	15.7078507971142	37.3432717471327\\
	15.7285163027017	36.8553786598684\\
	15.7491818082893	36.4441217928567\\
	15.7698473138769	36.0890561309966\\
	15.7905128194645	35.7753273463078\\
	15.811178325052	35.5802767126607\\
	15.8318438306396	35.1210692417466\\
	15.8525093362272	34.7526529507065\\
	15.8731748418148	34.4471990309288\\
	15.8938403474023	34.1988375350803\\
	15.9145058529899	34.1409939630634\\
	15.9351713585775	33.6664866000295\\
	15.9558368641651	33.2961849377992\\
	15.9765023697526	33.0407958508001\\
	15.9971678753402	32.9062159792199\\
	16.0178333809278	33.0751760372323\\
	16.0384988865153	32.6025189680343\\
	16.0591643921029	32.2810234217663\\
	16.0798298976905	32.067156727427\\
	16.1004954032781	31.9483764909797\\
	16.1211609088656	32.1370291539913\\
	16.1418264144532	31.5594611458877\\
	16.1624919200408	31.1259918987532\\
	16.1831574256284	30.803198223651\\
	16.2038229312159	30.6116098313533\\
	16.2244884368035	30.6021320069621\\
	16.2451539423911	29.9135716655727\\
	16.2658194479786	29.3654337689493\\
	16.2864849535662	28.9198732391182\\
	16.3071504591538	28.5570886962403\\
	16.3278159647414	28.4707163285656\\
	16.3484814703289	27.7334465085558\\
	16.3691469759165	27.149319338908\\
	16.3898124815041	26.6903927823347\\
	16.4104779870917	26.3409100747389\\
	16.4311434926792	26.2737966056992\\
	16.4518089982668	25.6660843320938\\
	16.4724745038544	25.2182234014836\\
	16.4931400094419	24.8987840400475\\
	16.5138055150295	24.6864555567616\\
	16.5344710206171	24.7566763978278\\
	16.5551365262047	24.3012842224256\\
	16.5758020317922	23.9764833230115\\
	16.5964675373798	23.7533401419909\\
	16.6171330429674	23.6125848385512\\
	16.637798548555	23.7071946112866\\
	16.6584640541425	23.2530457256628\\
	16.6791295597301	23.5019480093311\\
	16.6997950653177	23.1204967367836\\
	16.7204605709052	22.8420296284332\\
	16.7411260764928	22.6990321776363\\
	16.7617915820804	22.4204378364636\\
	16.782457087668	22.2073652300772\\
	16.8031225932555	22.0448517825264\\
	16.8237880988431	21.921594178501\\
	16.8444536044307	21.8358511076535\\
	16.8651191100183	21.756190766804\\
	16.8857846156058	21.6951866566534\\
	16.9064501211934	21.6485245875153\\
	16.927115626781	21.6130235277317\\
	16.9477811323685	21.5884449961652\\
	16.9684466379561	21.5647534825376\\
	16.9891121435437	21.5465112693484\\
	17.0097776491313	21.5325009138739\\
	17.0304431547188	21.5218002141048\\
	17.0511086603064	21.5143834152213\\
	17.071774165894	21.507135998144\\
	17.0924396714816	21.5015364897196\\
	17.1131051770691	21.4972234352433\\
	17.1337706826567	21.4939201887398\\
	17.1544361882443	21.4916285524916\\
	17.1751016938319	21.4893696280353\\
	17.1957671994194	21.4876198943691\\
	17.216432705007	21.4862695891646\\
	17.2370982105946	21.4852340536142\\
	17.2577637161821	21.4845149312032\\
	17.2784292217697	21.4838020592805\\
	17.2990947273573	21.4832488712385\\
	17.3197602329449	21.4828214429846\\
	17.3404257385324	21.4824932742777\\
	17.36109124412	21.4822651777108\\
	17.3817567497076	21.4820382249923\\
	17.4024222552952	21.4818620381477\\
	17.4230877608827	21.4817257871459\\
	17.4437532664703	21.4816211035543\\
	17.4644187720579	21.4815484263588\\
	17.4850842776454	21.4814758766942\\
	17.505749783233	21.4814194596681\\
	17.5264152888206	21.4813758046004\\
	17.5470807944082	21.4813422684003\\
	17.5677462999957	21.4812835769917\\
	17.5884118055833	21.4813390479133\\
	17.6090773111709	21.4813843293743\\
	17.6297428167585	21.4814192401952\\
	17.650408322346	21.4814455361066\\
	17.6710738279336	21.4815041669478\\
	17.6917393335212	21.4814352577349\\
	17.7124048391087	21.4813835490263\\
	17.7330703446963	21.4813438529091\\
	17.7537358502839	21.4813137737515\\
	17.7744013558715	21.4812928154771\\
	17.795066861459	21.4812734014987\\
	17.8157323670466	21.4812585897724\\
	17.8363978726342	21.4812473704939\\
	17.8570633782218	21.4812389291613\\
	17.8777288838093	21.4812330183529\\
	17.8983943893969	21.4812276519433\\
	17.9190598949845	21.4812235738793\\
	17.9397254005721	21.4812204945623\\
	17.9603909061596	21.4812181834587\\
	17.9810564117472	21.4812165752673\\
	18.0017219173348	21.4812150986648\\
	18.0223874229223	21.4812139767646\\
	18.0430529285099	21.4812131299756\\
	18.0637184340975	21.4812124950278\\
	18.0843839396851	21.4812120589281\\
	18.1050494452726	21.4812116468715\\
	18.1257149508602	21.4812113336844\\
	18.1463804564478	21.4812110976235\\
	18.1670459620354	21.4812109213349\\
	18.1877114676229	21.4812108054794\\
	18.2083769732105	21.4812106865606\\
	18.2290424787981	21.4812105964301\\
	18.2497079843856	21.4812105290906\\
	18.2703734899732	21.4812104797265\\
	18.2910389955608	21.4812104524491\\
	18.3117045011484	21.4812104153432\\
	18.3323700067359	21.481210387609\\
	18.3530355123235	21.4812103675858\\
	18.3737010179111	21.4812103539056\\
	18.3943665234987	21.4812103516252\\
	18.4150320290862	21.4812103374417\\
	18.4356975346738	21.4812103273023\\
	18.4563630402614	21.4812103206916\\
	18.4770285458489	21.481210317173\\
	18.4976940514365	21.4812103218299\\
	18.5183595570241	21.4812103147373\\
	18.5390250626117	21.4812103099797\\
	18.5596905681992	21.4812103074293\\
	18.5803560737868	21.4812103069658\\
	18.6010215793744	21.4812103138043\\
	18.621687084962	21.4812103085821\\
	18.6423525905495	21.4812103052539\\
	18.6630180961371	21.4812103037998\\
	18.6836836017247	21.481210304164\\
	18.7043491073122	21.4812103115796\\
	18.7250146128998	21.481210306917\\
	18.7456801184874	21.4812103040189\\
	18.766345624075	21.4812103028933\\
	18.7870111296625	21.4812103035096\\
	18.8076766352501	21.4812102960637\\
	18.8283421408377	21.4812103296226\\
	18.8490076464253	21.4812103446172\\
	18.8696731520128	21.4812103539949\\
	18.8903386576004	21.481210355995\\
	18.911004163188	21.4812103665826\\
	18.9316696687755	21.4812103488017\\
	18.9523351743631	21.4812103359021\\
	18.9730006799507	21.4812103273003\\
	18.9936661855383	21.4812103224782\\
	19.0143316911258	21.4812103265805\\
	19.0349971967134	21.4812103180549\\
	19.055662702301	21.4812103122807\\
	19.0763282078886	21.48121030906\\
	19.0969937134761	21.4812103081591\\
	19.1176592190637	21.4812103147506\\
	19.1383247246513	21.4812103092392\\
	19.1589902302388	21.4812103057847\\
	19.1796557358264	21.4812103042913\\
	19.200321241414	21.4812103046717\\
	19.2209867470016	21.4812103120517\\
	19.2416522525891	21.4812103075731\\
	19.2623177581767	21.4812103048277\\
	19.2829832637643	21.4812103038188\\
	19.3036487693519	21.4812103045347\\
	19.3243142749394	21.4812103122966\\
	19.344979780527	21.4812103075875\\
	19.3656452861146	21.4812103047212\\
	19.3863107917022	21.4812103036575\\
	19.4069762972897	21.4812103043473\\
	19.4276418028773	21.4812103119425\\
	19.4483073084649	21.4812103076386\\
	19.4689728140524	21.4812103050227\\
	19.48963831964	21.4812103041096\\
	19.5103038252276	21.481210304888\\
	19.5309693308152	21.4811855983493\\
	19.5516348364027	21.4812378316044\\
	19.5723003419903	21.4812849015242\\
	19.5929658475779	21.4813252438248\\
	19.6136313531655	21.4813582312856\\
	19.634296858753	21.4814162651877\\
	19.6549623643406	21.4813672291017\\
	19.6756278699282	21.4813307357157\\
	19.6962933755157	21.4813027201999\\
	19.7169588811033	21.4812815158925\\
	19.7376243866909	21.4812667144856\\
	19.7582898922785	21.4812531937108\\
	19.778955397866	21.4812429153486\\
	19.7996209034536	21.4812351603312\\
	19.8202864090412	21.4812293496486\\
	19.8409519146288	21.4812252776745\\
	19.8616174202163	21.4812216540293\\
	19.8822829258039	21.4812189165762\\
	19.9029484313915	21.4812168620155\\
	19.923613936979	21.4812153294902\\
	19.9442794425666	21.4812142649575\\
	19.9649449481542	21.481213306924\\
	19.9856104537418	21.4812125844836\\
	20.0062759593293	21.4812120434694\\
	20.0269414649169	21.4812116411588\\
	20.0476069705045	21.4812113674563\\
	20.0682724760921	21.4812111112673\\
	20.0889379816796	21.4812109183539\\
	20.1096034872672	21.481210774502\\
	20.1302689928548	21.4812106684795\\
	20.1509344984423	21.4812106016665\\
	20.1716000040299	21.4812105300795\\
	20.1922655096175	21.4812104765219\\
	20.2129310152051	21.481210437269\\
	20.2335965207926	21.4812104093422\\
	20.2542620263802	21.4811568787011\\
	20.2749275319678	21.4812880306416\\
	20.2955930375554	21.4814304641497\\
	20.3162585431429	21.4815937266454\\
	20.3369240487305	21.4817945652423\\
	20.3575895543181	21.4817566174251\\
	20.3782550599057	21.4829027011297\\
	20.3989205654932	21.4840965182849\\
	20.4195860710808	21.4782325444951\\
	20.4402515766684	21.4805022992033\\
	20.4609170822559	21.4791034733309\\
	20.4815825878435	21.475847313091\\
	20.5022480934311	21.4730769078102\\
	20.5229135990187	21.4706160053793\\
	20.5435791046062	21.4683400546878\\
	20.5642446101938	21.4696623743192\\
	20.5849101157814	21.4582286920315\\
	20.605575621369	21.4488431375619\\
	20.6262411269565	21.4410865478735\\
	20.6469066325441	21.4346209279004\\
	20.6675721381317	21.4387396448649\\
	20.6882376437192	21.4127769938829\\
	20.7089031493068	21.3936261308177\\
	20.7295686548944	21.3776825180482\\
	20.750234160482	21.3659076757525\\
	20.7708996660695	21.3699506565993\\
	20.7915651716571	21.3311458141942\\
	20.8122306772447	21.3023268896121\\
	20.8328961828323	21.2794221595302\\
	20.8535616884198	21.2619820615244\\
	20.8742271940074	21.2652049287622\\
	20.894892699595	21.2152990638202\\
	20.9155582051825	21.1782534949516\\
	20.9362237107701	21.1491832857417\\
	20.9568892163577	21.1268208730578\\
	20.9775547219453	21.1299132054435\\
	20.9982202275328	21.0706915399371\\
	21.0188857331204	21.0269505409891\\
	21.039551238708	20.9927260739996\\
	21.0602167442956	20.96663779554\\
	21.0808822498831	20.9692209028575\\
	21.1015477554707	20.9030029368686\\
	21.1222132610583	20.8542804639339\\
	21.1428787666459	20.8162596340223\\
	21.1635442722334	20.7875534618844\\
	21.184209777821	20.7895785406176\\
	21.2048752834086	20.7184752792021\\
	21.2255407889961	20.6663336587897\\
	21.2462062945837	20.6256502799104\\
	21.2668718001713	20.5950707333925\\
	21.2875373057589	20.5966600388336\\
	21.3082028113464	20.5227659764101\\
	21.328868316934	20.4686289473065\\
	21.3495338225216	20.426803994513\\
	21.3701993281092	20.3954532097139\\
	21.3908648336967	20.3965646145453\\
	21.4115303392843	20.3219953088241\\
	21.4321958448719	20.2673738370198\\
	21.4528613504594	20.2254275880154\\
	21.473526856047	20.1944234922204\\
	21.4941923616346	20.1956584519712\\
	21.5148578672222	20.1218471553888\\
	21.5355233728097	20.0676760506145\\
	21.5561888783973	20.027611427756\\
	21.5768543839849	19.9963298290333\\
	21.5975198895725	19.997083484809\\
	21.61818539516	19.9267029312936\\
	21.6388509007476	19.8756943217556\\
	21.6595164063352	19.8365643039351\\
	21.6801819119227	19.807625280058\\
	21.7008474175103	19.8077856702903\\
	21.7215129230979	19.7419566540206\\
	21.7421784286855	19.6941400020646\\
	21.762843934273	19.655270449806\\
	21.7835094398606	19.6306278657503\\
	21.8041749454482	19.6305208766706\\
	21.8248404510358	19.5699307426633\\
	21.8455059566233	19.5256502626585\\
	21.8661714622109	19.4926858047\\
	21.8868369677985	19.4685535769346\\
	21.907502473386	19.4677481017467\\
	21.9281679789736	19.4140095738267\\
	21.9488334845612	19.3753939768896\\
	21.9694989901488	19.3460102339022\\
	21.9901644957363	19.3241094769091\\
	22.0108300013239	19.3232805806942\\
	22.0314955069115	19.2771929261245\\
	22.0521610124991	19.2438626537331\\
	22.0728265180866	19.2187175855203\\
	22.0934920236742	19.2004018844867\\
	22.1141575292618	19.1990785416525\\
	22.1348230348494	19.161074428738\\
	22.1554885404369	19.1338163293117\\
	22.1761540460245	19.1133454751077\\
	22.1968195516121	19.098284663437\\
	22.2174850571996	19.0965520018949\\
	22.2381505627872	19.0672307927234\\
	22.2588160683748	19.0463541749895\\
	22.2794815739624	19.0305557099983\\
	22.3001470795499	19.019085752028\\
	22.3208125851375	19.0130547520719\\
	22.3414780907251	18.9953777827341\\
	22.3621435963127	18.9831774685352\\
	22.3828091019002	18.9756087909191\\
	22.4034746074878	18.9753128172575\\
	22.4241401130754	18.936800938193\\
	22.4448056186629	18.9297847158859\\
	22.4654711242505	18.922668585653\\
	22.4861366298381	18.917851827934\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(2)}$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.54\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.43\textwidth,0.22\textwidth)}},
legend columns=3,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00206655055875729	-3.35758994435704\\
0.0227320561463302	-3.39161023799093\\
0.0433975617339031	-3.39121930848188\\
0.064063067321476	-3.39121575173234\\
0.0847285729090489	-3.39121567126456\\
0.105394078496622	-3.39121566986671\\
0.126059584084195	-3.39121566983607\\
0.146725089671768	-3.391215669835\\
0.167390595259341	-3.39121566983567\\
0.188056100846914	-3.39121566983533\\
0.208721606434486	-3.39121566983533\\
0.229387112022059	-3.39121566983533\\
0.250052617609632	-3.39121566983533\\
0.270718123197205	-3.39121566983533\\
0.291383628784778	-3.39121566983533\\
0.312049134372351	-3.39121566983533\\
0.332714639959924	-3.39121566983533\\
0.353380145547497	-3.39121566983533\\
0.37404565113507	-3.39121566983533\\
0.394711156722643	-3.39121566983533\\
0.415376662310216	-3.39121566983533\\
0.436042167897789	-3.39121566983533\\
0.456707673485361	-3.39121566983533\\
0.477373179072934	-3.39121566983533\\
0.498038684660507	-3.39121566983533\\
0.51870419024808	-3.39121566983533\\
0.539369695835653	-3.39121566983533\\
0.560035201423226	-3.39121566983533\\
0.580700707010799	-3.39121566983533\\
0.601366212598372	-3.39121566983533\\
0.622031718185945	-3.39121566983533\\
0.642697223773518	-3.39121566983533\\
0.663362729361091	-3.39121566983533\\
0.684028234948663	-3.39121566983533\\
0.704693740536236	-3.39121566983533\\
0.725359246123809	-3.39121566983533\\
0.746024751711382	-3.39121566983533\\
0.766690257298955	-3.39121566983533\\
0.787355762886528	-3.39121566983533\\
0.808021268474101	-3.39121566983533\\
0.828686774061674	-3.39121566983533\\
0.849352279649247	-3.39121566983533\\
0.87001778523682	-3.39121566983533\\
0.890683290824393	-3.39121566983533\\
0.911348796411966	-3.39121566983533\\
0.932014301999538	-3.46050681194345\\
0.952679807587111	-3.13666789418221\\
0.973345313174684	-2.84987631188297\\
0.994010818762257	-2.59699144133852\\
1.01467632434983	-2.37726866519203\\
1.0353418299374	-2.14692813612207\\
1.05600733552498	-1.94798350089593\\
1.07667284111255	-1.7766190210594\\
1.09733834670012	-1.66007885847379\\
1.11800385228769	-1.57576128983718\\
1.13866935787527	-1.47799887906433\\
1.15933486346284	-1.42519304748642\\
1.18000036905041	-1.38241042372221\\
1.20066587463799	-1.36455004702269\\
1.22133138022556	-1.35755669549786\\
1.24199688581313	-1.33102055109895\\
1.26266239140071	-1.33563019678883\\
1.28332789698828	-1.33954444893334\\
1.30399340257585	-1.35270098737772\\
1.32465890816342	-1.36751824128009\\
1.345324413751	-1.36526616061215\\
1.36598991933857	-1.38238569946373\\
1.38665542492614	-1.39613807562332\\
1.40732093051372	-1.41303938212955\\
1.42798643610129	-1.42898041514942\\
1.44865194168886	-1.43265706056115\\
1.46931744727643	-1.44804145793668\\
1.48998295286401	-1.46030757581891\\
1.51064845845158	-1.47358950200412\\
1.53131396403915	-1.48559298237697\\
1.55197946962673	-1.48952944154255\\
1.5726449752143	-1.50049088821786\\
1.59331048080187	-1.50920105580541\\
1.61397598638944	-1.51822003832922\\
1.63464149197702	-1.526233401661\\
1.65530699756459	-1.5291686428943\\
1.67597250315216	-1.53631476482475\\
1.69663800873974	-1.54198284386837\\
1.71730351432731	-1.54773642658222\\
1.73796901991488	-1.55280748503048\\
1.75863452550246	-1.5547556856117\\
1.77930003109003	-1.55922649996601\\
1.7999655366776	-1.56276855365346\\
1.82063104226517	-1.56633030727877\\
1.84129654785275	-1.56945782300229\\
1.86196205344032	-1.57068610026725\\
1.88262755902789	-1.57342678516011\\
1.90329306461547	-1.57559695359309\\
1.92395857020304	-1.57776874841394\\
1.94462407579061	-1.57967154688246\\
1.96528958137818	-1.58042793182131\\
1.98595508696576	-1.58208999160786\\
2.00662059255333	-1.58340667573383\\
2.0272860981409	-1.58472046880131\\
2.04795160372848	-1.58587065241263\\
2.06861710931605	-1.58632999621217\\
2.08928261490362	-1.58733333898213\\
2.10994812049119	-1.58812746793635\\
2.13061362607877	-1.58891901680195\\
2.15127913166634	-1.58961192090985\\
2.17194463725391	-1.58988937908964\\
2.19261014284149	-1.59049301578869\\
2.21327564842906	-1.59097077104138\\
2.23394115401663	-1.59144699426588\\
2.25460665960421	-1.59186342496508\\
2.27527216519178	-1.59203050569473\\
2.29593767077935	-1.59239304176106\\
2.31660317636692	-1.59268039158466\\
2.3372686819545	-1.59296638810846\\
2.35793418754207	-1.59321648641728\\
2.37859969312964	-1.5933168536094\\
2.39926519871722	-1.59353469186679\\
2.41993070430479	-1.59370712228291\\
2.44059620989236	-1.59387881571696\\
2.46126171547993	-1.59402897176568\\
2.48192722106751	-1.59408929445223\\
2.50259272665508	-1.59421998646711\\
2.52325823224265	-1.59432347682502\\
2.54392373783023	-1.59442654523119\\
2.5645892434178	-1.59451667139297\\
2.58525474900537	-1.59455280941371\\
2.60592025459294	-1.59463128528341\\
2.62658576018052	-1.59469346266214\\
2.64725126576809	-1.59475527333051\\
2.66791677135566	-1.59480932359931\\
2.68858227694324	-1.59483100863358\\
2.70924778253081	-1.59487815281578\\
2.72991328811838	-1.59491541443098\\
2.75057879370596	-1.59495252078316\\
2.77124429929353	-1.59498497126089\\
2.7919098048811	-1.59499785759555\\
2.81257531046867	-1.59502623490917\\
2.83324081605625	-1.59504862162854\\
2.85390632164382	-1.59507087168288\\
2.87457182723139	-1.59509032553408\\
2.89523733281897	-1.59372680778386\\
2.91590283840654	-1.59484268978627\\
2.93656834399411	-1.59590972367931\\
2.95723384958168	-1.5973399370744\\
2.97789935516926	-1.59988115606614\\
2.99856486075683	-1.59712120918368\\
3.0192303663444	-1.59580272762364\\
3.03989587193198	-1.59469110552085\\
3.06056137751955	-1.59317039036451\\
3.08122688310712	-1.590949099718\\
3.10189238869469	-1.58602785655179\\
3.12255789428227	-1.5818572557798\\
3.14322339986984	-1.57799516808691\\
3.16388890545741	-1.57518374767723\\
3.18455441104499	-1.57248987132428\\
3.20521991663256	-1.57193134726105\\
3.22588542222013	-1.56079606404881\\
3.24655092780771	-1.55532760936748\\
3.26721643339528	-1.55258151650804\\
3.28788193898285	-1.55125840911824\\
3.30854744457042	-1.55609365581638\\
3.329212950158	-1.54273156096603\\
3.34987845574557	-1.53795876811194\\
3.37054396133314	-1.53696408114087\\
3.39120946692072	-1.53772979279326\\
3.41187497250829	-1.54085215860104\\
3.43254047809586	-1.52972442062667\\
3.45320598368343	-1.52650408282215\\
3.47387148927101	-1.52590696772936\\
3.49453699485858	-1.52285602736201\\
3.51520250044615	-1.51488519642532\\
3.53586800603373	-1.49821399134517\\
3.5565335116213	-1.48539086156987\\
3.57719901720887	-1.47017735682626\\
3.59786452279644	-1.45048505386403\\
3.61853002838402	-1.43503851500266\\
3.63919553397159	-1.38969115995084\\
3.65986103955916	-1.35838393496449\\
3.68052654514674	-1.3435981631976\\
3.70119205073431	-1.34684928184162\\
3.72185755632188	-1.38296949659668\\
3.74252306190946	-1.37526818874025\\
3.76318856749703	-1.38576213336129\\
3.7838540730846	-1.40639505715346\\
3.80451957867217	-1.43315688977316\\
3.82518508425975	-1.48342222197837\\
3.84585058984732	-1.48878472676772\\
3.86651609543489	-1.50449835019653\\
3.88718160102247	-1.52341163629964\\
3.90784710661004	-1.54340617453395\\
3.92851261219761	-1.56824795642661\\
3.94917811778518	-1.57235735351203\\
3.96984362337276	-1.57684338751035\\
3.99050912896033	-1.57899824667622\\
4.0111746345479	-1.57713754910853\\
4.03184014013548	-1.56507183107878\\
4.05250564572305	-1.5634621510782\\
4.07317115131062	-1.56070909354607\\
4.09383665689819	-1.55584491773393\\
4.11450216248577	-1.54631279259264\\
4.13516766807334	-1.51626048668203\\
4.15583317366091	-1.51129315134027\\
4.17649867924849	-1.50079241745606\\
4.19716418483606	-1.48871432411061\\
4.21782969042363	-1.4722324957691\\
4.2384951960112	-1.43990157108556\\
4.25916070159878	-1.42794507247341\\
4.27982620718635	-1.41925598184621\\
4.30049171277392	-1.41396188900304\\
4.3211572183615	-1.41094199187741\\
4.34182272394907	-1.40813293806555\\
4.36248822953664	-1.40137225112414\\
4.38315373512421	-1.40423832622921\\
4.40381924071179	-1.41809238126609\\
4.42448474629936	-1.44132932808055\\
4.44515025188693	-1.48052380787928\\
4.46581575747451	-1.49379344313422\\
4.48648126306208	-1.52583890890512\\
4.50714676864965	-1.56148708555113\\
4.52781227423723	-1.60543651064031\\
4.5484777798248	-1.66262451760543\\
4.56914328541237	-1.6866682678574\\
4.58980879099994	-1.71907430586195\\
4.61047429658752	-1.75853368741432\\
4.63113980217509	-1.80136449947125\\
4.65180530776266	-1.8517846526162\\
4.67247081335024	-1.88579584769959\\
4.69313631893781	-1.92323147100887\\
4.71380182452538	-1.96308063095607\\
4.73446733011296	-2.00207574385781\\
4.75513283570053	-2.02619822222994\\
4.7757983412881	-2.07547796351167\\
4.79646384687567	-2.11642707200882\\
4.81712935246325	-2.1530250829455\\
4.83779485805082	-2.1797312131886\\
4.85846036363839	-2.1664038699749\\
4.87912586922597	-2.21587795300162\\
4.89979137481354	-2.25037442254512\\
4.92045688040111	-2.27828861611133\\
4.94112238598868	-2.29720482529386\\
4.96178789157626	-2.26933734030736\\
4.98245339716383	-2.33013603410606\\
5.0031189027514	-2.37476640873935\\
5.02378440833898	-2.41187746106325\\
5.04444991392655	-2.44062246913843\\
5.06511541951412	-2.4252418324426\\
5.08578092510169	-2.49926305328702\\
5.10644643068927	-2.55943032525576\\
5.12711193627684	-2.61307092826803\\
5.14777744186441	-2.66068530095224\\
5.16844294745199	-2.67630893303974\\
5.18910845303956	-2.76685869786378\\
5.20977395862713	-2.84613720939801\\
5.2304394642147	-2.92420569739932\\
5.25110496980228	-3.00081954550446\\
5.27177047538985	-3.05930800292746\\
5.29243598097742	-3.18125511038111\\
5.313101486565	-3.29203056457997\\
5.33376699215257	-3.39709374588066\\
5.35443249774014	-3.49818679365512\\
5.37509800332772	-3.57787747217483\\
5.39576350891529	-3.72431751328896\\
5.41642901450286	-3.8526278947659\\
5.43709452009043	-3.96861888719553\\
5.45776002567801	-4.07813126189436\\
5.47842553126558	-4.15290763332342\\
5.49909103685315	-4.31851896624398\\
5.51975654244073	-4.45756903227292\\
5.5404220480283	-4.58023009490178\\
5.56108755361587	-4.68897874606902\\
5.58175305920344	-4.74342042809054\\
5.60241856479102	-4.92235170260547\\
5.62308407037859	-5.06591190612815\\
5.64374957596616	-5.1849454263674\\
5.66441508155374	-5.28167684926936\\
5.68508058714131	-5.31247412762483\\
5.70574609272888	-5.48992009702348\\
5.72641159831645	-5.62916521297088\\
5.74707710390403	-5.74281732584022\\
5.7677426094916	-5.83700189937895\\
5.78840811507917	-5.86202306340702\\
5.80907362066675	-6.04392840762771\\
5.82973912625432	-6.18480076145346\\
5.85040463184189	-6.30025927139807\\
5.87107013742947	-6.39996733457225\\
5.89173564301704	-6.43745936861106\\
5.91240114860461	-6.61461419690696\\
5.93306665419218	-6.75452496588025\\
5.95373215977976	-6.87786793367384\\
5.97439766536733	-6.97575735457753\\
5.9950631709549	-7.04069134224233\\
6.01572867654248	-7.20766101165345\\
6.03639418213005	-7.34424760945643\\
6.05705968771762	-7.4704119316927\\
6.07772519330519	-7.58362302018267\\
6.09839069889277	-7.6721108019882\\
6.11905620448034	-7.83560665024197\\
6.13972171006791	-7.97678720960676\\
6.16038721565549	-8.10226856541187\\
6.18105272124306	-8.22195498717655\\
6.20171822683063	-8.31874330779674\\
6.2223837324182	-8.46849164548877\\
6.24304923800578	-8.59958387325706\\
6.26371474359335	-8.71828969013739\\
6.28438024918092	-8.82684009970298\\
6.3050457547685	-8.92335892405992\\
6.32571126035607	-9.05288803404871\\
6.34637676594364	-9.17080677677784\\
6.36704227153121	-9.27733521295006\\
6.38770777711879	-9.37709857833381\\
6.40837328270636	-9.46347791961411\\
6.42903878829393	-9.56931147850412\\
6.44970429388151	-9.66496326320435\\
6.47036979946908	-9.74705312331029\\
6.49103530505665	-9.82550146667628\\
6.51170081064423	-9.88964304025732\\
6.5323663162318	-9.95948318141679\\
6.55303182181937	-10.022422966723\\
6.57369732740694	-10.0786913580046\\
6.59436283299452	-10.131350478176\\
6.61502833858209	-10.1761968441989\\
6.63569384416966	-10.2075438059784\\
6.65635934975724	-10.2381360753132\\
6.67702485534481	-10.264757163548\\
6.69769036093238	-10.2814557827236\\
6.71835586651995	-10.3041243844476\\
6.73902137210753	-10.2815533696444\\
6.7596868776951	-10.2676095451591\\
6.78035238328267	-10.2644740179973\\
6.80101788887025	-10.2755187862541\\
6.82168339445782	-10.2889882486898\\
6.84234890004539	-10.3210467916998\\
6.86301440563297	-10.3617670734083\\
6.88367991122054	-10.4028611824407\\
6.90434541680811	-10.4384030694011\\
6.92501092239568	-10.4443333925862\\
6.94567642798326	-10.3541469147782\\
6.96634193357083	-10.2270927170024\\
6.9870074391584	-10.1835512384143\\
7.00767294474598	-10.1497340886774\\
7.02833845033355	-10.1120557040105\\
7.04900395592112	-10.0529913141232\\
7.06966946150869	-9.99327475461154\\
7.09033496709627	-9.93644038630984\\
7.11100047268384	-9.87856581777845\\
7.13166597827141	-9.81593878488211\\
7.15233148385899	-9.76709603849003\\
7.17299698944656	-9.71657372315773\\
7.19366249503413	-9.66524871414974\\
7.2143280006217	-9.61248730159314\\
7.23499350620928	-9.56222841499024\\
7.25565901179685	-9.50701616197922\\
7.27632451738442	-9.45107743620886\\
7.296990022972	-9.39760122634904\\
7.31765552855957	-9.34706365812042\\
7.33832103414714	-9.31094293286752\\
7.35898653973472	-9.24457716205483\\
7.37965204532229	-9.18266394032009\\
7.40031755090986	-9.12673123138179\\
7.42098305649743	-9.07772936741535\\
7.44164856208501	-9.04874845153532\\
7.46231406767258	-8.97062143143902\\
7.48297957326015	-8.90019908765216\\
7.50364507884773	-8.84150217357011\\
7.5243105844353	-8.78802531773855\\
7.54497609002287	-8.76433740448393\\
7.56564159561044	-8.67354958590495\\
7.58630710119802	-8.5981892409083\\
7.60697260678559	-8.53248238487497\\
7.62763811237316	-8.47549886756238\\
7.64830361796074	-8.44791658938801\\
7.66896912354831	-8.34655992996334\\
7.68963462913588	-8.26259401146493\\
7.71030013472345	-8.19109802742568\\
7.73096564031103	-8.12917107841876\\
7.7516311458986	-8.10067659524024\\
7.77229665148617	-7.99060872851316\\
7.79296215707375	-7.89789893527893\\
7.81362766266132	-7.82218088778551\\
7.83429316824889	-7.75647380859856\\
7.85495867383646	-7.72991768576387\\
7.87562417942404	-7.61053302977294\\
7.89628968501161	-7.51432979339328\\
7.91695519059918	-7.43425527638376\\
7.93762069618676	-7.36706754649585\\
7.95828620177433	-7.34468554573297\\
7.9789517073619	-7.21888333146205\\
7.99961721294948	-7.12216493961124\\
8.02028271853705	-7.04037052548835\\
8.04094822412462	-6.97725223391248\\
8.06161372971219	-6.95917382767615\\
8.08227923529977	-6.83795946151198\\
8.10294474088734	-6.73961285052165\\
8.12361024647491	-6.66008803858964\\
8.14427575206249	-6.59725404119754\\
8.16494125765006	-6.58348495648459\\
8.18560676323763	-6.4652687010079\\
8.2062722688252	-6.36877485650619\\
8.22693777441278	-6.29075511820587\\
8.24760328000035	-6.22884159814388\\
8.26826878558792	-6.21576918219217\\
8.2889342911755	-6.10124600126828\\
8.30959979676307	-6.00704502118159\\
8.33026530235064	-5.93091672158721\\
8.35093080793822	-5.87090741196042\\
8.37159631352579	-5.85843201874918\\
8.39226181911336	-5.74952975896007\\
8.41292732470093	-5.66026551171504\\
8.43359283028851	-5.58655601805775\\
8.45425833587608	-5.52743357789415\\
8.47492384146365	-5.51566299837763\\
8.49558934705123	-5.41426902521722\\
8.5162548526388	-5.32893372804882\\
8.53692035822637	-5.25859261119525\\
8.55758586381394	-5.20298420873198\\
8.57825136940152	-5.19067283072812\\
8.59891687498909	-5.09850303255997\\
8.61958238057666	-5.02002822817276\\
8.64024788616424	-4.95482357269617\\
8.66091339175181	-4.90358881513195\\
8.68157889733938	-4.88996451202301\\
8.70224440292695	-4.80917773004035\\
8.72290990851453	-4.73869937256677\\
8.7435754141021	-4.6797165323224\\
8.76424091968967	-4.63289116704251\\
8.78490642527725	-4.61782586024413\\
8.80557193086482	-4.54919592303915\\
8.82623743645239	-4.4867349337644\\
8.84690294203996	-4.43204107949779\\
8.86756844762754	-4.38761793020441\\
8.88823395321511	-4.37195839061577\\
8.90889945880268	-4.31534519725498\\
8.92956496439026	-4.26224937325021\\
8.95023046997783	-4.21749612085694\\
8.9708959755654	-4.18354442355503\\
8.99156148115298	-4.17476602073628\\
9.01222698674055	-4.1327658830249\\
9.03289249232812	-4.09207450403975\\
9.05355799791569	-4.05786180903214\\
9.07422350350327	-4.03176466229707\\
9.09488900909084	-4.02650343004604\\
9.11555451467841	-3.99391828762514\\
9.13622002026599	-3.96311345853963\\
9.15688552585356	-3.93776125731187\\
9.17755103144113	-3.91917350194244\\
9.1982165370287	-3.92658931808655\\
9.21888204261628	-3.89594538928296\\
9.23954754820385	-3.8704452867875\\
9.26021305379142	-3.85094043163947\\
9.280878559379	-3.84042960310177\\
9.30154406496657	-3.85921290850485\\
9.32220957055414	-3.83855580636672\\
9.34287507614171	-3.81304566431877\\
9.36354058172929	-3.78550623942659\\
9.38420608731686	-3.75631366236668\\
9.40487159290443	-3.71985491548005\\
9.42553709849201	-3.68030455718972\\
9.44620260407958	-3.61226195422696\\
9.46686810966715	-3.5255881417118\\
9.48753361525473	-3.4331743484809\\
9.5081991208423	-3.31141499226064\\
9.52886462642987	-3.24563175797064\\
9.54953013201744	-3.17273990064257\\
9.57019563760502	-3.09788144952572\\
9.59086114319259	-3.02595583519697\\
9.61152664878016	-2.93525476409124\\
9.63219215436774	-2.88656264631009\\
9.65285765995531	-2.83163673732598\\
9.67352316554288	-2.77309174119\\
9.69418867113045	-2.71584795063228\\
9.71485417671803	-2.67305105949561\\
9.7355196823056	-2.62990804425791\\
9.75618518789317	-2.58324319896376\\
9.77685069348075	-2.53486497510576\\
9.79751619906832	-2.48916184041737\\
9.81818170465589	-2.48294489737936\\
9.83884721024346	-2.44859394692977\\
9.85951271583104	-2.40975023172448\\
9.88017822141861	-2.36760285290617\\
9.90084372700618	-2.32686606031531\\
9.92150923259376	-2.31559654562067\\
9.94217473818133	-2.28274958056773\\
9.9628402437689	-2.24067370016438\\
9.98350574935647	-2.19168901967581\\
10.004171254944	-2.1405586048528\\
10.0248367605316	-2.08611169748557\\
10.0455022661192	-2.04643909431144\\
10.0661677717068	-1.99569486866811\\
10.0868332772943	-1.93729906060748\\
10.1074987828819	-1.87548698875625\\
10.1281642884695	-1.78547553876148\\
10.1488297940571	-1.74728571968875\\
10.1694952996446	-1.6979482603741\\
10.1901608052322	-1.64317129226927\\
10.2108263108198	-1.58614670398435\\
10.2314918164074	-1.49621218031951\\
10.2521573219949	-1.46989409876837\\
10.2728228275825	-1.43378964966472\\
10.2934883331701	-1.3932198929808\\
10.3141538387576	-1.34976763295168\\
10.3348193443452	-1.28560682024652\\
10.3554848499328	-1.27513670490838\\
10.3761503555204	-1.25618247844626\\
10.3968158611079	-1.23353150755761\\
10.4174813666955	-1.20767992105133\\
10.4381468722831	-1.17376302894579\\
10.4588123778707	-1.17489770968886\\
10.4794778834582	-1.16777106156504\\
10.5001433890458	-1.1549752248819\\
10.5208088946334	-1.13856283427118\\
10.5414744002209	-1.12063607937958\\
10.5621399058085	-1.12779911607125\\
10.5828054113961	-1.12486612566023\\
10.6034709169837	-1.11587902883644\\
10.6241364225712	-1.10253486942498\\
10.6448019281588	-1.08456109330643\\
10.6654674337464	-1.0940554782026\\
10.686132939334	-1.09187033537467\\
10.7067984449215	-1.08182415970268\\
10.7274639505091	-1.06587375350878\\
10.7481294560967	-1.03673477347474\\
10.7687949616842	-1.04618170855591\\
10.7894604672718	-1.04301369935559\\
10.8101259728594	-1.03192657344983\\
10.830791478447	-1.01487809483856\\
10.8514569840345	-0.978707408072752\\
10.8721224896221	-0.99307960819451\\
10.8927879952097	-0.994401255092149\\
10.9134535007973	-0.98792667300097\\
10.9341190063848	-0.974887764132178\\
10.9547845119724	-0.940799423436455\\
10.97545001756	-0.961996318042383\\
10.9961155231475	-0.969654551210054\\
11.0167810287351	-0.969321216356901\\
11.0374465343227	-0.962034291181026\\
11.0581120399103	-0.93510912256185\\
11.0787775454978	-0.961368141064381\\
11.0994430510854	-0.974362265206074\\
11.120108556673	-0.979500337765551\\
11.1407740622606	-0.978097516583868\\
11.1614395678481	-0.959530367667536\\
11.1821050734357	-0.988734214560269\\
11.2027705790233	-1.00448627779767\\
11.2234360846109	-1.01192363560547\\
11.2441015901984	-1.01326905514881\\
11.264767095786	-0.998696438818901\\
11.2854326013736	-1.02869932934927\\
11.3060981069611	-1.04455829380702\\
11.3267636125487	-1.0523842959611\\
11.3474291181363	-1.05364567029403\\
11.3680946237239	-1.0398613545082\\
11.3887601293114	-1.06899834989648\\
11.409425634899	-1.0848984069874\\
11.4300911404866	-1.09215566167187\\
11.4507566460742	-1.09345567962937\\
11.4714221516617	-1.07890928005349\\
11.4920876572493	-1.10752397719413\\
11.5127531628369	-1.12299526634388\\
11.5334186684244	-1.13045399937193\\
11.554084174012	-1.13212255806978\\
11.5747496795996	-1.11838349471818\\
11.5954151851872	-1.14680370511131\\
11.6160806907747	-1.16275917886364\\
11.6367461963623	-1.17112657449182\\
11.6574117019499	-1.17401731057751\\
11.6780772075375	-1.16293933663971\\
11.698742713125	-1.19084556425518\\
11.7194082187126	-1.20714787689296\\
11.7400737243002	-1.21690197867811\\
11.7607392298877	-1.22157443026866\\
11.7814047354753	-1.21481177383611\\
11.8020702410629	-1.24216965242148\\
11.8227357466505	-1.25920069963742\\
11.843401252238	-1.27027241130125\\
11.8640667578256	-1.27670728400074\\
11.8847322634132	-1.27339648942086\\
11.9053977690008	-1.29998117096619\\
11.9260632745883	-1.31633617157607\\
11.9467287801759	-1.32668780897775\\
11.9673942857635	-1.33265297805502\\
11.988059791351	-1.32902797140675\\
12.0087252969386	-1.35368575248481\\
12.0293908025262	-1.36858254131327\\
12.0500563081138	-1.37715279420262\\
12.0707218137013	-1.38196102672047\\
12.0913873192889	-1.37574577204968\\
12.1120528248765	-1.39846660111639\\
12.1327183304641	-1.41085852131113\\
12.1533838360516	-1.41720559165579\\
12.1740493416392	-1.41855463631185\\
12.1947148472268	-1.40998929279848\\
12.2153803528144	-1.42741464722883\\
12.2360458584019	-1.43567503960759\\
12.2567113639895	-1.43919238757876\\
12.2773768695771	-1.43951535994746\\
12.2980423751646	-1.43342895134472\\
12.3187078807522	-1.44587930437827\\
12.3393733863398	-1.45221563776105\\
12.3600388919274	-1.45586706333517\\
12.3807043975149	-1.45803327443669\\
12.4013699031025	-1.46072503414306\\
12.4220354086901	-1.46934135255688\\
12.4427009142777	-1.47304983116442\\
12.4633664198652	-1.48032995839129\\
12.4840319254528	-1.4860874087235\\
12.5046974310404	-1.49984574311231\\
12.5253629366279	-1.50889089448289\\
12.5460284422155	-1.51637041905635\\
12.5666939478031	-1.52476589468771\\
12.5873594533907	-1.53536072666446\\
12.6080249589782	-1.55269459753591\\
12.6286904645658	-1.56195457101745\\
12.6493559701534	-1.56931501731061\\
12.670021475741	-1.57648828674965\\
12.6906869813285	-1.58410307347318\\
12.7113524869161	-1.59414698723493\\
12.7320179925037	-1.60238411867843\\
12.7526834980912	-1.60735793788382\\
12.7733490036788	-1.6072923747842\\
12.7940145092664	-1.60661490812623\\
12.814680014854	-1.60069696527325\\
12.8353455204415	-1.60330272597421\\
12.8560110260291	-1.59568029383208\\
12.8766765316167	-1.58230701370431\\
12.8973420372043	-1.56420514277511\\
12.9180075427918	-1.54297778068569\\
12.9386730483794	-1.52004728131691\\
12.959338553967	-1.50104382986619\\
12.9800040595545	-1.48324254290329\\
13.0006695651421	-1.46782338738047\\
13.0213350707297	-1.46188962586251\\
13.0420005763173	-1.4370190662957\\
13.0626660819048	-1.41681292947059\\
13.0833315874924	-1.40160312788851\\
13.10399709308	-1.3938572849348\\
13.1246625986676	-1.40570056955635\\
13.1453281042551	-1.40025797903403\\
13.1659936098427	-1.4124439454987\\
13.1866591154303	-1.43524777128895\\
13.2073246210179	-1.46280013357591\\
13.2279901266054	-1.49037999671974\\
13.248655632193	-1.51964782025172\\
13.2693211377806	-1.52843354371995\\
13.2899866433681	-1.53993653124697\\
13.3106521489557	-1.54534300995124\\
13.3313176545433	-1.5388105270269\\
13.3519831601309	-1.56064206939148\\
13.3726486657184	-1.57641722265738\\
13.393314171306	-1.58778227534384\\
13.4139796768936	-1.59610483224704\\
13.4346451824812	-1.58290205498234\\
13.4553106880687	-1.61498811230988\\
13.4759761936563	-1.63879641797036\\
13.4966416992439	-1.65517104822248\\
13.5173072048314	-1.66397615772131\\
13.537972710419	-1.64474596550697\\
13.5586382160066	-1.68407901010973\\
13.5793037215942	-1.7114154137738\\
13.5999692271817	-1.72647837544708\\
13.6206347327693	-1.73587422367407\\
13.6413002383569	-1.71283869230398\\
13.6619657439445	-1.75874458641213\\
13.682631249532	-1.79168169723412\\
13.7032967551196	-1.81485155537174\\
13.7239622607072	-1.83036319991991\\
13.7446277662947	-1.82046949591912\\
13.7652932718823	-1.87212402409485\\
13.7859587774699	-1.91101234790001\\
13.8066242830575	-1.94202228459658\\
13.827289788645	-1.96669051619547\\
13.8479552942326	-1.97943180967163\\
13.8686207998202	-2.02323867707866\\
13.8892863054078	-2.05893706471752\\
13.9099518109953	-2.09142952740058\\
13.9306173165829	-2.12628892541109\\
13.9512828221705	-2.16593510133031\\
13.971948327758	-2.22005099865834\\
13.9926138333456	-2.27345268011885\\
14.0132793389332	-2.32757819750898\\
14.0339448445208	-2.38305818203599\\
14.0546103501083	-2.4213720237622\\
14.0752758556959	-2.50418432021022\\
14.0959413612835	-2.57695765286017\\
14.1166068668711	-2.71738330192927\\
14.1372723724586	-2.76259409721057\\
14.1579378780462	-2.66998920942196\\
14.1786033836338	-2.66464259455653\\
14.1992688892214	-2.66435037006881\\
14.2199343948089	-2.66522442580048\\
14.2405999003965	-2.66491935318535\\
14.2612654059841	-2.65279101619101\\
14.2819309115716	-2.67070243991103\\
14.3025964171592	-2.69162336443606\\
14.3232619227468	-2.70708809612383\\
14.3439274283344	-2.71667700097889\\
14.3645929339219	-2.71351220108011\\
14.3852584395095	-2.72292169617066\\
14.4059239450971	-2.72747147975254\\
14.4265894506847	-2.72710107624787\\
14.4472549562722	-2.73053378643312\\
14.4679204618598	-2.73093365971855\\
14.4885859674474	-2.72689796271342\\
14.5092514730349	-2.72690137684369\\
14.5299169786225	-2.73014337401492\\
14.5505824842101	-2.7372956286824\\
14.5712479897977	-2.7630019587055\\
14.5919134953852	-2.75324406032738\\
14.6125790009728	-2.76147888423963\\
14.6332445065604	-2.77304179605884\\
14.653910012148	-2.79464566720632\\
14.6745755177355	-2.84453608438308\\
14.6952410233231	-2.84164566952967\\
14.7159065289107	-2.85212356774172\\
14.7365720344982	-2.86989008497371\\
14.7572375400858	-2.88901774384927\\
14.7779030456734	-2.93689577887259\\
14.798568551261	-2.92614546542394\\
14.8192340568485	-2.926921522555\\
14.8398995624361	-2.92944721035777\\
14.8605650680237	-2.93213626219971\\
14.8812305736113	-2.93626582598557\\
14.9018960791988	-2.90766574810803\\
14.9225615847864	-2.88815776586655\\
14.943227090374	-2.87305171257785\\
14.9638925959615	-2.85647661579831\\
14.9845581015491	-2.83892107665989\\
15.0052236071367	-2.8046551557438\\
15.0258891127243	-2.77997363444279\\
15.0465546183118	-2.76011751054865\\
15.0672201238994	-2.74521838145956\\
15.087885629487	-2.73142437604011\\
15.1085511350746	-2.70275560149903\\
15.1292166406621	-2.68331764594953\\
15.1498821462497	-2.67036889224653\\
15.1705476518373	-2.66276716168871\\
15.1912131574249	-2.67091762279281\\
15.2118786630124	-2.64132333849189\\
15.2325441686	-2.62657460557947\\
15.2532096741876	-2.62004274583468\\
15.2738751797751	-2.62651740182292\\
15.2945406853627	-2.66402542064061\\
15.3152061909503	-2.62590168833092\\
15.3358716965379	-2.61078336368363\\
15.3565372021254	-2.61016262003776\\
15.377202707713	-2.62217300787264\\
15.3978682133006	-2.6814570620759\\
15.4185337188882	-2.62895093940689\\
15.4391992244757	-2.60547353405476\\
15.4598647300633	-2.60043659035863\\
15.4805302356509	-2.60868513730852\\
15.5011957412384	-2.65752724673598\\
15.521861246826	-2.58490623379574\\
15.5425267524136	-2.54148158462414\\
15.5631922580012	-2.51411883369328\\
15.5838577635887	-2.50038551398468\\
15.6045232691763	-2.51240718001435\\
15.6251887747639	-2.43059034914081\\
15.6458542803515	-2.37617053605235\\
15.666519785939	-2.33917049835477\\
15.6871852915266	-2.31494138199746\\
15.7078507971142	-2.31513269401444\\
15.7285163027017	-2.24346283804123\\
15.7491818082893	-2.19663707871353\\
15.7698473138769	-2.16394034572951\\
15.7905128194645	-2.14567793702806\\
15.811178325052	-2.15498320155181\\
15.8318438306396	-2.0955075508682\\
15.8525093362272	-2.06028539143649\\
15.8731748418148	-2.04331086257645\\
15.8938403474023	-2.04150830055713\\
15.9145058529899	-2.07639223755406\\
15.9351713585775	-2.0265788277026\\
15.9558368641651	-2.0052829696862\\
15.9765023697526	-2.0031038152802\\
15.9971678753402	-2.01478677001466\\
16.0178333809278	-2.07210037113212\\
16.0384988865153	-2.01526242775455\\
16.0591643921029	-1.99247334271122\\
16.0798298976905	-1.99074792935024\\
16.1004954032781	-2.00512474239583\\
16.1211609088656	-2.07038730764155\\
16.1418264144532	-2.00278047376768\\
16.1624919200408	-1.97370839569537\\
16.1831574256284	-1.96830536522396\\
16.2038229312159	-1.96738914357997\\
16.2244884368035	-2.02168823480076\\
16.2451539423911	-1.93933736222632\\
16.2658194479786	-1.89955651173801\\
16.2864849535662	-1.88240586610505\\
16.3071504591538	-1.88604494220496\\
16.3278159647414	-1.94139943821313\\
16.3484814703289	-1.88308173692424\\
16.3691469759165	-1.86500763524602\\
16.3898124815041	-1.87295272724128\\
16.4104779870917	-1.90021820374691\\
16.4311434926792	-1.96168908372253\\
16.4518089982668	-1.95074742066523\\
16.4724745038544	-1.96505773613453\\
16.4931400094419	-1.99811547049782\\
16.5138055150295	-2.04282821804874\\
16.5344710206171	-2.08838006013472\\
16.5551365262047	-2.13144288043408\\
16.5758020317922	-2.18557482125659\\
16.5964675373798	-2.25174860375772\\
16.6171330429674	-2.32291118502342\\
16.637798548555	-2.37470508629345\\
16.6584640541425	-2.39932554406804\\
16.6791295597301	-2.30898195849083\\
16.6997950653177	-2.40756896439706\\
16.7204605709052	-2.37819805820883\\
16.7411260764928	-2.3647160063128\\
16.7617915820804	-2.3473478025477\\
16.782457087668	-2.33406978325582\\
16.8031225932555	-2.32462652931163\\
16.8237880988431	-2.31717811398274\\
16.8444536044307	-2.31152336597388\\
16.8651191100183	-2.305867963585\\
16.8857846156058	-2.30141134523201\\
16.9064501211934	-2.29792460012402\\
16.927115626781	-2.29521644492723\\
16.9477811323685	-2.29323590690461\\
16.9684466379561	-2.29131771855471\\
16.9891121435437	-2.28981845375432\\
17.0097776491313	-2.28866042069196\\
17.0304431547188	-2.28777096753522\\
17.0511086603064	-2.28713163354393\\
17.071774165894	-2.28651970979805\\
17.0924396714816	-2.28604412761469\\
17.1131051770691	-2.2856783893869\\
17.1337706826567	-2.28539857710241\\
17.1544361882443	-2.28519956638756\\
17.1751016938319	-2.28500902809312\\
17.1957671994194	-2.28486113347629\\
17.216432705007	-2.28474750844222\\
17.2370982105946	-2.28466070556707\\
17.2577637161821	-2.284599421926\\
17.2784292217697	-2.28454043566942\\
17.2990947273573	-2.28449462191295\\
17.3197602329449	-2.28445941456155\\
17.3404257385324	-2.28443251770476\\
17.36109124412	-2.28441362957622\\
17.3817567497076	-2.28439531284077\\
17.4024222552952	-2.2843810831544\\
17.4230877608827	-2.28437013536792\\
17.4437532664703	-2.28436176521447\\
17.4644187720579	-2.28435591557623\\
17.4850842776454	-2.28435020356172\\
17.505749783233	-2.2843457541398\\
17.5264152888206	-2.28434232592137\\
17.5470807944082	-2.28433970278744\\
17.5677462999957	-2.28436489144066\\
17.5884118055833	-2.28430462302825\\
17.6090773111709	-2.28425899433955\\
17.6297428167585	-2.28422456636673\\
17.650408322346	-2.28419844611665\\
17.6710738279336	-2.28415114238371\\
17.6917393335212	-2.2841935856346\\
17.7124048391087	-2.28422508489038\\
17.7330703446963	-2.28424945446146\\
17.7537358502839	-2.28426795987868\\
17.7744013558715	-2.28428088110372\\
17.795066861459	-2.28429273447974\\
17.8157323670466	-2.28430172533973\\
17.8363978726342	-2.28430848890087\\
17.8570633782218	-2.28431353700693\\
17.8777288838093	-2.2843170716899\\
17.8983943893969	-2.2843201820256\\
17.9190598949845	-2.28432251624373\\
17.9397254005721	-2.28432425600916\\
17.9603909061596	-2.28432554419656\\
17.9810564117472	-2.28432644036796\\
18.0017219173348	-2.28432722376859\\
18.0223874229223	-2.28432780837167\\
18.0430529285099	-2.28432824162427\\
18.0637184340975	-2.28432856047026\\
18.0843839396851	-2.28432877895103\\
18.1050494452726	-2.28432897364437\\
18.1257149508602	-2.2843291181341\\
18.1463804564478	-2.28432922440085\\
18.1670459620354	-2.28432930165802\\
18.1877114676229	-2.28432935150001\\
18.2083769732105	-2.28432940089176\\
18.2290424787981	-2.28432943710466\\
18.2497079843856	-2.28432946315171\\
18.2703734899732	-2.28432948128176\\
18.2910389955608	-2.28432948987819\\
18.3117045011484	-2.28432950394284\\
18.3323700067359	-2.28432951388466\\
18.3530355123235	-2.28432952051138\\
18.3737010179111	-2.28432952435507\\
18.3943665234987	-2.28432952290767\\
18.4150320290862	-2.28432952866886\\
18.4356975346738	-2.28432953241707\\
18.4563630402614	-2.28432953445332\\
18.4770285458489	-2.28432953491509\\
18.4976940514365	-2.28432953122486\\
18.5183595570241	-2.28432953471231\\
18.5390250626117	-2.28432953680931\\
18.5596905681992	-2.28432953764838\\
18.5803560737868	-2.28432953724275\\
18.6010215793744	-2.28432953291174\\
18.621687084962	-2.28432953599093\\
18.6423525905495	-2.28432953778508\\
18.6630180961371	-2.28432953840553\\
18.6836836017247	-2.2843295378402\\
18.7043491073122	-2.28432953339982\\
18.7250146128998	-2.28432953638642\\
18.7456801184874	-2.28432953811516\\
18.766345624075	-2.28432953868725\\
18.7870111296625	-2.28432953808742\\
18.8076766352501	-2.28432954904061\\
18.8283421408377	-2.28432951758672\\
18.8490076464253	-2.28432948811468\\
18.8696731520128	-2.28432947012838\\
18.8903386576004	-2.28432945923326\\
18.911004163188	-2.2843294348288\\
18.9316696687755	-2.28432946023068\\
18.9523351743631	-2.28432947933903\\
18.9730006799507	-2.28432949338943\\
18.9936661855383	-2.28432950310002\\
19.0143316911258	-2.28432950571364\\
19.0349971967134	-2.28432951560671\\
19.055662702301	-2.28432952254834\\
19.0763282078886	-2.28432952703937\\
19.0969937134761	-2.28432952936797\\
19.1176592190637	-2.28432952691868\\
19.1383247246513	-2.28432953181116\\
19.1589902302388	-2.28432953494166\\
19.1796557358264	-2.28432953654505\\
19.200321241414	-2.28432953670063\\
19.2209867470016	-2.28432953280105\\
19.2416522525891	-2.2843295361425\\
19.2623177581767	-2.28432953813743\\
19.2829832637643	-2.28432953890579\\
19.3036487693519	-2.28432953845438\\
19.3243142749394	-2.28432953400848\\
19.344979780527	-2.28432953725354\\
19.3656452861146	-2.28432953913964\\
19.3863107917022	-2.2843295398083\\
19.4069762972897	-2.28432953926697\\
19.4276418028773	-2.28432953488137\\
19.4483073084649	-2.28432953778958\\
19.4689728140524	-2.28432953946001\\
19.48963831964	-2.28432953998639\\
19.5103038252276	-2.28432953935299\\
19.5309693308152	-2.28435102339905\\
19.5516348364027	-2.28430512497032\\
19.5723003419903	-2.284268008926\\
19.5929658475779	-2.28423861076397\\
19.6136313531655	-2.28421528506061\\
19.634296858753	-2.28417243578209\\
19.6549623643406	-2.28420968134498\\
19.6756278699282	-2.28423728709873\\
19.6962933755157	-2.28425868254476\\
19.7169588811033	-2.28427495403196\\
19.7376243866909	-2.28428632037896\\
19.7582898922785	-2.28429679134959\\
19.778955397866	-2.28430474590174\\
19.7996209034536	-2.2843107383981\\
19.8202864090412	-2.2843152171229\\
19.8409519146288	-2.28431835323648\\
19.8616174202163	-2.28432112708404\\
19.8822829258039	-2.28432321241592\\
19.9029484313915	-2.28432476920966\\
19.923613936979	-2.28432592371534\\
19.9442794425666	-2.28432672660983\\
19.9649449481542	-2.28432743340938\\
19.9856104537418	-2.28432796197069\\
20.0062759593293	-2.28432835445497\\
20.0269414649169	-2.28432864380498\\
20.0476069705045	-2.28432884174277\\
20.0682724760921	-2.28432902012697\\
20.0889379816796	-2.28432915285141\\
20.1096034872672	-2.28432925067151\\
20.1302689928548	-2.2843293219035\\
20.1509344984423	-2.28432936755586\\
20.1716000040299	-2.28432941380376\\
20.1922655096175	-2.28432944779739\\
20.2129310152051	-2.2843294722919\\
20.2335965207926	-2.28432948934483\\
20.2542620263802	-2.28425732576694\\
20.2749275319678	-2.2843905114917\\
20.2955930375554	-2.28451855224432\\
20.3162585431429	-2.28464877157256\\
20.3369240487305	-2.28477991501178\\
20.3575895543181	-2.28449520396387\\
20.3782550599057	-2.28539189708398\\
20.3989205654932	-2.28646731026985\\
20.4195860710808	-2.28214657739922\\
20.4402515766684	-2.28467212914036\\
20.4609170822559	-2.28176590226623\\
20.4815825878435	-2.28038824529807\\
20.5022480934311	-2.2789349313304\\
20.5229135990187	-2.277334121457\\
20.5435791046062	-2.27552328232472\\
20.5642446101938	-2.27259098035049\\
20.5849101157814	-2.2703041396758\\
20.605575621369	-2.26730510546368\\
20.6262411269565	-2.26431883369712\\
20.6469066325441	-2.26104216501687\\
20.6675721381317	-2.2585979486159\\
20.6882376437192	-2.25261786015705\\
20.7089031493068	-2.24781024162679\\
20.7295686548944	-2.24243364649665\\
20.750234160482	-2.23789701920494\\
20.7708996660695	-2.23442741804617\\
20.7915651716571	-2.22584728502847\\
20.8122306772447	-2.21880475002939\\
20.8328961828323	-2.21195180734141\\
20.8535616884198	-2.20569348775075\\
20.8742271940074	-2.20112990890278\\
20.894892699595	-2.19039572061571\\
20.9155582051825	-2.18144130842386\\
20.9362237107701	-2.17309136907988\\
20.9568892163577	-2.16522029974605\\
20.9775547219453	-2.16029374034711\\
20.9982202275328	-2.14746056916911\\
21.0188857331204	-2.13715768112304\\
21.039551238708	-2.12752836055566\\
21.0602167442956	-2.11863216775821\\
21.0808822498831	-2.11318731020939\\
21.1015477554707	-2.09889915353448\\
21.1222132610583	-2.08756600693782\\
21.1428787666459	-2.07696673188861\\
21.1635442722334	-2.06743242858715\\
21.184209777821	-2.06138631247815\\
21.2048752834086	-2.04650751198059\\
21.2255407889961	-2.03452445973781\\
21.2462062945837	-2.02340244639892\\
21.2668718001713	-2.01345135151742\\
21.2875373057589	-2.00733446534318\\
21.3082028113464	-1.99183182399528\\
21.328868316934	-1.97959769919666\\
21.3495338225216	-1.96832186283027\\
21.3701993281092	-1.95826913897676\\
21.3908648336967	-1.95201432664788\\
21.4115303392843	-1.93662598892779\\
21.4321958448719	-1.92438677593393\\
21.4528613504594	-1.91325300101774\\
21.473526856047	-1.90367300939172\\
21.4941923616346	-1.89788948487802\\
21.5148578672222	-1.88237040326202\\
21.5355233728097	-1.86999869046878\\
21.5561888783973	-1.86018736284376\\
21.5768543839849	-1.84984266568368\\
21.5975198895725	-1.84442078444091\\
21.61818539516	-1.83020919917919\\
21.6388509007476	-1.81925548710909\\
21.6595164063352	-1.80898720180575\\
21.6801819119227	-1.80006550728936\\
21.7008474175103	-1.79459514641738\\
21.7215129230979	-1.78183221579797\\
21.7421784286855	-1.77184912787779\\
21.762843934273	-1.76005037114313\\
21.7835094398606	-1.75393228283167\\
21.8041749454482	-1.74872375392591\\
21.8248404510358	-1.73705433083159\\
21.8455059566233	-1.72743441471029\\
21.8661714622109	-1.71922023936872\\
21.8868369677985	-1.71219462334091\\
21.907502473386	-1.70767698295799\\
21.9281679789736	-1.6975182077942\\
21.9488334845612	-1.68976829352506\\
21.9694989901488	-1.68251723105639\\
21.9901644957363	-1.6759715729214\\
22.0108300013239	-1.67255334882722\\
22.0314955069115	-1.66398071128655\\
22.0521610124991	-1.65724285909498\\
22.0728265180866	-1.65111379582249\\
22.0934920236742	-1.64603976645269\\
22.1141575292618	-1.64335591828051\\
22.1348230348494	-1.63630708537961\\
22.1554885404369	-1.6310240483391\\
22.1761540460245	-1.62633189083145\\
22.1968195516121	-1.62242085417341\\
22.2174850571996	-1.6207954305069\\
22.2381505627872	-1.61536071071403\\
22.2588160683748	-1.61159374031984\\
22.2794815739624	-1.60821996418184\\
22.3001470795499	-1.60572345368284\\
22.3208125851375	-1.60705742494512\\
22.3414780907251	-1.60244928424734\\
22.3621435963127	-1.59878970622207\\
22.3828091019002	-1.58945727033781\\
22.4034746074878	-1.56977869087583\\
22.4241401130754	-1.64193168761714\\
22.4448056186629	-1.59928697129134\\
22.4654711242505	-1.59554612160734\\
22.4861366298381	-1.59373379278256\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(3)}$}
\addplot [color=mycolor2]
table[row sep=crcr]{%
0.00206655055875729	-17.0543688790942\\
0.0227320561463302	-17.2803521472113\\
0.0433975617339031	-17.2802789342616\\
0.064063067321476	-17.2802780921882\\
0.0847285729090489	-17.280278068505\\
0.105394078496622	-17.2802780689476\\
0.126059584084195	-17.2802780689575\\
0.146725089671768	-17.2802780689584\\
0.167390595259341	-17.2802780689572\\
0.188056100846914	-17.2802780689583\\
0.208721606434486	-17.2802780689583\\
0.229387112022059	-17.2802780689583\\
0.250052617609632	-17.2802780689583\\
0.270718123197205	-17.2802780689583\\
0.291383628784778	-17.2802780689583\\
0.312049134372351	-17.2802780689583\\
0.332714639959924	-17.2802780689583\\
0.353380145547497	-17.2802780689583\\
0.37404565113507	-17.2802780689583\\
0.394711156722643	-17.2802780689583\\
0.415376662310216	-17.2802780689583\\
0.436042167897789	-17.2802780689583\\
0.456707673485361	-17.2802780689583\\
0.477373179072934	-17.2802780689583\\
0.498038684660507	-17.2802780689583\\
0.51870419024808	-17.2802780689583\\
0.539369695835653	-17.2802780689583\\
0.560035201423226	-17.2802780689583\\
0.580700707010799	-17.2802780689583\\
0.601366212598372	-17.2802780689583\\
0.622031718185945	-17.2802780689583\\
0.642697223773518	-17.2802780689583\\
0.663362729361091	-17.2802780689583\\
0.684028234948663	-17.2802780689583\\
0.704693740536236	-17.2802780689583\\
0.725359246123809	-17.2802780689583\\
0.746024751711382	-17.2802780689583\\
0.766690257298955	-17.2802780689583\\
0.787355762886528	-17.2802780689583\\
0.808021268474101	-17.2802780689583\\
0.828686774061674	-17.2802780689583\\
0.849352279649247	-17.2802780689583\\
0.87001778523682	-17.2802780689583\\
0.890683290824393	-17.2802780689583\\
0.911348796411966	-17.2802780689583\\
0.932014301999538	-18.6365467785717\\
0.952679807587111	-15.4055679077161\\
0.973345313174684	-13.0233148594292\\
0.994010818762257	-11.2892328753311\\
1.01467632434983	-10.0277134012501\\
1.0353418299374	-9.03446593304795\\
1.05600733552498	-8.49075985920572\\
1.07667284111255	-8.03386326549091\\
1.09733834670012	-7.69164392198546\\
1.11800385228769	-7.44558618707303\\
1.13866935787527	-7.19810143946374\\
1.15933486346284	-7.18903830879804\\
1.18000036905041	-7.1512066397025\\
1.20066587463799	-7.12149216602677\\
1.22133138022556	-7.1036865180201\\
1.24199688581313	-7.04447834468822\\
1.26266239140071	-7.11837789528502\\
1.28332789698828	-7.15477971554987\\
1.30399340257585	-7.18077515435948\\
1.32465890816342	-7.20241002481832\\
1.345324413751	-7.18912668721083\\
1.36598991933857	-7.25304029166625\\
1.38665542492614	-7.28944274516819\\
1.40732093051372	-7.31581610312119\\
1.42798643610129	-7.33673042989066\\
1.44865194168886	-7.33423026036853\\
1.46931744727643	-7.3773560238461\\
1.48998295286401	-7.40275112464888\\
1.51064845845158	-7.42120475275221\\
1.53131396403915	-7.43568888182539\\
1.55197946962673	-7.43552401443927\\
1.5726449752143	-7.46256127037128\\
1.59331048080187	-7.47866368966218\\
1.61397598638944	-7.49037512876802\\
1.63464149197702	-7.4995362006747\\
1.65530699756459	-7.49976142862171\\
1.67597250315216	-7.51626718245313\\
1.69663800873974	-7.52613951761715\\
1.71730351432731	-7.53332206704446\\
1.73796901991488	-7.53893268876143\\
1.75863452550246	-7.53914830277429\\
1.77930003109003	-7.54912053965978\\
1.7999655366776	-7.55509464306468\\
1.82063104226517	-7.55944240378899\\
1.84129654785275	-7.56283767733723\\
1.86196205344032	-7.56298642359419\\
1.88262755902789	-7.56898678260404\\
1.90329306461547	-7.57258402620495\\
1.92395857020304	-7.5752023234824\\
1.94462407579061	-7.57724598437853\\
1.96528958137818	-7.57734102683533\\
1.98595508696576	-7.58094435931385\\
2.00662059255333	-7.58310636973892\\
2.0272860981409	-7.58467933509742\\
2.04795160372848	-7.58590748221513\\
2.06861710931605	-7.58596522061338\\
2.08928261490362	-7.58812886643809\\
2.10994812049119	-7.58942656155519\\
2.13061362607877	-7.59037082015332\\
2.15127913166634	-7.59110844914589\\
2.17194463725391	-7.59114343615479\\
2.19261014284149	-7.59244167240255\\
2.21327564842906	-7.59322035189857\\
2.23394115401663	-7.59378742066579\\
2.25460665960421	-7.59422992891555\\
2.27527216519178	-7.59425107565148\\
2.29593767077935	-7.5950298596328\\
2.31660317636692	-7.59549748865807\\
2.3372686819545	-7.59583768482634\\
2.35793418754207	-7.59610319469382\\
2.37859969312964	-7.59611569521631\\
2.39926519871722	-7.5965833149225\\
2.41993070430479	-7.59686379322722\\
2.44059620989236	-7.59706788467012\\
2.46126171547993	-7.59722717915641\\
2.48192722106751	-7.59723487284835\\
2.50259272665508	-7.59751531611162\\
2.52325823224265	-7.59768358985977\\
2.54392373783023	-7.5978060109635\\
2.5645892434178	-7.59790162306146\\
2.58525474900537	-7.59790614779418\\
2.60592025459294	-7.59807450841207\\
2.62658576018052	-7.5981754509868\\
2.64725126576809	-7.59824892940779\\
2.66791677135566	-7.59830628747501\\
2.68858227694324	-7.59830899579065\\
2.70924778253081	-7.59841000283351\\
2.72991328811838	-7.59847058857956\\
2.75057879370596	-7.59851468025258\\
2.77124429929353	-7.59854913215911\\
2.7919098048811	-7.59855075356687\\
2.81257531046867	-7.59861132533871\\
2.83324081605625	-7.59864771414402\\
2.85390632164382	-7.59867415462277\\
2.87457182723139	-7.59869479698347\\
2.89523733281897	-7.60233529422597\\
2.91590283840654	-7.59794664937253\\
2.93656834399411	-7.59329669443942\\
2.95723384958168	-7.58855030336106\\
2.97789935516926	-7.58415300748422\\
2.99856486075683	-7.60095805942387\\
3.0192303663444	-7.60012632377268\\
3.03989587193198	-7.59964575931202\\
3.06056137751955	-7.59777585813332\\
3.08122688310712	-7.59428584457602\\
3.10189238869469	-7.59938309090863\\
3.12255789428227	-7.57766486288465\\
3.14322339986984	-7.5585146698829\\
3.16388890545741	-7.54019932136923\\
3.18455441104499	-7.52036165920977\\
3.20521991663256	-7.50886247347046\\
3.22588542222013	-7.46566611237129\\
3.24655092780771	-7.4287144114337\\
3.26721643339528	-7.39429898811023\\
3.28788193898285	-7.36068653248407\\
3.30854744457042	-7.33467283955551\\
3.329212950158	-7.27150188165273\\
3.34987845574557	-7.21908148975124\\
3.37054396133314	-7.17297498242747\\
3.39120946692072	-7.12832439538344\\
3.41187497250829	-7.10511560176752\\
3.43254047809586	-7.02277097664392\\
3.45320598368343	-6.9566945104219\\
3.47387148927101	-6.90039365725174\\
3.49453699485858	-6.85342308907537\\
3.51520250044615	-6.84569478645463\\
3.53586800603373	-6.75993624030643\\
3.5565335116213	-6.69968778394333\\
3.57719901720887	-6.65760967250174\\
3.59786452279644	-6.62989942125047\\
3.61853002838402	-6.61333350073228\\
3.63919553397159	-6.56718297357955\\
3.65986103955916	-6.54073354030705\\
3.68052654514674	-6.51144466723644\\
3.70119205073431	-6.46501153440759\\
3.72185755632188	-6.37627220387519\\
3.74252306190946	-6.29809052915733\\
3.76318856749703	-6.2330733855585\\
3.7838540730846	-6.16898998205491\\
3.80451957867217	-6.10373424828801\\
3.82518508425975	-6.0073522393323\\
3.84585058984732	-5.93343067115149\\
3.86651609543489	-5.87839690585872\\
3.88718160102247	-5.82971740114678\\
3.90784710661004	-5.78345879729131\\
3.92851261219761	-5.74093224691221\\
3.94917811778518	-5.67330809370051\\
3.96984362337276	-5.63414486574583\\
3.99050912896033	-5.61163377823692\\
4.0111746345479	-5.59988850979815\\
4.03184014013548	-5.63628162656513\\
4.05250564572305	-5.58543768070808\\
4.07317115131062	-5.56001668943892\\
4.09383665689819	-5.54866712290811\\
4.11450216248577	-5.54720069453052\\
4.13516766807334	-5.61871126634021\\
4.15583317366091	-5.55901421107225\\
4.17649867924849	-5.52907642183844\\
4.19716418483606	-5.5215279284202\\
4.21782969042363	-5.52961677859518\\
4.2384951960112	-5.61435739515155\\
4.25916070159878	-5.55038762818626\\
4.27982620718635	-5.51558510920322\\
4.30049171277392	-5.5004787735842\\
4.3211572183615	-5.49858748073488\\
4.34182272394907	-5.5385198584062\\
4.36248822953664	-5.46866311285622\\
4.38315373512421	-5.42277259169854\\
4.40381924071179	-5.39117251081663\\
4.42448474629936	-5.36417709690047\\
4.44515025188693	-5.33954678266899\\
4.46581575747451	-5.2529995737822\\
4.48648126306208	-5.19166074817484\\
4.50714676864965	-5.14463643539691\\
4.52781227423723	-5.10197828080948\\
4.5484777798248	-5.04689021643926\\
4.56914328541237	-4.96629173898776\\
4.58980879099994	-4.90792180970402\\
4.61047429658752	-4.86203658468514\\
4.63113980217509	-4.82363147038025\\
4.65180530776266	-4.78564742516378\\
4.67247081335024	-4.71479205118888\\
4.69313631893781	-4.66464094243204\\
4.71380182452538	-4.62856374756086\\
4.73446733011296	-4.6032498981057\\
4.75513283570053	-4.6126096182569\\
4.7757983412881	-4.54262110679857\\
4.79646384687567	-4.49634017683132\\
4.81712935246325	-4.47033043710918\\
4.83779485805082	-4.46614247674152\\
4.85846036363839	-4.53727928907861\\
4.87912586922597	-4.48370865137493\\
4.89979137481354	-4.45424582385571\\
4.92045688040111	-4.44461470603147\\
4.94112238598868	-4.45384940595985\\
4.96178789157626	-4.54934595165555\\
4.98245339716383	-4.50280334043051\\
5.0031189027514	-4.47565967317918\\
5.02378440833898	-4.4667641073136\\
5.04444991392655	-4.47351771158455\\
5.06511541951412	-4.54918977126806\\
5.08578092510169	-4.51049094203976\\
5.10644643068927	-4.48509125856937\\
5.12711193627684	-4.4732582319973\\
5.14777744186441	-4.47245874974971\\
5.16844294745199	-4.49912969880511\\
5.18910845303956	-4.47923139045588\\
5.20977395862713	-4.46257408131877\\
5.2304394642147	-4.4477620812467\\
5.25110496980228	-4.43205235044278\\
5.27177047538985	-4.39508489964457\\
5.29243598097742	-4.37980115338079\\
5.313101486565	-4.35740422897134\\
5.33376699215257	-4.33201071856663\\
5.35443249774014	-4.30479294568877\\
5.37509800332772	-4.23873593240629\\
5.39576350891529	-4.24008823534078\\
5.41642901450286	-4.23035286843919\\
5.43709452009043	-4.21541096713848\\
5.45776002567801	-4.19829650555241\\
5.47842553126558	-4.14864365029817\\
5.49909103685315	-4.16208148975732\\
5.51975654244073	-4.16393516956909\\
5.5404220480283	-4.16160062132807\\
5.56108755361587	-4.16035588865564\\
5.58175305920344	-4.15843915866685\\
5.60241856479102	-4.17181927045039\\
5.62308407037859	-4.17882453357938\\
5.64374957596616	-4.18990120746673\\
5.66441508155374	-4.21302289377\\
5.68508058714131	-4.26561830608328\\
5.70574609272888	-4.28136420868444\\
5.72641159831645	-4.29620052975429\\
5.74707710390403	-4.31591654404793\\
5.7677426094916	-4.34422849580169\\
5.78840811507917	-4.41481978031493\\
5.80907362066675	-4.41136330026136\\
5.82973912625432	-4.41174001939371\\
5.85040463184189	-4.41917103126705\\
5.87107013742947	-4.43253919831081\\
5.89173564301704	-4.48407104461924\\
5.91240114860461	-4.46927917970394\\
5.93306665419218	-4.45591563478194\\
5.95373215977976	-4.44149905516956\\
5.97439766536733	-4.44323943004353\\
5.9950631709549	-4.4481236246736\\
6.01572867654248	-4.43326374065527\\
6.03639418213005	-4.41285958262986\\
6.05705968771762	-4.38069026713316\\
6.07772519330519	-4.34815421148275\\
6.09839069889277	-4.29931694117861\\
6.11905620448034	-4.27744994626968\\
6.13972171006791	-4.23785782718362\\
6.16038721565549	-4.19060930321545\\
6.18105272124306	-4.13897769213296\\
6.20171822683063	-4.06589379751517\\
6.2223837324182	-4.04848653675005\\
6.24304923800578	-4.00974848725883\\
6.26371474359335	-3.9616264710554\\
6.28438024918092	-3.9146679774117\\
6.3050457547685	-3.84987147344139\\
6.32571126035607	-3.82896795048636\\
6.34637676594364	-3.78858640104861\\
6.36704227153121	-3.74309610328052\\
6.38770777711879	-3.70135203538702\\
6.40837328270636	-3.6685959593545\\
6.42903878829393	-3.63304380197307\\
6.44970429388151	-3.59047991266702\\
6.47036979946908	-3.55562058803525\\
6.49103530505665	-3.52902581794066\\
6.51170081064423	-3.53773243354246\\
6.5323663162318	-3.49194942362153\\
6.55303182181937	-3.44548110677122\\
6.57369732740694	-3.40552053635309\\
6.59436283299452	-3.37556724748438\\
6.61502833858209	-3.3862095042773\\
6.63569384416966	-3.32421034958418\\
6.65635934975724	-3.26643267005522\\
6.67702485534481	-3.21832597560071\\
6.69769036093238	-3.19008309491798\\
6.71835586651995	-3.1891322875521\\
6.73902137210753	-3.14951940261566\\
6.7596868776951	-3.10537636632929\\
6.78035238328267	-3.05322501947661\\
6.80101788887025	-2.99369323000185\\
6.82168339445782	-2.95136203847324\\
6.84234890004539	-2.85269319299358\\
6.86301440563297	-2.76448457385144\\
6.88367991122054	-2.69943527621233\\
6.90434541680811	-2.66791231428848\\
6.92501092239568	-2.70289748892521\\
6.94567642798326	-2.79507880946987\\
6.96634193357083	-2.90328331952377\\
6.9870074391584	-2.92338851239498\\
7.00767294474598	-2.913166942745\\
7.02833845033355	-2.86986897639382\\
7.04900395592112	-2.90731784405214\\
7.06966946150869	-2.93909311389371\\
7.09033496709627	-2.96657018141349\\
7.11100047268384	-2.99090893904715\\
7.13166597827141	-2.97945808523295\\
7.15233148385899	-3.08474154516794\\
7.17299698944656	-3.17952952602459\\
7.19366249503413	-3.26540886541815\\
7.2143280006217	-3.34122996266325\\
7.23499350620928	-3.36419375059417\\
7.25565901179685	-3.50949864168036\\
7.27632451738442	-3.63751366074614\\
7.296990022972	-3.74873261887489\\
7.31765552855957	-3.84132459002162\\
7.33832103414714	-3.86686078075495\\
7.35898653973472	-4.02108939640758\\
7.37965204532229	-4.15540652773372\\
7.40031755090986	-4.26914611227802\\
7.42098305649743	-4.36011961400832\\
7.44164856208501	-4.38003822586199\\
7.46231406767258	-4.53276325276269\\
7.48297957326015	-4.66540864925779\\
7.50364507884773	-4.77492734847188\\
7.5243105844353	-4.86223183933924\\
7.54497609002287	-4.87921682105065\\
7.56564159561044	-5.02520663499945\\
7.58630710119802	-5.15077909584485\\
7.60697260678559	-5.2553044528767\\
7.62763811237316	-5.33766860049352\\
7.64830361796074	-5.35724302872193\\
7.66896912354831	-5.49436501197246\\
7.68963462913588	-5.61299292106596\\
7.71030013472345	-5.71174007021706\\
7.73096564031103	-5.78996067035373\\
7.7516311458986	-5.81091759208831\\
7.77229665148617	-5.93872906025071\\
7.79296215707375	-6.05009941200696\\
7.81362766266132	-6.14207389033364\\
7.83429316824889	-6.21411289345468\\
7.85495867383646	-6.23223223013945\\
7.87562417942404	-6.3503946158519\\
7.89628968501161	-6.45244722873143\\
7.91695519059918	-6.53622339973685\\
7.93762069618676	-6.60076144264599\\
7.95828620177433	-6.61198625693021\\
7.9789517073619	-6.72027023639637\\
7.99961721294948	-6.81250108027562\\
8.02028271853705	-6.88683513226107\\
8.04094822412462	-6.94282351189306\\
8.06161372971219	-6.94621472061508\\
8.08227923529977	-7.044081783873\\
8.10294474088734	-7.1267526034911\\
8.12361024647491	-7.19132915409223\\
8.14427575206249	-7.23837144818756\\
8.16494125765006	-7.23545374158506\\
8.18560676323763	-7.3228566090118\\
8.2062722688252	-7.39599297117312\\
8.22693777441278	-7.45121673776616\\
8.24760328000035	-7.48896076366449\\
8.26826878558792	-7.47965742605546\\
8.2889342911755	-7.55798976411507\\
8.30959979676307	-7.62104521972959\\
8.33026530235064	-7.66609206970881\\
8.35093080793822	-7.69436141156165\\
8.37159631352579	-7.67600228485633\\
8.39226181911336	-7.74778992712612\\
8.41292732470093	-7.80286119342609\\
8.43359283028851	-7.83863438636681\\
8.45425833587608	-7.85688854346684\\
8.47492384146365	-7.82830854285363\\
8.49558934705123	-7.89515616649525\\
8.5162548526388	-7.94309486684367\\
8.53692035822637	-7.97193791018338\\
8.55758586381394	-7.98531342589194\\
8.57825136940152	-7.95370624991022\\
8.59891687498909	-8.02031854753935\\
8.61958238057666	-8.06536443758831\\
8.64024788616424	-8.09193003192336\\
8.66091339175181	-8.10473797492269\\
8.68157889733938	-8.07974459182154\\
8.70224440292695	-8.1442838735474\\
8.72290990851453	-8.18673482277719\\
8.7435754141021	-8.21213339997015\\
8.76424091968967	-8.22557245634802\\
8.78490642527725	-8.21537502405726\\
8.80557193086482	-8.27637191578043\\
8.82623743645239	-8.3185566461664\\
8.84690294203996	-8.34937525959673\\
8.86756844762754	-8.37277814635535\\
8.88823395321511	-8.38060679774118\\
8.90889945880268	-8.44812177214789\\
8.92956496439026	-8.49689890616951\\
8.95023046997783	-8.53025937903891\\
8.9708959755654	-8.55395326470506\\
8.99156148115298	-8.55519705725522\\
9.01222698674055	-8.61029174802966\\
9.03289249232812	-8.64853986612259\\
9.05355799791569	-8.6718218527525\\
9.07422350350327	-8.6848894894302\\
9.09488900909084	-8.66214724788553\\
9.11555451467841	-8.71112308029399\\
9.13622002026599	-8.74280450681739\\
9.15688552585356	-8.75942840460301\\
9.17755103144113	-8.76342241312874\\
9.1982165370287	-8.70972646835646\\
9.21888204261628	-8.75995632303481\\
9.23954754820385	-8.78827973371298\\
9.26021305379142	-8.79556527349845\\
9.280878559379	-8.78544086463269\\
9.30154406496657	-8.73210015864376\\
9.32220957055414	-8.77422767303527\\
9.34287507614171	-8.78426601148304\\
9.36354058172929	-8.76860786980787\\
9.38420608731686	-8.74063604242439\\
9.40487159290443	-8.7156860350828\\
9.42553709849201	-8.72144023619501\\
9.44620260407958	-8.66886214864851\\
9.46686810966715	-8.60623867626316\\
9.48753361525473	-8.55753039320981\\
9.5081991208423	-8.56825256046106\\
9.52886462642987	-8.5614261657228\\
9.54953013201744	-8.52647529848448\\
9.57019563760502	-8.48394809791886\\
9.59086114319259	-8.43414580826354\\
9.61152664878016	-8.41175076509868\\
9.63219215436774	-8.37972058939663\\
9.65285765995531	-8.33054806438907\\
9.67352316554288	-8.27506645813098\\
9.69418867113045	-8.21116286369243\\
9.71485417671803	-8.1015790228363\\
9.7355196823056	-8.08910008733033\\
9.75618518789317	-8.06232233185248\\
9.77685069348075	-8.01976467872434\\
9.79751619906832	-7.96561396370401\\
9.81818170465589	-7.81700242649468\\
9.83884721024346	-7.8223910885193\\
9.85951271583104	-7.82388028965505\\
9.88017822141861	-7.80987040308163\\
9.90084372700618	-7.78330145792497\\
9.92150923259376	-7.6809541274084\\
9.94217473818133	-7.69712977572382\\
9.9628402437689	-7.71992420823739\\
9.98350574935647	-7.73018033452028\\
10.004171254944	-7.72608525294117\\
10.0248367605316	-7.69359107745692\\
10.0455022661192	-7.69289840383521\\
10.0661677717068	-7.71219854822358\\
10.0868332772943	-7.72021076836249\\
10.1074987828819	-7.71440402037229\\
10.1281642884695	-7.71688319454113\\
10.1488297940571	-7.70096334517613\\
10.1694952996446	-7.71371001564463\\
10.1901608052322	-7.72152104988127\\
10.2108263108198	-7.71479440557382\\
10.2314918164074	-7.7180915984095\\
10.2521573219949	-7.7140930591794\\
10.2728228275825	-7.74011480364062\\
10.2934883331701	-7.75995622426919\\
10.3141538387576	-7.76598723943293\\
10.3348193443452	-7.74383273124183\\
10.3554848499328	-7.77286065155853\\
10.3761503555204	-7.82329397874506\\
10.3968158611079	-7.85892935826306\\
10.4174813666955	-7.87709016014226\\
10.4381468722831	-7.82900228217918\\
10.4588123778707	-7.90257005970559\\
10.4794778834582	-7.98256358013352\\
10.5001433890458	-8.04381451470696\\
10.5208088946334	-8.08041937606421\\
10.5414744002209	-8.02849506443709\\
10.5621399058085	-8.13539241060947\\
10.5828054113961	-8.24103403051464\\
10.6034709169837	-8.31944298411554\\
10.6241364225712	-8.36872871235032\\
10.6448019281588	-8.32589017497136\\
10.6654674337464	-8.45003293429519\\
10.686132939334	-8.56406645857012\\
10.7067984449215	-8.64908827839715\\
10.7274639505091	-8.70360372503403\\
10.7481294560967	-8.67188900038515\\
10.7687949616842	-8.79961399486632\\
10.7894604672718	-8.91561379904924\\
10.8101259728594	-9.00150419328974\\
10.830791478447	-9.05789156382149\\
10.8514569840345	-9.03163151931525\\
10.8721224896221	-9.15788433094603\\
10.8927879952097	-9.27442498478001\\
10.9134535007973	-9.36005187448338\\
10.9341190063848	-9.41929931067422\\
10.9547845119724	-9.39232754871219\\
10.97545001756	-9.51888947078821\\
10.9961155231475	-9.6402711000174\\
11.0167810287351	-9.72847131546487\\
11.0374465343227	-9.78678789192709\\
11.0581120399103	-9.75814038067845\\
11.0787775454978	-9.89016062688416\\
11.0994430510854	-10.0097547083923\\
11.120108556673	-10.0967939396548\\
11.1407740622606	-10.1530451016489\\
11.1614395678481	-10.121503200054\\
11.1821050734357	-10.2600131070143\\
11.2027705790233	-10.3790336353172\\
11.2234360846109	-10.4657679165411\\
11.2441015901984	-10.5189106554409\\
11.264767095786	-10.4915340881201\\
11.2854326013736	-10.6325020035065\\
11.3060981069611	-10.7515699732381\\
11.3267636125487	-10.8362551529783\\
11.3474291181363	-10.8919220767004\\
11.3680946237239	-10.8610861135302\\
11.3887601293114	-11.002829369268\\
11.409425634899	-11.1184924763983\\
11.4300911404866	-11.2022329257135\\
11.4507566460742	-11.2544500557192\\
11.4714221516617	-11.2247001475054\\
11.4920876572493	-11.3625112687392\\
11.5127531628369	-11.4742746826098\\
11.5334186684244	-11.5548296249771\\
11.554084174012	-11.6053821534149\\
11.5747496795996	-11.5721501003925\\
11.5954151851872	-11.7056335036026\\
11.6160806907747	-11.8129579059395\\
11.6367461963623	-11.888857650529\\
11.6574117019499	-11.935401517373\\
11.6780772075375	-11.8990298418591\\
11.698742713125	-12.0264163287553\\
11.7194082187126	-12.12969742595\\
11.7400737243002	-12.1997637484128\\
11.7607392298877	-12.2420662833949\\
11.7814047354753	-12.2023004865434\\
11.8020702410629	-12.3255440441256\\
11.8227357466505	-12.4206356537668\\
11.843401252238	-12.483123017842\\
11.8640667578256	-12.5204395212304\\
11.8847322634132	-12.479014150572\\
11.9053977690008	-12.59659525847\\
11.9260632745883	-12.6858580375968\\
11.9467287801759	-12.7447383296974\\
11.9673942857635	-12.7780878027153\\
11.988059791351	-12.7367981920149\\
12.0087252969386	-12.8501516943485\\
12.0293908025262	-12.9339859053892\\
12.0500563081138	-12.9922304997767\\
12.0707218137013	-13.0197050447197\\
12.0913873192889	-12.9806685195742\\
12.1120528248765	-13.0880131758264\\
12.1327183304641	-13.1699772520658\\
12.1533838360516	-13.2223464294211\\
12.1740493416392	-13.2514887141735\\
12.1947148472268	-13.2118523964622\\
12.2153803528144	-13.3173552588357\\
12.2360458584019	-13.3954408097762\\
12.2567113639895	-13.4460774203636\\
12.2773768695771	-13.4710215511767\\
12.2980423751646	-13.4280647665787\\
12.3187078807522	-13.5283987948701\\
12.3393733863398	-13.6009245395168\\
12.3600388919274	-13.644611270737\\
12.3807043975149	-13.6626630595269\\
12.4013699031025	-13.6169572041876\\
12.4220354086901	-13.7091049590483\\
12.4427009142777	-13.7744668521399\\
12.4633664198652	-13.812058916385\\
12.4840319254528	-13.826458582072\\
12.5046974310404	-13.7746445557737\\
12.5253629366279	-13.8543330242826\\
12.5460284422155	-13.9059114991283\\
12.5666939478031	-13.9310730852519\\
12.5873594533907	-13.9343200636893\\
12.6080249589782	-13.8789715537884\\
12.6286904645658	-13.9508631464662\\
12.6493559701534	-13.9972433091478\\
12.670021475741	-14.0190053159364\\
12.6906869813285	-14.0208515697557\\
12.7113524869161	-13.964631273002\\
12.7320179925037	-14.0320967013937\\
12.7526834980912	-14.075161440729\\
12.7733490036788	-14.0963007818696\\
12.7940145092664	-14.0999812001204\\
12.814680014854	-14.0472085526561\\
12.8353455204415	-14.1139802689382\\
12.8560110260291	-14.1636105011779\\
12.8766765316167	-14.1910861988794\\
12.8973420372043	-14.1995986481618\\
12.9180075427918	-14.1498827040614\\
12.9386730483794	-14.2268284341775\\
12.959338553967	-14.2754327227833\\
12.9800040595545	-14.2996428179154\\
13.0006695651421	-14.3032729554511\\
13.0213350707297	-14.2511812356128\\
13.0420005763173	-14.3095325100992\\
13.0626660819048	-14.3431631565552\\
13.0833315874924	-14.3518909385884\\
13.10399709308	-14.3457711211665\\
13.1246625986676	-14.2963724815239\\
13.1453281042551	-14.3273421680474\\
13.1659936098427	-14.3399426949516\\
13.1866591154303	-14.3375177816313\\
13.2073246210179	-14.3245135455755\\
13.2279901266054	-14.2979744736804\\
13.248655632193	-14.2878455272874\\
13.2693211377806	-14.284842139052\\
13.2899866433681	-14.2736769852375\\
13.3106521489557	-14.2600846701503\\
13.3313176545433	-14.2524287620813\\
13.3519831601309	-14.2212907550059\\
13.3726486657184	-14.1913223316429\\
13.393314171306	-14.1619736776375\\
13.4139796768936	-14.1342313354835\\
13.4346451824812	-14.1133579764183\\
13.4553106880687	-14.0671075435563\\
13.4759761936563	-14.0228738960239\\
13.4966416992439	-13.9784958460466\\
13.5173072048314	-13.9332255011496\\
13.537972710419	-13.8897199402026\\
13.5586382160066	-13.8239430807298\\
13.5793037215942	-13.7603564578679\\
13.5999692271817	-13.6973957848274\\
13.6206347327693	-13.6341240669526\\
13.6413002383569	-13.576815494866\\
13.6619657439445	-13.4950236098509\\
13.682631249532	-13.4155294804271\\
13.7032967551196	-13.3397247190554\\
13.7239622607072	-13.2665945899115\\
13.7446277662947	-13.2070727320652\\
13.7652932718823	-13.1133803760265\\
13.7859587774699	-13.0232947577627\\
13.8066242830575	-12.9428428200039\\
13.827289788645	-12.8678066753455\\
13.8479552942326	-12.8239713370399\\
13.8686207998202	-12.7184025225914\\
13.8892863054078	-12.6235732141051\\
13.9099518109953	-12.5388590044326\\
13.9306173165829	-12.4631298986162\\
13.9512828221705	-12.4266761764049\\
13.971948327758	-12.3163734498679\\
13.9926138333456	-12.2228182923003\\
14.0132793389332	-12.1459154882901\\
14.0339448445208	-12.0858740712408\\
14.0546103501083	-12.0485337136516\\
14.0752758556959	-11.9941331148823\\
14.0959413612835	-11.9566900949773\\
14.1166068668711	-11.8136360837343\\
14.1372723724586	-11.8203415151014\\
14.1579378780462	-11.8885964503203\\
14.1786033836338	-11.8534861152752\\
14.1992688892214	-11.8239267547501\\
14.2199343948089	-11.8057934986042\\
14.2405999003965	-11.7996137357383\\
14.2612654059841	-11.8029729555776\\
14.2819309115716	-11.7774640658359\\
14.3025964171592	-11.7574625848517\\
14.3232619227468	-11.7469344496686\\
14.3439274283344	-11.7437957015129\\
14.3645929339219	-11.7375980622894\\
14.3852584395095	-11.7349916693258\\
14.4059239450971	-11.7418011002957\\
14.4265894506847	-11.7636134208848\\
14.4472549562722	-11.7857532931334\\
14.4679204618598	-11.8204629120251\\
14.4885859674474	-11.825775113319\\
14.5092514730349	-11.8421345819648\\
14.5299169786225	-11.8700350028032\\
14.5505824842101	-11.9096870059021\\
14.5712479897977	-12.0026334656607\\
14.5919134953852	-11.980192504476\\
14.6125790009728	-11.9677673089879\\
14.6332445065604	-12.0060598694619\\
14.653910012148	-12.0737490889976\\
14.6745755177355	-12.2314324234599\\
14.6952410233231	-12.1994780726395\\
14.7159065289107	-12.2079956608613\\
14.7365720344982	-12.2500377000135\\
14.7572375400858	-12.3128893580153\\
14.7779030456734	-12.4651340556733\\
14.798568551261	-12.4087100102922\\
14.8192340568485	-12.3780836050807\\
14.8398995624361	-12.3774632131143\\
14.8605650680237	-12.3917871254308\\
14.8812305736113	-12.455758166659\\
14.9018960791988	-12.3711165087103\\
14.9225615847864	-12.2992309480416\\
14.943227090374	-12.2543288150275\\
14.9638925959615	-12.2172884982766\\
14.9845581015491	-12.2139029726275\\
15.0052236071367	-12.1265758525093\\
15.0258891127243	-12.0591136596972\\
15.0465546183118	-12.0155917776848\\
15.0672201238994	-11.9842989855047\\
15.087885629487	-11.9907759369151\\
15.1085511350746	-11.9209781758178\\
15.1292166406621	-11.868362915482\\
15.1498821462497	-11.8376078040686\\
15.1705476518373	-11.8263419613837\\
15.1912131574249	-11.8705534782071\\
15.2118786630124	-11.7842598426924\\
15.2325441686	-11.7317763023479\\
15.2532096741876	-11.7107538143251\\
15.2738751797751	-11.7216833399419\\
15.2945406853627	-11.820890159694\\
15.3152061909503	-11.7283612859114\\
15.3358716965379	-11.6827112664938\\
15.3565372021254	-11.6850330412286\\
15.377202707713	-11.7227223936653\\
15.3978682133006	-11.884553299252\\
15.4185337188882	-11.7837578790687\\
15.4391992244757	-11.7274437992916\\
15.4598647300633	-11.7189388769426\\
15.4805302356509	-11.7440611265349\\
15.5011957412384	-11.8788881485746\\
15.521861246826	-11.7518007289199\\
15.5425267524136	-11.6555861747054\\
15.5631922580012	-11.5903460725894\\
15.5838577635887	-11.5545554903975\\
15.6045232691763	-11.5940819745395\\
15.6251887747639	-11.4357048376555\\
15.6458542803515	-11.2948369154149\\
15.666519785939	-11.1865839336416\\
15.6871852915266	-11.10774214369\\
15.7078507971142	-11.10017181036\\
15.7285163027017	-10.9447032951312\\
15.7491818082893	-10.8129849787367\\
15.7698473138769	-10.7186378416501\\
15.7905128194645	-10.649644991389\\
15.811178325052	-10.6591179387941\\
15.8318438306396	-10.5138187211687\\
15.8525093362272	-10.4024693430402\\
15.8731748418148	-10.319487696063\\
15.8938403474023	-10.2747134948127\\
15.9145058529899	-10.3193072617819\\
15.9351713585775	-10.1785198371371\\
15.9558368641651	-10.0727909675312\\
15.9765023697526	-10.0149150881538\\
15.9971678753402	-10.0025093806551\\
16.0178333809278	-10.1037970846692\\
16.0384988865153	-9.96396494160233\\
16.0591643921029	-9.86630941453958\\
16.0798298976905	-9.81404393934641\\
16.1004954032781	-9.80788709481747\\
16.1211609088656	-9.9216888727513\\
16.1418264144532	-9.77576663182034\\
16.1624919200408	-9.66000668692862\\
16.1831574256284	-9.6041822459451\\
16.2038229312159	-9.61145866844185\\
16.2244884368035	-9.62446680684673\\
16.2451539423911	-9.47938189365699\\
16.2658194479786	-9.35660128736814\\
16.2864849535662	-9.26987882335651\\
16.3071504591538	-9.21591626939566\\
16.3278159647414	-9.24846930438641\\
16.3484814703289	-9.08106428384935\\
16.3691469759165	-8.94045176205546\\
16.3898124815041	-8.84233106598869\\
16.4104779870917	-8.77613148981226\\
16.4311434926792	-8.80133475161342\\
16.4518089982668	-8.6303859680306\\
16.4724745038544	-8.51401143241707\\
16.4931400094419	-8.44447832085187\\
16.5138055150295	-8.41343114528143\\
16.5344710206171	-8.51679524843027\\
16.5551365262047	-8.3517854881631\\
16.5758020317922	-8.24608035066074\\
16.5964675373798	-8.1795340624489\\
16.6171330429674	-8.12888264076377\\
16.637798548555	-8.09983641574422\\
16.6584640541425	-7.73134946963262\\
16.6791295597301	-8.54170613669639\\
16.6997950653177	-8.36442450444172\\
16.7204605709052	-8.15670729603152\\
16.7411260764928	-8.05795785953653\\
16.7617915820804	-7.92134256173872\\
16.782457087668	-7.81770777148507\\
16.8031225932555	-7.73894594462167\\
16.8237880988431	-7.67906017495305\\
16.8444536044307	-7.63908875206886\\
16.8651191100183	-7.59810876517485\\
16.8857846156058	-7.56679004549494\\
16.9064501211934	-7.5429446165721\\
16.927115626781	-7.5248601332356\\
16.9477811323685	-7.51278843295539\\
16.9684466379561	-7.50015652093565\\
16.9891121435437	-7.49050638312029\\
17.0097776491313	-7.48313209659821\\
17.0304431547188	-7.47751595474049\\
17.0511086603064	-7.4737322490919\\
17.071774165894	-7.4697958665954\\
17.0924396714816	-7.46677289947709\\
17.1131051770691	-7.46445300227667\\
17.1337706826567	-7.46268002267573\\
17.1544361882443	-7.4614766597231\\
17.1751016938319	-7.46023239952312\\
17.1957671994194	-7.45927305913672\\
17.216432705007	-7.45853480798079\\
17.2370982105946	-7.45796959943373\\
17.2577637161821	-7.45758370212866\\
17.2784292217697	-7.45718708621925\\
17.2990947273573	-7.45688043915792\\
17.3197602329449	-7.4566440461153\\
17.3404257385324	-7.45646281027517\\
17.36109124412	-7.45633854117563\\
17.3817567497076	-7.45621143585717\\
17.4024222552952	-7.4561130841758\\
17.4230877608827	-7.45603717457551\\
17.4437532664703	-7.45597893108049\\
17.4644187720579	-7.4559389397884\\
17.4850842776454	-7.4558981797204\\
17.505749783233	-7.45586656254174\\
17.5264152888206	-7.45584214217567\\
17.5470807944082	-7.45582340887421\\
17.5677462999957	-7.45573819037496\\
17.5884118055833	-7.45589268896841\\
17.6090773111709	-7.45601308361972\\
17.6297428167585	-7.45609879761219\\
17.650408322346	-7.45616032335852\\
17.6710738279336	-7.45627965777597\\
17.6917393335212	-7.45614538258457\\
17.7124048391087	-7.45604416559729\\
17.7330703446963	-7.45596966086742\\
17.7537358502839	-7.45591524059398\\
17.7744013558715	-7.45587822255924\\
17.795066861459	-7.45584577488929\\
17.8157323670466	-7.45582162918688\\
17.8363978726342	-7.45580378076243\\
17.8570633782218	-7.45579064004211\\
17.8777288838093	-7.45578156329595\\
17.8983943893969	-7.45577361911155\\
17.9190598949845	-7.45576767748505\\
17.9397254005721	-7.4557632658878\\
17.9603909061596	-7.45576000586699\\
17.9810564117472	-7.45575775935299\\
18.0017219173348	-7.45575575911222\\
18.0223874229223	-7.4557542584985\\
18.0430529285099	-7.45575314219264\\
18.0637184340975	-7.45575231691132\\
18.0843839396851	-7.4557517572198\\
18.1050494452726	-7.45575123972894\\
18.1257149508602	-7.45575085106049\\
18.1463804564478	-7.45575056271092\\
18.1670459620354	-7.45575035112734\\
18.1877114676229	-7.45575021714724\\
18.2083769732105	-7.45575007676746\\
18.2290424787981	-7.45574997168664\\
18.2497079843856	-7.45574989507495\\
18.2703734899732	-7.45574984083788\\
18.2910389955608	-7.45574981609184\\
18.3117045011484	-7.45574977314808\\
18.3323700067359	-7.45574974152663\\
18.3530355123235	-7.4557497198995\\
18.3737010179111	-7.45574970661439\\
18.3943665234987	-7.45574971052495\\
18.4150320290862	-7.45574969258916\\
18.4356975346738	-7.45574967999552\\
18.4563630402614	-7.45574967273926\\
18.4770285458489	-7.45574967022919\\
18.4976940514365	-7.45574968133415\\
18.5183595570241	-7.45574967096237\\
18.5390250626117	-7.45574966397491\\
18.5596905681992	-7.45574966083795\\
18.5803560737868	-7.45574966136499\\
18.6010215793744	-7.4557496746592\\
18.621687084962	-7.45574966596018\\
18.6423525905495	-7.4557496602432\\
18.6630180961371	-7.45574965806304\\
18.6836836017247	-7.45574965930704\\
18.7043491073122	-7.4557496730996\\
18.7250146128998	-7.45574966487133\\
18.7456801184874	-7.45574965950833\\
18.766345624075	-7.45574965759769\\
18.7870111296625	-7.45574965904548\\
18.8076766352501	-7.45574963620174\\
18.8283421408377	-7.45574971736337\\
18.8490076464253	-7.45574978545446\\
18.8696731520128	-7.45574982348286\\
18.8903386576004	-7.45574984239241\\
18.911004163188	-7.45574988714726\\
18.9316696687755	-7.45574982586534\\
18.9523351743631	-7.45574977897876\\
18.9730006799507	-7.45574974648908\\
18.9936661855383	-7.45574972544986\\
19.0143316911258	-7.45574972392329\\
19.0349971967134	-7.45574970260296\\
19.055662702301	-7.45574968765292\\
19.0763282078886	-7.45574967876844\\
19.0969937134761	-7.45574967514552\\
19.1176592190637	-7.45574968570316\\
19.1383247246513	-7.45574967426193\\
19.1589902302388	-7.45574966663968\\
19.1796557358264	-7.45574966314975\\
19.200321241414	-7.45574966348778\\
19.2209867470016	-7.45574967656817\\
19.2416522525891	-7.45574966803775\\
19.2623177581767	-7.4557496624588\\
19.2829832637643	-7.4557496603925\\
19.3036487693519	-7.45574966172621\\
19.3243142749394	-7.45574967580109\\
19.344979780527	-7.4557496670819\\
19.3656452861146	-7.45574966148612\\
19.3863107917022	-7.45574965949677\\
19.4069762972897	-7.45574966093911\\
19.4276418028773	-7.4557496747851\\
19.4483073084649	-7.45574966692439\\
19.4689728140524	-7.45574966184391\\
19.48963831964	-7.45574966014696\\
19.5103038252276	-7.45574966175381\\
19.5309693308152	-7.45569439394775\\
19.5516348364027	-7.45581920775652\\
19.5723003419903	-7.45592535057879\\
19.5929658475779	-7.45600777687358\\
19.6136313531655	-7.45607127079346\\
19.634296858753	-7.45618505981644\\
19.6549623643406	-7.45607390865428\\
19.6756278699282	-7.45599019825069\\
19.6962933755157	-7.45592873068384\\
19.7169588811033	-7.45588394666531\\
19.7376243866909	-7.45585350591814\\
19.7582898922785	-7.45582703152318\\
19.778955397866	-7.45580738479365\\
19.7996209034536	-7.45579290346054\\
19.8202864090412	-7.45578227172772\\
19.8409519146288	-7.45577493242982\\
19.8616174202163	-7.45576856691068\\
19.8822829258039	-7.45576382079325\\
19.9029484313915	-7.45576030859195\\
19.923613936979	-7.45575772196101\\
19.9442794425666	-7.45575594241981\\
19.9649449481542	-7.45575437178186\\
19.9856104537418	-7.45575319784996\\
20.0062759593293	-7.45575232829844\\
20.0269414649169	-7.455751688458\\
20.0476069705045	-7.4557512574656\\
20.0682724760921	-7.45575085963061\\
20.0889379816796	-7.4557505622645\\
20.1096034872672	-7.45575034311751\\
20.1302689928548	-7.45575018370582\\
20.1509344984423	-7.45575008595377\\
20.1716000040299	-7.45574997956859\\
20.1922655096175	-7.45574990051243\\
20.2129310152051	-7.45574984368578\\
20.2335965207926	-7.45574980440629\\
20.2542620263802	-7.45577100940711\\
20.2749275319678	-7.45571668079047\\
20.2955930375554	-7.45565103921917\\
20.3162585431429	-7.45556680597254\\
20.3369240487305	-7.45544663789056\\
20.3575895543181	-7.45537218175322\\
20.3782550599057	-7.45463081863101\\
20.3989205654932	-7.45337756520574\\
20.4195860710808	-7.45714992045725\\
20.4402515766684	-7.45549453407615\\
20.4609170822559	-7.45557790938773\\
20.4815825878435	-7.45605798995741\\
20.5022480934311	-7.45613927126217\\
20.5229135990187	-7.45616474279267\\
20.5435791046062	-7.4562186300189\\
20.5642446101938	-7.45615876205905\\
20.5849101157814	-7.45709088729838\\
20.605575621369	-7.45670584163216\\
20.6262411269565	-7.45639052775418\\
20.6469066325441	-7.45622175521486\\
20.6675721381317	-7.45521531265174\\
20.6882376437192	-7.45818799635219\\
20.7089031493068	-7.45756273731688\\
20.7295686548944	-7.45718867646924\\
20.750234160482	-7.45646591065683\\
20.7708996660695	-7.45486105742572\\
20.7915651716571	-7.45927967863431\\
20.8122306772447	-7.45860330299347\\
20.8328961828323	-7.45783164725457\\
20.8535616884198	-7.45723674359784\\
20.8742271940074	-7.45524188613472\\
20.894892699595	-7.4611196678029\\
20.9155582051825	-7.46028485420431\\
20.9362237107701	-7.4593657231252\\
20.9568892163577	-7.45877548064705\\
20.9775547219453	-7.45617818290246\\
20.9982202275328	-7.46327599499747\\
21.0188857331204	-7.46260151345701\\
21.039551238708	-7.46164015087383\\
21.0602167442956	-7.46099860212581\\
21.0808822498831	-7.45787017545765\\
21.1015477554707	-7.46628859537166\\
21.1222132610583	-7.46578612364748\\
21.1428787666459	-7.46490280029745\\
21.1635442722334	-7.46425875464167\\
21.184209777821	-7.46092327265931\\
21.2048752834086	-7.47013435260857\\
21.2255407889961	-7.46965636344574\\
21.2462062945837	-7.46868284230726\\
21.2668718001713	-7.46792424295659\\
21.2875373057589	-7.46404820752744\\
21.3082028113464	-7.47427466352926\\
21.328868316934	-7.47395799048688\\
21.3495338225216	-7.47303212458242\\
21.3701993281092	-7.47231583690808\\
21.3908648336967	-7.46820529436019\\
21.4115303392843	-7.47919360607781\\
21.4321958448719	-7.47914691267733\\
21.4528613504594	-7.47838896181731\\
21.473526856047	-7.47766917052657\\
21.4941923616346	-7.47296165110223\\
21.5148578672222	-7.48447138652474\\
21.5355233728097	-7.48494214921873\\
21.5561888783973	-7.48393940576599\\
21.5768543839849	-7.48362713322269\\
21.5975198895725	-7.47905844079268\\
21.61818539516	-7.49076021075271\\
21.6388509007476	-7.49107759300532\\
21.6595164063352	-7.49055377334281\\
21.6801819119227	-7.49004795373993\\
21.7008474175103	-7.4855411839247\\
21.7215129230979	-7.49717947525199\\
21.7421784286855	-7.49774058113176\\
21.762843934273	-7.49826539877529\\
21.7835094398606	-7.49677976137305\\
21.8041749454482	-7.49233845984863\\
21.8248404510358	-7.50379475980403\\
21.8455059566233	-7.50467866937762\\
21.8661714622109	-7.50430456782687\\
21.8868369677985	-7.50386239971175\\
21.907502473386	-7.49991560906406\\
21.9281679789736	-7.51059091486138\\
21.9488334845612	-7.5114107669938\\
21.9694989901488	-7.51143603546114\\
21.9901644957363	-7.51143137901473\\
22.0108300013239	-7.50774236694501\\
22.0314955069115	-7.51739455034131\\
22.0521610124991	-7.518427034738\\
22.0728265180866	-7.51859402962906\\
22.0934920236742	-7.51855717613131\\
22.1141575292618	-7.51555564314165\\
22.1348230348494	-7.5238847723532\\
22.1554885404369	-7.52490884052783\\
22.1761540460245	-7.52517349713842\\
22.1968195516121	-7.52536684724536\\
22.2174850571996	-7.52314114619705\\
22.2381505627872	-7.52980111676111\\
22.2588160683748	-7.53083166201265\\
22.2794815739624	-7.53132171503905\\
22.3001470795499	-7.53166158996922\\
22.3208125851375	-7.52968875621023\\
22.3414780907251	-7.53099171877295\\
22.3621435963127	-7.52588771764823\\
22.3828091019002	-7.49774380681568\\
22.4034746074878	-7.44483726206807\\
22.4241401130754	-7.6555618634895\\
22.4448056186629	-7.56798965443851\\
22.4654711242505	-7.5567334380009\\
22.4861366298381	-7.55429010978437\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(4)}$}
\addplot [color=mycolor3]
table[row sep=crcr]{%
0.00206655055875729	-3.67636128914657\\
0.0227320561463302	-3.76494004663871\\
0.0433975617339031	-3.7651194199229\\
0.064063067321476	-3.7651206610844\\
0.0847285729090489	-3.76512069294732\\
0.105394078496622	-3.76512069280165\\
0.126059584084195	-3.76512069279963\\
0.146725089671768	-3.76512069279945\\
0.167390595259341	-3.7651206927995\\
0.188056100846914	-3.7651206927993\\
0.208721606434486	-3.7651206927993\\
0.229387112022059	-3.7651206927993\\
0.250052617609632	-3.7651206927993\\
0.270718123197205	-3.7651206927993\\
0.291383628784778	-3.7651206927993\\
0.312049134372351	-3.7651206927993\\
0.332714639959924	-3.7651206927993\\
0.353380145547497	-3.7651206927993\\
0.37404565113507	-3.7651206927993\\
0.394711156722643	-3.7651206927993\\
0.415376662310216	-3.7651206927993\\
0.436042167897789	-3.7651206927993\\
0.456707673485361	-3.7651206927993\\
0.477373179072934	-3.7651206927993\\
0.498038684660507	-3.7651206927993\\
0.51870419024808	-3.7651206927993\\
0.539369695835653	-3.7651206927993\\
0.560035201423226	-3.7651206927993\\
0.580700707010799	-3.7651206927993\\
0.601366212598372	-3.7651206927993\\
0.622031718185945	-3.7651206927993\\
0.642697223773518	-3.7651206927993\\
0.663362729361091	-3.7651206927993\\
0.684028234948663	-3.7651206927993\\
0.704693740536236	-3.7651206927993\\
0.725359246123809	-3.7651206927993\\
0.746024751711382	-3.7651206927993\\
0.766690257298955	-3.7651206927993\\
0.787355762886528	-3.7651206927993\\
0.808021268474101	-3.7651206927993\\
0.828686774061674	-3.7651206927993\\
0.849352279649247	-3.7651206927993\\
0.87001778523682	-3.7651206927993\\
0.890683290824393	-3.7651206927993\\
0.911348796411966	-3.7651206927993\\
0.932014301999538	-2.62938142489345\\
0.952679807587111	-5.2967656489234\\
0.973345313174684	-7.35183236395686\\
0.994010818762257	-8.8953406072908\\
1.01467632434983	-10.04867574331\\
1.0353418299374	-11.0090509537134\\
1.05600733552498	-11.2782148452821\\
1.07667284111255	-11.5266925868594\\
1.09733834670012	-11.7382306887667\\
1.11800385228769	-11.9099636197331\\
1.13866935787527	-12.1322393781772\\
1.15933486346284	-11.9759487013429\\
1.18000036905041	-11.888760312603\\
1.20066587463799	-11.8395266450084\\
1.22133138022556	-11.8116101587113\\
1.24199688581313	-11.8546868985528\\
1.26266239140071	-11.6778693736486\\
1.28332789698828	-11.5628659255175\\
1.30399340257585	-11.486094955857\\
1.32465890816342	-11.4339300299048\\
1.345324413751	-11.4352352604536\\
1.36598991933857	-11.3062322754522\\
1.38665542492614	-11.2198288942466\\
1.40732093051372	-11.1606096533301\\
1.42798643610129	-11.1194124438228\\
1.44865194168886	-11.1133204591357\\
1.46931744727643	-11.029442234892\\
1.48998295286401	-10.9726658155326\\
1.51064845845158	-10.9333977990767\\
1.53131396403915	-10.9058620133613\\
1.55197946962673	-10.9002496183143\\
1.5726449752143	-10.8480639323174\\
1.59331048080187	-10.8125793224245\\
1.61397598638944	-10.787943548407\\
1.63464149197702	-10.7706109209499\\
1.65530699756459	-10.7666807294275\\
1.67597250315216	-10.7348293062111\\
1.69663800873974	-10.7131259060457\\
1.71730351432731	-10.6980320180295\\
1.73796901991488	-10.6873971860886\\
1.75863452550246	-10.6848743394429\\
1.77930003109003	-10.6656056299944\\
1.7999655366776	-10.6524632085986\\
1.82063104226517	-10.6433152134594\\
1.84129654785275	-10.636864454859\\
1.86196205344032	-10.635302809688\\
1.88262755902789	-10.6236947866716\\
1.90329306461547	-10.6157735730516\\
1.92395857020304	-10.6102575330014\\
1.94462407579061	-10.6063669731031\\
1.96528958137818	-10.6054150746416\\
1.98595508696576	-10.5984372446752\\
2.00662059255333	-10.5936734841683\\
2.0272860981409	-10.5903560620014\\
2.04795160372848	-10.5880154834439\\
2.06861710931605	-10.5874405516696\\
2.08928261490362	-10.5832492027283\\
2.10994812049119	-10.5803879212236\\
2.13061362607877	-10.5783951243125\\
2.15127913166634	-10.5769885935969\\
2.17194463725391	-10.5766424396786\\
2.19261014284149	-10.5741265591336\\
2.21327564842906	-10.5724089346882\\
2.23394115401663	-10.5712122148537\\
2.25460665960421	-10.5703680142334\\
2.27527216519178	-10.5701598544111\\
2.29593767077935	-10.5686500888444\\
2.31660317636692	-10.5676189356538\\
2.3372686819545	-10.5669007195527\\
2.35793418754207	-10.566394092519\\
2.37859969312964	-10.566269439697\\
2.39926519871722	-10.5653629966074\\
2.41993070430479	-10.5647442736301\\
2.44059620989236	-10.564313370751\\
2.46126171547993	-10.5640094800997\\
2.48192722106751	-10.5639343237411\\
2.50259272665508	-10.5633905158086\\
2.52325823224265	-10.5630193112665\\
2.54392373783023	-10.5627609281694\\
2.5645892434178	-10.5625784942464\\
2.58525474900537	-10.562533418068\\
2.60592025459294	-10.56220699887\\
2.62658576018052	-10.5619845591125\\
2.64725126576809	-10.5618293311642\\
2.66791677135566	-10.5617198013753\\
2.68858227694324	-10.5616927766435\\
2.70924778253081	-10.5614971975602\\
2.72991328811838	-10.5613634360002\\
2.75057879370596	-10.5612703384527\\
2.77124429929353	-10.5612045527003\\
2.7919098048811	-10.5611880440755\\
2.81257531046867	-10.5610710101243\\
2.83324081605625	-10.5609907276303\\
2.85390632164382	-10.5609348467299\\
2.87457182723139	-10.5608954176504\\
2.89523733281897	-10.5597495195966\\
2.91590283840654	-10.5606276407973\\
2.93656834399411	-10.5613070020376\\
2.95723384958168	-10.5615328561395\\
2.97789935516926	-10.5603214740388\\
2.99856486075683	-10.5506796344861\\
3.0192303663444	-10.5535706499175\\
3.03989587193198	-10.557090192834\\
3.06056137751955	-10.5604482056194\\
3.08122688310712	-10.5641851894716\\
3.10189238869469	-10.5656634398827\\
3.12255789428227	-10.5733725499798\\
3.14322339986984	-10.5819043295023\\
3.16388890545741	-10.5900849906591\\
3.18455441104499	-10.599545317467\\
3.20521991663256	-10.606794551812\\
3.22588542222013	-10.6187137552944\\
3.24655092780771	-10.6311043235091\\
3.26721643339528	-10.6447987590516\\
3.28788193898285	-10.6597072870523\\
3.30854744457042	-10.6730896727023\\
3.329212950158	-10.6896346443169\\
3.34987845574557	-10.7068709383521\\
3.37054396133314	-10.7245791295027\\
3.39120946692072	-10.7430935708254\\
3.41187497250829	-10.7573425718894\\
3.43254047809586	-10.776493329404\\
3.45320598368343	-10.7952409623525\\
3.47387148927101	-10.814177665118\\
3.49453699485858	-10.8337916496757\\
3.51520250044615	-10.8461212656931\\
3.53586800603373	-10.8612557823636\\
3.5565335116213	-10.8724601272801\\
3.57719901720887	-10.8818839546198\\
3.59786452279644	-10.8891038698164\\
3.61853002838402	-10.9010459648944\\
3.63919553397159	-10.8947606219309\\
3.65986103955916	-10.8893407592615\\
3.68052654514674	-10.8875161612207\\
3.70119205073431	-10.890886077823\\
3.72185755632188	-10.9129233206396\\
3.74252306190946	-10.8988431920048\\
3.76318856749703	-10.8888371946402\\
3.7838540730846	-10.881210193834\\
3.80451957867217	-10.8761031120816\\
3.82518508425975	-10.8907211683455\\
3.84585058984732	-10.8638751452911\\
3.86651609543489	-10.8430880767692\\
3.88718160102247	-10.826220505915\\
3.90784710661004	-10.8128467358742\\
3.92851261219761	-10.8140267138754\\
3.94917811778518	-10.7843680911659\\
3.96984362337276	-10.7599050469848\\
3.99050912896033	-10.7378324766815\\
4.0111746345479	-10.7195359373491\\
4.03184014013548	-10.7020821445425\\
4.05250564572305	-10.6756567671768\\
4.07317115131062	-10.6533101219613\\
4.09383665689819	-10.6336113934246\\
4.11450216248577	-10.6163896884407\\
4.13516766807334	-10.5906965658599\\
4.15583317366091	-10.5688424643799\\
4.17649867924849	-10.5487491342652\\
4.19716418483606	-10.5276624208371\\
4.21782969042363	-10.5068313960378\\
4.2384951960112	-10.4780493983347\\
4.25916070159878	-10.4518162670988\\
4.27982620718635	-10.428786208135\\
4.30049171277392	-10.4066262065032\\
4.3211572183615	-10.3847138545596\\
4.34182272394907	-10.366162196939\\
4.36248822953664	-10.3345246802481\\
4.38315373512421	-10.3110152389521\\
4.40381924071179	-10.2905125677169\\
4.42448474629936	-10.2739927986027\\
4.44515025188693	-10.2736026646804\\
4.46581575747451	-10.2449894666371\\
4.48648126306208	-10.2210358727091\\
4.50714676864965	-10.2010901112851\\
4.52781227423723	-10.1885010657655\\
4.5484777798248	-10.1969312846293\\
4.56914328541237	-10.1620591227172\\
4.58980879099994	-10.1389733708371\\
4.61047429658752	-10.1212077270155\\
4.63113980217509	-10.1075470383273\\
4.65180530776266	-10.1130773900942\\
4.67247081335024	-10.0733505303543\\
4.69313631893781	-10.0474989164754\\
4.71380182452538	-10.0277832043126\\
4.73446733011296	-10.0129146779212\\
4.75513283570053	-10.015324407728\\
4.7757983412881	-9.97319889355956\\
4.79646384687567	-9.94559698917474\\
4.81712935246325	-9.9252181183345\\
4.83779485805082	-9.90842636875121\\
4.85846036363839	-9.90691163169923\\
4.87912586922597	-9.86145750740533\\
4.89979137481354	-9.83167725227908\\
4.92045688040111	-9.8114276822019\\
4.94112238598868	-9.79663443244846\\
4.96178789157626	-9.79811223942433\\
4.98245339716383	-9.7496116155917\\
5.0031189027514	-9.71831320593412\\
5.02378440833898	-9.69796720584406\\
5.04444991392655	-9.68498808995442\\
5.06511541951412	-9.69462418638742\\
5.08578092510169	-9.64216728095694\\
5.10644643068927	-9.6083767135647\\
5.12711193627684	-9.58691094127007\\
5.14777744186441	-9.57381371462331\\
5.16844294745199	-9.59260699733038\\
5.18910845303956	-9.53224070876038\\
5.20977395862713	-9.49446172576663\\
5.2304394642147	-9.47101954302186\\
5.25110496980228	-9.45806129013588\\
5.27177047538985	-9.48720268964519\\
5.29243598097742	-9.41943593585593\\
5.313101486565	-9.37761129912126\\
5.33376699215257	-9.35276898116187\\
5.35443249774014	-9.33903961775857\\
5.37509800332772	-9.37473539443374\\
5.39576350891529	-9.29324706966813\\
5.41642901450286	-9.24300245521177\\
5.43709452009043	-9.21340229047517\\
5.45776002567801	-9.19568590119395\\
5.47842553126558	-9.23536714963475\\
5.49909103685315	-9.1395010581006\\
5.51975654244073	-9.0793687361876\\
5.5404220480283	-9.04111622410823\\
5.56108755361587	-9.01809052770295\\
5.58175305920344	-9.05910734043042\\
5.60241856479102	-8.94853149568138\\
5.62308407037859	-8.87675917861401\\
5.64374957596616	-8.82843749452303\\
5.66441508155374	-8.79827594062017\\
5.68508058714131	-8.83821806594518\\
5.70574609272888	-8.71390414991872\\
5.72641159831645	-8.63145600519103\\
5.74707710390403	-8.57589929898284\\
5.7677426094916	-8.54128960033003\\
5.78840811507917	-8.58349487093622\\
5.80907362066675	-8.45373487974129\\
5.82973912625432	-8.36772112263978\\
5.85040463184189	-8.31117996616484\\
5.87107013742947	-8.27722393146668\\
5.89173564301704	-8.32373803060975\\
5.91240114860461	-8.19633549455972\\
5.93306665419218	-8.11493891555643\\
5.95373215977976	-8.06154629263441\\
5.97439766536733	-8.03534686684324\\
5.9950631709549	-8.08947040243392\\
6.01572867654248	-7.96999601036498\\
6.03639418213005	-7.89964382801619\\
6.05705968771762	-7.85990212393359\\
6.07772519330519	-7.84435805389682\\
6.09839069889277	-7.90912013779685\\
6.11905620448034	-7.80240413632347\\
6.13972171006791	-7.74376003923478\\
6.16038721565549	-7.7157352920559\\
6.18105272124306	-7.70921112914584\\
6.20171822683063	-7.78064120207589\\
6.2223837324182	-7.68161036698682\\
6.24304923800578	-7.63055639163576\\
6.26371474359335	-7.60910742284672\\
6.28438024918092	-7.60966361941468\\
6.3050457547685	-7.68418306742049\\
6.32571126035607	-7.58834190003705\\
6.34637676594364	-7.54015935896366\\
6.36704227153121	-7.52087344043598\\
6.38770777711879	-7.52151445356662\\
6.40837328270636	-7.59561235355536\\
6.42903878829393	-7.49819986260436\\
6.44970429388151	-7.44823015708999\\
6.47036979946908	-7.42748745224268\\
6.49103530505665	-7.42509218420182\\
6.51170081064423	-7.49519734002154\\
6.5323663162318	-7.39638394655165\\
6.55303182181937	-7.34345864893726\\
6.57369732740694	-7.31737936932641\\
6.59436283299452	-7.30813949887238\\
6.61502833858209	-7.3604628493516\\
6.63569384416966	-7.26879932448092\\
6.65635934975724	-7.21576666404556\\
6.67702485534481	-7.18514257041403\\
6.69769036093238	-7.17077235591476\\
6.71835586651995	-7.19690180338791\\
6.73902137210753	-7.12661740743552\\
6.7596868776951	-7.08057328608643\\
6.78035238328267	-7.04654313193914\\
6.80101788887025	-7.02011091395165\\
6.82168339445782	-7.02314934788989\\
6.84234890004539	-6.97198380406413\\
6.86301440563297	-6.94193959776453\\
6.88367991122054	-6.9299711377059\\
6.90434541680811	-6.93299077697343\\
6.92501092239568	-6.97785544616446\\
6.94567642798326	-6.99381285071478\\
6.96634193357083	-7.00852631254371\\
6.9870074391584	-6.97464007185605\\
7.00767294474598	-6.92897162986362\\
7.02833845033355	-6.88055021273478\\
7.04900395592112	-6.86466687210908\\
7.06966946150869	-6.84816202811872\\
7.09033496709627	-6.83088901888522\\
7.11100047268384	-6.81325157145986\\
7.13166597827141	-6.7587083341218\\
7.15233148385899	-6.8257254003965\\
7.17299698944656	-6.86299975335578\\
7.19366249503413	-6.88417808114128\\
7.2143280006217	-6.89453936914008\\
7.23499350620928	-6.85304651180014\\
7.25565901179685	-6.94343355229411\\
7.27632451738442	-6.99647938746575\\
7.296990022972	-7.02861682739146\\
7.31765552855957	-7.04606157304355\\
7.33832103414714	-7.00606337673456\\
7.35898653973472	-7.10059546862429\\
7.37965204532229	-7.15687063934388\\
7.40031755090986	-7.19142492576414\\
7.42098305649743	-7.21006909038203\\
7.44164856208501	-7.17024703554565\\
7.46231406767258	-7.26754349204772\\
7.48297957326015	-7.3275700723381\\
7.50364507884773	-7.36521083167241\\
7.5243105844353	-7.38794839396243\\
7.54497609002287	-7.35023338700564\\
7.56564159561044	-7.4527074437324\\
7.58630710119802	-7.51717238303159\\
7.60697260678559	-7.55995000502081\\
7.62763811237316	-7.58719326944064\\
7.64830361796074	-7.55343557602142\\
7.66896912354831	-7.66313236781339\\
7.68963462913588	-7.73514123799344\\
7.71030013472345	-7.78432668930458\\
7.73096564031103	-7.81732262062316\\
7.7516311458986	-7.78600220745274\\
7.77229665148617	-7.90230707642127\\
7.79296215707375	-7.98171371974357\\
7.81362766266132	-8.03706097014115\\
7.83429316824889	-8.07495860515242\\
7.85495867383646	-8.04568559789069\\
7.87562417942404	-8.16667899655326\\
7.89628968501161	-8.24905846295622\\
7.91695519059918	-8.30708788160528\\
7.93762069618676	-8.34647326461922\\
7.95828620177433	-8.31884607039116\\
7.9789517073619	-8.43997255425116\\
7.99961721294948	-8.52143004162987\\
8.02028271853705	-8.57925007953936\\
8.04094822412462	-8.61743666441408\\
8.06161372971219	-8.59124340307118\\
8.08227923529977	-8.70453106427391\\
8.10294474088734	-8.78224628433123\\
8.12361024647491	-8.83696133095076\\
8.14427575206249	-8.87253951474636\\
8.16494125765006	-8.84970461218043\\
8.18560676323763	-8.95521819596324\\
8.2062722688252	-9.02743796407902\\
8.22693777441278	-9.07909815106762\\
8.24760328000035	-9.11434961171296\\
8.26826878558792	-9.09442375109964\\
8.2889342911755	-9.19672465242882\\
8.30959979676307	-9.26761803068508\\
8.33026530235064	-9.31948005296724\\
8.35093080793822	-9.35556605191234\\
8.37159631352579	-9.33878359806931\\
8.39226181911336	-9.4404777261637\\
8.41292732470093	-9.51128987053232\\
8.43359283028851	-9.5634199779697\\
8.45425833587608	-9.6026050121762\\
8.47492384146365	-9.5908262469734\\
8.49558934705123	-9.69219277164748\\
8.5162548526388	-9.76447969310053\\
8.53692035822637	-9.81927274032376\\
8.55758586381394	-9.86038363690111\\
8.57825136940152	-9.85237397546788\\
8.59891687498909	-9.95180145487668\\
8.61958238057666	-10.0230156053545\\
8.64024788616424	-10.0773379209223\\
8.66091339175181	-10.1171227916546\\
8.68157889733938	-10.111069587997\\
8.70224440292695	-10.2043240710124\\
8.72290990851453	-10.2700288102217\\
8.7435754141021	-10.3183338906126\\
8.76424091968967	-10.3538230762287\\
8.78490642527725	-10.3487365098925\\
8.80557193086482	-10.4300768971291\\
8.82623743645239	-10.4853351130636\\
8.84690294203996	-10.5245457925812\\
8.86756844762754	-10.5519391738101\\
8.88823395321511	-10.5483032658052\\
8.90889945880268	-10.6085659966854\\
8.92956496439026	-10.6479289476575\\
8.95023046997783	-10.6755927561402\\
8.9708959755654	-10.6953823402162\\
8.99156148115298	-10.6964516423911\\
9.01222698674055	-10.7396091885567\\
9.03289249232812	-10.766652255481\\
9.05355799791569	-10.7857804455264\\
9.07422350350327	-10.7994620632248\\
9.09488900909084	-10.8036474018967\\
9.11555451467841	-10.8298401322613\\
9.13622002026599	-10.8469668825816\\
9.15688552585356	-10.8592353111407\\
9.17755103144113	-10.8691752189618\\
9.1982165370287	-10.8728859623282\\
9.21888204261628	-10.9017031212074\\
9.23954754820385	-10.9203795563218\\
9.26021305379142	-10.9351432770932\\
9.280878559379	-10.9485892516894\\
9.30154406496657	-10.9321780339335\\
9.32220957055414	-10.9923044342638\\
9.34287507614171	-11.0362013708073\\
9.36354058172929	-11.060446737382\\
9.38420608731686	-11.0537324539112\\
9.40487159290443	-10.9707300597868\\
9.42553709849201	-10.9916841292684\\
9.44620260407958	-11.0305452711976\\
9.46686810966715	-11.0912099298894\\
9.48753361525473	-11.150455195661\\
9.5081991208423	-11.1561650246974\\
9.52886462642987	-11.2855510916462\\
9.54953013201744	-11.3834980688505\\
9.57019563760502	-11.4623272454263\\
9.59086114319259	-11.5264079104583\\
9.61152664878016	-11.5427013291344\\
9.63219215436774	-11.6300914965229\\
9.65285765995531	-11.6856296310447\\
9.67352316554288	-11.7190347287606\\
9.69418867113045	-11.7352660893198\\
9.71485417671803	-11.7169799262494\\
9.7355196823056	-11.7358807983146\\
9.75618518789317	-11.7238595948608\\
9.77685069348075	-11.6935993497658\\
9.79751619906832	-11.6473842563978\\
9.81818170465589	-11.592781283592\\
9.83884721024346	-11.5491620582529\\
9.85951271583104	-11.4833887332974\\
9.88017822141861	-11.4084505791726\\
9.90084372700618	-11.3284921181284\\
9.92150923259376	-11.2606317141563\\
9.94217473818133	-11.1609131070679\\
9.9628402437689	-11.0562903927603\\
9.98350574935647	-10.9549745062609\\
10.004171254944	-10.8592594839389\\
10.0248367605316	-10.7922782735128\\
10.0455022661192	-10.6568799117434\\
10.0661677717068	-10.530095601574\\
10.0868332772943	-10.416851271991\\
10.1074987828819	-10.3174692627137\\
10.1281642884695	-10.2537012387225\\
10.1488297940571	-10.0959920836865\\
10.1694952996446	-9.96229984224723\\
10.1901608052322	-9.84311681661341\\
10.2108263108198	-9.73925619526903\\
10.2314918164074	-9.66832026992673\\
10.2521573219949	-9.50539338671465\\
10.2728228275825	-9.3690834101626\\
10.2934883331701	-9.24673485972554\\
10.3141538387576	-9.13904048368008\\
10.3348193443452	-9.07315548411186\\
10.3554848499328	-8.91345769720674\\
10.3761503555204	-8.7781611924064\\
10.3968158611079	-8.6588472124832\\
10.4174813666955	-8.5541213330203\\
10.4381468722831	-8.49855774376149\\
10.4588123778707	-8.34738214479131\\
10.4794778834582	-8.2195641423926\\
10.5001433890458	-8.10518085314549\\
10.5208088946334	-8.00785538576224\\
10.5414744002209	-7.96245953218364\\
10.5621399058085	-7.81721835683477\\
10.5828054113961	-7.69206253528903\\
10.6034709169837	-7.58344349776055\\
10.6241364225712	-7.49238031922527\\
10.6448019281588	-7.45226047281044\\
10.6654674337464	-7.30930458536266\\
10.686132939334	-7.18955517572423\\
10.7067984449215	-7.08565247488199\\
10.7274639505091	-6.99842367073288\\
10.7481294560967	-6.95891791422685\\
10.7687949616842	-6.81749573880292\\
10.7894604672718	-6.70085089369099\\
10.8101259728594	-6.60034343500724\\
10.830791478447	-6.51468839242351\\
10.8514569840345	-6.47554836260578\\
10.8721224896221	-6.33833700820479\\
10.8927879952097	-6.2255329041524\\
10.9134535007973	-6.12907653563226\\
10.9341190063848	-6.04497231865674\\
10.9547845119724	-6.00879702583874\\
10.97545001756	-5.87906261034585\\
10.9961155231475	-5.76788589704677\\
11.0167810287351	-5.67560571491905\\
11.0374465343227	-5.59845740146098\\
11.0581120399103	-5.56592785934847\\
11.0787775454978	-5.44484529615287\\
11.0994430510854	-5.34439026508333\\
11.120108556673	-5.26013686977353\\
11.1407740622606	-5.19053251329537\\
11.1614395678481	-5.16283441924551\\
11.1821050734357	-5.04958691187171\\
11.2027705790233	-4.95767149218368\\
11.2234360846109	-4.88025144063397\\
11.2441015901984	-4.81736433648434\\
11.264767095786	-4.78881554401378\\
11.2854326013736	-4.68198211795911\\
11.3060981069611	-4.59576286681495\\
11.3267636125487	-4.52404258512701\\
11.3474291181363	-4.46412681803714\\
11.3680946237239	-4.44364097709925\\
11.3887601293114	-4.34173972636665\\
11.409425634899	-4.26007438036752\\
11.4300911404866	-4.19176908731303\\
11.4507566460742	-4.13588624933708\\
11.4714221516617	-4.11514806563464\\
11.4920876572493	-4.01742056600635\\
11.5127531628369	-3.93861515814877\\
11.5334186684244	-3.8714232736367\\
11.554084174012	-3.81659202938622\\
11.5747496795996	-3.79895126650531\\
11.5954151851872	-3.70480757665293\\
11.6160806907747	-3.62926757672222\\
11.6367461963623	-3.56602728500046\\
11.6574117019499	-3.51488308005566\\
11.6780772075375	-3.49991394336306\\
11.698742713125	-3.41068715814387\\
11.7194082187126	-3.33761479612133\\
11.7400737243002	-3.27775828491181\\
11.7607392298877	-3.22910261068786\\
11.7814047354753	-3.21595523284878\\
11.8020702410629	-3.13028845647513\\
11.8227357466505	-3.06318311270447\\
11.843401252238	-3.00816139462953\\
11.8640667578256	-2.96227485369071\\
11.8847322634132	-2.95091961172157\\
11.9053977690008	-2.87010156160408\\
11.9260632745883	-2.80708748837769\\
11.9467287801759	-2.75525983997011\\
11.9673942857635	-2.71347429831227\\
11.988059791351	-2.70408787974402\\
12.0087252969386	-2.62677748081251\\
12.0293908025262	-2.56666519030403\\
12.0500563081138	-2.51748391580056\\
12.0707218137013	-2.48101172009571\\
12.0913873192889	-2.47134596128966\\
12.1120528248765	-2.3977985230078\\
12.1327183304641	-2.33885230515504\\
12.1533838360516	-2.29140009352179\\
12.1740493416392	-2.25274179469954\\
12.1947148472268	-2.24346377821656\\
12.2153803528144	-2.17051281414489\\
12.2360458584019	-2.11295784541937\\
12.2567113639895	-2.0659746815099\\
12.2773768695771	-2.03304531051708\\
12.2980423751646	-2.02632647675196\\
12.3187078807522	-1.95424152483344\\
12.3393733863398	-1.89792327184392\\
12.3600388919274	-1.85335770610078\\
12.3807043975149	-1.81882263678116\\
12.4013699031025	-1.81033521237007\\
12.4220354086901	-1.7404751677767\\
12.4427009142777	-1.68584726148818\\
12.4633664198652	-1.63862447385803\\
12.4840319254528	-1.60576795287399\\
12.5046974310404	-1.60622623519788\\
12.5253629366279	-1.5492314637991\\
12.5460284422155	-1.50576077451587\\
12.5666939478031	-1.47068925703689\\
12.5873594533907	-1.44298964453235\\
12.6080249589782	-1.44071967210083\\
12.6286904645658	-1.38195794887563\\
12.6493559701534	-1.3376708780149\\
12.670021475741	-1.30199146236135\\
12.6906869813285	-1.27537071870582\\
12.7113524869161	-1.27460508448572\\
12.7320179925037	-1.22095442650173\\
12.7526834980912	-1.18034597730458\\
12.7733490036788	-1.14808109254446\\
12.7940145092664	-1.12016085532002\\
12.814680014854	-1.11713470284961\\
12.8353455204415	-1.06899389139442\\
12.8560110260291	-1.02711885250618\\
12.8766765316167	-0.993692813151576\\
12.8973420372043	-0.966615317171982\\
12.9180075427918	-0.959090987160082\\
12.9386730483794	-0.90297201627957\\
12.959338553967	-0.855704102475243\\
12.9800040595545	-0.812879287668637\\
13.0006695651421	-0.773843933776668\\
13.0213350707297	-0.758914153347708\\
13.0420005763173	-0.682337193478086\\
13.0626660819048	-0.616709984858157\\
13.0833315874924	-0.560793300985828\\
13.10399709308	-0.517862391096264\\
13.1246625986676	-0.515831319970667\\
13.1453281042551	-0.471405854511582\\
13.1659936098427	-0.466576838192509\\
13.1866591154303	-0.48730836390186\\
13.2073246210179	-0.521248432203868\\
13.2279901266054	-0.565616975458623\\
13.248655632193	-0.56745421255986\\
13.2693211377806	-0.546533043806165\\
13.2899866433681	-0.534534624171384\\
13.3106521489557	-0.521398181005327\\
13.3313176545433	-0.508728315265103\\
13.3519831601309	-0.495064424401085\\
13.3726486657184	-0.484180428221303\\
13.393314171306	-0.476347024808625\\
13.4139796768936	-0.47145891950383\\
13.4346451824812	-0.457301706315354\\
13.4553106880687	-0.465363766615764\\
13.4759761936563	-0.47326840396225\\
13.4966416992439	-0.47712711880689\\
13.5173072048314	-0.47365689749356\\
13.537972710419	-0.45686663986126\\
13.5586382160066	-0.464270464932091\\
13.5793037215942	-0.465985585473315\\
13.5999692271817	-0.456653263494684\\
13.6206347327693	-0.444039823149652\\
13.6413002383569	-0.418521809497389\\
13.6619657439445	-0.417323853127968\\
13.682631249532	-0.41198505303972\\
13.7032967551196	-0.402227089020892\\
13.7239622607072	-0.389031702998787\\
13.7446277662947	-0.370125624259723\\
13.7652932718823	-0.367102903624156\\
13.7859587774699	-0.356985418981566\\
13.8066242830575	-0.349370221442827\\
13.827289788645	-0.341371197937478\\
13.8479552942326	-0.334005320980528\\
13.8686207998202	-0.308373681003319\\
13.8892863054078	-0.285199080202642\\
13.9099518109953	-0.270761023927849\\
13.9306173165829	-0.275860249545889\\
13.9512828221705	-0.307051614890701\\
13.971948327758	-0.298589068677\\
13.9926138333456	-0.31016164896257\\
14.0132793389332	-0.343204375021763\\
14.0339448445208	-0.397510603240507\\
14.0546103501083	-0.468160045098204\\
14.0752758556959	-0.56345518273715\\
14.0959413612835	-0.719757560530128\\
14.1166068668711	-1.10575962263832\\
14.1372723724586	-1.21244291291791\\
14.1579378780462	-0.938543131196483\\
14.1786033836338	-0.748281355971696\\
14.1992688892214	-0.621209784863054\\
14.2199343948089	-0.53932477746069\\
14.2405999003965	-0.483832244338786\\
14.2612654059841	-0.442303778434692\\
14.2819309115716	-0.454778792279526\\
14.3025964171592	-0.495757484824664\\
14.3232619227468	-0.537073025386177\\
14.3439274283344	-0.570229323903712\\
14.3645929339219	-0.583761430487181\\
14.3852584395095	-0.626135295981755\\
14.4059239450971	-0.646936872070092\\
14.4265894506847	-0.646910524934689\\
14.4472549562722	-0.639478820296296\\
14.4679204618598	-0.62091720609977\\
14.4885859674474	-0.619242221235418\\
14.5092514730349	-0.611197560852395\\
14.5299169786225	-0.599490696326039\\
14.5505824842101	-0.586782747072454\\
14.5712479897977	-0.570950273466115\\
14.5919134953852	-0.568648673882317\\
14.6125790009728	-0.549995920451091\\
14.6332445065604	-0.582398172482056\\
14.653910012148	-0.649390573148111\\
14.6745755177355	-0.732814146970237\\
14.6952410233231	-0.841999074944282\\
14.7159065289107	-0.949488490121934\\
14.7365720344982	-1.05915317945901\\
14.7572375400858	-1.16221705582775\\
14.7779030456734	-1.22236525817419\\
14.798568551261	-1.34862111500097\\
14.8192340568485	-1.44184526898147\\
14.8398995624361	-1.50555186860593\\
14.8605650680237	-1.5428065188304\\
14.8812305736113	-1.52446571485027\\
14.9018960791988	-1.59862615156636\\
14.9225615847864	-1.63550602888396\\
14.943227090374	-1.65003736004144\\
14.9638925959615	-1.64562890969035\\
14.9845581015491	-1.59943984283591\\
15.0052236071367	-1.65059368981474\\
15.0258891127243	-1.68140104896232\\
15.0465546183118	-1.69651212529766\\
15.0672201238994	-1.70680527780805\\
15.087885629487	-1.67929064722353\\
15.1085511350746	-1.73350067948382\\
15.1292166406621	-1.78102663920044\\
15.1498821462497	-1.81732181066774\\
15.1705476518373	-1.84117889227569\\
15.1912131574249	-1.84099011046742\\
15.2118786630124	-1.89355687504974\\
15.2325441686	-1.92898072101411\\
15.2532096741876	-1.96420940491975\\
15.2738751797751	-2.00966216305227\\
15.2945406853627	-2.04574483581291\\
15.3152061909503	-2.13892308192298\\
15.3358716965379	-2.23467430314232\\
15.3565372021254	-2.33420872306314\\
15.377202707713	-2.43548515918896\\
15.3978682133006	-2.49746906551538\\
15.4185337188882	-2.64456857320359\\
15.4391992244757	-2.77008599373669\\
15.4598647300633	-2.87513280428164\\
15.4805302356509	-2.96147800978326\\
15.5011957412384	-2.98917183731099\\
15.521861246826	-3.1336215917267\\
15.5425267524136	-3.24789856560229\\
15.5631922580012	-3.34252633161326\\
15.5838577635887	-3.4123093694553\\
15.6045232691763	-3.42453625895646\\
15.6251887747639	-3.547425915648\\
15.6458542803515	-3.64387414883128\\
15.666519785939	-3.71926968089047\\
15.6871852915266	-3.7763739932977\\
15.7078507971142	-3.79408932588682\\
15.7285163027017	-3.905920727915\\
15.7491818082893	-4.00154182754954\\
15.7698473138769	-4.08416544443509\\
15.7905128194645	-4.15605043905359\\
15.811178325052	-4.18836181486226\\
15.8318438306396	-4.30373670253452\\
15.8525093362272	-4.40218675462018\\
15.8731748418148	-4.49797323538642\\
15.8938403474023	-4.5747334709617\\
15.9145058529899	-4.61506368779312\\
15.9351713585775	-4.74090387168733\\
15.9558368641651	-4.849229129228\\
15.9765023697526	-4.95199562557889\\
15.9971678753402	-5.04976259875039\\
16.0178333809278	-5.10419252736726\\
16.0384988865153	-5.27962618642431\\
16.0591643921029	-5.43325384356353\\
16.0798298976905	-5.57357076053091\\
16.1004954032781	-5.69258903120133\\
16.1211609088656	-5.74296574201808\\
16.1418264144532	-5.93858386036857\\
16.1624919200408	-6.10473356558779\\
16.1831574256284	-6.23582318214936\\
16.2038229312159	-6.33943481381935\\
16.2244884368035	-6.46042686312783\\
16.2451539423911	-6.66631896855415\\
16.2658194479786	-6.83492882271553\\
16.2864849535662	-6.9848166903679\\
16.3071504591538	-7.11173989793064\\
16.3278159647414	-7.1724091836013\\
16.3484814703289	-7.34681644502046\\
16.3691469759165	-7.49709230299443\\
16.3898124815041	-7.62170292480239\\
16.4104779870917	-7.72525402990286\\
16.4311434926792	-7.78170222853421\\
16.4518089982668	-7.89909185476741\\
16.4724745038544	-8.00092144501265\\
16.4931400094419	-8.08604129572323\\
16.5138055150295	-8.1571068464938\\
16.5344710206171	-8.19433640694934\\
16.5551365262047	-8.2763087127511\\
16.5758020317922	-8.35738603492652\\
16.5964675373798	-8.4371772214032\\
16.6171330429674	-8.52980089052934\\
16.637798548555	-8.70066872525388\\
16.6584640541425	-9.02134840437341\\
16.6791295597301	-8.35420518411192\\
16.6997950653177	-8.38049710852517\\
16.7204605709052	-8.50157160690044\\
16.7411260764928	-8.56991385060255\\
16.7617915820804	-8.62064960187333\\
16.782457087668	-8.65999349141005\\
16.8031225932555	-8.68964729600465\\
16.8237880988431	-8.71238099485164\\
16.8444536044307	-8.72802260418587\\
16.8651191100183	-8.7434009579381\\
16.8857846156058	-8.75515598161718\\
16.9064501211934	-8.76412993405713\\
16.927115626781	-8.77092485178477\\
16.9477811323685	-8.77559919714577\\
16.9684466379561	-8.78009053297899\\
16.9891121435437	-8.78350578086846\\
17.0097776491313	-8.78610234591673\\
17.0304431547188	-8.78806891189958\\
17.0511086603064	-8.78942476200941\\
17.071774165894	-8.79073777758466\\
17.0924396714816	-8.79174030837981\\
17.1131051770691	-8.79250582629775\\
17.1337706826567	-8.79308808095192\\
17.1544361882443	-8.79349106128114\\
17.1751016938319	-8.7938850689174\\
17.1957671994194	-8.79418737705223\\
17.216432705007	-8.79441921425284\\
17.2370982105946	-8.79459619682382\\
17.2577637161821	-8.79471915201127\\
17.2784292217697	-8.79484032977291\\
17.2990947273573	-8.79493367731137\\
17.3197602329449	-8.795005513104\\
17.3404257385324	-8.79506052090779\\
17.36109124412	-8.79509885526326\\
17.3817567497076	-8.7951368487\\
17.4024222552952	-8.79516618172822\\
17.4230877608827	-8.79518881032241\\
17.4437532664703	-8.79520617387197\\
17.4644187720579	-8.79521828037556\\
17.4850842776454	-8.79523033730673\\
17.505749783233	-8.79523966953652\\
17.5264152888206	-8.79524688114195\\
17.5470807944082	-8.79525241885574\\
17.5677462999957	-8.79528870883781\\
17.5884118055833	-8.79521035671704\\
17.6090773111709	-8.79514868043562\\
17.6297428167585	-8.79510648640808\\
17.650408322346	-8.79507741252469\\
17.6710738279336	-8.7950234063023\\
17.6917393335212	-8.79509130051259\\
17.7124048391087	-8.79514199693995\\
17.7330703446963	-8.79517814687889\\
17.7537358502839	-8.7952037869881\\
17.7744013558715	-8.79522094158696\\
17.795066861459	-8.79523517684634\\
17.8157323670466	-8.79524552498487\\
17.8363978726342	-8.79525301534403\\
17.8570633782218	-8.79525842720488\\
17.8777288838093	-8.79526212711008\\
17.8983943893969	-8.79526525563243\\
17.9190598949845	-8.79526756395094\\
17.9397254005721	-8.79526925731079\\
17.9603909061596	-8.79527049507732\\
17.9810564117472	-8.79527134191837\\
18.0017219173348	-8.7952720829539\\
18.0223874229223	-8.79527263462173\\
18.0430529285099	-8.79527304208783\\
18.0637184340975	-8.79527334122617\\
18.0843839396851	-8.79527354204325\\
18.1050494452726	-8.79527372787752\\
18.1257149508602	-8.79527386681988\\
18.1463804564478	-8.79527396927937\\
18.1670459620354	-8.7952740438704\\
18.1877114676229	-8.79527408948241\\
18.2083769732105	-8.79527413962844\\
18.2290424787981	-8.79527417706142\\
18.2497079843856	-8.79527420404952\\
18.2703734899732	-8.79527422276978\\
18.2910389955608	-8.79527422966259\\
18.3117045011484	-8.79527424556256\\
18.3323700067359	-8.79527425726431\\
18.3530355123235	-8.79527426504137\\
18.3737010179111	-8.79527426948744\\
18.3943665234987	-8.79527426638357\\
18.4150320290862	-8.79527427368609\\
18.4356975346738	-8.79527427883976\\
18.4563630402614	-8.7952742816622\\
18.4770285458489	-8.79527428238982\\
18.4976940514365	-8.79527427680723\\
18.5183595570241	-8.79527428144484\\
18.5390250626117	-8.79527428464942\\
18.5596905681992	-8.79527428606048\\
18.5803560737868	-8.79527428575903\\
18.6010215793744	-8.7952742794372\\
18.621687084962	-8.79527428352418\\
18.6423525905495	-8.79527428631098\\
18.6630180961371	-8.79527428740846\\
18.6836836017247	-8.79527428687003\\
18.7043491073122	-8.79527428038272\\
18.7250146128998	-8.79527428431393\\
18.7456801184874	-8.79527428698432\\
18.766345624075	-8.79527428799167\\
18.7870111296625	-8.79527428738511\\
18.8076766352501	-8.79527429502389\\
18.8283421408377	-8.79527426209266\\
18.8490076464253	-8.79527423646482\\
18.8696731520128	-8.79527422624021\\
18.8903386576004	-8.79527422664599\\
18.911004163188	-8.79527422233383\\
18.9316696687755	-8.79527424109262\\
18.9523351743631	-8.79527425473355\\
18.9730006799507	-8.79527426398844\\
18.9936661855383	-8.79527426953349\\
19.0143316911258	-8.7952742672025\\
19.0349971967134	-8.79527427498959\\
19.055662702301	-8.79527428043584\\
19.0763282078886	-8.7952742834486\\
19.0969937134761	-8.79527428429345\\
19.1176592190637	-8.79527427870077\\
19.1383247246513	-8.79527428360954\\
19.1589902302388	-8.79527428694035\\
19.1796557358264	-8.79527428838676\\
19.200321241414	-8.79527428807618\\
19.2209867470016	-8.79527428176955\\
19.2416522525891	-8.79527428574598\\
19.2623177581767	-8.79527428844789\\
19.2829832637643	-8.79527428947598\\
19.3036487693519	-8.79527428888614\\
19.3243142749394	-8.79527428227408\\
19.344979780527	-8.79527428642222\\
19.3656452861146	-8.79527428918646\\
19.3863107917022	-8.79527429021254\\
19.4069762972897	-8.7952742895938\\
19.4276418028773	-8.79527428307362\\
19.4483073084649	-8.7952742868653\\
19.4689728140524	-8.79527428942802\\
19.48963831964	-8.79527429035446\\
19.5103038252276	-8.79527428969055\\
19.5309693308152	-8.79529870434546\\
19.5516348364027	-8.79523856633518\\
19.5723003419903	-8.79518623729726\\
19.5929658475779	-8.79514631781647\\
19.6136313531655	-8.79511627995542\\
19.634296858753	-8.79506402086778\\
19.6549623643406	-8.79512139493047\\
19.6756278699282	-8.79516426060872\\
19.6962933755157	-8.79519471465689\\
19.7169588811033	-8.79521623329208\\
19.7376243866909	-8.79523059851004\\
19.7582898922785	-8.79524240980748\\
19.778955397866	-8.79525096181751\\
19.7996209034536	-8.79525712651825\\
19.8202864090412	-8.79526156260669\\
19.8409519146288	-8.79526458866189\\
19.8616174202163	-8.7952671219715\\
19.8822829258039	-8.79526898371057\\
19.9029484313915	-8.79527034359004\\
19.923613936979	-8.7952713333006\\
19.9442794425666	-8.79527200797449\\
19.9649449481542	-8.79527259354547\\
19.9856104537418	-8.79527302766357\\
20.0062759593293	-8.79527334668961\\
20.0269414649169	-8.79527357959531\\
20.0476069705045	-8.7952737342952\\
20.0682724760921	-8.79527387787196\\
20.0889379816796	-8.79527398469781\\
20.1096034872672	-8.7952740628668\\
20.1302689928548	-8.79527411917892\\
20.1509344984423	-8.79527415203202\\
20.1716000040299	-8.79527419037372\\
20.1922655096175	-8.79527421879716\\
20.2129310152051	-8.79527423894699\\
20.2335965207926	-8.795274252508\\
20.2542620263802	-8.7952913944427\\
20.2749275319678	-8.79523901018571\\
20.2955930375554	-8.795179510847\\
20.3162585431429	-8.79510656148961\\
20.3369240487305	-8.79500990078552\\
20.3575895543181	-8.79498793556943\\
20.3782550599057	-8.79453305809652\\
20.3989205654932	-8.79416384833561\\
20.4195860710808	-8.79657551332145\\
20.4402515766684	-8.79707436216183\\
20.4609170822559	-8.79813550313599\\
20.4815825878435	-8.80032570327324\\
20.5022480934311	-8.80280433625616\\
20.5229135990187	-8.80560710692986\\
20.5435791046062	-8.80873063055523\\
20.5642446101938	-8.81089373966463\\
20.5849101157814	-8.81769477561995\\
20.605575621369	-8.82402042854805\\
20.6262411269565	-8.83037751345747\\
20.6469066325441	-8.83669446647742\\
20.6675721381317	-8.83951428016849\\
20.6882376437192	-8.85283116537466\\
20.7089031493068	-8.86408098808544\\
20.7295686548944	-8.87485694719765\\
20.750234160482	-8.88457594921099\\
20.7708996660695	-8.88875300200098\\
20.7915651716571	-8.90794492393768\\
20.8122306772447	-8.92391276362643\\
20.8328961828323	-8.93857243485779\\
20.8535616884198	-8.9516946562556\\
20.8742271940074	-8.95744917606712\\
20.894892699595	-8.98197761734992\\
20.9155582051825	-9.00215976449145\\
20.9362237107701	-9.02032186454387\\
20.9568892163577	-9.03648617638947\\
20.9775547219453	-9.04339618332341\\
20.9982202275328	-9.07261714368087\\
21.0188857331204	-9.09645136531881\\
21.039551238708	-9.1177818469361\\
21.0602167442956	-9.13651794408925\\
21.0808822498831	-9.14459812017569\\
21.1015477554707	-9.17771142465818\\
21.1222132610583	-9.2045621921584\\
21.1428787666459	-9.22845957561094\\
21.1635442722334	-9.24926042570205\\
21.184209777821	-9.25831639122772\\
21.2048752834086	-9.29468594463649\\
21.2255407889961	-9.3241070131331\\
21.2462062945837	-9.35013839484227\\
21.2668718001713	-9.37265748574506\\
21.2875373057589	-9.38256384991728\\
21.3082028113464	-9.42128430957852\\
21.328868316934	-9.45246187687538\\
21.3495338225216	-9.47988471929087\\
21.3701993281092	-9.50350560084511\\
21.3908648336967	-9.51404787511186\\
21.4115303392843	-9.55424414425482\\
21.4321958448719	-9.58655566705885\\
21.4528613504594	-9.61481092828521\\
21.473526856047	-9.63889404938032\\
21.4941923616346	-9.64953458670436\\
21.5148578672222	-9.69021994931155\\
21.5355233728097	-9.7229997366735\\
21.5561888783973	-9.75115419281267\\
21.5768543839849	-9.77567155407213\\
21.5975198895725	-9.78666172252932\\
21.61818539516	-9.82695941629608\\
21.6388509007476	-9.85907747533718\\
21.6595164063352	-9.88703112296934\\
21.6801819119227	-9.91077036068833\\
21.7008474175103	-9.92166695234504\\
21.7215129230979	-9.96056944589392\\
21.7421784286855	-9.99152322043755\\
21.762843934273	-10.019166728262\\
21.7835094398606	-10.0411552643623\\
21.8041749454482	-10.0514450470708\\
21.8248404510358	-10.0881144125935\\
21.8455059566233	-10.1173523944271\\
21.8661714622109	-10.1422525071365\\
21.8868369677985	-10.1630874956539\\
21.907502473386	-10.172874522164\\
21.9281679789736	-10.2062664756768\\
21.9488334845612	-10.2325119571288\\
21.9694989901488	-10.2549643728553\\
21.9901644957363	-10.2737844834602\\
22.0108300013239	-10.2824207079044\\
22.0314955069115	-10.3115357740233\\
22.0521610124991	-10.3343363892525\\
22.0728265180866	-10.3536028982541\\
22.0934920236742	-10.3693935920818\\
22.1141575292618	-10.3766096926698\\
22.1348230348494	-10.4006441337109\\
22.1554885404369	-10.4191653874708\\
22.1761540460245	-10.4345393678373\\
22.1968195516121	-10.4469302481543\\
22.2174850571996	-10.452398651595\\
22.2381505627872	-10.4704736070456\\
22.2588160683748	-10.484043189509\\
22.2794815739624	-10.4950139671399\\
22.3001470795499	-10.5034307291848\\
22.3208125851375	-10.5038387210043\\
22.3414780907251	-10.5270280880138\\
22.3621435963127	-10.5514392872564\\
22.3828091019002	-10.5942909353212\\
22.4034746074878	-10.6700200666914\\
22.4241401130754	-10.4043327209715\\
22.4448056186629	-10.4540380076645\\
22.4654711242505	-10.4828201342488\\
22.4861366298381	-10.5003229917923\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(5)}$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.26\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}\small,at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-10,
ymax=10,
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.43\textwidth,0.25\textwidth)}},
legend columns=2,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00206655055875729	-3.22561436078671\\
0.0227320561463302	-3.42690649580904\\
0.0433975617339031	-3.4263798019269\\
0.064063067321476	-3.42637477016491\\
0.0847285729090489	-3.42637469222254\\
0.105394078496622	-3.42637468931781\\
0.126059584084195	-3.42637468925081\\
0.146725089671768	-3.42637468924935\\
0.167390595259341	-3.42637468924883\\
0.188056100846914	-3.42637468924901\\
0.208721606434486	-3.42637468924901\\
0.229387112022059	-3.42637468924901\\
0.250052617609632	-3.42637468924901\\
0.270718123197205	-3.42637468924901\\
0.291383628784778	-3.42637468924901\\
0.312049134372351	-3.42637468924901\\
0.332714639959924	-3.42637468924901\\
0.353380145547497	-3.42637468924901\\
0.37404565113507	-3.42637468924901\\
0.394711156722643	-3.42637468924901\\
0.415376662310216	-3.42637468924901\\
0.436042167897789	-3.42637468924901\\
0.456707673485361	-3.42637468924901\\
0.477373179072934	-3.42637468924901\\
0.498038684660507	-3.42637468924901\\
0.51870419024808	-3.42637468924901\\
0.539369695835653	-3.42637468924901\\
0.560035201423226	-3.42637468924901\\
0.580700707010799	-3.42637468924901\\
0.601366212598372	-3.42637468924901\\
0.622031718185945	-3.42637468924901\\
0.642697223773518	-3.42637468924901\\
0.663362729361091	-3.42637468924901\\
0.684028234948663	-3.42637468924901\\
0.704693740536236	-3.42637468924901\\
0.725359246123809	-3.42637468924901\\
0.746024751711382	-3.42637468924901\\
0.766690257298955	-3.42637468924901\\
0.787355762886528	-3.42637468924901\\
0.808021268474101	-3.42637468924901\\
0.828686774061674	-3.42637468924901\\
0.849352279649247	-3.42637468924901\\
0.87001778523682	-3.42637468924901\\
0.890683290824393	-3.42637468924901\\
0.911348796411966	-3.42637468924901\\
0.932014301999538	-3.33052065963685\\
0.952679807587111	-3.61145687079046\\
0.973345313174684	-3.85548423616049\\
0.994010818762257	-4.05553112521892\\
1.01467632434983	-4.21488932082481\\
1.0353418299374	-4.38712420873349\\
1.05600733552498	-4.13191469443613\\
1.07667284111255	-3.93038930367131\\
1.09733834670012	-3.79653580619187\\
1.11800385228769	-3.71138320286171\\
1.13866935787527	-3.69286504750241\\
1.15933486346284	-3.43846166425728\\
1.18000036905041	-3.24451749406989\\
1.20066587463799	-3.11161636992456\\
1.22133138022556	-3.02264477269595\\
1.24199688581313	-2.98563860165506\\
1.26266239140071	-2.81057543767117\\
1.28332789698828	-2.67761657545423\\
1.30399340257585	-2.58562144805466\\
1.32465890816342	-2.52318888374404\\
1.345324413751	-2.49473085401147\\
1.36598991933857	-2.38400769748108\\
1.38665542492614	-2.29992761758233\\
1.40732093051372	-2.24149331344311\\
1.42798643610129	-2.20160483346998\\
1.44865194168886	-2.18284447841631\\
1.46931744727643	-2.11482370234779\\
1.48998295286401	-2.06315817361997\\
1.51064845845158	-2.02717553717567\\
1.53131396403915	-2.00254472766274\\
1.55197946962673	-1.99080492999942\\
1.5726449752143	-1.94952712187107\\
1.59331048080187	-1.91816873509798\\
1.61397598638944	-1.89630585884224\\
1.63464149197702	-1.88132043911495\\
1.65530699756459	-1.87413357312015\\
1.67597250315216	-1.84922747179085\\
1.69663800873974	-1.8303041203425\\
1.71730351432731	-1.81710438260313\\
1.73796901991488	-1.80805107100343\\
1.75863452550246	-1.80369588339958\\
1.77930003109003	-1.78870995566089\\
1.7999655366776	-1.77732351413904\\
1.82063104226517	-1.76937888527538\\
1.84129654785275	-1.76392796622553\\
1.86196205344032	-1.76130195741445\\
1.88262755902789	-1.75229763581215\\
1.90329306461547	-1.7454558909614\\
1.92395857020304	-1.74068160599577\\
1.94462407579061	-1.73740542646165\\
1.96528958137818	-1.73582578250519\\
1.98595508696576	-1.73041948654541\\
2.00662059255333	-1.72631140016478\\
2.0272860981409	-1.7234445768931\\
2.04795160372848	-1.72147715255593\\
2.06861710931605	-1.72052829274478\\
2.08928261490362	-1.71728327131599\\
2.10994812049119	-1.71481748168866\\
2.13061362607877	-1.71309671164936\\
2.15127913166634	-1.71191556518143\\
2.17194463725391	-1.71134598602205\\
2.19261014284149	-1.70939863597357\\
2.21327564842906	-1.70791893740445\\
2.23394115401663	-1.70688617225465\\
2.25460665960421	-1.70617746116278\\
2.27527216519178	-1.70583556538117\\
2.29593767077935	-1.70466704868131\\
2.31660317636692	-1.70377909677642\\
2.3372686819545	-1.70315936302115\\
2.35793418754207	-1.70273412932606\\
2.37859969312964	-1.70252912244458\\
2.39926519871722	-1.70182780222719\\
2.41993070430479	-1.70129498462391\\
2.44059620989236	-1.70092317803559\\
2.46126171547993	-1.70066814835442\\
2.48192722106751	-1.70054494217151\\
2.50259272665508	-1.70012415964328\\
2.52325823224265	-1.69980448547057\\
2.54392373783023	-1.69958153452282\\
2.5645892434178	-1.69942846190598\\
2.58525474900537	-1.69935449314151\\
2.60592025459294	-1.69910197437323\\
2.62658576018052	-1.69891038079156\\
2.64725126576809	-1.69877647998771\\
2.66791677135566	-1.69868456969682\\
2.68858227694324	-1.69864020244449\\
2.70924778253081	-1.69848885393477\\
2.72991328811838	-1.69837372396618\\
2.75057879370596	-1.69829342292527\\
2.77124429929353	-1.69823823620029\\
2.7919098048811	-1.69821139408517\\
2.81257531046867	-1.69812080718794\\
2.83324081605625	-1.69805172566152\\
2.85390632164382	-1.69800351810356\\
2.87457182723139	-1.69797042879154\\
2.89523733281897	-1.69803030079906\\
2.91590283840654	-1.69790474996826\\
2.93656834399411	-1.69788195897686\\
2.95723384958168	-1.69777490467723\\
2.97789935516926	-1.69737944126139\\
2.99856486075683	-1.69689053961675\\
3.0192303663444	-1.69795662110698\\
3.03989587193198	-1.70192147521706\\
3.06056137751955	-1.70850831712606\\
3.08122688310712	-1.71774162359334\\
3.10189238869469	-1.7315414308488\\
3.12255789428227	-1.7433469718059\\
3.14322339986984	-1.75756388443169\\
3.16388890545741	-1.77461102786775\\
3.18455441104499	-1.79474826440631\\
3.20521991663256	-1.82201624707731\\
3.22588542222013	-1.84023759025204\\
3.24655092780771	-1.85949205130107\\
3.26721643339528	-1.88286857254586\\
3.28788193898285	-1.90990978970087\\
3.30854744457042	-1.94688546286856\\
3.329212950158	-1.96937489805328\\
3.34987845574557	-1.99132079442826\\
3.37054396133314	-2.01754886096644\\
3.39120946692072	-2.04736248291542\\
3.41187497250829	-2.0903464400237\\
3.43254047809586	-2.11442661208389\\
3.45320598368343	-2.13619448222474\\
3.47387148927101	-2.16188068911008\\
3.49453699485858	-2.1908417449732\\
3.51520250044615	-2.23363948983636\\
3.53586800603373	-2.25497992593293\\
3.5565335116213	-2.27274351820345\\
3.57719901720887	-2.29439001538454\\
3.59786452279644	-2.31965874513548\\
3.61853002838402	-2.35692996165622\\
3.63919553397159	-2.3742108608152\\
3.65986103955916	-2.3926768268003\\
3.68052654514674	-2.42016710862394\\
3.70119205073431	-2.45565532666261\\
3.72185755632188	-2.50377644385088\\
3.74252306190946	-2.52183112229208\\
3.76318856749703	-2.54129625726201\\
3.7838540730846	-2.56580147013396\\
3.80451957867217	-2.59360606592676\\
3.82518508425975	-2.63351781704652\\
3.84585058984732	-2.63352573535988\\
3.86651609543489	-2.63609677910178\\
3.88718160102247	-2.64313337830486\\
3.90784710661004	-2.65250394067869\\
3.92851261219761	-2.67469109383679\\
3.94917811778518	-2.66357708763475\\
3.96984362337276	-2.65325809068454\\
3.99050912896033	-2.6446687923081\\
4.0111746345479	-2.63625757940456\\
4.03184014013548	-2.63660837931913\\
4.05250564572305	-2.62246585448642\\
4.07317115131062	-2.60559208929796\\
4.09383665689819	-2.58632271133097\\
4.11450216248577	-2.56349004735023\\
4.13516766807334	-2.54120049721689\\
4.15583317366091	-2.52461629708256\\
4.17649867924849	-2.49828908636178\\
4.19716418483606	-2.46414185953135\\
4.21782969042363	-2.42240729131236\\
4.2384951960112	-2.36978219909725\\
4.25916070159878	-2.34772112870128\\
4.27982620718635	-2.31119346862231\\
4.30049171277392	-2.26273625487384\\
4.3211572183615	-2.20616508171248\\
4.34182272394907	-2.12966952695456\\
4.36248822953664	-2.1004403818088\\
4.38315373512421	-2.05469364095503\\
4.40381924071179	-1.99834389455971\\
4.42448474629936	-1.93867867864238\\
4.44515025188693	-1.85899872146569\\
4.46581575747451	-1.83339397291477\\
4.48648126306208	-1.79322815859161\\
4.50714676864965	-1.73777427146261\\
4.52781227423723	-1.67724214971296\\
4.5484777798248	-1.59186873387088\\
4.56914328541237	-1.55711394399814\\
4.58980879099994	-1.50224694912535\\
4.61047429658752	-1.43441997769654\\
4.63113980217509	-1.35961477030028\\
4.65180530776266	-1.2630696394347\\
4.67247081335024	-1.21897327133363\\
4.69313631893781	-1.15534340282044\\
4.71380182452538	-1.07819436763524\\
4.73446733011296	-0.994022666726198\\
4.75513283570053	-0.890463864892312\\
4.7757983412881	-0.842455491237789\\
4.79646384687567	-0.774977618595124\\
4.81712935246325	-0.693610119094249\\
4.83779485805082	-0.603638807329668\\
4.85846036363839	-0.494796979095608\\
4.87912586922597	-0.442179748844062\\
4.89979137481354	-0.371249677252401\\
4.92045688040111	-0.285900672956631\\
4.94112238598868	-0.191167483507504\\
4.96178789157626	-0.0775977892345711\\
4.98245339716383	-0.0204537536483976\\
5.0031189027514	0.0546264099955763\\
5.02378440833898	0.145624314859786\\
5.04444991392655	0.246594144456843\\
5.06511541951412	0.367877159166761\\
5.08578092510169	0.43559374574841\\
5.10644643068927	0.521730779727492\\
5.12711193627684	0.624245097929073\\
5.14777744186441	0.736699312332085\\
5.16844294745199	0.870526520975243\\
5.18910845303956	0.954920892276541\\
5.20977395862713	1.058868697282\\
5.2304394642147	1.17768856303204\\
5.25110496980228	1.3041948233611\\
5.27177047538985	1.45017255240323\\
5.29243598097742	1.54795013437392\\
5.313101486565	1.66617883682227\\
5.33376699215257	1.7992757129809\\
5.35443249774014	1.93881550553493\\
5.37509800332772	2.09817366435508\\
5.39576350891529	2.20594545224721\\
5.41642901450286	2.33479605175836\\
5.43709452009043	2.47885233853038\\
5.45776002567801	2.62910680455079\\
5.47842553126558	2.80179270735205\\
5.49909103685315	2.91031992856245\\
5.51975654244073	3.04000912326671\\
5.5404220480283	3.18637931243616\\
5.56108755361587	3.34153837255197\\
5.58175305920344	3.52715651889732\\
5.60241856479102	3.62829623186227\\
5.62308407037859	3.75154427497904\\
5.64374957596616	3.89675978842834\\
5.66441508155374	4.05638372139119\\
5.68508058714131	4.2562670570627\\
5.70574609272888	4.3521391196515\\
5.72641159831645	4.47024921299825\\
5.74707710390403	4.61182208702745\\
5.7677426094916	4.76860390488314\\
5.78840811507917	4.97332635226288\\
5.80907362066675	5.05570972578248\\
5.82973912625432	5.16261805342661\\
5.85040463184189	5.2949516325737\\
5.87107013742947	5.44284167108109\\
5.89173564301704	5.64419379681301\\
5.91240114860461	5.71397479794095\\
5.93306665419218	5.8101241352473\\
5.95373215977976	5.9315196634122\\
5.97439766536733	6.07159953591175\\
5.9950631709549	6.26099149360809\\
6.01572867654248	6.31711666680796\\
6.03639418213005	6.40201285001603\\
6.05705968771762	6.50686927703552\\
6.07772519330519	6.62519679942998\\
6.09839069889277	6.79461297645961\\
6.11905620448034	6.8195368027461\\
6.13972171006791	6.87899406641586\\
6.16038721565549	6.96451673950857\\
6.18105272124306	7.06468037958741\\
6.20171822683063	7.22497571688731\\
6.2223837324182	7.2203237260011\\
6.24304923800578	7.25975821981289\\
6.26371474359335	7.32970881263501\\
6.28438024918092	7.41852113933051\\
6.3050457547685	7.57784469924169\\
6.32571126035607	7.5434050961264\\
6.34637676594364	7.56182642525757\\
6.36704227153121	7.61688896080494\\
6.38770777711879	7.69579474482153\\
6.40837328270636	7.85874204270073\\
6.42903878829393	7.80712002426846\\
6.44970429388151	7.8180570285478\\
6.47036979946908	7.87154838676581\\
6.49103530505665	7.94754960427714\\
6.51170081064423	8.10270181950906\\
6.5323663162318	8.03897587943936\\
6.55303182181937	8.02681242015941\\
6.57369732740694	8.04427275612855\\
6.59436283299452	8.07657691433124\\
6.61502833858209	8.1726256575526\\
6.63569384416966	8.08352135766445\\
6.65635934975724	8.03772001655606\\
6.67702485534481	8.01753631735038\\
6.69769036093238	8.01229810228297\\
6.71835586651995	8.05258922732025\\
6.73902137210753	7.97173916917504\\
6.7596868776951	7.92331667610347\\
6.78035238328267	7.89448934404848\\
6.80101788887025	7.87733204825819\\
6.82168339445782	7.8883859261074\\
6.84234890004539	7.84891511616148\\
6.86301440563297	7.83070290196232\\
6.88367991122054	7.82437244885947\\
6.90434541680811	7.82232832843256\\
6.92501092239568	7.85042458917775\\
6.94567642798326	7.79544445046536\\
6.96634193357083	7.73945894447982\\
6.9870074391584	7.69605497768869\\
7.00767294474598	7.66563505324174\\
7.02833845033355	7.62843322775956\\
7.04900395592112	7.61940631674545\\
7.06966946150869	7.59568089310738\\
7.09033496709627	7.55734915716968\\
7.11100047268384	7.5079483454199\\
7.13166597827141	7.40064315351789\\
7.15233148385899	7.45031140297586\\
7.17299698944656	7.45619383260067\\
7.19366249503413	7.43326240258079\\
7.2143280006217	7.3910250502941\\
7.23499350620928	7.27806721461346\\
7.25565901179685	7.3440070803981\\
7.27632451738442	7.36144106230098\\
7.296990022972	7.34213607810159\\
7.31765552855957	7.29628612640463\\
7.33832103414714	7.17400512224527\\
7.35898653973472	7.2327434928701\\
7.37965204532229	7.24216940460131\\
7.40031755090986	7.21444144435499\\
7.42098305649743	7.15980968882904\\
7.44164856208501	7.03464030069298\\
7.46231406767258	7.07815495205363\\
7.48297957326015	7.0761572307232\\
7.50364507884773	7.03847795103683\\
7.5243105844353	6.97919168156315\\
7.54497609002287	6.85705114983196\\
7.56564159561044	6.88361312096828\\
7.58630710119802	6.86951573078077\\
7.60697260678559	6.82833309054\\
7.62763811237316	6.76921961474002\\
7.64830361796074	6.65966948105085\\
7.66896912354831	6.67442164701898\\
7.68963462913588	6.65401365755953\\
7.71030013472345	6.60865137298853\\
7.73096564031103	6.54716359027922\\
7.7516311458986	6.441184077202\\
7.77229665148617	6.4421670616476\\
7.79296215707375	6.41291255176338\\
7.81362766266132	6.35880465417338\\
7.83429316824889	6.29041317552842\\
7.85495867383646	6.18194682078664\\
7.87562417942404	6.17087207881457\\
7.89628968501161	6.13134060546439\\
7.91695519059918	6.06952539868007\\
7.93762069618676	5.99398560811792\\
7.95828620177433	5.8816639501042\\
7.9789517073619	5.86011433932469\\
7.99961721294948	5.81014160931389\\
8.02028271853705	5.7403322850215\\
8.04094822412462	5.65601614351414\\
8.06161372971219	5.5431440568258\\
8.08227923529977	5.50866071157018\\
8.10294474088734	5.45188011641752\\
8.12361024647491	5.37693005181395\\
8.14427575206249	5.29216494352205\\
8.16494125765006	5.18215756888399\\
8.18560676323763	5.14152064674915\\
8.2062722688252	5.08130712925719\\
8.22693777441278	5.00484377383561\\
8.24760328000035	4.92038065749562\\
8.26826878558792	4.81564650407999\\
8.2889342911755	4.77051223703305\\
8.30959979676307	4.70752154666688\\
8.33026530235064	4.62974622276372\\
8.35093080793822	4.54523879139405\\
8.37159631352579	4.44384870690011\\
8.39226181911336	4.39507423862832\\
8.41292732470093	4.32904684451403\\
8.43359283028851	4.25078867645635\\
8.45425833587608	4.16684836968996\\
8.47492384146365	4.06695319318652\\
8.49558934705123	4.01585501628892\\
8.5162548526388	3.95011474567466\\
8.53692035822637	3.87273121097445\\
8.55758586381394	3.79000221974198\\
8.57825136940152	3.69429551764928\\
8.59891687498909	3.64286760759318\\
8.61958238057666	3.57792219428147\\
8.64024788616424	3.50261817630522\\
8.66091339175181	3.42312040038703\\
8.68157889733938	3.3330216016217\\
8.70224440292695	3.28292402669316\\
8.72290990851453	3.21987211729644\\
8.7435754141021	3.14821115218568\\
8.76424091968967	3.07393604029272\\
8.78490642527725	2.98965765592397\\
8.80557193086482	2.94592292463998\\
8.82623743645239	2.8900390516777\\
8.84690294203996	2.82792221111139\\
8.86756844762754	2.76523349453357\\
8.88823395321511	2.69329189476807\\
8.90889945880268	2.66105234339425\\
8.92956496439026	2.61686695250058\\
8.95023046997783	2.56813555002551\\
8.9708959755654	2.5198821956256\\
8.99156148115298	2.46836647937531\\
9.01222698674055	2.44995058479476\\
9.03289249232812	2.42225518963482\\
9.05355799791569	2.39032632578129\\
9.07422350350327	2.35847520821362\\
9.09488900909084	2.32890998868036\\
9.11555451467841	2.31211707815867\\
9.13622002026599	2.28613368325498\\
9.15688552585356	2.25567478782449\\
9.17755103144113	2.2237139324163\\
9.1982165370287	2.19392712271395\\
9.21888204261628	2.17198433682815\\
9.23954754820385	2.13824568825331\\
9.26021305379142	2.09828170608783\\
9.280878559379	2.05380390555692\\
9.30154406496657	1.99387849194438\\
9.32220957055414	1.95835127962972\\
9.34287507614171	1.90670990928156\\
9.36354058172929	1.84183406061951\\
9.38420608731686	1.7588855555125\\
9.40487159290443	1.63797278096416\\
9.42553709849201	1.5465291937505\\
9.44620260407958	1.45256267284132\\
9.46686810966715	1.35320535886307\\
9.48753361525473	1.24076272773655\\
9.5081991208423	1.09274607694002\\
9.52886462642987	1.0098314190041\\
9.54953013201744	0.899102020287738\\
9.57019563760502	0.771079767136226\\
9.59086114319259	0.632199729182466\\
9.61152664878016	0.462004842799485\\
9.63219215436774	0.365086475119143\\
9.65285765995531	0.233210578549897\\
9.67352316554288	0.0849985484819346\\
9.69418867113045	-0.0702285871600849\\
9.71485417671803	-0.243524817076447\\
9.7355196823056	-0.344133269024022\\
9.75618518789317	-0.477185791955788\\
9.77685069348075	-0.616732976626714\\
9.79751619906832	-0.751824457720741\\
9.81818170465589	-0.891560985945526\\
9.83884721024346	-0.951540561143197\\
9.85951271583104	-1.04242448699941\\
9.88017822141861	-1.13654720390337\\
9.90084372700618	-1.22558436687736\\
9.92150923259376	-1.32489619589185\\
9.94217473818133	-1.34457471238033\\
9.9628402437689	-1.40598136286434\\
9.98350574935647	-1.48122235081654\\
10.004171254944	-1.56326844916468\\
10.0248367605316	-1.67563657338188\\
10.0455022661192	-1.68882963655544\\
10.0661677717068	-1.76025428140578\\
10.0868332772943	-1.85500919480033\\
10.1074987828819	-1.96385056808975\\
10.1281642884695	-2.11712795331605\\
10.1488297940571	-2.13082322691926\\
10.1694952996446	-2.2099718839117\\
10.1901608052322	-2.31493843505796\\
10.2108263108198	-2.43380861794386\\
10.2314918164074	-2.5995253221854\\
10.2521573219949	-2.60607559898048\\
10.2728228275825	-2.67706668226039\\
10.2934883331701	-2.77312410448232\\
10.3141538387576	-2.88136203001303\\
10.3348193443452	-3.03383919834102\\
10.3554848499328	-3.02935060601364\\
10.3761503555204	-3.07853854292633\\
10.3968158611079	-3.14775973607598\\
10.4174813666955	-3.22536379908356\\
10.4381468722831	-3.34543694869822\\
10.4588123778707	-3.32527446592762\\
10.4794778834582	-3.35200141339788\\
10.5001433890458	-3.39566348696735\\
10.5208088946334	-3.44607647167835\\
10.5414744002209	-3.53704163795014\\
10.5621399058085	-3.50257408526303\\
10.5828054113961	-3.50902491359944\\
10.6034709169837	-3.53200477415814\\
10.6241364225712	-3.56287717844943\\
10.6448019281588	-3.63478348492609\\
10.6654674337464	-3.58944515421191\\
10.686132939334	-3.58527977219448\\
10.7067984449215	-3.60210850776852\\
10.7274639505091	-3.63253583016397\\
10.7481294560967	-3.70700560884754\\
10.7687949616842	-3.66451696582257\\
10.7894604672718	-3.66398949582563\\
10.8101259728594	-3.68462094991892\\
10.830791478447	-3.71879404777627\\
10.8514569840345	-3.79596105028634\\
10.8721224896221	-3.75182165720053\\
10.8927879952097	-3.74839185204724\\
10.9134535007973	-3.76610106830435\\
10.9341190063848	-3.79698601310086\\
10.9547845119724	-3.87048812423072\\
10.97545001756	-3.8237309277554\\
10.9961155231475	-3.81366916234241\\
11.0167810287351	-3.82415338719896\\
11.0374465343227	-3.8473761195238\\
11.0581120399103	-3.91092405587411\\
11.0787775454978	-3.85891533252477\\
11.0994430510854	-3.84006331314994\\
11.120108556673	-3.83924095953286\\
11.1407740622606	-3.84997953802962\\
11.1614395678481	-3.90022658935621\\
11.1821050734357	-3.84354790427011\\
11.2027705790233	-3.81813056655052\\
11.2234360846109	-3.80983020091885\\
11.2441015901984	-3.81278435243715\\
11.264767095786	-3.8530688150715\\
11.2854326013736	-3.79460023666537\\
11.3060981069611	-3.76476962176856\\
11.3267636125487	-3.75135675095432\\
11.3474291181363	-3.74844304266319\\
11.3680946237239	-3.78311648251285\\
11.3887601293114	-3.72326958070067\\
11.409425634899	-3.69071864453818\\
11.4300911404866	-3.67445817030307\\
11.4507566460742	-3.66992433220994\\
11.4714221516617	-3.70083536014572\\
11.4920876572493	-3.64246409146232\\
11.5127531628369	-3.60969192282386\\
11.5334186684244	-3.59207527512714\\
11.554084174012	-3.5855152132571\\
11.5747496795996	-3.61240741699598\\
11.5954151851872	-3.55434768161326\\
11.6160806907747	-3.52003654295926\\
11.6367461963623	-3.5002208407626\\
11.6574117019499	-3.49099943319321\\
11.6780772075375	-3.51275647826584\\
11.698742713125	-3.45547944957053\\
11.7194082187126	-3.41953557674651\\
11.7400737243002	-3.39747787876596\\
11.7607392298877	-3.38479076638608\\
11.7814047354753	-3.40086435010339\\
11.8020702410629	-3.34243807633299\\
11.8227357466505	-3.30401289150595\\
11.843401252238	-3.27825355230973\\
11.8640667578256	-3.26066982365662\\
11.8847322634132	-3.27106405993472\\
11.9053977690008	-3.2117290610271\\
11.9260632745883	-3.17132674449528\\
11.9467287801759	-3.14302157280139\\
11.9673942857635	-3.12338427922767\\
11.988059791351	-3.13157823555341\\
12.0087252969386	-3.07135719462397\\
12.0293908025262	-3.02940062876378\\
12.0500563081138	-2.9986961235942\\
12.0707218137013	-2.97910446773657\\
12.0913873192889	-2.98594338205077\\
12.1120528248765	-2.92578716570894\\
12.1327183304641	-2.88265990136686\\
12.1533838360516	-2.85343486349192\\
12.1740493416392	-2.83412628005754\\
12.1947148472268	-2.8425606951545\\
12.2153803528144	-2.78561107471832\\
12.2360458584019	-2.7450207699995\\
12.2567113639895	-2.71575788377245\\
12.2773768695771	-2.69659183394672\\
12.2980423751646	-2.70134129643132\\
12.3187078807522	-2.6461370567717\\
12.3393733863398	-2.60566513011705\\
12.3600388919274	-2.57575331126536\\
12.3807043975149	-2.5536830761067\\
12.4013699031025	-2.54885799464585\\
12.4220354086901	-2.49732833709189\\
12.4427009142777	-2.45738891740627\\
12.4633664198652	-2.42666309719069\\
12.4840319254528	-2.39790379011548\\
12.5046974310404	-2.38212151001569\\
12.5253629366279	-2.32697103802277\\
12.5460284422155	-2.28142415614581\\
12.5666939478031	-2.24218447420907\\
12.5873594533907	-2.20752812236385\\
12.6080249589782	-2.18717385764849\\
12.6286904645658	-2.12886963724863\\
12.6493559701534	-2.08177164569827\\
12.670021475741	-2.04251350896902\\
12.6906869813285	-2.0095519495711\\
12.7113524869161	-1.99679670999678\\
12.7320179925037	-1.93494773896495\\
12.7526834980912	-1.88532298634476\\
12.7733490036788	-1.84829213258627\\
12.7940145092664	-1.81796331732255\\
12.814680014854	-1.81572191824501\\
12.8353455204415	-1.75471664293972\\
12.8560110260291	-1.7094500358858\\
12.8766765316167	-1.68248962381141\\
12.8973420372043	-1.67022986906978\\
12.9180075427918	-1.68515151323111\\
12.9386730483794	-1.6411029001871\\
12.959338553967	-1.60880585627579\\
12.9800040595545	-1.58707456212631\\
13.0006695651421	-1.57371623446304\\
13.0213350707297	-1.57910570923312\\
13.0420005763173	-1.55504492819485\\
13.0626660819048	-1.5397683384039\\
13.0833315874924	-1.53072857802409\\
13.10399709308	-1.50858384198029\\
13.1246625986676	-1.49126603440704\\
13.1453281042551	-1.44520456567412\\
13.1659936098427	-1.37357865440336\\
13.1866591154303	-1.28750494900021\\
13.2073246210179	-1.20098528713552\\
13.2279901266054	-1.13169691717285\\
13.248655632193	-1.06929222952249\\
13.2693211377806	-1.04023153609149\\
13.2899866433681	-1.02249389032366\\
13.3106521489557	-1.01607855760468\\
13.3313176545433	-1.01846350133079\\
13.3519831601309	-1.00995092182903\\
13.3726486657184	-1.00498748407477\\
13.393314171306	-1.0029814883353\\
13.4139796768936	-0.999588599985768\\
13.4346451824812	-1.01329058279752\\
13.4553106880687	-0.990550823893874\\
13.4759761936563	-0.972798846689258\\
13.4966416992439	-0.965083086551998\\
13.5173072048314	-0.969894358653072\\
13.537972710419	-1.00183487005654\\
13.5586382160066	-0.983944867125972\\
13.5793037215942	-0.977517716813877\\
13.5999692271817	-0.990182259937789\\
13.6206347327693	-1.00910728942274\\
13.6413002383569	-1.05510038514723\\
13.6619657439445	-1.04200529829926\\
13.682631249532	-1.04154275905309\\
13.7032967551196	-1.05099690061672\\
13.7239622607072	-1.06812299480935\\
13.7446277662947	-1.10040025616185\\
13.7652932718823	-1.08976817733567\\
13.7859587774699	-1.09413327931149\\
13.8066242830575	-1.09714730771841\\
13.827289788645	-1.10214962387603\\
13.8479552942326	-1.10101181143054\\
13.8686207998202	-1.12060793040279\\
13.8892863054078	-1.13654692658099\\
13.9099518109953	-1.14103530819807\\
13.9306173165829	-1.12041155694556\\
13.9512828221705	-1.06495839884176\\
13.971948327758	-1.05527854205801\\
13.9926138333456	-1.01893293173667\\
14.0132793389332	-0.954394169036803\\
14.0339448445208	-0.85790141019974\\
14.0546103501083	-0.747473690344873\\
14.0752758556959	-0.549266345624013\\
14.0959413612835	-0.342614997634638\\
14.1166068668711	-0.139351783820035\\
14.1372723724586	-0.0563033018464811\\
14.1579378780462	-0.310939735759153\\
14.1786033836338	-0.545484657631835\\
14.1992688892214	-0.737114909091751\\
14.2199343948089	-0.882181288882343\\
14.2405999003965	-0.987592465056627\\
14.2612654059841	-1.06362719622833\\
14.2819309115716	-1.08178354198849\\
14.3025964171592	-1.0741293693792\\
14.3232619227468	-1.05999696257812\\
14.3439274283344	-1.05198122291327\\
14.3645929339219	-1.07411561137192\\
14.3852584395095	-1.06215034958319\\
14.4059239450971	-1.07323684653518\\
14.4265894506847	-1.10446189413142\\
14.4472549562722	-1.15244169898334\\
14.4679204618598	-1.20808119285299\\
14.4885859674474	-1.26975297257746\\
14.5092514730349	-1.33363131682759\\
14.5299169786225	-1.39679702582615\\
14.5505824842101	-1.45387388641052\\
14.5712479897977	-1.46799493571806\\
14.5919134953852	-1.59252573415378\\
14.6125790009728	-1.72142229045703\\
14.6332445065604	-1.74560337297949\\
14.653910012148	-1.70563306861936\\
14.6745755177355	-1.56327612198572\\
14.6952410233231	-1.58711714027547\\
14.7159065289107	-1.56044758704383\\
14.7365720344982	-1.49493052458879\\
14.7572375400858	-1.41402141626028\\
14.7779030456734	-1.26814671288733\\
14.798568551261	-1.2660176959482\\
14.8192340568485	-1.26546305127254\\
14.8398995624361	-1.26703334684891\\
14.8605650680237	-1.28998219957842\\
14.8812305736113	-1.33450137147966\\
14.9018960791988	-1.4090361599224\\
14.9225615847864	-1.51068281722805\\
14.943227090374	-1.61976058832524\\
14.9638925959615	-1.75915324261934\\
14.9845581015491	-1.92102880288003\\
15.0052236071367	-2.02192180497553\\
15.0258891127243	-2.12243810268238\\
15.0465546183118	-2.22767249873766\\
15.0672201238994	-2.33431954607903\\
15.087885629487	-2.45731234288932\\
15.1085511350746	-2.5312905450248\\
15.1292166406621	-2.59917710889743\\
15.1498821462497	-2.66577996967363\\
15.1705476518373	-2.73156242302975\\
15.1912131574249	-2.78030519645564\\
15.2118786630124	-2.88029437214053\\
15.2325441686	-2.96098881489749\\
15.2532096741876	-3.02397580965675\\
15.2738751797751	-3.03856189495143\\
15.2945406853627	-2.97455034799904\\
15.3152061909503	-3.05273615001448\\
15.3358716965379	-3.0714130718343\\
15.3565372021254	-3.03591819023105\\
15.377202707713	-2.95992206588238\\
15.3978682133006	-2.77372526837841\\
15.4185337188882	-2.80176598425277\\
15.4391992244757	-2.78047039734932\\
15.4598647300633	-2.7272201414618\\
15.4805302356509	-2.65937062365572\\
15.5011957412384	-2.53822521372333\\
15.521861246826	-2.59255863663359\\
15.5425267524136	-2.62768795413689\\
15.5631922580012	-2.65964940358069\\
15.5838577635887	-2.69018814234342\\
15.6045232691763	-2.73033239144966\\
15.6251887747639	-2.84328222291004\\
15.6458542803515	-2.94594303485161\\
15.666519785939	-3.04369034843578\\
15.6871852915266	-3.13945578027562\\
15.7078507971142	-3.22671544939011\\
15.7285163027017	-3.32977634924306\\
15.7491818082893	-3.40746499942822\\
15.7698473138769	-3.46927303329461\\
15.7905128194645	-3.52455304687203\\
15.811178325052	-3.55679598097523\\
15.8318438306396	-3.63449817039081\\
15.8525093362272	-3.68077748091072\\
15.8731748418148	-3.70695232186122\\
15.8938403474023	-3.71699997002703\\
15.9145058529899	-3.67879032463569\\
15.9351713585775	-3.74068028888933\\
15.9558368641651	-3.76486877898074\\
15.9765023697526	-3.74780053020638\\
15.9971678753402	-3.68632819728884\\
16.0178333809278	-3.53429477427245\\
16.0384988865153	-3.5682064809625\\
16.0591643921029	-3.53968459043287\\
16.0798298976905	-3.47428521657792\\
16.1004954032781	-3.38133881409604\\
16.1211609088656	-3.20936600414828\\
16.1418264144532	-3.25445706502974\\
16.1624919200408	-3.2359450534234\\
16.1831574256284	-3.1790106030865\\
16.2038229312159	-3.09836510594143\\
16.2244884368035	-2.98180224749355\\
16.2451539423911	-3.04504931353079\\
16.2658194479786	-3.03854792551916\\
16.2864849535662	-2.99881598926417\\
16.3071504591538	-2.93845077352989\\
16.3278159647414	-2.81404904582847\\
16.3484814703289	-2.86608037566785\\
16.3691469759165	-2.84826649579281\\
16.3898124815041	-2.79080089913031\\
16.4104779870917	-2.70524528763249\\
16.4311434926792	-2.55554112417805\\
16.4518089982668	-2.54766671306742\\
16.4724745038544	-2.4711144450529\\
16.4931400094419	-2.35555313357864\\
16.5138055150295	-2.21589797208181\\
16.5344710206171	-2.0299239378289\\
16.5551365262047	-1.96260812191904\\
16.5758020317922	-1.83832902192077\\
16.5964675373798	-1.68360931299128\\
16.6171330429674	-1.50914816813527\\
16.637798548555	-1.2879156246935\\
16.6584640541425	-1.18048109815732\\
16.6791295597301	-1.18698226237496\\
16.6997950653177	-1.18553838931887\\
16.7204605709052	-1.18892937217881\\
16.7411260764928	-1.18325326978683\\
16.7617915820804	-1.22670793162799\\
16.782457087668	-1.25098620263484\\
16.8031225932555	-1.26622185308814\\
16.8237880988431	-1.2768189354798\\
16.8444536044307	-1.28483927352372\\
16.8651191100183	-1.28969473183779\\
16.8857846156058	-1.29353108876578\\
16.9064501211934	-1.29653740963557\\
16.927115626781	-1.29884577045085\\
16.9477811323685	-1.30065652303588\\
16.9684466379561	-1.30183255554482\\
16.9891121435437	-1.30279268947913\\
17.0097776491313	-1.30355483717492\\
17.0304431547188	-1.30414528930344\\
17.0511086603064	-1.30460615988909\\
17.071774165894	-1.30492418043164\\
17.0924396714816	-1.3051835750415\\
17.1131051770691	-1.30538937996337\\
17.1337706826567	-1.30554908723594\\
17.1544361882443	-1.305672251313\\
17.1751016938319	-1.30576242080807\\
17.1957671994194	-1.30583548026696\\
17.216432705007	-1.30589330162742\\
17.2370982105946	-1.30593814813682\\
17.2577637161821	-1.30597226564367\\
17.2784292217697	-1.30599868798041\\
17.2990947273573	-1.30601994087274\\
17.3197602329449	-1.30603671575474\\
17.3404257385324	-1.30604972107821\\
17.36109124412	-1.30605950140955\\
17.3817567497076	-1.30606744748937\\
17.4024222552952	-1.30607380809388\\
17.4230877608827	-1.3060788154929\\
17.4437532664703	-1.30608269634336\\
17.4644187720579	-1.30608557593538\\
17.4850842776454	-1.30608802701278\\
17.505749783233	-1.306089975192\\
17.5264152888206	-1.30609150632539\\
17.5470807944082	-1.30609269259264\\
17.5677462999957	-1.3060813066147\\
17.5884118055833	-1.30611523455156\\
17.6090773111709	-1.30614249179229\\
17.6297428167585	-1.30615912867435\\
17.650408322346	-1.30616925064305\\
17.6710738279336	-1.30618773999045\\
17.6917393335212	-1.30615930092522\\
17.7124048391087	-1.30613757492492\\
17.7330703446963	-1.30612343767517\\
17.7537358502839	-1.30611428527415\\
17.7744013558715	-1.3061086104389\\
17.795066861459	-1.30610463231316\\
17.8157323670466	-1.30610201535389\\
17.8363978726342	-1.30610032209455\\
17.8570633782218	-1.30609922907307\\
17.8777288838093	-1.3060985565006\\
17.8983943893969	-1.30609808228361\\
17.9190598949845	-1.30609776855519\\
17.9397254005721	-1.30609756748292\\
17.9603909061596	-1.30609743939063\\
17.9810564117472	-1.30609736603819\\
18.0017219173348	-1.30609731096917\\
18.0223874229223	-1.30609727433363\\
18.0430529285099	-1.3060972518119\\
18.0637184340975	-1.30609723842818\\
18.0843839396851	-1.30609723384236\\
18.1050494452726	-1.30609722776725\\
18.1257149508602	-1.30609722362076\\
18.1463804564478	-1.30609722159626\\
18.1670459620354	-1.30609722104378\\
18.1877114676229	-1.30609722347004\\
18.2083769732105	-1.30609722236849\\
18.2290424787981	-1.30609722147085\\
18.2497079843856	-1.3060972213217\\
18.2703734899732	-1.30609722180579\\
18.2910389955608	-1.30609722457911\\
18.3117045011484	-1.30609722364589\\
18.3323700067359	-1.30609722282197\\
18.3530355123235	-1.30609722263407\\
18.3737010179111	-1.30609722302326\\
18.3943665234987	-1.30609722568709\\
18.4150320290862	-1.30609722450272\\
18.4356975346738	-1.30609722351484\\
18.4563630402614	-1.30609722321648\\
18.4770285458489	-1.30609722352345\\
18.4976940514365	-1.3060972260734\\
18.5183595570241	-1.30609722493762\\
18.5390250626117	-1.30609722395187\\
18.5596905681992	-1.30609722361604\\
18.5803560737868	-1.30609722387844\\
18.6010215793744	-1.30609722639438\\
18.621687084962	-1.30609722520071\\
18.6423525905495	-1.30609722417243\\
18.6630180961371	-1.30609722380457\\
18.6836836017247	-1.30609722404298\\
18.7043491073122	-1.30609722654257\\
18.7250146128998	-1.30609722533549\\
18.7456801184874	-1.30609722429582\\
18.766345624075	-1.30609722391946\\
18.7870111296625	-1.30609722415107\\
18.8076766352501	-1.30609722090611\\
18.8283421408377	-1.30609723543967\\
18.8490076464253	-1.30609725089738\\
18.8696731520128	-1.30609725832042\\
18.8903386576004	-1.30609726199266\\
18.911004163188	-1.30609726914163\\
18.9316696687755	-1.30609725509505\\
18.9523351743631	-1.30609724383911\\
18.9730006799507	-1.30609723664501\\
18.9936661855383	-1.3060972322427\\
19.0143316911258	-1.30609723157131\\
19.0349971967134	-1.30609722863999\\
19.055662702301	-1.30609722651377\\
19.0763282078886	-1.30609722546201\\
19.0969937134761	-1.30609722526895\\
19.1176592190637	-1.30609722753374\\
19.1383247246513	-1.30609722604789\\
19.1589902302388	-1.30609722484649\\
19.1796557358264	-1.30609722438968\\
19.200321241414	-1.30609722458073\\
19.2209867470016	-1.30609722704597\\
19.2416522525891	-1.306097225834\\
19.2623177581767	-1.3060972247915\\
19.2829832637643	-1.30609722441281\\
19.3036487693519	-1.30609722463991\\
19.3243142749394	-1.30609722716991\\
19.344979780527	-1.30609722585165\\
19.3656452861146	-1.3060972247623\\
19.3863107917022	-1.3060972243803\\
19.4069762972897	-1.30609722462254\\
19.4276418028773	-1.30609722711869\\
19.4483073084649	-1.30609722593482\\
19.4689728140524	-1.30609722491125\\
19.48963831964	-1.30609722454571\\
19.5103038252276	-1.30609722478411\\
19.5309693308152	-1.30608765791761\\
19.5516348364027	-1.30611290542124\\
19.5723003419903	-1.30613524653458\\
19.5929658475779	-1.30615060789348\\
19.6136313531655	-1.30616103832371\\
19.634296858753	-1.3061794042379\\
19.6549623643406	-1.30615387939566\\
19.6756278699282	-1.30613426887521\\
19.6962933755157	-1.30612146281891\\
19.7169588811033	-1.30611313904793\\
19.7376243866909	-1.30610795628875\\
19.7582898922785	-1.30610429010594\\
19.778955397866	-1.30610186213627\\
19.7996209034536	-1.30610027758272\\
19.8202864090412	-1.306099244696\\
19.8409519146288	-1.30609860256767\\
19.8616174202163	-1.30609813953367\\
19.8822829258039	-1.30609782841131\\
19.9029484313915	-1.30609762472121\\
19.923613936979	-1.30609749173979\\
19.9442794425666	-1.30609741302247\\
19.9649449481542	-1.30609735105201\\
19.9856104537418	-1.30609730837707\\
20.0062759593293	-1.3060972805857\\
20.0269414649169	-1.3060972627859\\
20.0476069705045	-1.30609725473424\\
20.0682724760921	-1.30609724520018\\
20.0889379816796	-1.30609723829485\\
20.1096034872672	-1.30609723405565\\
20.1302689928548	-1.30609723175062\\
20.1509344984423	-1.30609723287102\\
20.1716000040299	-1.30609723051257\\
20.1922655096175	-1.30609722863573\\
20.2129310152051	-1.30609722771728\\
20.2335965207926	-1.30609722760438\\
20.2542620263802	-1.30611802220181\\
20.2749275319678	-1.30603435549628\\
20.2955930375554	-1.30592662309099\\
20.3162585431429	-1.30578198757076\\
20.3369240487305	-1.30556825606458\\
20.3575895543181	-1.30531115329399\\
20.3782550599057	-1.30428384487256\\
20.3989205654932	-1.30249551858746\\
20.4195860710808	-1.30801881495787\\
20.4402515766684	-1.30659153976771\\
20.4609170822559	-1.30600890634082\\
20.4815825878435	-1.3067142165792\\
20.5022480934311	-1.30718519101307\\
20.5229135990187	-1.30757745633386\\
20.5435791046062	-1.30798734453032\\
20.5642446101938	-1.30775278488002\\
20.5849101157814	-1.30978448969586\\
20.605575621369	-1.31081784133147\\
20.6262411269565	-1.31178779930343\\
20.6469066325441	-1.31263645642957\\
20.6675721381317	-1.31163739207185\\
20.6882376437192	-1.3172692477511\\
20.7089031493068	-1.3198783843725\\
20.7295686548944	-1.32199497730551\\
20.750234160482	-1.32304078370966\\
20.7708996660695	-1.32158909323188\\
20.7915651716571	-1.32996494884931\\
20.8122306772447	-1.3339847571998\\
20.8328961828323	-1.33672810696672\\
20.8535616884198	-1.33873151540998\\
20.8742271940074	-1.33726283849096\\
20.894892699595	-1.34820873725265\\
20.9155582051825	-1.35312154498611\\
20.9362237107701	-1.35651408362269\\
20.9568892163577	-1.35906958794126\\
20.9775547219453	-1.35728633576047\\
20.9982202275328	-1.3700135967341\\
21.0188857331204	-1.37607912903359\\
21.039551238708	-1.38009969527187\\
21.0602167442956	-1.38305668026587\\
21.0808822498831	-1.38106102576547\\
21.1015477554707	-1.3953782941376\\
21.1222132610583	-1.40212291251004\\
21.1428787666459	-1.40657049202674\\
21.1635442722334	-1.40977922795127\\
21.184209777821	-1.40770884800106\\
21.2048752834086	-1.42317829213961\\
21.2255407889961	-1.43031747733056\\
21.2462062945837	-1.43503764158396\\
21.2668718001713	-1.43836201848162\\
21.2875373057589	-1.43613292539054\\
21.3082028113464	-1.45228544596779\\
21.328868316934	-1.45966756083009\\
21.3495338225216	-1.46438745875846\\
21.3701993281092	-1.46772994029589\\
21.3908648336967	-1.46547238204775\\
21.4115303392843	-1.48201796773676\\
21.4321958448719	-1.48950590121962\\
21.4528613504594	-1.4942993451715\\
21.473526856047	-1.49757178401207\\
21.4941923616346	-1.49469752067537\\
21.5148578672222	-1.51094040790712\\
21.5355233728097	-1.51859072284283\\
21.5561888783973	-1.52288708995022\\
21.5768543839849	-1.52627164176261\\
21.5975198895725	-1.52394206706924\\
21.61818539516	-1.53984803798823\\
21.6388509007476	-1.54675351404504\\
21.6595164063352	-1.55102001444893\\
21.6801819119227	-1.55396145848585\\
21.7008474175103	-1.55163991896206\\
21.7215129230979	-1.56679923488883\\
21.7421784286855	-1.57334032301249\\
21.762843934273	-1.57813333376045\\
21.7835094398606	-1.57956454913849\\
21.8041749454482	-1.57699263129201\\
21.8248404510358	-1.59123403916587\\
21.8455059566233	-1.59727644190657\\
21.8661714622109	-1.60060270868675\\
21.8868369677985	-1.60276075441942\\
21.907502473386	-1.60091353434909\\
21.9281679789736	-1.61360849586218\\
21.9488334845612	-1.61879575090102\\
21.9694989901488	-1.62203444219721\\
21.9901644957363	-1.62429353423409\\
22.0108300013239	-1.62251480317695\\
22.0314955069115	-1.6334622569363\\
22.0521610124991	-1.63797592852261\\
22.0728265180866	-1.6406440161502\\
22.0934920236742	-1.64232153104275\\
22.1141575292618	-1.64090485600296\\
22.1348230348494	-1.65001664505681\\
22.1554885404369	-1.65367296800444\\
22.1761540460245	-1.65579349926633\\
22.1968195516121	-1.65726803732449\\
22.2174850571996	-1.65629073693325\\
22.2381505627872	-1.66340286394799\\
22.2588160683748	-1.66630837034527\\
22.2794815739624	-1.66808400417098\\
22.3001470795499	-1.66927749146745\\
22.3208125851375	-1.66874061018736\\
22.3414780907251	-1.67706233292049\\
22.3621435963127	-1.6841976781922\\
22.3828091019002	-1.69485390705757\\
22.4034746074878	-1.71009780947498\\
22.4241401130754	-1.66108903379505\\
22.4448056186629	-1.65755339796913\\
22.4654711242505	-1.67053664637514\\
22.4861366298381	-1.67756625798358\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(6)}$}
\addplot [color=mycolor2]
table[row sep=crcr]{%
0.00206655055875729	0.0163270892826275\\
0.0227320561463302	-0.119371437990821\\
0.0433975617339031	-0.119768162141839\\
0.064063067321476	-0.119771215834583\\
0.0847285729090489	-0.119771254597092\\
0.105394078496622	-0.119771256671838\\
0.126059584084195	-0.119771256720388\\
0.146725089671768	-0.11977125672136\\
0.167390595259341	-0.119771256721926\\
0.188056100846914	-0.119771256721924\\
0.208721606434486	-0.119771256721924\\
0.229387112022059	-0.119771256721924\\
0.250052617609632	-0.119771256721924\\
0.270718123197205	-0.119771256721924\\
0.291383628784778	-0.119771256721924\\
0.312049134372351	-0.119771256721924\\
0.332714639959924	-0.119771256721924\\
0.353380145547497	-0.119771256721924\\
0.37404565113507	-0.119771256721924\\
0.394711156722643	-0.119771256721924\\
0.415376662310216	-0.119771256721924\\
0.436042167897789	-0.119771256721924\\
0.456707673485361	-0.119771256721924\\
0.477373179072934	-0.119771256721924\\
0.498038684660507	-0.119771256721924\\
0.51870419024808	-0.119771256721924\\
0.539369695835653	-0.119771256721924\\
0.560035201423226	-0.119771256721924\\
0.580700707010799	-0.119771256721924\\
0.601366212598372	-0.119771256721924\\
0.622031718185945	-0.119771256721924\\
0.642697223773518	-0.119771256721924\\
0.663362729361091	-0.119771256721924\\
0.684028234948663	-0.119771256721924\\
0.704693740536236	-0.119771256721924\\
0.725359246123809	-0.119771256721924\\
0.746024751711382	-0.119771256721924\\
0.766690257298955	-0.119771256721924\\
0.787355762886528	-0.119771256721924\\
0.808021268474101	-0.119771256721924\\
0.828686774061674	-0.119771256721924\\
0.849352279649247	-0.119771256721924\\
0.87001778523682	-0.119771256721924\\
0.890683290824393	-0.119771256721924\\
0.911348796411966	-0.119771256721924\\
0.932014301999538	-0.769639447878452\\
0.952679807587111	0.906435726854354\\
0.973345313174684	2.17571055770785\\
0.994010818762257	3.14734493671481\\
1.01467632434983	3.8876710377309\\
1.0353418299374	4.35699316467489\\
1.05600733552498	5.04943161990686\\
1.07667284111255	5.56119304337621\\
1.09733834670012	5.92368023494133\\
1.11800385228769	6.18327391342734\\
1.13866935787527	6.33191768065392\\
1.15933486346284	6.59810828737009\\
1.18000036905041	6.78653432815169\\
1.20066587463799	6.91029881975642\\
1.22133138022556	6.99325269985196\\
1.24199688581313	7.03116140583699\\
1.26266239140071	7.14002262123595\\
1.28332789698828	7.21374929217069\\
1.30399340257585	7.25775473743189\\
1.32465890816342	7.2844484993255\\
1.345324413751	7.29104878246032\\
1.36598991933857	7.34079207406675\\
1.38665542492614	7.37304808871391\\
1.40732093051372	7.39030758102682\\
1.42798643610129	7.39938238302554\\
1.44865194168886	7.39849653918871\\
1.46931744727643	7.42369667492688\\
1.48998295286401	7.43947762495529\\
1.51064845845158	7.44711055000669\\
1.53131396403915	7.45049224987086\\
1.55197946962673	7.44852199874299\\
1.5726449752143	7.46226145253781\\
1.59331048080187	7.47066602042296\\
1.61397598638944	7.47443843886461\\
1.63464149197702	7.47585494640527\\
1.65530699756459	7.47424614131212\\
1.67597250315216	7.48207816941436\\
1.69663800873974	7.48680470471084\\
1.71730351432731	7.48882735148109\\
1.73796901991488	7.48949499820225\\
1.75863452550246	7.48840245983961\\
1.77930003109003	7.4929796239909\\
1.7999655366776	7.49572038811871\\
1.82063104226517	7.49686211508418\\
1.84129654785275	7.49720809945123\\
1.86196205344032	7.49651468850541\\
1.88262755902789	7.49922437848684\\
1.90329306461547	7.50084034129932\\
1.92395857020304	7.50150389361389\\
1.94462407579061	7.50169528171469\\
1.96528958137818	7.50126774791396\\
1.98595508696576	7.50288254736576\\
2.00662059255333	7.50384355847511\\
2.0272860981409	7.50423523605727\\
2.04795160372848	7.50434510318784\\
2.06861710931605	7.50408524476933\\
2.08928261490362	7.5050508420449\\
2.10994812049119	7.50562495512061\\
2.13061362607877	7.50585806487028\\
2.15127913166634	7.50592255991174\\
2.17194463725391	7.50576558221887\\
2.19261014284149	7.50634399187341\\
2.21327564842906	7.5066876457382\\
2.23394115401663	7.50682692710704\\
2.25460665960421	7.50686513336739\\
2.27527216519178	7.50677064502225\\
2.29593767077935	7.50711743023387\\
2.31660317636692	7.50732337496909\\
2.3372686819545	7.50740678554983\\
2.35793418754207	7.50742955338564\\
2.37859969312964	7.50737260079332\\
2.39926519871722	7.50758076455341\\
2.41993070430479	7.50770429771887\\
2.44059620989236	7.50775423533658\\
2.46126171547993	7.50776778077038\\
2.48192722106751	7.50773370806716\\
2.50259272665508	7.50785861412219\\
2.52325823224265	7.50793265206846\\
2.54392373783023	7.5079624950093\\
2.5645892434178	7.50797065015347\\
2.58525474900537	7.50795022358775\\
2.60592025459294	7.50802520344943\\
2.62658576018052	7.50806938768629\\
2.64725126576809	7.50808743925661\\
2.66791677135566	7.50809238508349\\
2.68858227694324	7.50808011138892\\
2.70924778253081	7.50812484966041\\
2.72991328811838	7.50815161658221\\
2.75057879370596	7.50816241283365\\
2.77124429929353	7.5081653978529\\
2.7919098048811	7.50815829698723\\
2.81257531046867	7.50818488919433\\
2.83324081605625	7.50820094502417\\
2.85390632164382	7.50820744301244\\
2.87457182723139	7.50820922474574\\
2.89523733281897	7.50724016050483\\
2.91590283840654	7.50859998812043\\
2.93656834399411	7.51020462090613\\
2.95723384958168	7.51235407281552\\
2.97789935516926	7.51575538246493\\
2.99856486075683	7.51441541565402\\
3.0192303663444	7.5106255588179\\
3.03989587193198	7.50573245905916\\
3.06056137751955	7.50080984003523\\
3.08122688310712	7.49525698705025\\
3.10189238869469	7.48692306633178\\
3.12255789428227	7.48099331871233\\
3.14322339986984	7.47197771115265\\
3.16388890545741	7.46184156603953\\
3.18455441104499	7.44964745013527\\
3.20521991663256	7.43584253480356\\
3.22588542222013	7.42022175018319\\
3.24655092780771	7.40178390323326\\
3.26721643339528	7.38120862521163\\
3.28788193898285	7.35767502770477\\
3.30854744457042	7.33570826458613\\
3.329212950158	7.3068628787623\\
3.34987845574557	7.27483515182753\\
3.37054396133314	7.2418566142903\\
3.39120946692072	7.20838176431966\\
3.41187497250829	7.18190926846044\\
3.43254047809586	7.14053688253535\\
3.45320598368343	7.09836951076735\\
3.47387148927101	7.05968228362319\\
3.49453699485858	7.02232176883405\\
3.51520250044615	7.00022120057385\\
3.53586800603373	6.96020134042397\\
3.5565335116213	6.92579067536224\\
3.57719901720887	6.90098823441272\\
3.59786452279644	6.88481640007103\\
3.61853002838402	6.88183233421048\\
3.63919553397159	6.8793865050269\\
3.65986103955916	6.87397800132086\\
3.68052654514674	6.86169618602098\\
3.70119205073431	6.83877632230299\\
3.72185755632188	6.8115897214602\\
3.74252306190946	6.78607415389267\\
3.76318856749703	6.75351055575027\\
3.7838540730846	6.71979562844938\\
3.80451957867217	6.68484729637672\\
3.82518508425975	6.65545416227612\\
3.84585058984732	6.62245190963494\\
3.86651609543489	6.58569217679544\\
3.88718160102247	6.55109854923036\\
3.90784710661004	6.51993017384823\\
3.92851261219761	6.49898536005105\\
3.94917811778518	6.47768981456073\\
3.96984362337276	6.45351531145137\\
3.99050912896033	6.43418756852355\\
4.0111746345479	6.41879478222691\\
4.03184014013548	6.4096222979723\\
4.05250564572305	6.40433096988588\\
4.07317115131062	6.38685435179587\\
4.09383665689819	6.36671623148545\\
4.11450216248577	6.34607874009959\\
4.13516766807334	6.32488723339637\\
4.15583317366091	6.32925946683587\\
4.17649867924849	6.31619561085966\\
4.19716418483606	6.29802310407051\\
4.21782969042363	6.27707359618631\\
4.2384951960112	6.23781706164665\\
4.25916070159878	6.26922436480709\\
4.27982620718635	6.26780145326809\\
4.30049171277392	6.24944316887546\\
4.3211572183615	6.22063104457978\\
4.34182272394907	6.14999159502873\\
4.36248822953664	6.20038628349797\\
4.38315373512421	6.20521126755834\\
4.40381924071179	6.18362679942472\\
4.42448474629936	6.1439511068209\\
4.44515025188693	6.04634608763969\\
4.46581575747451	6.10203117903289\\
4.48648126306208	6.11421441319981\\
4.50714676864965	6.0928161313666\\
4.52781227423723	6.05033454771986\\
4.5484777798248	5.94402877326729\\
4.56914328541237	6.00481994987962\\
4.58980879099994	6.0134954023253\\
4.61047429658752	5.99007620919632\\
4.63113980217509	5.94572811565423\\
4.65180530776266	5.84186872140829\\
4.67247081335024	5.89971977416066\\
4.69313631893781	5.90674052199918\\
4.71380182452538	5.88297490053516\\
4.73446733011296	5.84136261331383\\
4.75513283570053	5.74834102207109\\
4.7757983412881	5.79732515847168\\
4.79646384687567	5.80053947012908\\
4.81712935246325	5.78035421503643\\
4.83779485805082	5.75199567475761\\
4.85846036363839	5.68640726856551\\
4.87912586922597	5.73686415005462\\
4.89979137481354	5.74638042544641\\
4.92045688040111	5.73364686938638\\
4.94112238598868	5.71088480935931\\
4.96178789157626	5.65538529558801\\
4.98245339716383	5.6975437027525\\
5.0031189027514	5.70053231031955\\
5.02378440833898	5.68069906109512\\
5.04444991392655	5.64940786159641\\
5.06511541951412	5.58427154012826\\
5.08578092510169	5.61556108165964\\
5.10644643068927	5.60901021725712\\
5.12711193627684	5.57835490735275\\
5.14777744186441	5.53397211877941\\
5.16844294745199	5.44908678483833\\
5.18910845303956	5.47437883164855\\
5.20977395862713	5.45911931827604\\
5.2304394642147	5.41466157885556\\
5.25110496980228	5.34930000302582\\
5.27177047538985	5.23329943963524\\
5.29243598097742	5.24052703322051\\
5.313101486565	5.20749573629872\\
5.33376699215257	5.14467539051346\\
5.35443249774014	5.06517849141262\\
5.37509800332772	4.93852491760939\\
5.39576350891529	4.93969992145841\\
5.41642901450286	4.90367258503659\\
5.43709452009043	4.8391883277681\\
5.45776002567801	4.7620548474621\\
5.47842553126558	4.64327427633566\\
5.49909103685315	4.63826665884615\\
5.51975654244073	4.60061714717751\\
5.5404220480283	4.54086142745734\\
5.56108755361587	4.4708604234044\\
5.58175305920344	4.36931954370955\\
5.60241856479102	4.35592911992099\\
5.62308407037859	4.31814577827978\\
5.64374957596616	4.26594973755309\\
5.66441508155374	4.20911015779455\\
5.68508058714131	4.13178144221101\\
5.70574609272888	4.11639036917303\\
5.72641159831645	4.08028640712254\\
5.74707710390403	4.0298539079299\\
5.7677426094916	3.97376527383671\\
5.78840811507917	3.89940066486027\\
5.80907362066675	3.86745263689664\\
5.82973912625432	3.81770216859618\\
5.85040463184189	3.75455703119959\\
5.87107013742947	3.68696034227378\\
5.89173564301704	3.60428003751425\\
5.91240114860461	3.55100285126954\\
5.93306665419218	3.48336944649986\\
5.95373215977976	3.40701211511328\\
5.97439766536733	3.32123244484534\\
5.9950631709549	3.22450593613966\\
6.01572867654248	3.14992441787073\\
6.03639418213005	3.06128369405474\\
6.05705968771762	2.96187818295323\\
6.07772519330519	2.85428436939419\\
6.09839069889277	2.73719092144974\\
6.11905620448034	2.63136979516645\\
6.13972171006791	2.52041927443568\\
6.16038721565549	2.40289500820277\\
6.18105272124306	2.28625109559328\\
6.20171822683063	2.16873429330913\\
6.2223837324182	2.04739435057894\\
6.24304923800578	1.92886017952124\\
6.26371474359335	1.8096764770573\\
6.28438024918092	1.69294326973917\\
6.3050457547685	1.58687177988372\\
6.32571126035607	1.4596128826948\\
6.34637676594364	1.34101208128038\\
6.36704227153121	1.22631256637082\\
6.38770777711879	1.11877961981746\\
6.40837328270636	1.02297890607708\\
6.42903878829393	0.905242376262169\\
6.44970429388151	0.800274558812461\\
6.47036979946908	0.700797047019324\\
6.49103530505665	0.608637264724258\\
6.51170081064423	0.516971097708742\\
6.5323663162318	0.41731501720321\\
6.55303182181937	0.322347715773183\\
6.57369732740694	0.229035532257443\\
6.59436283299452	0.140685297211482\\
6.61502833858209	0.0488774336754457\\
6.63569384416966	-0.0357459486986399\\
6.65635934975724	-0.113933847431699\\
6.67702485534481	-0.187479568506571\\
6.69769036093238	-0.258324836806828\\
6.71835586651995	-0.324769361036838\\
6.73902137210753	-0.387289122070717\\
6.7596868776951	-0.435688471348009\\
6.78035238328267	-0.469404970787889\\
6.80101788887025	-0.489366668638152\\
6.82168339445782	-0.515666859013972\\
6.84234890004539	-0.515773007138942\\
6.86301440563297	-0.521710202921183\\
6.88367991122054	-0.540211642718797\\
6.90434541680811	-0.57207029109525\\
6.92501092239568	-0.631983266797885\\
6.94567642798326	-0.753481179669399\\
6.96634193357083	-0.888282354105989\\
6.9870074391584	-0.87530360224021\\
7.00767294474598	-0.788644281622319\\
7.02833845033355	-0.686240123630029\\
7.04900395592112	-0.58516834558243\\
7.06966946150869	-0.488140171093272\\
7.09033496709627	-0.395115236695301\\
7.11100047268384	-0.310208255127791\\
7.13166597827141	-0.238292768543373\\
7.15233148385899	-0.138143459908155\\
7.17299698944656	-0.0400519308637277\\
7.19366249503413	0.0522142056000086\\
7.2143280006217	0.136871491565263\\
7.23499350620928	0.201828239222708\\
7.25565901179685	0.318601754779088\\
7.27632451738442	0.428985413137775\\
7.296990022972	0.530107705114109\\
7.31765552855957	0.621236017798769\\
7.33832103414714	0.684792974507506\\
7.35898653973472	0.814594824866927\\
7.37965204532229	0.935894088338806\\
7.40031755090986	1.04546633881944\\
7.42098305649743	1.14291763152075\\
7.44164856208501	1.20682595122603\\
7.46231406767258	1.3425006345018\\
7.48297957326015	1.46865736788315\\
7.50364507884773	1.58385984564136\\
7.5243105844353	1.68572047067951\\
7.54497609002287	1.75969659111324\\
7.56564159561044	1.89315682120433\\
7.58630710119802	2.02325266935227\\
7.60697260678559	2.14765857987293\\
7.62763811237316	2.26431959217268\\
7.64830361796074	2.362958791933\\
7.66896912354831	2.50180419584888\\
7.68963462913588	2.641299719929\\
7.71030013472345	2.77663854604146\\
7.73096564031103	2.90502653907568\\
7.7516311458986	3.02129139131964\\
7.77229665148617	3.15682310382327\\
7.79296215707375	3.2947007479703\\
7.81362766266132	3.43190454813328\\
7.83429316824889	3.56263808792918\\
7.85495867383646	3.68455965480701\\
7.87562417942404	3.812211581802\\
7.89628968501161	3.94702327499075\\
7.91695519059918	4.08020999541114\\
7.93762069618676	4.20562118420778\\
7.95828620177433	4.318947911302\\
7.9789517073619	4.43529332556529\\
7.99961721294948	4.55944560363828\\
8.02028271853705	4.67722098778526\\
8.04094822412462	4.7860060183301\\
8.06161372971219	4.87634703243057\\
8.08227923529977	4.97444764387738\\
8.10294474088734	5.08198797462329\\
8.12361024647491	5.18794080244286\\
8.14427575206249	5.28643479261813\\
8.16494125765006	5.36950334700984\\
8.18560676323763	5.4572900481617\\
8.2062722688252	5.55758326900374\\
8.22693777441278	5.6579923028146\\
8.24760328000035	5.75135026052083\\
8.26826878558792	5.83222688884319\\
8.2889342911755	5.90848142695376\\
8.30959979676307	6.00034208261106\\
8.33026530235064	6.09425328423009\\
8.35093080793822	6.18245021618266\\
8.37159631352579	6.26165998975926\\
8.39226181911336	6.32406406059966\\
8.41292732470093	6.40749142983227\\
8.43359283028851	6.49485528457916\\
8.45425833587608	6.57721593324537\\
8.47492384146365	6.65526836935435\\
8.49558934705123	6.70455536752359\\
8.5162548526388	6.77830020018155\\
8.53692035822637	6.85632541935692\\
8.55758586381394	6.93094477372745\\
8.57825136940152	7.00356318167075\\
8.59891687498909	7.03822964212891\\
8.61958238057666	7.10044950445967\\
8.64024788616424	7.1698835326542\\
8.66091339175181	7.23796661374109\\
8.68157889733938	7.30885301402653\\
8.70224440292695	7.33112551612801\\
8.72290990851453	7.38454070439148\\
8.7435754141021	7.44827815261043\\
8.76424091968967	7.51395936900545\\
8.78490642527725	7.59097235769073\\
8.80557193086482	7.60686195926026\\
8.82623743645239	7.65792023368545\\
8.84690294203996	7.72505885479607\\
8.86756844762754	7.79667853225519\\
8.88823395321511	7.88287639662975\\
8.90889945880268	7.89984573386819\\
8.92956496439026	7.94392839338584\\
8.95023046997783	7.99574113544021\\
8.9708959755654	8.0465003294133\\
8.99156148115298	8.10419298389988\\
9.01222698674055	8.10318221714308\\
9.03289249232812	8.12348140982811\\
9.05355799791569	8.15084360150598\\
9.07422350350327	8.178708674276\\
9.09488900909084	8.2054088730261\\
9.11555451467841	8.21371395191018\\
9.13622002026599	8.23730735719197\\
9.15688552585356	8.26498362122884\\
9.17755103144113	8.29030593698062\\
9.1982165370287	8.2996808530808\\
9.21888204261628	8.33108042535873\\
9.23954754820385	8.36957763792393\\
9.26021305379142	8.39987535588182\\
9.280878559379	8.41226155402913\\
9.30154406496657	8.3889460211796\\
9.32220957055414	8.37297325742336\\
9.34287507614171	8.33678355796567\\
9.36354058172929	8.25863254103892\\
9.38420608731686	8.13912032408377\\
9.40487159290443	7.99461821594112\\
9.42553709849201	7.84545967819723\\
9.44620260407958	7.7640162681869\\
9.46686810966715	7.73987004992829\\
9.48753361525473	7.75819034773289\\
9.5081991208423	7.80367050269613\\
9.52886462642987	7.78650932672774\\
9.54953013201744	7.81068976724225\\
9.57019563760502	7.84988698447053\\
9.59086114319259	7.89825289401333\\
9.61152664878016	7.95744321377335\\
9.63219215436774	7.95886734075748\\
9.65285765995531	7.97652514444333\\
9.67352316554288	7.99241575516334\\
9.69418867113045	8.00055329244103\\
9.71485417671803	8.00747451127043\\
9.7355196823056	7.98414760969052\\
9.75618518789317	7.95849574716959\\
9.77685069348075	7.91802463974043\\
9.79751619906832	7.86022503703871\\
9.81818170465589	7.79699574755895\\
9.83884721024346	7.73117928108475\\
9.85951271583104	7.66287179915001\\
9.88017822141861	7.58945577420729\\
9.90084372700618	7.51192918722094\\
9.92150923259376	7.44277565370495\\
9.94217473818133	7.39086011079059\\
9.9628402437689	7.34305185421657\\
9.98350574935647	7.30583064941013\\
10.004171254944	7.28271075691524\\
10.0248367605316	7.28740709715595\\
10.0455022661192	7.28337413017021\\
10.0661677717068	7.29313365916418\\
10.0868332772943	7.32338264586995\\
10.1074987828819	7.37503786212547\\
10.1281642884695	7.46911333728278\\
10.1488297940571	7.49325523643002\\
10.1694952996446	7.52115965369145\\
10.1901608052322	7.56776565154617\\
10.2108263108198	7.63413291247125\\
10.2314918164074	7.7505841830746\\
10.2521573219949	7.74759854711598\\
10.2728228275825	7.74540744263528\\
10.2934883331701	7.75996322160105\\
10.3141538387576	7.78867077759798\\
10.3348193443452	7.86441388935397\\
10.3554848499328	7.81179853691964\\
10.3761503555204	7.75747380166395\\
10.3968158611079	7.71691096453495\\
10.4174813666955	7.68833772736538\\
10.4381468722831	7.70751481570191\\
10.4588123778707	7.61662648501937\\
10.4794778834582	7.53000287431838\\
10.5001433890458	7.45881373658681\\
10.5208088946334	7.39963311046757\\
10.5414744002209	7.38624535714895\\
10.5621399058085	7.28481061834413\\
10.5828054113961	7.19106293813861\\
10.6034709169837	7.11352799238305\\
10.6241364225712	7.05011265757122\\
10.6448019281588	7.03355773464345\\
10.6654674337464	6.93938554075279\\
10.686132939334	6.85624311406021\\
10.7067984449215	6.79473208014717\\
10.7274639505091	6.75291515946136\\
10.7481294560967	6.76085260444822\\
10.7687949616842	6.68762232278922\\
10.7894604672718	6.62572349576313\\
10.8101259728594	6.58363709467488\\
10.830791478447	6.56002912527435\\
10.8514569840345	6.58389857110953\\
10.8721224896221	6.51747801648392\\
10.8927879952097	6.46149628832537\\
10.9134535007973	6.42448239978719\\
10.9341190063848	6.40501931843202\\
10.9547845119724	6.43055441305224\\
10.97545001756	6.36344084276965\\
10.9961155231475	6.30756257972801\\
11.0167810287351	6.26788644161109\\
11.0374465343227	6.24276291196654\\
11.0581120399103	6.26016916670836\\
11.0787775454978	6.18680048680568\\
11.0994430510854	6.12333647148283\\
11.120108556673	6.07576863535952\\
11.1407740622606	6.04245278738417\\
11.1614395678481	6.05008195555163\\
11.1821050734357	5.9742031535824\\
11.2027705790233	5.90872862744358\\
11.2234360846109	5.85900927538145\\
11.2441015901984	5.82427507972912\\
11.264767095786	5.82970948957506\\
11.2854326013736	5.75699867295943\\
11.3060981069611	5.69367534259375\\
11.3267636125487	5.64585873556327\\
11.3474291181363	5.61193917088154\\
11.3680946237239	5.61385964203203\\
11.3887601293114	5.54504774286569\\
11.409425634899	5.48699380043259\\
11.4300911404866	5.4433402592079\\
11.4507566460742	5.41402983729217\\
11.4714221516617	5.41924149179381\\
11.4920876572493	5.3571748306819\\
11.5127531628369	5.30572363731919\\
11.5334186684244	5.26866776199596\\
11.554084174012	5.24386626297817\\
11.5747496795996	5.24956819566154\\
11.5954151851872	5.19228656326506\\
11.6160806907747	5.14474652344816\\
11.6367461963623	5.10996598947603\\
11.6574117019499	5.08624292866838\\
11.6780772075375	5.09039979811743\\
11.698742713125	5.03669798182715\\
11.7194082187126	4.9923720395778\\
11.7400737243002	4.96001616938226\\
11.7607392298877	4.93752648747123\\
11.7814047354753	4.94055745345858\\
11.8020702410629	4.88950960966762\\
11.8227357466505	4.84649426619972\\
11.843401252238	4.81530247959531\\
11.8640667578256	4.79388763301698\\
11.8847322634132	4.79555968245094\\
11.9053977690008	4.74685838435642\\
11.9260632745883	4.70594304229801\\
11.9467287801759	4.675939313144\\
11.9673942857635	4.65485985658755\\
11.988059791351	4.6559067008231\\
12.0087252969386	4.60945841786127\\
12.0293908025262	4.57153650652888\\
12.0500563081138	4.54140512269441\\
12.0707218137013	4.52133596444232\\
12.0913873192889	4.52336496321414\\
12.1120528248765	4.48006165811552\\
12.1327183304641	4.44481029279736\\
12.1533838360516	4.42005255584117\\
12.1740493416392	4.40409418652714\\
12.1947148472268	4.40883985002587\\
12.2153803528144	4.36997763459588\\
12.2360458584019	4.33904803934348\\
12.2567113639895	4.31670291325521\\
12.2773768695771	4.29873564288352\\
12.2980423751646	4.30127427808995\\
12.3187078807522	4.26694841671834\\
12.3393733863398	4.23918561390572\\
12.3600388919274	4.21886051737339\\
12.3807043975149	4.2056233496521\\
12.4013699031025	4.20609173460487\\
12.4220354086901	4.17665948743004\\
12.4427009142777	4.15188466421255\\
12.4633664198652	4.13628105757454\\
12.4840319254528	4.11974168708832\\
12.5046974310404	4.10771724722007\\
12.5253629366279	4.07014353803512\\
12.5460284422155	4.03856405933853\\
12.5666939478031	4.01456211365628\\
12.5873594533907	3.99642666818922\\
12.6080249589782	3.98725625540895\\
12.6286904645658	3.9552420380215\\
12.6493559701534	3.92761895850634\\
12.670021475741	3.90725749538102\\
12.6906869813285	3.89067783907872\\
12.7113524869161	3.88562551044719\\
12.7320179925037	3.85048799851125\\
12.7526834980912	3.82196565153503\\
12.7733490036788	3.80229886980505\\
12.7940145092664	3.79024723535673\\
12.814680014854	3.79433283937449\\
12.8353455204415	3.75703258576761\\
12.8560110260291	3.73120992282431\\
12.8766765316167	3.71612923745428\\
12.8973420372043	3.71062634831185\\
12.9180075427918	3.72705145289262\\
12.9386730483794	3.70233876584917\\
12.959338553967	3.68958297704702\\
12.9800040595545	3.68845496049653\\
13.0006695651421	3.69631025775153\\
13.0213350707297	3.7131966512908\\
13.0420005763173	3.72319443385532\\
13.0626660819048	3.73876272490023\\
13.0833315874924	3.75886864096441\\
13.10399709308	3.76769658410382\\
13.1246625986676	3.75507995124988\\
13.1453281042551	3.73407433029405\\
13.1659936098427	3.67666930721312\\
13.1866591154303	3.59784977475921\\
13.2073246210179	3.51232424388335\\
13.2279901266054	3.42983518516767\\
13.248655632193	3.38203883537151\\
13.2693211377806	3.36849188672592\\
13.2899866433681	3.35684842343631\\
13.3106521489557	3.35424707902135\\
13.3313176545433	3.35553874045613\\
13.3519831601309	3.35869319665174\\
13.3726486657184	3.36268561358602\\
13.393314171306	3.3665214641775\\
13.4139796768936	3.36740020252855\\
13.4346451824812	3.38497944089917\\
13.4553106880687	3.36844274073419\\
13.4759761936563	3.35510511443103\\
13.4966416992439	3.35039837539635\\
13.5173072048314	3.35780528075425\\
13.537972710419	3.39439624403123\\
13.5586382160066	3.38216824084003\\
13.5793037215942	3.38096523373587\\
13.5999692271817	3.39810075750576\\
13.6206347327693	3.42132293736553\\
13.6413002383569	3.47344363768604\\
13.6619657439445	3.47022958265203\\
13.682631249532	3.47818047633764\\
13.7032967551196	3.49423394790852\\
13.7239622607072	3.51680172083256\\
13.7446277662947	3.55181363110313\\
13.7652932718823	3.55296633145236\\
13.7859587774699	3.56749434622286\\
13.8066242830575	3.57731755365835\\
13.827289788645	3.58735208094383\\
13.8479552942326	3.58102996598418\\
13.8686207998202	3.61730400337591\\
13.8892863054078	3.64679551024792\\
13.9099518109953	3.66018876938397\\
13.9306173165829	3.64316279303226\\
13.9512828221705	3.56866332785392\\
13.971948327758	3.57652451791407\\
13.9926138333456	3.5508646307522\\
14.0132793389332	3.48950550617792\\
14.0339448445208	3.39214536948872\\
14.0546103501083	3.27604195141986\\
14.0752758556959	3.1076709494606\\
14.0959413612835	2.8736724478078\\
14.1166068668711	2.50082146647954\\
14.1372723724586	2.36767401306478\\
14.1579378780462	2.70923247107614\\
14.1786033836338	2.99451014469631\\
14.1992688892214	3.20565429932283\\
14.2199343948089	3.35614464986267\\
14.2405999003965	3.46387108823604\\
14.2612654059841	3.55439589164645\\
14.2819309115716	3.57244557703669\\
14.3025964171592	3.55248971222785\\
14.3232619227468	3.52613332350215\\
14.3439274283344	3.50801384831491\\
14.3645929339219	3.52953846461975\\
14.3852584395095	3.50222424019917\\
14.4059239450971	3.50246833271218\\
14.4265894506847	3.52253589392727\\
14.4472549562722	3.55779300088345\\
14.4679204618598	3.60630596783937\\
14.4885859674474	3.65462942474511\\
14.5092514730349	3.70554732669121\\
14.5299169786225	3.75480919762351\\
14.5505824842101	3.79813611901531\\
14.5712479897977	3.79907221193196\\
14.5919134953852	3.89322076177561\\
14.6125790009728	3.99603863712578\\
14.6332445065604	3.98938889486268\\
14.653910012148	3.91216217713849\\
14.6745755177355	3.72603995492465\\
14.6952410233231	3.69080645780356\\
14.7159065289107	3.6127530311098\\
14.7365720344982	3.49880982236941\\
14.7572375400858	3.37309018572319\\
14.7779030456734	3.21122072099932\\
14.798568551261	3.16262455751678\\
14.8192340568485	3.12918572124764\\
14.8398995624361	3.11012638349744\\
14.8605650680237	3.11710430709251\\
14.8812305736113	3.16331597772495\\
14.9018960791988	3.2096116034823\\
14.9225615847864	3.29608306986649\\
14.943227090374	3.39398962929639\\
14.9638925959615	3.51913757258298\\
14.9845581015491	3.68420810623307\\
15.0052236071367	3.76384846064464\\
15.0258891127243	3.85498033705207\\
15.0465546183118	3.95205247556288\\
15.0672201238994	4.04904699169183\\
15.087885629487	4.17665172214808\\
15.1085511350746	4.2321577078481\\
15.1292166406621	4.28419581554352\\
15.1498821462497	4.33677064118975\\
15.1705476518373	4.39191733974962\\
15.1912131574249	4.43613422693999\\
15.2118786630124	4.51628167919269\\
15.2325441686	4.58944991746889\\
15.2532096741876	4.63830250340099\\
15.2738751797751	4.64130497703144\\
15.2945406853627	4.5643341557535\\
15.3152061909503	4.61020206528402\\
15.3358716965379	4.60201702501601\\
15.3565372021254	4.5402699724306\\
15.377202707713	4.43777488051788\\
15.3978682133006	4.24398130117756\\
15.4185337188882	4.23631850288621\\
15.4391992244757	4.20360621964124\\
15.4598647300633	4.14895536493308\\
15.4805302356509	4.08533838214379\\
15.5011957412384	3.9803229452293\\
15.521861246826	4.01891069026335\\
15.5425267524136	4.05835838226524\\
15.5631922580012	4.09876371555211\\
15.5838577635887	4.14459508474027\\
15.6045232691763	4.20425317913461\\
15.6251887747639	4.31634349309712\\
15.6458542803515	4.44048419651897\\
15.666519785939	4.56649270846883\\
15.6871852915266	4.69174926460768\\
15.7078507971142	4.80992332479211\\
15.7285163027017	4.92612298791128\\
15.7491818082893	5.03397205868259\\
15.7698473138769	5.13020597078338\\
15.7905128194645	5.21603264818495\\
15.811178325052	5.28444572488105\\
15.8318438306396	5.3805748722548\\
15.8525093362272	5.46355767080216\\
15.8731748418148	5.52428331581219\\
15.8938403474023	5.57474245618396\\
15.9145058529899	5.57594422491703\\
15.9351713585775	5.67186754812027\\
15.9558368641651	5.75043412863982\\
15.9765023697526	5.78623176757003\\
15.9971678753402	5.77313400227276\\
16.0178333809278	5.66607115688063\\
16.0384988865153	5.72270487592737\\
16.0591643921029	5.74867110823549\\
16.0798298976905	5.74305245580579\\
16.1004954032781	5.71454107363263\\
16.1211609088656	5.61127706175065\\
16.1418264144532	5.70720047632163\\
16.1624919200408	5.78708210767181\\
16.1831574256284	5.84993869208368\\
16.2038229312159	5.88168520426439\\
16.2244884368035	5.81555758652878\\
16.2451539423911	5.95479624202289\\
16.2658194479786	6.08845629649734\\
16.2864849535662	6.19413622177986\\
16.3071504591538	6.27673780249493\\
16.3278159647414	6.28479720544711\\
16.3484814703289	6.46922150798641\\
16.3691469759165	6.61789283655913\\
16.3898124815041	6.73048811836566\\
16.4104779870917	6.81032301567211\\
16.4311434926792	6.81116138685816\\
16.4518089982668	6.98303365925914\\
16.4724745038544	7.10820305942081\\
16.4931400094419	7.19558806303273\\
16.5138055150295	7.25420827694797\\
16.5344710206171	7.24364841261575\\
16.5551365262047	7.37363984118618\\
16.5758020317922	7.45002849744903\\
16.5964675373798	7.48665484772351\\
16.6171330429674	7.483776978077\\
16.637798548555	7.37328026438989\\
16.6584640541425	7.38909050532825\\
16.6791295597301	7.81308773561886\\
16.6997950653177	8.02829571799966\\
16.7204605709052	8.03190343604578\\
16.7411260764928	8.01313770129527\\
16.7617915820804	8.04138199233851\\
16.782457087668	8.05708486174649\\
16.8031225932555	8.06635527413864\\
16.8237880988431	8.07205937715168\\
16.8444536044307	8.07564070383742\\
16.8651191100183	8.07691631070269\\
16.8857846156058	8.07761219445552\\
16.9064501211934	8.07800259330816\\
16.927115626781	8.07821277497859\\
16.9477811323685	8.0782805449276\\
16.9684466379561	8.07820613006478\\
16.9891121435437	8.07810492638152\\
17.0097776491313	8.07801747708418\\
17.0304431547188	8.07794721526236\\
17.0511086603064	8.07787959111203\\
17.071774165894	8.07781231886951\\
17.0924396714816	8.07775586766972\\
17.1131051770691	8.07771360796481\\
17.1337706826567	8.07768280008888\\
17.1544361882443	8.07765624723073\\
17.1751016938319	8.07763538083754\\
17.1957671994194	8.0776191778125\\
17.216432705007	8.07760754446268\\
17.2370982105946	8.07759937851137\\
17.2577637161821	8.07759222880141\\
17.2784292217697	8.07758759856097\\
17.2990947273573	8.0775842249984\\
17.3197602329449	8.07758194049103\\
17.3404257385324	8.07758045119438\\
17.36109124412	8.07757898410982\\
17.3817567497076	8.0775784010503\\
17.4024222552952	8.07757805121921\\
17.4230877608827	8.07757788498295\\
17.4437532664703	8.077577840035\\
17.4644187720579	8.07757767634252\\
17.4850842776454	8.07757780003513\\
17.505749783233	8.07757793732017\\
17.5264152888206	8.07757807430409\\
17.5470807944082	8.07757820345623\\
17.5677462999957	8.07757888904266\\
17.5884118055833	8.07758676971975\\
17.6090773111709	8.07759238622808\\
17.6297428167585	8.07759272093366\\
17.650408322346	8.07759087981516\\
17.6710738279336	8.0775871785252\\
17.6917393335212	8.07757828981588\\
17.7124048391087	8.07757205059033\\
17.7330703446963	8.07756953457825\\
17.7537358502839	8.07756900472036\\
17.7744013558715	8.0775692266803\\
17.795066861459	8.07757055312031\\
17.8157323670466	8.07757193050211\\
17.8363978726342	8.07757320807478\\
17.8570633782218	8.07757431398118\\
17.8777288838093	8.07757516205456\\
17.8983943893969	8.07757602709363\\
17.9190598949845	8.07757671895003\\
17.9397254005721	8.07757726361928\\
17.9603909061596	8.07757768587256\\
17.9810564117472	8.07757799066539\\
18.0017219173348	8.0775782704249\\
18.0223874229223	8.07757848497706\\
18.0430529285099	8.07757864830967\\
18.0637184340975	8.07757877157245\\
18.0843839396851	8.07757885889437\\
18.1050494452726	8.07757893698803\\
18.1257149508602	8.07757899592244\\
18.1463804564478	8.07757904028485\\
18.1670459620354	8.07757907344323\\
18.1877114676229	8.07757909662052\\
18.2083769732105	8.07757911746763\\
18.2290424787981	8.0775791329497\\
18.2497079843856	8.07757914457625\\
18.2703734899732	8.07757915324096\\
18.2910389955608	8.07757915912561\\
18.3117045011484	8.07757916472133\\
18.3323700067359	8.07757916870038\\
18.3530355123235	8.07757917170445\\
18.3737010179111	8.07757917394208\\
18.3943665234987	8.07757917530767\\
18.4150320290862	8.07757917691819\\
18.4356975346738	8.07757917791189\\
18.4563630402614	8.07757917869746\\
18.4770285458489	8.0775791792888\\
18.4976940514365	8.07757917951855\\
18.5183595570241	8.07757918010181\\
18.5390250626117	8.07757918030468\\
18.5596905681992	8.07757918048318\\
18.5803560737868	8.07757918061673\\
18.6010215793744	8.07757918051348\\
18.621687084962	8.0775791808305\\
18.6423525905495	8.07757918083585\\
18.6630180961371	8.0775791808645\\
18.6836836017247	8.07757918089025\\
18.7043491073122	8.07757918071315\\
18.7250146128998	8.07757918096454\\
18.7456801184874	8.07757918091924\\
18.766345624075	8.07757918091199\\
18.7870111296625	8.07757918091054\\
18.8076766352501	8.07757918175152\\
18.8283421408377	8.07757918160312\\
18.8490076464253	8.07757918411116\\
18.8696731520128	8.07757917988517\\
18.8903386576004	8.077579172433\\
18.911004163188	8.077579158338\\
18.9316696687755	8.07757916348437\\
18.9523351743631	8.07757916788586\\
18.9730006799507	8.07757917109475\\
18.9936661855383	8.07757917337568\\
19.0143316911258	8.07757917466338\\
19.0349971967134	8.07757917640746\\
19.055662702301	8.07757917747896\\
19.0763282078886	8.07757917831272\\
19.0969937134761	8.07757917893431\\
19.1176592190637	8.07757917918243\\
19.1383247246513	8.07757917975135\\
19.1589902302388	8.07757917995294\\
19.1796557358264	8.07757918014149\\
19.200321241414	8.07757918028568\\
19.2209867470016	8.07757918020255\\
19.2416522525891	8.07757918049701\\
19.2623177581767	8.07757918047893\\
19.2829832637643	8.07757918049402\\
19.3036487693519	8.07757918050291\\
19.3243142749394	8.07757918031204\\
19.344979780527	8.07757918053843\\
19.3656452861146	8.07757918049088\\
19.3863107917022	8.07757918049805\\
19.4069762972897	8.07757918050967\\
19.4276418028773	8.07757918033453\\
19.4483073084649	8.07757918055432\\
19.4689728140524	8.0775791804824\\
19.48963831964	8.07757918045662\\
19.5103038252276	8.07757918043807\\
19.5309693308152	8.07757912572874\\
19.5516348364027	8.07758646724131\\
19.5723003419903	8.07759247272211\\
19.5929658475779	8.07759428991021\\
19.6136313531655	8.07759391556385\\
19.634296858753	8.07759216266796\\
19.6549623643406	8.07758293431818\\
19.6756278699282	8.07757627111478\\
19.6962933755157	8.07757320515924\\
19.7169588811033	8.07757212206422\\
19.7376243866909	8.07757190193145\\
19.7582898922785	8.07757270219537\\
19.778955397866	8.07757364126845\\
19.7996209034536	8.0775745635221\\
19.8202864090412	8.07757538748509\\
19.8409519146288	8.07757603138929\\
19.8616174202163	8.07757669986619\\
19.8822829258039	8.07757723856924\\
19.9029484313915	8.07757766530423\\
19.923613936979	8.07757799760129\\
19.9442794425666	8.07757823877906\\
19.9649449481542	8.07757845985417\\
19.9856104537418	8.07757862947287\\
20.0062759593293	8.07757875872394\\
20.0269414649169	8.07757885630988\\
20.0476069705045	8.07757892564132\\
20.0682724760921	8.07757898729967\\
20.0889379816796	8.0775790337126\\
20.1096034872672	8.07757906862902\\
20.1302689928548	8.07757909469864\\
20.1509344984423	8.0775791129393\\
20.1716000040299	8.07757912925613\\
20.1922655096175	8.077579141294\\
20.2129310152051	8.0775791503204\\
20.2335965207926	8.07757915702742\\
20.2542620263802	8.07757299500306\\
20.2749275319678	8.07759300227205\\
20.2955930375554	8.07761855329887\\
20.3162585431429	8.07765358702822\\
20.3369240487305	8.07770587410824\\
20.3575895543181	8.07773686516699\\
20.3782550599057	8.07797198902152\\
20.3989205654932	8.07826527482692\\
20.4195860710808	8.0770999283432\\
20.4402515766684	8.07605766877021\\
20.4609170822559	8.07461115845029\\
20.4815825878435	8.07338024260284\\
20.5022480934311	8.07153548298762\\
20.5229135990187	8.06894577582565\\
20.5435791046062	8.06559923802462\\
20.5642446101938	8.06011160827569\\
20.5849101157814	8.0577764525148\\
20.605575621369	8.05523637049602\\
20.6262411269565	8.05157688475771\\
20.6469066325441	8.04672083847668\\
20.6675721381317	8.03823264826786\\
20.6882376437192	8.03600281664064\\
20.7089031493068	8.03392850102716\\
20.7295686548944	8.03017534200116\\
20.750234160482	8.02476980979305\\
20.7708996660695	8.014194650267\\
20.7915651716571	8.01238837282018\\
20.8122306772447	8.01093259446139\\
20.8328961828323	8.00733763789967\\
20.8535616884198	8.00145042423053\\
20.8742271940074	7.98913152710808\\
20.894892699595	7.98742753127447\\
20.9155582051825	7.98636421530907\\
20.9362237107701	7.98276854746179\\
20.9568892163577	7.97639284810182\\
20.9775547219453	7.96269174880547\\
20.9982202275328	7.96078453536761\\
21.0188857331204	7.95977681699839\\
21.039551238708	7.95591296389675\\
21.0602167442956	7.94897487055478\\
21.0808822498831	7.93414423798054\\
21.1015477554707	7.93160887284134\\
21.1222132610583	7.93033750413814\\
21.1428787666459	7.92603321162707\\
21.1635442722334	7.9184787524928\\
21.184209777821	7.90278009878252\\
21.2048752834086	7.89927356316228\\
21.2255407889961	7.89735122941133\\
21.2462062945837	7.89245120955156\\
21.2668718001713	7.8842428914891\\
21.2875373057589	7.8679767346083\\
21.3082028113464	7.86322517688635\\
21.328868316934	7.86060414643503\\
21.3495338225216	7.85501221472216\\
21.3701993281092	7.84618258818948\\
21.3908648336967	7.8296298614098\\
21.4115303392843	7.82350619896079\\
21.4321958448719	7.81996968052797\\
21.4528613504594	7.81365945631367\\
21.473526856047	7.80434758733456\\
21.4941923616346	7.78805928808042\\
21.5148578672222	7.78082618548174\\
21.5355233728097	7.77643265421613\\
21.5561888783973	7.76953968218983\\
21.5768543839849	7.75977717865034\\
21.5975198895725	7.7436681788375\\
21.61818539516	7.73500995779313\\
21.6388509007476	7.72976122829257\\
21.6595164063352	7.72235453649322\\
21.6801819119227	7.71248617892955\\
21.7008474175103	7.6970972449435\\
21.7215129230979	7.68760193354168\\
21.7421784286855	7.68184009486468\\
21.762843934273	7.67407506086485\\
21.7835094398606	7.66444019133985\\
21.8041749454482	7.65022744135459\\
21.8248404510358	7.64038936000837\\
21.8455059566233	7.63435625151625\\
21.8661714622109	7.62700772233622\\
21.8868369677985	7.61801398103819\\
21.907502473386	7.60533811404553\\
21.9281679789736	7.59566563853311\\
21.9488334845612	7.58987959587674\\
21.9694989901488	7.58315973164501\\
21.9901644957363	7.57516816482995\\
22.0108300013239	7.56446073337136\\
22.0314955069115	7.55567707342319\\
22.0521610124991	7.55061438756556\\
22.0728265180866	7.54500524337853\\
22.0934920236742	7.53859010016393\\
22.1141575292618	7.53029399666624\\
22.1348230348494	7.52315344764265\\
22.1554885404369	7.51939432366475\\
22.1761540460245	7.51546985556177\\
22.1968195516121	7.51113453586596\\
22.2174850571996	7.50569179760344\\
22.2381505627872	7.50098873557282\\
22.2588160683748	7.49911879013789\\
22.2794815739624	7.49739731887743\\
22.3001470795499	7.49566642908651\\
22.3208125851375	7.49724211872918\\
22.3414780907251	7.4858213272941\\
22.3621435963127	7.47360380523173\\
22.3828091019002	7.45332909139856\\
22.4034746074878	7.41513784592674\\
22.4241401130754	7.55980928182673\\
22.4448056186629	7.55868712671734\\
22.4654711242505	7.54415621016135\\
22.4861366298381	7.53342372535497\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(7)}$}

\end{axis}


\end{tikzpicture}%

==> fig/controlled_torque_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(1.064in,4.012in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Robot i=1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	0.607424587254051\\
0.0227320561463302	0.292703449693206\\
0.0433975617339031	-0.0543449639876894\\
0.064063067321476	-0.371418004289982\\
0.0847285729090489	-0.641020771372375\\
0.105394078496622	-0.82487469788601\\
0.126059584084195	-1.08251873720418\\
0.146725089671768	-1.28288307170364\\
0.167390595259341	-1.44518715355023\\
0.188056100846914	-1.5750945928184\\
0.208721606434486	-1.66349547057334\\
0.229387112022059	-1.77551936924945\\
0.250052617609632	-1.85595417107607\\
0.270718123197205	-1.91989689489702\\
0.291383628784778	-1.97020473517716\\
0.312049134372351	-2.00332364937803\\
0.332714639959924	-2.05022442288023\\
0.353380145547497	-2.07837194402455\\
0.37404565113507	-2.10052873017635\\
0.394711156722643	-2.11783068300325\\
0.415376662310216	-2.12801906571394\\
0.436042167897789	-2.14977044117681\\
0.456707673485361	-2.15804325971977\\
0.477373179072934	-2.16454543587783\\
0.498038684660507	-2.1696363326449\\
0.51870419024808	-2.17139448363145\\
0.539369695835653	-2.1840710820564\\
0.560035201423226	-2.18523915842028\\
0.580700707010799	-2.18619279933629\\
0.601366212598372	-2.18698755762429\\
0.622031718185945	-2.18574318925497\\
0.642697223773518	-2.19538037269097\\
0.663362729361091	-2.19418059361822\\
0.684028234948663	-2.19329413374569\\
0.704693740536236	-2.19267065472043\\
0.725359246123809	-2.19044254112683\\
0.746024751711382	-2.19907369952172\\
0.766690257298955	-2.19709302660781\\
0.787355762886528	-2.1956018973784\\
0.808021268474101	-2.19451374713141\\
0.828686774061674	-2.19196326148038\\
0.849352279649247	-2.20026819826623\\
0.87001778523682	-2.19803502213053\\
0.890683290824393	-2.1963487770445\\
0.911348796411966	-2.1951108781694\\
0.932014301999538	-2.19245680870122\\
0.952679807587111	-2.20065752739658\\
0.973345313174684	-2.19834379079339\\
0.994010818762257	-2.19659549607507\\
1.01467632434983	-2.1953100575129\\
1.0353418299374	-2.1133674957671\\
1.05600733552498	-2.278379825991\\
1.07667284111255	-2.37107057694895\\
1.09733834670012	-2.42430499265258\\
1.11800385228769	-2.45295669704349\\
1.13866935787527	-2.42246891290856\\
1.15933486346284	-2.52048688418454\\
1.18000036905041	-2.57117783237765\\
1.20066587463799	-2.59672422404265\\
1.22133138022556	-2.60739351683385\\
1.24199688581313	-2.58405873689747\\
1.26266239140071	-2.63594168624822\\
1.28332789698828	-2.66039585152533\\
1.30399340257585	-2.67071410788305\\
1.32465890816342	-2.67303308184397\\
1.345324413751	-2.65610276117475\\
1.36598991933857	-2.68405695705128\\
1.38665542492614	-2.69617742730815\\
1.40732093051372	-2.70033530406103\\
1.42798643610129	-2.70013104987844\\
1.44865194168886	-2.6888169019389\\
1.46931744727643	-2.70449531772557\\
1.48998295286401	-2.71090493217865\\
1.51064845845158	-2.71272127400036\\
1.53131396403915	-2.71207343363431\\
1.55197946962673	-2.70491109402991\\
1.5726449752143	-2.71395458400725\\
1.59331048080187	-2.71751595311742\\
1.61397598638944	-2.71838496129795\\
1.63464149197702	-2.71782536067524\\
1.65530699756459	-2.7133879046776\\
1.67597250315216	-2.71873909133467\\
1.69663800873974	-2.72081916901718\\
1.71730351432731	-2.72129505571169\\
1.73796901991488	-2.72092419342631\\
1.75863452550246	-2.7182708592972\\
1.77930003109003	-2.72138500268496\\
1.7999655366776	-2.72255817615292\\
1.82063104226517	-2.72278710095562\\
1.84129654785275	-2.72252163603357\\
1.86196205344032	-2.72086540180418\\
1.88262755902789	-2.72278059561746\\
1.90329306461547	-2.7235176468461\\
1.92395857020304	-2.72367988752959\\
1.94462407579061	-2.72353938203176\\
1.96528958137818	-2.72259391079715\\
1.98595508696576	-2.72367966166347\\
2.00662059255333	-2.72407586341173\\
2.0272860981409	-2.7241380753405\\
2.04795160372848	-2.72402734711421\\
2.06861710931605	-2.72342789491995\\
2.08928261490362	-2.72409097547094\\
2.10994812049119	-2.72433709159646\\
2.13061362607877	-2.72438101849605\\
2.15127913166634	-2.72431972061216\\
2.17194463725391	-2.72396347132282\\
2.19261014284149	-2.72436427470683\\
2.21327564842906	-2.72451422616872\\
2.23394115401663	-2.7245424434236\\
2.25460665960421	-2.72450673978346\\
2.27527216519178	-2.72429394077678\\
2.29593767077935	-2.72453506035353\\
2.31660317636692	-2.72462571629002\\
2.3372686819545	-2.72464303242885\\
2.35793418754207	-2.72462187566021\\
2.37859969312964	-2.72449404064517\\
2.39926519871722	-2.7246392661583\\
2.41993070430479	-2.72469382271672\\
2.44059620989236	-2.72470421001957\\
2.46126171547993	-2.72469150335499\\
2.48192722106751	-2.72461507976131\\
2.50259272665508	-2.72470222021202\\
2.52325823224265	-2.7247348605702\\
2.54392373783023	-2.72474098594043\\
2.5645892434178	-2.72473341168196\\
2.58525474900537	-2.72468752882615\\
2.60592025459294	-2.72473993784369\\
2.62658576018052	-2.72475933127888\\
2.64725126576809	-2.72476313807335\\
2.66791677135566	-2.72475864343353\\
2.68858227694324	-2.72473109121064\\
2.70924778253081	-2.72476236682808\\
2.72991328811838	-2.72477420028516\\
2.75057879370596	-2.72477646175039\\
2.77124429929353	-2.72477379190144\\
2.7919098048811	-2.72475747114617\\
2.81257531046867	-2.72477602705657\\
2.83324081605625	-2.72478314074868\\
2.85390632164382	-2.72478450150709\\
2.87457182723139	-2.7247828792224\\
2.89523733281897	-2.72477308805875\\
2.91590283840654	-2.72478424403806\\
2.93656834399411	-2.72478848151076\\
2.95723384958168	-2.72478929993631\\
2.97789935516926	-2.72478832840967\\
2.99856486075683	-2.72478243898153\\
3.0192303663444	-2.72478914310647\\
3.03989587193198	-2.72479171365593\\
3.06056137751955	-2.72479219515606\\
3.08122688310712	-2.72479160195057\\
3.10189238869469	-2.72478806897579\\
3.12255789428227	-2.72479211678852\\
3.14322339986984	-2.72479362551036\\
3.16388890545741	-2.7247939095136\\
3.18455441104499	-2.72479354975161\\
3.20521991663256	-2.72479151648967\\
3.22588542222013	-2.72479386685488\\
3.24655092780771	-2.72479475072025\\
3.26721643339528	-2.72479492814955\\
3.28788193898285	-2.72479472757432\\
3.30854744457042	-2.72479351615678\\
3.329212950158	-2.72479488947676\\
3.34987845574557	-2.72479544539005\\
3.37054396133314	-2.72479555955351\\
3.39120946692072	-2.72479543940762\\
3.41187497250829	-2.72479471937189\\
3.43254047809586	-2.72479552786402\\
3.45320598368343	-2.72479587010859\\
3.47387148927101	-2.72479593831228\\
3.49453699485858	-2.72479586636129\\
3.51520250044615	-2.72479544587874\\
3.53586800603373	-2.72479592005815\\
3.5565335116213	-2.72479612461489\\
3.57719901720887	-2.72479616522103\\
3.59786452279644	-2.72479612218027\\
3.61853002838402	-2.72479587546253\\
3.63919553397159	-2.72479615276847\\
3.65986103955916	-2.72479627384989\\
3.68052654514674	-2.72479629832177\\
3.70119205073431	-2.72479627322105\\
3.72185755632188	-2.72479612278585\\
3.74252306190946	-2.72479629351323\\
3.76318856749703	-2.72479636739917\\
3.7838540730846	-2.72479638253521\\
3.80451957867217	-2.7247963679482\\
3.82518508425975	-2.7248924352692\\
3.84585058984732	-2.72464632629877\\
3.86651609543489	-2.72438396965424\\
3.88718160102247	-2.7240909429382\\
3.90784710661004	-2.72376848223096\\
3.92851261219761	-2.72564864697044\\
3.94917811778518	-2.72101251156213\\
3.96984362337276	-2.7218926057907\\
3.99050912896033	-2.73337146885077\\
4.0111746345479	-2.73290856150909\\
4.03184014013548	-2.74760942123792\\
4.05250564572305	-2.75602542898155\\
4.07317115131062	-2.77038724165184\\
4.09383665689819	-2.79039495092798\\
4.11450216248577	-2.81490236166726\\
4.13516766807334	-2.85108405771086\\
4.15583317366091	-2.84971739640953\\
4.17649867924849	-2.86860005690172\\
4.19716418483606	-2.89717423772294\\
4.21782969042363	-2.93143961686308\\
4.2384951960112	-2.98192996259902\\
4.25916070159878	-2.96039583466877\\
4.27982620718635	-2.97562707703895\\
4.30049171277392	-3.00503869810522\\
4.3211572183615	-3.0451961334276\\
4.34182272394907	-3.10479750419688\\
4.36248822953664	-3.06114257312105\\
4.38315373512421	-3.06773035938751\\
4.40381924071179	-3.09816884997899\\
4.42448474629936	-3.13947936286293\\
4.44515025188693	-3.21579356556385\\
4.46581575747451	-3.15206478390509\\
4.48648126306208	-3.15474885412612\\
4.50714676864965	-3.19081299041899\\
4.52781227423723	-3.24222103240849\\
4.5484777798248	-3.34101242714041\\
4.56914328541237	-3.29475161782513\\
4.58980879099994	-3.32428325835645\\
4.61047429658752	-3.39395003326042\\
4.63113980217509	-3.47879926211612\\
4.65180530776266	-3.57293995018745\\
4.67247081335024	-3.54673439288019\\
4.69313631893781	-3.55169766818348\\
4.71380182452538	-3.55652680104615\\
4.73446733011296	-3.54418551677694\\
4.75513283570053	-3.53341496249867\\
4.7757983412881	-3.40555364837332\\
4.79646384687567	-3.3337499804666\\
4.81712935246325	-3.28357070788516\\
4.83779485805082	-3.2396779030545\\
4.85846036363839	-3.22355389730812\\
4.87912586922597	-3.08541824595429\\
4.89979137481354	-3.01415990024293\\
4.92045688040111	-2.97406882447884\\
4.94112238598868	-2.95352494573105\\
4.96178789157626	-2.98708824377157\\
4.98245339716383	-2.89508834301061\\
5.0031189027514	-2.87552406939527\\
5.02378440833898	-2.89339888185794\\
5.04444991392655	-2.93510788539697\\
5.06511541951412	-3.03727628732791\\
5.08578092510169	-3.01990322575228\\
5.10644643068927	-3.05881469257219\\
5.12711193627684	-3.13210799241041\\
5.14777744186441	-3.22938027330081\\
5.16844294745199	-3.37241226894312\\
5.18910845303956	-3.43228022673884\\
5.20977395862713	-3.54308831166783\\
5.2304394642147	-3.68313008213725\\
5.25110496980228	-3.83291223369907\\
5.27177047538985	-3.97151156357804\\
5.29243598097742	-4.1112296235599\\
5.313101486565	-4.28104527988752\\
5.33376699215257	-4.4544624278008\\
5.35443249774014	-4.61486167997312\\
5.37509800332772	-4.69356015982525\\
5.39576350891529	-4.87739175225183\\
5.41642901450286	-5.06037448923926\\
5.43709452009043	-5.2276835354659\\
5.45776002567801	-5.36484370408137\\
5.47842553126558	-5.35647089739049\\
5.49909103685315	-5.52979699998591\\
5.51975654244073	-5.71940599927597\\
5.5404220480283	-5.88550246354083\\
5.56108755361587	-6.01443850218904\\
5.58175305920344	-6.00674005636059\\
5.60241856479102	-6.21868184582639\\
5.62308407037859	-6.41772855359423\\
5.64374957596616	-6.59496814143768\\
5.66441508155374	-6.73832872240624\\
5.68508058714131	-6.75966048554221\\
5.70574609272888	-6.98008341258759\\
5.72641159831645	-7.19379610863515\\
5.74707710390403	-7.39037786289859\\
5.7677426094916	-7.5634578651511\\
5.78840811507917	-7.65271158843391\\
5.80907362066675	-7.88447979263336\\
5.82973912625432	-8.12458632391385\\
5.85040463184189	-8.37118655018969\\
5.87107013742947	-8.61068450022448\\
5.89173564301704	-8.8038442948041\\
5.91240114860461	-9.0743245286452\\
5.93306665419218	-9.34663676575808\\
5.95373215977976	-9.62442114176759\\
5.97439766536733	-9.8900505836187\\
5.9950631709549	-10.1092000356745\\
6.01572867654248	-10.3784438696204\\
6.03639418213005	-10.6448292857197\\
6.05705968771762	-10.9054343528053\\
6.07772519330519	-11.1522708864159\\
6.09839069889277	-11.3449223068861\\
6.11905620448034	-11.6045302044659\\
6.13972171006791	-11.8447617576236\\
6.16038721565549	-12.071182714668\\
6.18105272124306	-12.2714168670172\\
6.20171822683063	-12.3790547764496\\
6.2223837324182	-12.6101449800074\\
6.24304923800578	-12.8015923362133\\
6.26371474359335	-12.9556150590135\\
6.28438024918092	-13.0650988457451\\
6.3050457547685	-13.0537798969382\\
6.32571126035607	-13.2162429940631\\
6.34637676594364	-13.3413812122973\\
6.36704227153121	-13.437380493316\\
6.38770777711879	-13.4958901755771\\
6.40837328270636	-13.4523822579523\\
6.42903878829393	-13.5705260109973\\
6.44970429388151	-13.6553628953427\\
6.47036979946908	-13.7330126672213\\
6.49103530505665	-13.7819790840521\\
6.51170081064423	-13.7787113167231\\
6.5323663162318	-13.8386131694748\\
6.55303182181937	-13.8969211504889\\
6.57369732740694	-13.957844410819\\
6.59436283299452	-14.0201535193954\\
6.61502833858209	-14.1071524929999\\
6.63569384416966	-14.1068686961802\\
6.65635934975724	-14.1426690542096\\
6.67702485534481	-14.2128542548605\\
6.69769036093238	-14.3049936809809\\
6.71835586651995	-14.4896256788095\\
6.73902137210753	-14.4334504903903\\
6.7596868776951	-14.4226677997678\\
6.78035238328267	-14.4505360483945\\
6.80101788887025	-14.507099551025\\
6.82168339445782	-14.6978247180598\\
6.84234890004539	-14.5413004629932\\
6.86301440563297	-14.4424938606476\\
6.88367991122054	-14.3864489548066\\
6.90434541680811	-14.365197488341\\
6.92501092239568	-14.500883369089\\
6.94567642798326	-14.2466313544198\\
6.96634193357083	-14.0585903779168\\
6.9870074391584	-13.9194846861929\\
7.00767294474598	-13.8122967889217\\
7.02833845033355	-13.8536074363166\\
7.04900395592112	-13.5026025903171\\
7.06966946150869	-13.2100347749131\\
7.09033496709627	-12.9594937406052\\
7.11100047268384	-12.7392895561811\\
7.13166597827141	-12.6734175370945\\
7.15233148385899	-12.2156652965434\\
7.17299698944656	-11.839465033881\\
7.19366249503413	-11.5274945883277\\
7.2143280006217	-11.2638923386719\\
7.23499350620928	-11.1886444919125\\
7.25565901179685	-10.6784744072305\\
7.27632451738442	-10.2746057082162\\
7.296990022972	-9.94857520425961\\
7.31765552855957	-9.69079370888845\\
7.33832103414714	-9.66718803715073\\
7.35898653973472	-9.12200663150813\\
7.37965204532229	-8.70276455187513\\
7.40031755090986	-8.38466349872926\\
7.42098305649743	-8.15121825857704\\
7.44164856208501	-8.19758591075732\\
7.46231406767258	-7.66959361624125\\
7.48297957326015	-7.27937378998063\\
7.50364507884773	-6.98774613070666\\
7.5243105844353	-6.76998438382463\\
7.54497609002287	-6.80102088126276\\
7.56564159561044	-6.24740501851494\\
7.58630710119802	-5.81124939143516\\
7.60697260678559	-5.4611249485745\\
7.62763811237316	-5.17816381607753\\
7.64830361796074	-5.10843306415282\\
7.66896912354831	-4.57367872560137\\
7.68963462913588	-4.14801822398723\\
7.71030013472345	-3.80176496861851\\
7.73096564031103	-3.52743339051596\\
7.7516311458986	-3.41518785708544\\
7.77229665148617	-3.02995618061566\\
7.79296215707375	-2.73382185126382\\
7.81362766266132	-2.50169678050879\\
7.83429316824889	-2.31265190843052\\
7.85495867383646	-2.18774913616297\\
7.87562417942404	-1.94617784670437\\
7.89628968501161	-1.72828295705349\\
7.91695519059918	-1.53431442752029\\
7.93762069618676	-1.34170954862439\\
7.95828620177433	-1.14634987858393\\
7.9789517073619	-0.850554197292616\\
7.99961721294948	-0.74351233700841\\
8.02028271853705	-0.714672845690505\\
8.04094822412462	-0.715503594919506\\
8.06161372971219	-0.59776854305655\\
8.08227923529977	-0.880095726491683\\
8.10294474088734	-1.09133151885481\\
8.12361024647491	-1.24569822379069\\
8.14427575206249	-1.34864505320382\\
8.16494125765006	-1.20531086790112\\
8.18560676323763	-1.68426403345625\\
8.2062722688252	-2.04519915634179\\
8.22693777441278	-2.30917864054211\\
8.24760328000035	-2.4897508876239\\
8.26826878558792	-2.36785982918073\\
8.2889342911755	-2.92438268223361\\
8.30959979676307	-3.33682526843696\\
8.33026530235064	-3.63009507376818\\
8.35093080793822	-3.82268817302745\\
8.37159631352579	-3.69086046282338\\
8.39226181911336	-4.24971189330791\\
8.41292732470093	-4.66056664405902\\
8.43359283028851	-4.94749398121978\\
8.45425833587608	-5.13235324486311\\
8.47492384146365	-5.00287838418272\\
8.49558934705123	-5.53047339308741\\
8.5162548526388	-5.91885175895093\\
8.53692035822637	-6.19127812692486\\
8.55758586381394	-6.37175627389538\\
8.57825136940152	-6.2790292736596\\
8.59891687498909	-6.77099407645505\\
8.61958238057666	-7.14665429037442\\
8.64024788616424	-7.42857553797721\\
8.66091339175181	-7.63260915096547\\
8.68157889733938	-7.60664166913269\\
8.70224440292695	-8.07203131223909\\
8.72290990851453	-8.43025866141826\\
8.7435754141021	-8.69874070995661\\
8.76424091968967	-8.8943969480265\\
8.78490642527725	-8.89640884077586\\
8.80557193086482	-9.30848237803234\\
8.82623743645239	-9.62135402558212\\
8.84690294203996	-9.84907621828982\\
8.86756844762754	-10.0107324753464\\
8.88823395321511	-9.99892953516082\\
8.90889945880268	-10.3464278028237\\
8.92956496439026	-10.5956711117675\\
8.95023046997783	-10.7609941362278\\
8.9708959755654	-10.8627621258279\\
8.99156148115298	-10.8018182510831\\
9.01222698674055	-11.0584040240091\\
9.03289249232812	-11.2185581593836\\
9.05355799791569	-11.2977815298095\\
9.07422350350327	-11.3173779878667\\
9.09488900909084	-11.2061014254534\\
9.11555451467841	-11.3784385452076\\
9.13622002026599	-11.4511797989813\\
9.15688552585356	-11.4615633628167\\
9.17755103144113	-11.434866359865\\
9.1982165370287	-11.3020698731782\\
9.21888204261628	-11.4094303947779\\
9.23954754820385	-11.4434273760015\\
9.26021305379142	-11.4177854252294\\
9.280878559379	-11.3552428361829\\
9.30154406496657	-11.2113668682391\\
9.32220957055414	-11.2709106845943\\
9.34287507614171	-11.2627044511839\\
9.36354058172929	-11.2018172217332\\
9.38420608731686	-11.11171100679\\
9.40487159290443	-10.9637415536607\\
9.42553709849201	-10.9867295320348\\
9.44620260407958	-10.9453554707513\\
9.46686810966715	-10.8569785087103\\
9.48753361525473	-10.7462733008344\\
9.5081991208423	-10.595398565204\\
9.52886462642987	-10.5954594119753\\
9.54953013201744	-10.5232973086273\\
9.57019563760502	-10.4069525776042\\
9.59086114319259	-10.2771253915669\\
9.61152664878016	-10.1250536475162\\
9.63219215436774	-10.0901539852367\\
9.65285765995531	-9.98576689998492\\
9.67352316554288	-9.8428552043452\\
9.69418867113045	-9.69066751983285\\
9.71485417671803	-9.541209360577\\
9.7355196823056	-9.47202363414637\\
9.75618518789317	-9.33589726911813\\
9.77685069348075	-9.17181454960139\\
9.79751619906832	-9.00807274069721\\
9.81818170465589	-8.88116625596756\\
9.83884721024346	-8.79249970286412\\
9.85951271583104	-8.65768289201346\\
9.88017822141861	-8.49582515151705\\
9.90084372700618	-8.34471136871665\\
9.92150923259376	-8.24545933067983\\
9.94217473818133	-8.15733953231316\\
9.9628402437689	-8.02173340587026\\
9.98350574935647	-7.86991887627553\\
10.004171254944	-7.72196022766763\\
10.0248367605316	-7.61213544271698\\
10.0455022661192	-7.53175362104553\\
10.0661677717068	-7.40936075626631\\
10.0868332772943	-7.26950162024644\\
10.1074987828819	-7.13410435366942\\
10.1281642884695	-6.9974711332454\\
10.1488297940571	-6.93634617430693\\
10.1694952996446	-6.82792321932818\\
10.1901608052322	-6.68525922038976\\
10.2108263108198	-6.53663086841417\\
10.2314918164074	-6.34914958357092\\
10.2521573219949	-6.29012052898431\\
10.2728228275825	-6.16223397419412\\
10.2934883331701	-5.98686904563512\\
10.3141538387576	-5.78154090229374\\
10.3348193443452	-5.5449702224208\\
10.3554848499328	-5.38755884576166\\
10.3761503555204	-5.13813115209528\\
10.3968158611079	-4.88126686635304\\
10.4174813666955	-4.68245535356683\\
10.4381468722831	-4.5383785806203\\
10.4588123778707	-4.61834414386297\\
10.4794778834582	-4.60478164403736\\
10.5001433890458	-4.56547851461385\\
10.5208088946334	-4.51914538306427\\
10.5414744002209	-4.43248642546719\\
10.5621399058085	-4.54920125747507\\
10.5828054113961	-4.51940897695991\\
10.6034709169837	-4.43568178557639\\
10.6241364225712	-4.32937486867734\\
10.6448019281588	-4.18717487211124\\
10.6654674337464	-4.21426096487785\\
10.686132939334	-4.1090922862556\\
10.7067984449215	-3.95384397575442\\
10.7274639505091	-3.78794020104917\\
10.7481294560967	-3.64295233383439\\
10.7687949616842	-3.60991862884251\\
10.7894604672718	-3.46271667477202\\
10.8101259728594	-3.28595797182044\\
10.830791478447	-3.13258710235763\\
10.8514569840345	-3.05090584979818\\
10.8721224896221	-2.97868678989093\\
10.8927879952097	-2.8438135598691\\
10.9134535007973	-2.69980308263653\\
10.9341190063848	-2.57915523176012\\
10.9547845119724	-2.52661881645646\\
10.97545001756	-2.42700397583212\\
10.9961155231475	-2.30835605821525\\
11.0167810287351	-2.17473528367049\\
11.0374465343227	-2.05794648325114\\
11.0581120399103	-2.01684517245201\\
11.0787775454978	-1.87114177649115\\
11.0994430510854	-1.73148847434628\\
11.120108556673	-1.5837715506336\\
11.1407740622606	-1.4469438354541\\
11.1614395678481	-1.37356045051734\\
11.1821050734357	-1.18933700376149\\
11.2027705790233	-1.03323903967676\\
11.2234360846109	-0.875759606713825\\
11.2441015901984	-0.72623691941518\\
11.264767095786	-0.629588225619893\\
11.2854326013736	-0.436503241401245\\
11.3060981069611	-0.277715719753592\\
11.3267636125487	-0.126460882090254\\
11.3474291181363	0.00579745972468255\\
11.3680946237239	0.0845657853154004\\
11.3887601293114	0.244523140085091\\
11.409425634899	0.364806847337431\\
11.4300911404866	0.475503236168758\\
11.4507566460742	0.574566571163112\\
11.4714221516617	0.608569455897854\\
11.4920876572493	0.719496901501834\\
11.5127531628369	0.803453457923201\\
11.5334186684244	0.880261196683798\\
11.554084174012	0.940520858534702\\
11.5747496795996	0.933154758648214\\
11.5954151851872	1.01434061779988\\
11.6160806907747	1.06526482911182\\
11.6367461963623	1.11434947456213\\
11.6574117019499	1.14809866521191\\
11.6780772075375	1.12541164984503\\
11.698742713125	1.18626234541992\\
11.7194082187126	1.2328478111646\\
11.7400737243002	1.27645328032562\\
11.7607392298877	1.31495615478137\\
11.7814047354753	1.31824867083493\\
11.8020702410629	1.39003793007528\\
11.8227357466505	1.441714632512\\
11.843401252238	1.4921382962496\\
11.8640667578256	1.53834156699849\\
11.8847322634132	1.5656674115921\\
11.9053977690008	1.64350869585849\\
11.9260632745883	1.69479032486763\\
11.9467287801759	1.74757677883078\\
11.9673942857635	1.79897852085512\\
11.988059791351	1.83528422979445\\
12.0087252969386	1.91150930971971\\
12.0293908025262	1.96161662735385\\
12.0500563081138	2.00949420534057\\
12.0707218137013	2.05226955780315\\
12.0913873192889	2.07563009850556\\
12.1120528248765	2.1323029104571\\
12.1327183304641	2.17076860275955\\
12.1533838360516	2.20568175838893\\
12.1740493416392	2.23061764119851\\
12.1947148472268	2.23270400713858\\
12.2153803528143	2.27570617110295\\
12.2360458584019	2.29990523383651\\
12.2567113639895	2.3195547489264\\
12.2773768695771	2.33313120517645\\
12.2980423751646	2.32414768626958\\
12.3187078807522	2.35819386577487\\
12.3393733863398	2.37387498462456\\
12.3600388919274	2.3853474421079\\
12.3807043975149	2.39252792361352\\
12.4013699031025	2.38217344334763\\
12.4220354086901	2.41187706525732\\
12.4427009142777	2.4242571610921\\
12.4633664198652	2.43395647302645\\
12.4840319254528	2.44503965552539\\
12.5046974310404	2.44323606194241\\
12.5253629366279	2.47450702647173\\
12.5460284422155	2.48921141797478\\
12.5666939478031	2.50330172169369\\
12.5873594533907	2.51755947365113\\
12.6080249589782	2.52230007186545\\
12.6286904645658	2.5522742268541\\
12.6493559701534	2.57246769828143\\
12.670021475741	2.59051686484324\\
12.6906869813285	2.6058456215508\\
12.7113524869161	2.61494898609294\\
12.7320179925037	2.64703898612246\\
12.7526834980912	2.66459831405359\\
12.7733490036788	2.68208074448182\\
12.7940145092664	2.69743379199208\\
12.814680014854	2.70474407835575\\
12.8353455204415	2.73319528244593\\
12.8560110260291	2.74747147129537\\
12.8766765316167	2.75978810935235\\
12.8973420372043	2.77083840655459\\
12.9180075427918	2.77228438054046\\
12.9386730483794	2.79856019482143\\
12.959338553967	2.81050798527724\\
12.9800040595545	2.8191214849414\\
13.0006695651421	2.82573073359871\\
13.0213350707297	2.82451375262258\\
13.0420005763173	2.84963890837121\\
13.0626660819048	2.85945991041073\\
13.0833315874924	2.86476630387202\\
13.10399709308	2.86991889456155\\
13.1246625986676	2.86600514247964\\
13.1453281042551	2.88917225639199\\
13.1659936098427	2.89875452207101\\
13.1866591154303	2.90555889749327\\
13.2073246210179	2.91025491050232\\
13.2279901266054	2.90730419541955\\
13.248655632193	2.93241324576737\\
13.2693211377806	2.945927484891\\
13.2899866433681	2.95179365109611\\
13.3106521489557	2.9548655162175\\
13.3313176545433	2.95451174888294\\
13.3519831601309	2.97944470651484\\
13.3726486657184	2.98952114050598\\
13.393314171306	2.9999117085361\\
13.4139796768936	3.00820343719668\\
13.4346451824812	3.01003895735119\\
13.4553106880687	3.03585014142812\\
13.4759761936563	3.04900895293213\\
13.4966416992439	3.05944665914209\\
13.5173072048314	3.06919180703222\\
13.537972710419	3.07347093854781\\
13.5586382160066	3.09801611172265\\
13.5793037215942	3.10841065008883\\
13.5999692271817	3.11809477153787\\
13.6206347327693	3.12682854201533\\
13.6413002383569	3.12585348753255\\
13.6619657439445	3.15155949847037\\
13.682631249532	3.16295680392708\\
13.7032967551196	3.16881244542796\\
13.7239622607072	3.17777244126452\\
13.7446277662947	3.18000817479376\\
13.7652932718823	3.20555821156091\\
13.7859587774699	3.22010949667969\\
13.8066242830575	3.23108053834502\\
13.827289788645	3.23636178712911\\
13.8479552942326	3.23442259299644\\
13.8686207998202	3.26337683596582\\
13.8892863054078	3.27335034860865\\
13.9099518109953	3.27568971735049\\
13.9306173165829	3.27648378426845\\
13.9512828221705	3.26962740031686\\
13.971948327758	3.30059141528159\\
13.9926138333456	3.30998038287097\\
14.0132793389332	3.31218813517464\\
14.0339448445208	3.30891903777624\\
14.0546103501083	3.28518682903564\\
14.0752758556959	3.31537484330643\\
14.0959413612835	3.33404995281972\\
14.1166068668711	3.32784743007519\\
14.1372723724586	3.31793397244403\\
14.1579378780462	3.28807465466229\\
14.1786033836338	3.32128060605871\\
14.1992688892214	3.33650285485205\\
14.2199343948089	3.34420009311963\\
14.2405999003965	3.34822712782146\\
14.2612654059841	3.3415860709705\\
14.2819309115716	3.38079431031178\\
14.3025964171592	3.40976808268257\\
14.3232619227468	3.43153149102591\\
14.3439274283344	3.44761400908439\\
14.3645929339219	3.44805847489302\\
14.3852584395095	3.48114123694702\\
14.4059239450971	3.50617675388231\\
14.4265894506847	3.5242277565222\\
14.4472549562722	3.53794482549135\\
14.4679204618598	3.53633119644619\\
14.4885859674474	3.5637893595365\\
14.5092514730349	3.58379973155093\\
14.5299169786225	3.59775077938501\\
14.5505824842101	3.60712367797241\\
14.5712479897977	3.60008087484532\\
14.5919134953852	3.6280863991102\\
14.6125790009728	3.65176428607193\\
14.6332445065604	3.66859140528405\\
14.653910012148	3.68071578588334\\
14.6745755177355	3.67418495625731\\
14.6952410233231	3.70974123834917\\
14.7159065289107	3.73672257458562\\
14.7365720344982	3.75760587050006\\
14.7572375400858	3.77416581965049\\
14.7779030456734	3.76866723205424\\
14.798568551261	3.80846496019776\\
14.8192340568485	3.83914143410132\\
14.8398995624361	3.86211644501272\\
14.8605650680237	3.87900746823538\\
14.8812305736113	3.87086819684167\\
14.9018960791988	3.91475735929384\\
14.9225615847864	3.95241618031407\\
14.943227090374	3.97288162550502\\
14.9638925959615	3.98783207888837\\
14.9845581015491	3.9606327361301\\
15.0052236071367	4.02075436566415\\
15.0258891127243	4.06275160429017\\
15.0465546183118	4.07841307207055\\
15.0672201238994	4.06887084098235\\
15.087885629487	4.05752346594745\\
15.1085511350746	4.02403696202614\\
15.1292166406621	4.11458039605891\\
15.1498821462497	4.07256178469252\\
15.1705476518373	4.11636092554647\\
15.1912131574248	4.17496288133177\\
15.2118786630124	4.2346714071663\\
15.2325441686	4.29274407595622\\
15.2532096741876	4.328650406307\\
15.2738751797751	4.36690530501555\\
15.2945406853627	4.38364995443596\\
15.3152061909503	4.38843482176136\\
15.3358716965379	4.38982065094877\\
15.3565372021254	4.38604620352402\\
15.377202707713	4.37726928977198\\
15.3978682133006	4.36337019027154\\
15.4185337188882	4.36017181807215\\
15.4391992244757	4.34970741786784\\
15.4598647300633	4.35070997178814\\
15.4805302356509	4.34883949688642\\
15.5011957412384	4.34285577750598\\
15.521861246826	4.33004030026532\\
15.5425267524136	4.32063911725926\\
15.5631922580012	4.31318318924019\\
15.5838577635887	4.31616382079665\\
15.6045232691763	4.28357174841892\\
15.6251887747639	4.2679781574143\\
15.6458542803515	4.26570478971422\\
15.666519785939	4.26971854368629\\
15.6871852915266	4.28011611971059\\
15.7078507971142	4.28477809343371\\
15.7285163027017	4.2780718507028\\
15.7491818082893	4.28810138302442\\
15.7698473138769	4.29551460396383\\
15.7905128194645	4.29830458934518\\
15.811178325052	4.2962240540816\\
15.8318438306396	4.31129877805972\\
15.8525093362272	4.3300395014154\\
15.8731748418148	4.34308585955839\\
15.8938403474023	4.3503486997711\\
15.9145058529899	4.33564450625204\\
15.9351713585775	4.35006340110535\\
15.955836864165	4.35244584583991\\
15.9765023697526	4.34705503302151\\
15.9971678753402	4.33246638682379\\
16.0178333809278	4.30885551504239\\
16.0384988865153	4.30776240654898\\
16.0591643921029	4.30929170837979\\
16.0798298976905	4.30294073806024\\
16.1004954032781	4.28959002043112\\
16.1211609088656	4.27212293755141\\
16.1418264144532	4.26757291226322\\
16.1624919200408	4.25681295416876\\
16.1831574256284	4.23886231319498\\
16.2038229312159	4.21471160285763\\
16.2244884368035	4.18825057224893\\
16.2451539423911	4.16547286896739\\
16.2658194479786	4.14351452956312\\
16.2864849535662	4.12621716814219\\
16.3071504591538	4.11493178319573\\
16.3278159647414	4.10629913196051\\
16.3484814703289	4.09013752083821\\
16.3691469759165	4.07679004413785\\
16.3898124815041	4.05926197187955\\
16.4104779870917	4.04476908540084\\
16.4311434926792	4.04251426816806\\
16.4518089982668	4.03920020178716\\
16.4724745038544	4.04528777775205\\
16.4931400094419	4.04325191843674\\
16.5138055150295	4.03728664334982\\
16.5344710206171	4.02872360226081\\
16.5551365262047	4.0309607287683\\
16.5758020317922	4.02090779855496\\
16.5964675373798	3.98585853083876\\
16.6171330429674	3.92990588698546\\
16.637798548555	3.86289446768443\\
16.6584640541425	3.83981855094837\\
16.6791295597301	3.80546647072849\\
16.6997950653177	3.75711850259529\\
16.7204605709052	3.70188397911404\\
16.7411260764928	3.62766694841576\\
16.7617915820804	3.61443523264459\\
16.782457087668	3.57651221552007\\
16.8031225932555	3.53037685800822\\
16.8237880988431	3.47384474802884\\
16.8444536044307	3.39618037103363\\
16.8651191100183	3.37444501697254\\
16.8857846156058	3.33392870953951\\
16.9064501211934	3.26681402103044\\
16.927115626781	3.19765690007133\\
16.9477811323685	3.12809349258075\\
16.9684466379561	3.10623094192703\\
16.9891121435437	3.0713089141444\\
17.0097776491313	3.01262359759778\\
17.0304431547188	2.95478751388721\\
17.0511086603064	2.90842535432416\\
17.071774165894	2.87028940954893\\
17.0924396714816	2.79547170698547\\
17.1131051770691	2.70347353908244\\
17.1337706826567	2.58374828788909\\
17.1544361882443	2.50354923172181\\
17.1751016938318	2.43660131813664\\
17.1957671994194	2.32962699231777\\
17.216432705007	2.19961357681137\\
17.2370982105946	2.07390089730049\\
17.2577637161821	1.93559174010392\\
17.2784292217697	1.83624277397788\\
17.2990947273573	1.68872328675077\\
17.3197602329449	1.50824081108649\\
17.3404257385324	1.32950317563557\\
17.36109124412	1.1798891221093\\
17.3817567497076	1.10791486097599\\
17.4024222552952	0.969767739945821\\
17.4230877608827	0.809488924698082\\
17.4437532664703	0.656641676402269\\
17.4644187720579	0.526293505626621\\
17.4850842776454	0.529199691425716\\
17.505749783233	0.430594353025966\\
17.5264152888206	0.302845605878081\\
17.5470807944082	0.180004747938309\\
17.5677462999957	0.0928187459312332\\
17.5884118055833	0.0475286692014478\\
17.6090773111709	-0.110319748791219\\
17.6297428167585	-0.215289699227232\\
17.650408322346	-0.246301917743386\\
17.6710738279336	0.381300731573913\\
17.6917393335212	0.0357384308729175\\
17.7124048391087	0.0402326767930301\\
17.7330703446963	-0.0500170016469637\\
17.7537358502839	-0.126895437988904\\
17.7744013558715	-0.180519330818151\\
17.795066861459	-0.221781365342023\\
17.8157323670466	-0.259120526870911\\
17.8363978726342	-0.28980157970658\\
17.8570633782218	-0.31313695224854\\
17.8777288838093	-0.329904788308676\\
17.8983943893969	-0.344193872359574\\
17.9190598949845	-0.355003198337723\\
17.939725400572	-0.363138966850917\\
17.9603909061596	-0.369238613746637\\
17.9810564117472	-0.373606352154854\\
18.0017219173348	-0.377373190780317\\
18.0223874229223	-0.380252311517023\\
18.0430529285099	-0.38243385022599\\
18.0637184340975	-0.384077766310164\\
18.0843839396851	-0.385256888939308\\
18.1050494452726	-0.386292003677192\\
18.1257149508602	-0.387086215194691\\
18.1463804564478	-0.387690373027982\\
18.1670459620353	-0.388147637580104\\
18.1877114676229	-0.388476071343303\\
18.2083769732105	-0.388768913263922\\
18.2290424787981	-0.388994218096782\\
18.2497079843856	-0.389166244790387\\
18.2703734899732	-0.38929693148436\\
18.2910389955608	-0.389391002779159\\
18.3117045011484	-0.389475875464713\\
18.3323700067359	-0.389541404980365\\
18.3530355123235	-0.389591605643045\\
18.3737010179111	-0.389629862536625\\
18.3943665234987	-0.389657449300015\\
18.4150320290862	-0.3896825971382\\
18.4356975346738	-0.389702060949546\\
18.4563630402614	-0.38971701261217\\
18.4770285458489	-0.389728422197691\\
18.4976940514365	-0.389736659837766\\
18.5183595570241	-0.389744259622455\\
18.5390250626117	-0.389750145631143\\
18.5596905681992	-0.389754676755057\\
18.5803560737868	-0.389758148538127\\
18.6010215793744	-0.389760656754083\\
18.621687084962	-0.389762979902549\\
18.6423525905495	-0.389764784520481\\
18.6630180961371	-0.38976617711267\\
18.6836836017247	-0.389767246290419\\
18.7043491073122	-0.389768023028054\\
18.7250146128998	-0.389768740876119\\
18.7456801184874	-0.389769299461572\\
18.766345624075	-0.38976973160677\\
18.7870111296625	-0.389770064508396\\
18.8076766352501	-0.389770309607138\\
18.8283421408377	-0.389770532042186\\
18.8490076464253	-0.389770705589217\\
18.8696731520128	-0.389770840500732\\
18.8903386576004	-0.389770945210963\\
18.911004163188	-0.389771025489774\\
18.9316696687755	-0.389771093488645\\
18.9523351743631	-0.38977114688946\\
18.9730006799507	-0.389771188951373\\
18.9936661855383	-0.38977122230193\\
19.0143316911258	-0.389771251101833\\
19.0349971967134	-0.389771270400453\\
19.055662702301	-0.389771285931301\\
19.0763282078886	-0.389771298736938\\
19.0969937134761	-0.389771309596392\\
19.1176592190637	-0.38977132204369\\
19.1383247246513	-0.389771326279482\\
19.1589902302388	-0.389771330034577\\
19.1796557358264	-0.389771333691347\\
19.200321241414	-0.389771337491664\\
19.2209867470016	-0.389771344873388\\
19.2416522525891	-0.389771344189344\\
19.2623177581767	-0.38977134410629\\
19.2829832637643	-0.389771344796595\\
19.3036487693519	-0.389771346311785\\
19.3243142749394	-0.38977135204495\\
19.344979780527	-0.389771349797928\\
19.3656452861146	-0.389771348497806\\
19.3863107917022	-0.389771348244099\\
19.4069762972897	-0.389771349033269\\
19.4276418028773	-0.389771354243667\\
19.4483073084649	-0.389771351494919\\
19.4689728140524	-0.389771349809675\\
19.48963831964	-0.389771349252006\\
19.5103038252276	-0.389771349810214\\
19.5309693308152	-0.389771354849086\\
19.5516348364027	-0.389771351947024\\
19.5723003419903	-0.389771350135506\\
19.5929658475779	-0.389771349486924\\
19.6136313531655	-0.389771349971135\\
19.634296858753	-0.389771354962446\\
19.6549623643406	-0.389771352007588\\
19.6756278699282	-0.389771350156128\\
19.6962933755157	-0.389771349475147\\
19.7169588811033	-0.389771349936397\\
19.7376243866909	-0.389771354910638\\
19.7582898922785	-0.389771351937407\\
19.778955397866	-0.389771350075353\\
19.7996209034536	-0.389771349382201\\
19.8202864090412	-0.389771349835935\\
19.8409519146288	-0.389771354802247\\
19.8616174202163	-0.38977135182398\\
19.8822829258039	-0.389771349957723\\
19.9029484313915	-0.389771349260953\\
19.923613936979	-0.389771349712274\\
19.9442794425666	-0.389745071730314\\
19.9649449481542	-0.389804957421183\\
19.9856104537418	-0.389848545146776\\
20.0062759593293	-0.389880162696788\\
20.0269414649169	-0.389903592084247\\
20.0476069705045	-0.389946840385958\\
20.0682724760921	-0.38990474268072\\
20.0889379816796	-0.389873007893827\\
20.1096034872672	-0.389848780215916\\
20.1302689928548	-0.389830562092056\\
20.1509344984423	-0.38981789131314\\
20.1716000040299	-0.389806448746618\\
20.1922655096175	-0.389797801267268\\
20.2129310152051	-0.389791324322578\\
20.2335965207926	-0.389786504553636\\
20.2542620263802	-0.38978313439768\\
20.2749275319678	-0.38978018456427\\
20.2955930375554	-0.389777971946694\\
20.3162585431429	-0.389776325580346\\
20.3369240487305	-0.389775107594198\\
20.3575895543181	-0.389774261570103\\
20.3782550599057	-0.389773522910368\\
20.3989205654932	-0.389772971055653\\
20.4195860710808	-0.389772562262198\\
20.4402515766684	-0.389772261421791\\
20.4609170822559	-0.389772056232901\\
20.4815825878435	-0.389771872777515\\
20.5022480934311	-0.389771736270822\\
20.5229135990187	-0.389771635874816\\
20.5435791046062	-0.389771562864644\\
20.5642446101938	-0.38977151670748\\
20.5849101157814	-0.389771469813534\\
20.605575621369	-0.389771435276392\\
20.6262411269565	-0.3897714104611\\
20.6469066325441	-0.389771393185316\\
20.6675721381317	-0.389771385849647\\
20.6882376437192	-0.389771372278834\\
20.7089031493068	-0.389771362581254\\
20.7295686548944	-0.389771356138703\\
20.750234160482	-0.389771352383288\\
20.7708996660695	-0.38977135446641\\
20.7915651716571	-0.389771348916738\\
20.8122306772447	-0.389771345185142\\
20.8328961828323	-0.389771343143266\\
20.8535616884198	-0.389771342625075\\
20.8742271940074	-0.389771346885521\\
20.894892699595	-0.38977134343304\\
20.9155582051825	-0.38977134121555\\
20.9362237107701	-0.389771340266232\\
20.9568892163577	-0.389771340531307\\
20.9775547219453	-0.389771345367761\\
20.9982202275328	-0.389771342283402\\
21.0188857331204	-0.389771340337173\\
21.039551238708	-0.389771339587091\\
21.0602167442956	-0.389771339996119\\
21.0808822498831	-0.389771344885532\\
21.1015477554707	-0.389771342019746\\
21.1222132610583	-0.389771340278231\\
21.1428787666459	-0.389771339723283\\
21.1635442722334	-0.389771340313714\\
21.184209777821	-0.389771346066461\\
21.2048752834086	-0.389771342857909\\
21.2255407889961	-0.389771340747478\\
21.2462062945837	-0.389771339839902\\
21.2668718001713	-0.389771340126802\\
21.2875373057589	-0.389656644538489\\
21.3082028113464	-0.389932789934087\\
21.328868316934	-0.390233978722671\\
21.3495338225216	-0.39058642405102\\
21.3701993281092	-0.390998162158753\\
21.3908648336967	-0.391723516139428\\
21.4115303392843	-0.387331816567507\\
21.4321958448719	-0.391377062303699\\
21.4528613504594	-0.393145180722615\\
21.473526856047	-0.392491144430026\\
21.4941923616346	-0.390229450693111\\
21.5148578672222	-0.394828918441507\\
21.5355233728097	-0.398231376212678\\
21.5561888783973	-0.401565097012442\\
21.5768543839849	-0.404609272947036\\
21.5975198895725	-0.401545163013017\\
21.61818539516	-0.416374128170003\\
21.6388509007476	-0.426646336172479\\
21.6595164063352	-0.435502130587541\\
21.6801819119227	-0.443220117416978\\
21.7008474175103	-0.440556095556251\\
21.7215129230979	-0.466427661809506\\
21.7421784286855	-0.483863243226681\\
21.762843934273	-0.49830741177731\\
21.7835094398606	-0.510471818557378\\
21.8041749454482	-0.508484208188745\\
21.8248404510358	-0.54446120652929\\
21.8455059566233	-0.568416574725315\\
21.8661714622109	-0.588725206046629\\
21.8868369677985	-0.60500737373671\\
21.907502473386	-0.604187194940198\\
21.9281679789736	-0.649374102357791\\
21.9488334845612	-0.679074493521957\\
21.9694989901488	-0.704017280931242\\
21.9901644957363	-0.724563833174435\\
22.0108300013239	-0.723609890680962\\
22.0314955069115	-0.776332773008282\\
22.0521610124991	-0.811026626276842\\
22.0728265180866	-0.840177406508559\\
22.0934920236742	-0.863972883698642\\
22.1141575292618	-0.863579384660065\\
22.1348230348494	-0.922709683363568\\
22.1554885404369	-0.961458021090394\\
22.1761540460245	-0.993923995208517\\
22.1968195516121	-1.02009333150018\\
22.2174850571996	-1.02054104366328\\
22.2381505627872	-1.0848758223935\\
22.2588160683748	-1.12672181255466\\
22.2794815739624	-1.1616909651089\\
22.3001470795499	-1.18998896706857\\
22.3208125851375	-1.19080288105267\\
22.3414780907251	-1.25848451387814\\
22.3621435963127	-1.30251110585939\\
22.3828091019002	-1.33915214399438\\
22.4034746074878	-1.36876612370463\\
22.4241401130754	-1.37018111429367\\
22.4448056186629	-1.43947321628389\\
22.4654711242505	-1.48448108346138\\
22.4861366298381	-1.52313772832998\\
22.5068021354257	-1.55315647227162\\
22.5274676410132	-1.55490456786826\\
22.5481331466008	-1.62451544935994\\
22.5687986521884	-1.66982358321246\\
22.589464157776	-1.70724673368474\\
22.6101296633635	-1.73734889379117\\
22.6307951689511	-1.73947770210313\\
22.6514606745387	-1.80861157320399\\
22.6721261801262	-1.8532869052921\\
22.6927916857138	-1.88984753169066\\
22.7134571913014	-1.91929949908087\\
22.734122696889	-1.92223467223305\\
22.7547882024765	-1.9883732695719\\
22.7754537080641	-2.03011110844247\\
22.7961192136517	-2.06497982463711\\
22.8167847192393	-2.09325504073265\\
22.8374502248268	-2.09640262240854\\
22.8581157304144	-2.15894617558473\\
22.878781236002	-2.19851436406964\\
22.8994467415895	-2.23056306203539\\
22.9201122471771	-2.25629117834608\\
22.9407777527647	-2.26081508075883\\
22.9614432583523	-2.31573688502395\\
22.9821087639398	-2.35079889294292\\
23.0027742695274	-2.37987641182817\\
23.023439775115	-2.40317515913948\\
23.0441052807026	-2.40702439124517\\
23.0647707862901	-2.45562828965272\\
23.0854362918777	-2.48627101542683\\
23.1061017974653	-2.51141310998604\\
23.1267673030529	-2.53137365501014\\
23.1474328086404	-2.53539165095189\\
23.168098314228	-2.57503595145156\\
23.1887638198156	-2.59973458691466\\
23.2094293254031	-2.61989215344613\\
23.2300948309907	-2.63597875847447\\
23.2507603365783	-2.64240544615247\\
23.2714258421659	-2.66519264780521\\
23.2920913477534	-2.67670133454256\\
23.312756853341	-2.68321250386913\\
23.3334223589286	-2.68232921253308\\
23.3540878645162	-2.66380913507387\\
23.3747533701037	-2.56367169705335\\
23.3954188756913	-2.35232090101442\\
23.4160843812789	-3.17803538308155\\
23.4367498868664	-2.86779073232102\\
23.457415392454	-2.80392450830078\\
23.4780808980416	-2.78740237692989\\
23.4987464036292	-2.75731593826146\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	56.0955566021774\\
0.0227320561463302	48.9946226193762\\
0.0433975617339031	43.5016671115703\\
0.064063067321476	39.3034651407624\\
0.0847285729090489	36.1170430473117\\
0.105394078496622	33.8925800020648\\
0.126059584084195	31.7826665553547\\
0.146725089671768	30.1548188918121\\
0.167390595259341	28.9120596099649\\
0.188056100846914	27.9689093155152\\
0.208721606434486	27.3079154403342\\
0.229387112022059	26.6915562743805\\
0.250052617609632	26.2077179101517\\
0.270718123197205	25.8381969332879\\
0.291383628784778	25.5575176122498\\
0.312049134372351	25.3586579085461\\
0.332714639959924	25.1826909823525\\
0.353380145547497	25.0366585138251\\
0.37404565113507	24.9252098945161\\
0.394711156722643	24.8404844999244\\
0.415376662310216	24.7782869697737\\
0.436042167897789	24.7330831131708\\
0.456707673485361	24.6874318644618\\
0.477373179072934	24.6527333566925\\
0.498038684660507	24.6263288084798\\
0.51870419024808	24.6048731478744\\
0.539369695835653	24.5985625596964\\
0.560035201423226	24.5827798992128\\
0.580700707010799	24.5709348599516\\
0.601366212598372	24.5619071763691\\
0.622031718185945	24.5525373172134\\
0.642697223773518	24.5579483415834\\
0.663362729361091	24.5511757715483\\
0.684028234948663	24.5462295906638\\
0.704693740536236	24.5424499576946\\
0.725359246123809	24.5367415049964\\
0.746024751711382	24.5456802078468\\
0.766690257298955	24.5416203679039\\
0.787355762886528	24.5387518465048\\
0.808021268474101	24.5365538877722\\
0.828686774061674	24.5319492101062\\
0.849352279649247	24.5419528394417\\
0.87001778523682	24.5387122883454\\
0.890683290824393	24.536471434317\\
0.911348796411966	24.5347511705682\\
0.932014301999538	24.5304804244843\\
0.952679807587111	24.5408064362717\\
0.973345313174684	24.5378139089411\\
0.994010818762257	24.535763230319\\
1.01467632434983	24.534187868966\\
1.0353418299374	24.5439127060349\\
1.05600733552498	24.5348394264634\\
1.07667284111255	24.5825654501038\\
1.09733834670012	24.6282234962279\\
1.11800385228769	24.6625196472464\\
1.13866935787527	24.6902162809826\\
1.15933486346284	24.7102853357242\\
1.18000036905041	24.7548592949807\\
1.20066587463799	24.7928284348782\\
1.22133138022556	24.820416827313\\
1.24199688581313	24.8415906678319\\
1.26266239140071	24.8569245291058\\
1.28332789698828	24.8855695394363\\
1.30399340257585	24.9094782092735\\
1.32465890816342	24.9266486241758\\
1.345324413751	24.9398563357763\\
1.36598991933857	24.9487823199102\\
1.38665542492614	24.9655877841363\\
1.40732093051372	24.9795644125047\\
1.42798643610129	24.9895248386945\\
1.44865194168886	24.9972105688499\\
1.46931744727643	25.0021992330938\\
1.48998295286401	25.0119541816605\\
1.51064845845158	25.0200674791993\\
1.53131396403915	25.0258209831061\\
1.55197946962673	25.0302850703992\\
1.5726449752143	25.0330724396123\\
1.59331048080187	25.0387534731468\\
1.61397598638944	25.0434856013927\\
1.63464149197702	25.0468291654917\\
1.65530699756459	25.0494121355084\\
1.67597250315216	25.0510422086094\\
1.69663800873974	25.0544201817731\\
1.71730351432731	25.0572392430298\\
1.73796901991488	25.0592304223344\\
1.75863452550246	25.0608158874961\\
1.77930003109003	25.061687306672\\
1.7999655366776	25.0636261555544\\
1.82063104226517	25.0652468503581\\
1.84129654785275	25.0663862479285\\
1.86196205344032	25.0672533348527\\
1.88262755902789	25.0678340083378\\
1.90329306461547	25.0690460264194\\
1.92395857020304	25.0700580320675\\
1.94462407579061	25.070772622969\\
1.96528958137818	25.0713636285045\\
1.98595508696576	25.0716297859748\\
2.00662059255333	25.0722902959992\\
2.0272860981409	25.0728448996995\\
2.04795160372848	25.0732329198793\\
2.06861710931605	25.0735391554411\\
2.08928261490362	25.0737121404684\\
2.10994812049119	25.0741189915718\\
2.13061362607877	25.0744601537097\\
2.15127913166634	25.0746995195833\\
2.17194463725391	25.0748878180149\\
2.19261014284149	25.07499584458\\
2.21327564842906	25.0752431982551\\
2.23394115401663	25.0754503297381\\
2.25460665960421	25.0755957170625\\
2.27527216519178	25.0757100403025\\
2.29593767077935	25.0757760306663\\
2.31660317636692	25.0759252135764\\
2.3372686819545	25.0760501719153\\
2.35793418754207	25.0761378925845\\
2.37859969312964	25.0762067285729\\
2.39926519871722	25.0762467187076\\
2.41993070430479	25.0763364605156\\
2.44059620989236	25.0764115934681\\
2.46126171547993	25.0764643254042\\
2.48192722106751	25.0765057767749\\
2.50259272665508	25.0765298047205\\
2.52325823224265	25.0765837068603\\
2.54392373783023	25.0766287901461\\
2.5645892434178	25.0766604612981\\
2.58525474900537	25.0766853563979\\
2.60592025459294	25.0766998097261\\
2.62658576018052	25.0767321388051\\
2.64725126576809	25.0767592133902\\
2.66791677135566	25.0767782382518\\
2.68858227694324	25.0767931770708\\
2.70924778253081	25.0768018524426\\
2.72991328811838	25.0768212614068\\
2.75057879370596	25.0768375018447\\
2.77124429929353	25.0768489281598\\
2.7919098048811	25.0768579322986\\
2.81257531046867	25.0768630974902\\
2.83324081605625	25.0768747363636\\
2.85390632164382	25.0768844929226\\
2.87457182723139	25.0768913455747\\
2.89523733281897	25.0768967514563\\
2.91590283840654	25.076899843093\\
2.93656834399411	25.0769068309224\\
2.95723384958168	25.0769126842316\\
2.97789935516926	25.0769167966476\\
2.99856486075683	25.0769200437022\\
3.0192303663444	25.0769218971899\\
3.03989587193198	25.0769260882586\\
3.06056137751955	25.076929604212\\
3.08122688310712	25.0769320699663\\
3.10189238869469	25.0769340204111\\
3.12255789428227	25.0769351283152\\
3.14322339986984	25.0769376426734\\
3.16388890545741	25.0769397496192\\
3.18455441104499	25.0769412271541\\
3.20521991663256	25.0769424175718\\
3.22588542222013	25.0769430685306\\
3.24655092780771	25.076944578505\\
3.26721643339528	25.0769458369462\\
3.28788193898285	25.0769467257347\\
3.30854744457042	25.0769474448596\\
3.329212950158	25.0769478367521\\
3.34987845574557	25.076948738729\\
3.37054396133314	25.0769494936161\\
3.39120946692072	25.0769500272185\\
3.41187497250829	25.0769504622099\\
3.43254047809586	25.0769506955992\\
3.45320598368343	25.0769512352709\\
3.47387148927101	25.0769516878526\\
3.49453699485858	25.076952008307\\
3.51520250044615	25.0769522733761\\
3.53586800603373	25.0769524105533\\
3.5565335116213	25.0769527333663\\
3.57719901720887	25.0769530045595\\
3.59786452279644	25.0769531971081\\
3.61853002838402	25.07695337573\\
3.63919553397159	25.0769534138612\\
3.65986103955916	25.076953575544\\
3.68052654514674	25.0769537167531\\
3.70119205073431	25.0769538183586\\
3.72185755632188	25.0769538949337\\
3.74252306190946	25.0769539662326\\
3.76318856749703	25.076954100691\\
3.7838540730846	25.0769542133667\\
3.80451957867217	25.0769542951554\\
3.82518508425975	25.0770670742311\\
3.84585058984732	25.0769424718668\\
3.86651609543489	25.0768168562658\\
3.88718160102247	25.076667389081\\
3.90784710661004	25.0764770473957\\
3.92851261219761	25.0786598500926\\
3.94917811778518	25.0762608030471\\
3.96984362337276	25.076400891528\\
3.99050912896033	25.0823318898419\\
4.0111746345479	25.0868967341198\\
4.03184014013548	25.0965764741435\\
4.05250564572305	25.1043803654754\\
4.07317115131062	25.1165543021722\\
4.09383665689819	25.1337254853213\\
4.11450216248577	25.1558154976485\\
4.13516766807334	25.1857921434714\\
4.15583317366091	25.2184810901009\\
4.17649867924849	25.2538473871014\\
4.19716418483606	25.294864111607\\
4.21782969042363	25.343033941697\\
4.2384951960112	25.398600880518\\
4.25916070159878	25.4630952761862\\
4.27982620718635	25.5263184531751\\
4.30049171277392	25.5941692049396\\
4.3211572183615	25.6703417193028\\
4.34182272394907	25.7435977537145\\
4.36248822953664	25.8447127578107\\
4.38315373512421	25.9370350947886\\
4.40381924071179	26.0291902366591\\
4.42448474629936	26.1191177469248\\
4.44515025188693	26.1789978590954\\
4.46581575747451	26.307289615083\\
4.48648126306208	26.414220362462\\
4.50714676864965	26.5052947477398\\
4.52781227423723	26.5777087744632\\
4.5484777798248	26.5958327325633\\
4.56914328541237	26.6909336597158\\
4.58980879099994	26.7528647147357\\
4.61047429658752	26.7954299819708\\
4.63113980217509	26.8200037264737\\
4.65180530776266	26.8302810413521\\
4.67247081335024	26.8968288086312\\
4.69313631893781	27.0013804244466\\
4.71380182452538	27.1437542016651\\
4.73446733011296	27.3071496423028\\
4.75513283570053	27.4803262860039\\
4.7757983412881	27.6657397511135\\
4.79646384687567	27.8528679286573\\
4.81712935246325	28.0402879438887\\
4.83779485805082	28.2202548270615\\
4.85846036363839	28.3712914953983\\
4.87912586922597	28.5442732648423\\
4.89979137481354	28.7046468497609\\
4.92045688040111	28.8443534416413\\
4.94112238598868	28.9532048230145\\
4.96178789157626	28.996116923773\\
4.98245339716383	29.0938086963493\\
5.0031189027514	29.1750403374826\\
5.02378440833898	29.2321308542264\\
5.04444991392655	29.2626822070466\\
5.06511541951412	29.2304823491096\\
5.08578092510169	29.2871475893094\\
5.10644643068927	29.3375802162339\\
5.12711193627684	29.3645314502103\\
5.14777744186441	29.3590100336471\\
5.16844294745199	29.2688319600009\\
5.18910845303956	29.274549028643\\
5.20977395862713	29.2831773597187\\
5.2304394642147	29.2736951075346\\
5.25110496980228	29.2398182034552\\
5.27177047538985	29.1403104726646\\
5.29243598097742	29.1255886070928\\
5.313101486565	29.1375006726292\\
5.33376699215257	29.1488163566835\\
5.35443249774014	29.1509758597177\\
5.37509800332772	29.1173962882594\\
5.39576350891529	29.1179521342065\\
5.41642901450286	29.1656264942734\\
5.43709452009043	29.2319560902396\\
5.45776002567801	29.3005649105733\\
5.47842553126558	29.347218253492\\
5.49909103685315	29.3780554814337\\
5.51975654244073	29.4808213599023\\
5.5404220480283	29.5872461328367\\
5.56108755361587	29.6885686233124\\
5.58175305920344	29.769363496502\\
5.60241856479102	29.8320320237423\\
5.62308407037859	29.9383170019561\\
5.64374957596616	30.0524148717862\\
5.66441508155374	30.1560192416512\\
5.68508058714131	30.220382564386\\
5.70574609272888	30.2997547603724\\
5.72641159831645	30.4125180154755\\
5.74707710390403	30.5212293964284\\
5.7677426094916	30.6057281050977\\
5.78840811507917	30.6078753900036\\
5.80907362066675	30.6979688488583\\
5.82973912625432	30.7953209622005\\
5.85040463184189	30.864644961315\\
5.87107013742947	30.8927862804027\\
5.89173564301704	30.8035291459574\\
5.91240114860461	30.8708363847515\\
5.93306665419218	30.9399748597012\\
5.95373215977976	30.9884417662599\\
5.97439766536733	30.9957430256003\\
5.9950631709549	30.8845865355369\\
6.01572867654248	30.9644675883031\\
6.03639418213005	31.0417307699779\\
6.05705968771762	31.1015205101641\\
6.07772519330519	31.1284080691549\\
6.09839069889277	31.0504801603872\\
6.11905620448034	31.1431861189441\\
6.13972171006791	31.2383636463015\\
6.16038721565549	31.3259646215601\\
6.18105272124306	31.3923348393015\\
6.20171822683063	31.3870179817182\\
6.2223837324182	31.5037904913244\\
6.24304923800578	31.6402067371198\\
6.26371474359335	31.7844426420627\\
6.28438024918092	31.9212433066297\\
6.3050457547685	32.0053692195886\\
6.32571126035607	32.1818595175434\\
6.34637676594364	32.3687043814404\\
6.36704227153121	32.5523142102144\\
6.38770777711879	32.7195169151675\\
6.40837328270636	32.8234155213352\\
6.42903878829393	33.0371194822734\\
6.44970429388151	33.2424726634813\\
6.47036979946908	33.437731262256\\
6.49103530505665	33.6078221970789\\
6.51170081064423	33.6800073415121\\
6.5323663162318	33.9290446599105\\
6.55303182181937	34.1554057383764\\
6.57369732740694	34.352561896594\\
6.59436283299452	34.5090252026094\\
6.61502833858209	34.5224319773161\\
6.63569384416966	34.8011906906988\\
6.65635934975724	35.0302611720339\\
6.67702485534481	35.2149814076112\\
6.69769036093238	35.3443426070016\\
6.71835586651995	35.2988508884173\\
6.73902137210753	35.5950153618989\\
6.7596868776951	35.8378624387641\\
6.78035238328267	36.030795510435\\
6.80101788887025	36.1697970495487\\
6.82168339445782	36.1249538017404\\
6.84234890004539	36.4532171862924\\
6.86301440563297	36.7206742952029\\
6.88367991122054	36.9336839813044\\
6.90434541680811	37.0957256446892\\
6.92501092239568	37.0822639413037\\
6.94567642798326	37.4287608206548\\
6.96634193357083	37.7100381776504\\
6.9870074391584	37.9394362236885\\
7.00767294474598	38.1189022249182\\
7.02833845033355	38.1470909314421\\
7.04900395592112	38.507694150947\\
7.06966946150869	38.803828958938\\
7.09033496709627	39.0542419154578\\
7.11100047268384	39.2599697088104\\
7.13166597827141	39.3292773167813\\
7.15233148385899	39.7079514855184\\
7.17299698944656	40.0044575504786\\
7.19366249503413	40.2474235181415\\
7.2143280006217	40.4437646241455\\
7.23499350620928	40.5044772852861\\
7.25565901179685	40.8739340773835\\
7.27632451738442	41.1505911250934\\
7.296990022972	41.3674373658271\\
7.31765552855957	41.5339704202284\\
7.33832103414714	41.560915313805\\
7.35898653973472	41.9180204758974\\
7.37965204532229	42.1711196355961\\
7.40031755090986	42.3587356320435\\
7.42098305649743	42.4935494000952\\
7.44164856208501	42.4834296986888\\
7.46231406767258	42.8108952955097\\
7.48297957326015	43.0287491061565\\
7.50364507884773	43.182980863606\\
7.5243105844353	43.2904201954025\\
7.54497609002287	43.2652992976294\\
7.56564159561044	43.5668944681883\\
7.58630710119802	43.7710295821745\\
7.60697260678559	43.9175016122544\\
7.62763811237316	44.0216069467393\\
7.64830361796074	44.0170371072806\\
7.66896912354831	44.2689553896154\\
7.68963462913588	44.4388374276727\\
7.71030013472345	44.5588253087467\\
7.73096564031103	44.6448430402206\\
7.7516311458986	44.6589720854172\\
7.77229665148617	44.8359805753829\\
7.79296215707375	44.9607774706048\\
7.81362766266132	45.0531917385306\\
7.83429316824889	45.1205023180956\\
7.85495867383646	45.1383246628463\\
7.87562417942404	45.2399407866109\\
7.89628968501161	45.2987405580009\\
7.91695519059918	45.3178842355875\\
7.93762069618676	45.2989604222574\\
7.95828620177433	45.2466010701436\\
7.9789517073619	45.3267961918768\\
7.99961721294948	45.3490946905808\\
8.02028271853705	45.3445012841873\\
8.04094822412462	45.3252402925621\\
8.06161372971219	45.3418667510223\\
8.08227923529977	45.1912852029635\\
8.10294474088734	45.0693596373225\\
8.12361024647491	44.9631810737119\\
8.14427575206249	44.8717371809731\\
8.16494125765006	44.8725358280106\\
8.18560676323763	44.5906582110528\\
8.2062722688252	44.3705471022635\\
8.22693777441278	44.1908221310088\\
8.24760328000035	44.0441989035667\\
8.26826878558792	44.0176431121565\\
8.2889342911755	43.6815330980819\\
8.30959979676307	43.4223278406872\\
8.33026530235064	43.2144133094933\\
8.35093080793822	43.0491835927298\\
8.37159631352579	43.0257464510868\\
8.39226181911336	42.6675050781196\\
8.41292732470093	42.3914744841111\\
8.43359283028851	42.1701749804762\\
8.45425833587608	41.9955123918933\\
8.47492384146365	41.9714259268633\\
8.49558934705123	41.6011692821071\\
8.5162548526388	41.3114928792775\\
8.53692035822637	41.0752285267384\\
8.55758586381394	40.885326990309\\
8.57825136940152	40.8481370752682\\
8.59891687498909	40.4608914650642\\
8.61958238057666	40.1458352792725\\
8.64024788616424	39.8815379370044\\
8.66091339175181	39.6631185463516\\
8.68157889733938	39.5944933841716\\
8.70224440292695	39.1813071111263\\
8.72290990851453	38.8372371169238\\
8.7435754141021	38.542851538555\\
8.76424091968967	38.2943182212821\\
8.78490642527725	38.2047128953484\\
8.80557193086482	37.7722051608758\\
8.82623743645239	37.4049060003168\\
8.84690294203996	37.0877845014006\\
8.86756844762754	36.8230839006544\\
8.88823395321511	36.728983034364\\
8.90889945880268	36.2869151440201\\
8.92956496439026	35.9087189113835\\
8.95023046997783	35.5836710500903\\
8.9708959755654	35.3172446820409\\
8.99156148115298	35.2352935176036\\
9.01222698674055	34.8065090936024\\
9.03289249232812	34.4439241613587\\
9.05355799791569	34.1366539171257\\
9.07422350350327	33.8890184485495\\
9.09488900909084	33.8281709590484\\
9.11555451467841	33.4275147888606\\
9.13622002026599	33.0736001386725\\
9.15688552585356	32.7702899666614\\
9.17755103144113	32.53487090462\\
9.1982165370287	32.4764038071571\\
9.21888204261628	32.0905325534943\\
9.23954754820385	31.7540349567962\\
9.26021305379142	31.4630693082207\\
9.280878559379	31.2270819389237\\
9.30154406496657	31.1651191681178\\
9.32220957055414	30.7894504922723\\
9.34287507614171	30.4577507373694\\
9.36354058172929	30.1704643140142\\
9.38420608731686	29.9375009525011\\
9.40487159290443	29.8779875358833\\
9.42553709849201	29.5128201799881\\
9.44620260407958	29.1865909479718\\
9.46686810966715	28.9036243850051\\
9.48753361525473	28.6766125570709\\
9.5081991208423	28.6247003497085\\
9.52886462642987	28.2707492280009\\
9.54953013201744	27.9497191429156\\
9.57019563760502	27.6696434887494\\
9.59086114319259	27.4488164376184\\
9.61152664878016	27.4023985638443\\
9.63219215436774	27.0641036523997\\
9.65285765995531	26.7557899675289\\
9.67352316554288	26.489543674418\\
9.69418867113045	26.2783812840877\\
9.71485417671803	26.2218396039224\\
9.7355196823056	25.917607642245\\
9.75618518789317	25.6362155171379\\
9.77685069348075	25.3903922387095\\
9.79751619906832	25.1879707904306\\
9.81818170465589	25.0975181751416\\
9.83884721024346	24.8129899827963\\
9.85951271583104	24.5457504711252\\
9.88017822141861	24.3008643834978\\
9.90084372700618	24.094538847196\\
9.92150923259376	23.9852126247352\\
9.94217473818133	23.7524094482085\\
9.9628402437689	23.5460056882345\\
9.98350574935647	23.3672257393202\\
10.004171254944	23.2194076261537\\
10.0248367605316	23.1585820366877\\
10.0455022661192	22.9964446510904\\
10.0661677717068	22.8540594374318\\
10.0868332772943	22.7328485856387\\
10.1074987828819	22.6401128379143\\
10.1281642884695	22.6370152433674\\
10.1488297940571	22.4795596179063\\
10.1694952996446	22.3442389040373\\
10.1901608052322	22.2319217300852\\
10.2108263108198	22.1619539898804\\
10.2314918164074	22.2603405275848\\
10.2521573219949	22.0273933265943\\
10.2728228275825	21.8541862944017\\
10.2934883331701	21.7469130300491\\
10.3141538387576	21.7229357216817\\
10.3348193443452	21.9537367325684\\
10.3554848499328	21.886790325521\\
10.3761503555204	22.0015924165378\\
10.3968158611079	22.3048580002926\\
10.4174813666955	22.7048922630362\\
10.4381468722831	23.049790175756\\
10.4588123778707	22.8923994007605\\
10.4794778834582	22.5708432546249\\
10.5001433890458	22.1526738292249\\
10.5208088946334	21.7256445837115\\
10.5414744002209	21.3679034568006\\
10.5621399058085	20.8620403067518\\
10.5828054113961	20.3860326475331\\
10.6034709169837	19.9438113367394\\
10.6241364225712	19.5561733359642\\
10.6448019281588	19.3164707295427\\
10.6654674337464	18.9100490387115\\
10.686132939334	18.604655618154\\
10.7067984449215	18.4100465690367\\
10.7274639505091	18.3351413632363\\
10.7481294560967	18.530307652335\\
10.7687949616842	18.3407200374181\\
10.7894604672718	18.3169025634436\\
10.8101259728594	18.4436671027159\\
10.830791478447	18.7039154530496\\
10.8514569840345	19.2225980541699\\
10.8721224896221	19.2714053475006\\
10.8927879952097	19.4503371831273\\
10.9134535007973	19.714812352935\\
10.9341190063848	20.0390162313106\\
10.9547845119724	20.4588562770386\\
10.97545001756	20.6059959417436\\
10.9961155231475	20.7846737118327\\
11.0167810287351	20.9639035205321\\
11.0374465343227	21.1177957129978\\
11.0581120399103	21.19307537306\\
11.0787775454978	21.3103805105009\\
11.0994430510854	21.4126483674742\\
11.120108556673	21.4718522270824\\
11.1407740622606	21.4759404577025\\
11.1614395678481	21.3048455545927\\
11.1821050734357	21.4608417730628\\
11.2027705790233	21.5860203611847\\
11.2234360846109	21.6733167553159\\
11.2441015901984	21.7099238348898\\
11.264767095786	21.5667346715467\\
11.2854326013736	21.814762876281\\
11.3060981069611	22.0346489458869\\
11.3267636125487	22.2362372747775\\
11.3474291181363	22.4222983671768\\
11.3680946237239	22.4815077355244\\
11.3887601293114	22.8324118102685\\
11.409425634899	23.1734664029131\\
11.4300911404866	23.5030816017511\\
11.4507566460742	23.8067720462191\\
11.4714221516617	24.0274940660658\\
11.4920876572493	24.3924997240292\\
11.5127531628369	24.7536652978321\\
11.5334186684244	25.1074425403187\\
11.554084174012	25.4426721163249\\
11.5747496795996	25.7223079906193\\
11.5954151851872	26.0613314877664\\
11.6160806907747	26.4004693689731\\
11.6367461963623	26.726847287266\\
11.6574117019499	27.0292271511642\\
11.6780772075375	27.2669732708411\\
11.698742713125	27.5622604367142\\
11.7194082187126	27.8370119632057\\
11.7400737243002	28.0899740804925\\
11.7607392298877	28.3100889643315\\
11.7814047354753	28.4505359956461\\
11.8020702410629	28.7006947223084\\
11.8227357466505	28.9305854220082\\
11.843401252238	29.1411854927521\\
11.8640667578256	29.3236043482647\\
11.8847322634132	29.4202785896811\\
11.9053977690008	29.6601023522909\\
11.9260632745883	29.8804679022439\\
11.9467287801759	30.0803810107741\\
11.9673942857635	30.2540736087809\\
11.988059791351	30.352267504801\\
12.0087252969386	30.5853693169285\\
12.0293908025262	30.8011446567288\\
12.0500563081138	31.003105554903\\
12.0707218137013	31.1863752419848\\
12.0913873192889	31.3132801493774\\
12.1120528248765	31.5422211036585\\
12.1327183304641	31.755484828661\\
12.1533838360516	31.9577608610365\\
12.1740493416392	32.1483220321931\\
12.1947148472268	32.2966321538363\\
12.2153803528143	32.4997724760416\\
12.2360458584019	32.6958246971039\\
12.2567113639895	32.8865561713734\\
12.2773768695771	33.0650292600328\\
12.2980423751646	33.2149607497411\\
12.3187078807522	33.3911931101237\\
12.3393733863398	33.566330003498\\
12.3600388919274	33.7389904434729\\
12.3807043975149	33.901711868849\\
12.4013699031025	34.0428255266969\\
12.4220354086901	34.195616208397\\
12.4427009142777	34.3501200639019\\
12.4633664198652	34.5040760745665\\
12.4840319254528	34.6475047761158\\
12.5046974310404	34.7767712294504\\
12.5253629366279	34.9106258879257\\
12.5460284422155	35.0486967473405\\
12.5666939478031	35.1873053632937\\
12.5873594533907	35.3198188799005\\
12.6080249589782	35.4454156046753\\
12.6286904645658	35.5672111549712\\
12.6493559701534	35.690190895594\\
12.670021475741	35.8173883112871\\
12.6906869813285	35.9447291360344\\
12.7113524869161	36.0700665904852\\
12.7320179925037	36.1773424737928\\
12.7526834980912	36.2923169966599\\
12.7733490036788	36.4112642569426\\
12.7940145092664	36.5302377792651\\
12.814680014854	36.6557810207847\\
12.8353455204415	36.749629009949\\
12.8560110260291	36.8535197401555\\
12.8766765316167	36.9647668513398\\
12.8973420372043	37.0767533140072\\
12.9180075427918	37.2023101498056\\
12.9386730483794	37.2814726325588\\
12.959338553967	37.3747572139302\\
12.9800040595545	37.4778760220319\\
13.0006695651421	37.5844544064646\\
13.0213350707297	37.7067867211028\\
13.0420005763173	37.7741588116121\\
13.0626660819048	37.8590190737759\\
13.0833315874924	37.9556584149695\\
13.10399709308	38.055526078788\\
13.1246625986676	38.176466227862\\
13.1453281042551	38.235363458562\\
13.1659936098427	38.312275313222\\
13.1866591154303	38.4011575447412\\
13.2073246210179	38.4972539980023\\
13.2279901266054	38.6190044227671\\
13.248655632193	38.669555474889\\
13.2693211377806	38.7373251272152\\
13.2899866433681	38.8229077463904\\
13.3106521489557	38.9174703347009\\
13.3313176545433	39.0386924987316\\
13.3519831601309	39.0816015227771\\
13.3726486657184	39.1468329158154\\
13.393314171306	39.2233836098623\\
13.4139796768936	39.3096703782176\\
13.4346451824812	39.4308288604595\\
13.4553106880687	39.4694390491556\\
13.4759761936563	39.5261671759424\\
13.4966416992439	39.5981911563023\\
13.5173072048314	39.6797599023806\\
13.537972710419	39.7971172715156\\
13.5586382160066	39.8291263119264\\
13.5793037215942	39.8831731814465\\
13.5999692271817	39.9512169324654\\
13.6206347327693	40.0258452182678\\
13.6413002383569	40.1435949421997\\
13.6619657439445	40.1705448444639\\
13.682631249532	40.2197814337488\\
13.7032967551196	40.2875076460015\\
13.7239622607072	40.3620211855969\\
13.7446277662947	40.4739529225436\\
13.7652932718823	40.5047543285434\\
13.7859587774699	40.5510144495475\\
13.8066242830575	40.6139429559224\\
13.827289788645	40.6929184950272\\
13.8479552942326	40.8126258440928\\
13.8686207998202	40.8399365928939\\
13.8892863054078	40.8927566057606\\
13.9099518109953	40.9639115449316\\
13.9306173165829	41.047765836289\\
13.9512828221705	41.1696336876292\\
13.971948327758	41.1877897697801\\
13.9926138333456	41.2315377496632\\
14.0132793389332	41.2930231392995\\
14.0339448445208	41.3684598189338\\
14.0546103501083	41.5047916474322\\
14.0752758556959	41.5010647648319\\
14.0959413612835	41.508977795553\\
14.1166068668711	41.5515844483741\\
14.1372723724586	41.6153325897634\\
14.1579378780462	41.7359148162408\\
14.1786033836338	41.7222001818295\\
14.1992688892214	41.7205583341427\\
14.2199343948089	41.723242771663\\
14.2405999003965	41.7244498347074\\
14.2612654059841	41.7380428641473\\
14.2819309115716	41.6903730212837\\
14.3025964171592	41.6448349199155\\
14.3232619227468	41.6054803460519\\
14.3439274283344	41.5746262375544\\
14.3645929339219	41.558260621621\\
14.3852584395095	41.5312634412056\\
14.4059239450971	41.5106882767028\\
14.4265894506847	41.492217464591\\
14.4472549562722	41.4816751440911\\
14.4679204618598	41.4735809756816\\
14.4885859674474	41.4722639744533\\
14.5092514730349	41.4693748538109\\
14.5299169786225	41.4645058984604\\
14.5505824842101	41.4586419860823\\
14.5712479897977	41.4494889120502\\
14.5919134953852	41.4556618335726\\
14.6125790009728	41.4610796814927\\
14.6332445065604	41.463006875641\\
14.653910012148	41.4623446838879\\
14.6745755177355	41.4578822643058\\
14.6952410233231	41.4690960903259\\
14.7159065289107	41.4747881594933\\
14.7365720344982	41.4792547615977\\
14.7572375400858	41.483940922083\\
14.7779030456734	41.4919092873514\\
14.798568551261	41.499254795286\\
14.8192340568485	41.5043210251005\\
14.8398995624361	41.5101015594414\\
14.8605650680237	41.5179945038076\\
14.8812305736113	41.5392413808672\\
14.9018960791988	41.5289505803317\\
14.9225615847864	41.5224838054172\\
14.943227090374	41.5294178238846\\
14.9638925959615	41.5463154735885\\
14.9845581015491	41.599033264109\\
15.0052236071367	41.5890683809376\\
15.0258891127243	41.5981566119643\\
15.0465546183118	41.6403861798087\\
15.0672201238994	41.7193358847918\\
15.087885629487	41.7703904087193\\
15.1085511350746	41.90048481161\\
15.1292166406621	41.7415088664194\\
15.1498821462497	41.6619641055187\\
15.1705476518373	41.4494657207837\\
15.1912131574248	41.2092867966477\\
15.2118786630124	41.1020463011042\\
15.2325441686	41.0052213069458\\
15.2532096741876	40.9461309942342\\
15.2738751797751	40.8841615991442\\
15.2945406853627	40.8236883531422\\
15.3152061909503	40.8654024450944\\
15.3358716965379	40.8963579365297\\
15.3565372021254	40.9132422153725\\
15.377202707713	40.9114746818879\\
15.3978682133006	40.8648363024299\\
15.4185337188882	40.8597054941678\\
15.4391992244757	40.8402416941411\\
15.4598647300633	40.7832052098731\\
15.4805302356509	40.7105602942213\\
15.5011957412384	40.5997503363769\\
15.521861246826	40.5470568533656\\
15.5425267524136	40.4702188176356\\
15.5631922580012	40.3764159754745\\
15.5838577635887	40.2608329392043\\
15.6045232691763	40.1756151990909\\
15.6251887747639	40.097299549377\\
15.6458542803515	40.0146075141392\\
15.666519785939	39.9355530334735\\
15.6871852915266	39.8621905586161\\
15.7078507971142	39.7988176116473\\
15.7285163027017	39.7718579071441\\
15.7491818082893	39.7255139876087\\
15.7698473138769	39.6698195673983\\
15.7905128194645	39.6118649870221\\
15.811178325052	39.523158459922\\
15.8318438306396	39.4882339171999\\
15.8525093362272	39.4148358305186\\
15.8731748418148	39.3135409340663\\
15.8938403474023	39.1858419257463\\
15.9145058529899	39.0036890687778\\
15.9351713585775	38.9276007044656\\
15.955836864165	38.8330933523859\\
15.9765023697526	38.7076800084234\\
15.9971678753402	38.5653516190197\\
16.0178333809278	38.3565571902658\\
16.0384988865153	38.3215908775084\\
16.0591643921029	38.2463605371426\\
16.0798298976905	38.1430378667472\\
16.1004954032781	38.0377735358317\\
16.1211609088656	37.8615431447734\\
16.1418264144532	37.8379871277969\\
16.1624919200408	37.7775966708711\\
16.1831574256284	37.6952180269299\\
16.2038229312159	37.6023110289846\\
16.2244884368035	37.4822608469755\\
16.2451539423911	37.4232437602631\\
16.2658194479786	37.3471463856111\\
16.2864849535662	37.2616772914219\\
16.3071504591538	37.1897063583482\\
16.3278159647414	37.1502901901049\\
16.3484814703289	37.0878579136154\\
16.3691469759165	37.0159924673063\\
16.3898124815041	36.9586130838662\\
16.4104779870917	36.9085691621857\\
16.4311434926792	36.9006503761604\\
16.4518089982668	36.8032190879546\\
16.4724745038544	36.6855366999553\\
16.4931400094419	36.5592389200987\\
16.5138055150295	36.4347375746075\\
16.5344710206171	36.3284226946284\\
16.5551365262047	36.1728425653302\\
16.5758020317922	35.99530710274\\
16.5964675373798	35.8068038491916\\
16.6171330429674	35.6134823958222\\
16.637798548555	35.4102347860198\\
16.6584640541425	35.2294297682862\\
16.6791295597301	35.0283723602958\\
16.6997950653177	34.8196706098605\\
16.7204605709052	34.6142770304176\\
16.7411260764928	34.4034995141839\\
16.7617915820804	34.2614363052138\\
16.782457087668	34.0959342060508\\
16.8031225932555	33.9222435336736\\
16.8237880988431	33.753610562756\\
16.8444536044307	33.5979438917308\\
16.8651191100183	33.4532929243426\\
16.8857846156058	33.293064058161\\
16.9064501211934	33.1390043982753\\
16.927115626781	32.9978637485108\\
16.9477811323685	32.9171535164854\\
16.9684466379561	32.7465818475079\\
16.9891121435437	32.5874622419823\\
17.0097776491313	32.461853802321\\
17.0304431547188	32.3683153316858\\
17.0511086603064	32.3739945501735\\
17.071774165894	32.1852366325275\\
17.0924396714816	32.0042705648858\\
17.1131051770691	31.8294075084904\\
17.1337706826567	31.6908354733336\\
17.1544361882443	31.6562608029945\\
17.1751016938318	31.3620174453802\\
17.1957671994194	31.0739420904695\\
17.216432705007	30.8055060310076\\
17.2370982105946	30.5695281069379\\
17.2577637161821	30.4871139545944\\
17.2784292217697	30.1340291907854\\
17.2990947273573	29.8078536112432\\
17.3197602329449	29.5380324586107\\
17.3404257385324	29.3472535633948\\
17.36109124412	29.3156046621251\\
17.3817567497076	29.0979590837922\\
17.4024222552952	28.9299658765398\\
17.4230877608827	28.8147797785152\\
17.4437532664703	28.7471709678801\\
17.4644187720579	28.7349501708381\\
17.4850842776454	28.6833694599747\\
17.505749783233	28.6563323353616\\
17.5264152888206	28.6411941338238\\
17.5470807944082	28.6300683607001\\
17.5677462999957	28.530727205682\\
17.5884118055833	28.6617147494729\\
17.6090773111709	28.797364661307\\
17.6297428167585	28.8788717907771\\
17.650408322346	28.8769218447167\\
17.6710738279336	27.9936432324466\\
17.6917393335212	28.3509708780521\\
17.7124048391087	28.5058211195093\\
17.7330703446963	28.6943819545939\\
17.7537358502839	28.848856982936\\
17.7744013558715	28.9522032403101\\
17.795066861459	29.0753326224432\\
17.8157323670466	29.1746821572016\\
17.8363978726342	29.2531006242855\\
17.8570633782218	29.3138578591431\\
17.8777288838093	29.3560858746517\\
17.8983943893969	29.3992818735977\\
17.9190598949845	29.4328983605713\\
17.939725400572	29.4589621054536\\
17.9603909061596	29.4790272568206\\
17.9810564117472	29.4929391681239\\
18.0017219173348	29.5070355885305\\
18.0223874229223	29.5180102957725\\
18.0430529285099	29.5265126109369\\
18.0637184340975	29.5330487018683\\
18.0843839396851	29.5375822310056\\
18.1050494452726	29.5421426435134\\
18.1257149508602	29.5456899735736\\
18.1463804564478	29.5484346096132\\
18.1670459620353	29.5505429650733\\
18.1877114676229	29.5520056059895\\
18.2083769732105	29.5534714213204\\
18.2290424787981	29.5546104957127\\
18.2497079843856	29.555491366733\\
18.2703734899732	29.5561676570326\\
18.2910389955608	29.5566370736727\\
18.3117045011484	29.5571061082693\\
18.3323700067359	29.5574706044227\\
18.3530355123235	29.5577523914638\\
18.3737010179111	29.5579686713616\\
18.3943665234987	29.5581188343727\\
18.4150320290862	29.5582686538718\\
18.4356975346738	29.558385011274\\
18.4563630402614	29.558474951422\\
18.4770285458489	29.558543854059\\
18.4976940514365	29.5585917925878\\
18.5183595570241	29.5586395509496\\
18.5390250626117	29.5586766708757\\
18.5596905681992	29.5587053513819\\
18.5803560737868	29.5587273689199\\
18.6010215793744	29.5587426659244\\
18.621687084962	29.5587578627253\\
18.6423525905495	29.5587696952026\\
18.6630180961371	29.5587788407601\\
18.6836836017247	29.5587858592378\\
18.7043491073122	29.5587907454183\\
18.7250146128998	29.5587955850206\\
18.7456801184874	29.5587993535305\\
18.766345624075	29.5588022668359\\
18.7870111296625	29.5588045033546\\
18.8076766352501	29.5588060637045\\
18.8283421408377	29.5588076034842\\
18.8490076464253	29.5588088028385\\
18.8696731520128	29.5588097305996\\
18.8903386576004	29.558810443625\\
18.911004163188	29.5588109444299\\
18.9316696687755	29.5588114329735\\
18.9523351743631	29.5588118138524\\
18.9730006799507	29.5588121090523\\
18.9936661855383	29.558812336703\\
19.0143316911258	29.5588124999966\\
19.0349971967134	29.5588126534882\\
19.055662702301	29.5588127735015\\
19.0763282078886	29.5588128671053\\
19.0969937134761	29.5588129400902\\
19.1176592190637	29.5588129957847\\
19.1383247246513	29.5588130426877\\
19.1589902302388	29.5588130796896\\
19.1796557358264	29.5588131091071\\
19.200321241414	29.5588131328172\\
19.2209867470016	29.558813154251\\
19.2416522525891	29.558813167075\\
19.2623177581767	29.5588131775455\\
19.2829832637643	29.558813186453\\
19.3036487693519	29.5588131944277\\
19.3243142749394	29.5588132049212\\
19.344979780527	29.5588132068778\\
19.3656452861146	29.5588132088785\\
19.3863107917022	29.5588132112441\\
19.4069762972897	29.5588132141942\\
19.4276418028773	29.5588132211956\\
19.4483073084649	29.5588132196797\\
19.4689728140524	29.5588132189766\\
19.48963831964	29.5588132192548\\
19.5103038252276	29.5588132206019\\
19.5309693308152	29.5588132264901\\
19.5516348364027	29.5588132238619\\
19.5723003419903	29.5588132222959\\
19.5929658475779	29.5588132219033\\
19.6136313531655	29.5588132227404\\
19.634296858753	29.558813228264\\
19.6549623643406	29.5588132252841\\
19.6756278699282	29.5588132234416\\
19.6962933755157	29.5588132228378\\
19.7169588811033	29.5588132235104\\
19.7376243866909	29.558813228926\\
19.7582898922785	29.5588132258292\\
19.778955397866	29.5588132238927\\
19.7996209034536	29.558813223222\\
19.8202864090412	29.5588132238392\\
19.8409519146288	29.5588132292199\\
19.8616174202163	29.5588132260844\\
19.8822829258039	29.558813224121\\
19.9029484313915	29.5588132234259\\
19.923613936979	29.5588132240268\\
19.9442794425666	29.5587905379068\\
19.9649449481542	29.5588413344994\\
19.9856104537418	29.5588838073974\\
20.0062759593293	29.5589156595284\\
20.0269414649169	29.558938757041\\
20.0476069705045	29.5589796639297\\
20.0682724760921	29.5589396818739\\
20.0889379816796	29.5589090044334\\
20.1096034872672	29.5588854269243\\
20.1302689928548	29.5588677403375\\
20.1509344984423	29.5588553500434\\
20.1716000040299	29.5588446123823\\
20.1922655096175	29.5588365523142\\
20.2129310152051	29.5588305630231\\
20.2335965207926	29.5588261449608\\
20.2542620263802	29.5588230371112\\
20.2749275319678	29.5588204567863\\
20.2955930375554	29.5588185425116\\
20.3162585431429	29.5588171353909\\
20.3369240487305	29.5588161082116\\
20.3575895543181	29.558815392441\\
20.3782550599057	29.5588148042712\\
20.3989205654932	29.5588143722182\\
20.4195860710808	29.5588140580714\\
20.4402515766684	29.5588138316902\\
20.4609170822559	29.5588136780827\\
20.4815825878435	29.5588135495966\\
20.5022480934311	29.5588134565395\\
20.5229135990187	29.5588133902572\\
20.5435791046062	29.5588133439565\\
20.5642446101938	29.5588133165284\\
20.5849101157814	29.5588132886635\\
20.605575621369	29.5588132690905\\
20.6262411269565	29.5588132560073\\
20.6469066325441	29.5588132479767\\
20.6675721381317	29.5588132473298\\
20.6882376437192	29.558813240084\\
20.7089031493068	29.5588132353351\\
20.7295686548944	29.5588132328077\\
20.750234160482	29.5588132322325\\
20.7708996660695	29.5588132368097\\
20.7915651716571	29.5588132332627\\
20.8122306772447	29.5588132310901\\
20.8328961828323	29.5588132303286\\
20.8535616884198	29.558813230947\\
20.8742271940074	29.5588132363259\\
20.894892699595	29.5588132333528\\
20.9155582051825	29.5588132315399\\
20.9362237107701	29.5588132309761\\
20.9568892163577	29.5588132316918\\
20.9775547219453	29.5588132371381\\
20.9982202275328	29.5588132340932\\
21.0188857331204	29.558813232208\\
21.039551238708	29.5588132315723\\
21.0602167442956	29.5588132322206\\
21.0808822498831	29.5588132377508\\
21.1015477554707	29.5588132344703\\
21.1222132610583	29.5588132323327\\
21.1428787666459	29.5588132314304\\
21.1635442722334	29.5588132317722\\
21.184209777821	29.5588132364182\\
21.2048752834086	29.5588132337009\\
21.2255407889961	29.5588132320216\\
21.2462062945837	29.5588132315228\\
21.2668718001713	29.5588132322673\\
21.2875373057589	29.5587592536425\\
21.3082028113464	29.55892279248\\
21.328868316934	29.5590942155591\\
21.3495338225216	29.559281087972\\
21.3701993281092	29.5594714086143\\
21.3908648336967	29.5594707498387\\
21.4115303392843	29.5565090050042\\
21.4321958448719	29.5581135968863\\
21.4528613504594	29.5564139138625\\
21.473526856047	29.5546934951084\\
21.4941923616346	29.5550225692345\\
21.5148578672222	29.5479186464277\\
21.5355233728097	29.5406206775395\\
21.5561888783973	29.5333779636059\\
21.5768543839849	29.5267242188081\\
21.5975198895725	29.5288850255847\\
21.61818539516	29.5073158945288\\
21.6388509007476	29.4864835369766\\
21.6595164063352	29.4671896501409\\
21.6801819119227	29.4507763432321\\
21.7008474175103	29.4519692059506\\
21.7215129230979	29.4130650530948\\
21.7421784286855	29.3766692047704\\
21.762843934273	29.3437868046421\\
21.7835094398606	29.3166243092357\\
21.8041749454482	29.3152313327255\\
21.8248404510358	29.2599471519436\\
21.8455059566233	29.2087382253445\\
21.8661714622109	29.1635614581173\\
21.8868369677985	29.1264019939443\\
21.907502473386	29.1222984820827\\
21.9281679789736	29.0529253374459\\
21.9488334845612	28.9890830480342\\
21.9694989901488	28.9331090278332\\
21.9901644957363	28.8878155635222\\
22.0108300013239	28.8808871457156\\
22.0314955069115	28.8000424306247\\
22.0521610124991	28.725828800596\\
22.0728265180866	28.6612326787134\\
22.0934920236742	28.6091416370448\\
22.1141575292618	28.5998434070825\\
22.1348230348494	28.5102919418469\\
22.1554885404369	28.4281770587531\\
22.1761540460245	28.3569545984897\\
22.1968195516121	28.2996503426557\\
22.2174850571996	28.2882754920749\\
22.2381505627872	28.192809274869\\
22.2588160683748	28.1051675685442\\
22.2794815739624	28.0293788072462\\
22.3001470795499	27.9685614031637\\
22.3208125851375	27.9556191263938\\
22.3414780907251	27.8567699244137\\
22.3621435963127	27.7660358317642\\
22.3828091019002	27.6876620151276\\
22.4034746074878	27.624952470356\\
22.4241401130754	27.6107818231516\\
22.4448056186629	27.5110144043579\\
22.4654711242505	27.4195085650958\\
22.4861366298381	27.3412724344705\\
22.5068021354257	27.2776377030283\\
22.5274676410132	27.2625034396264\\
22.5481331466008	27.1647389651571\\
22.5687986521884	27.0750094492122\\
22.589464157776	26.9975732652282\\
22.6101296633635	26.9358571967475\\
22.6307951689511	26.920113034374\\
22.6514606745387	26.8263660971107\\
22.6721261801262	26.7398854803876\\
22.6927916857138	26.6652591838923\\
22.7134571913014	26.60591322938\\
22.734122696889	26.5901383201053\\
22.7547882024765	26.5020751701663\\
22.7754537080641	26.4205087334904\\
22.7961192136517	26.3504680165874\\
22.8167847192393	26.2948511397082\\
22.8374502248268	26.2790673003546\\
22.8581157304144	26.1989839505669\\
22.878781236002	26.1244573048318\\
22.8994467415895	26.0602633220736\\
22.9201122471771	26.0093479623479\\
22.9407777527647	25.994862423331\\
22.9614432583523	25.9230350473637\\
22.9821087639398	25.8569430903929\\
23.0027742695274	25.8002274911303\\
23.023439775115	25.7553881170605\\
23.0441052807026	25.7410839486409\\
23.0647707862901	25.6803219433829\\
23.0854362918777	25.6238455261445\\
23.1061017974653	25.5757014859716\\
23.1267673030529	25.5376939364498\\
23.1474328086404	25.5246949033693\\
23.168098314228	25.4753733961395\\
23.1887638198156	25.4296120052463\\
23.2094293254031	25.3908756937367\\
23.2300948309907	25.3606326434449\\
23.2507603365783	25.3504329544522\\
23.2714258421659	25.3098700496509\\
23.2920913477534	25.2722444097836\\
23.312756853341	25.2396430814931\\
23.3334223589286	25.2122903118827\\
23.3540878645162	25.1942672820959\\
23.3747533701037	25.1204664364867\\
23.3954188756913	24.9861000784511\\
23.4160843812789	25.3587554437095\\
23.4367498868664	25.194122961218\\
23.457415392454	25.1565219276421\\
23.4780808980416	25.1316531393115\\
23.4987464036292	25.0863296343026\\
};
\end{axis}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(1.064in,2.317in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-25,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-4.06176882672229\\
0.0227320561463302	-1.76988808939341\\
0.0433975617339031	0.0417055874365555\\
0.064063067321476	1.38407774332149\\
0.0847285729090489	2.38086527163667\\
0.105394078496622	3.07785273786537\\
0.126059584084195	3.69353159694878\\
0.146725089671768	4.15631258053568\\
0.167390595259341	4.50287720335574\\
0.188056100846914	4.76138264285584\\
0.208721606434486	4.94331410773001\\
0.229387112022059	5.10359880883477\\
0.250052617609632	5.22370829725836\\
0.270718123197205	5.31360236364199\\
0.291383628784778	5.38100112863222\\
0.312049134372351	5.42930561729878\\
0.332714639959924	5.4712346272616\\
0.353380145547497	5.5023390384749\\
0.37404565113507	5.52556551084941\\
0.394711156722643	5.54328377743341\\
0.415376662310216	5.5568280910976\\
0.436042167897789	5.56784483330331\\
0.456707673485361	5.57565937132674\\
0.477373179072934	5.58141019956794\\
0.498038684660507	5.58608325502744\\
0.51870419024808	5.59042282072925\\
0.539369695835653	5.59341249263777\\
0.560035201423226	5.59517069263811\\
0.580700707010799	5.59636971141257\\
0.601366212598372	5.59763998166435\\
0.622031718185945	5.59961874636221\\
0.642697223773518	5.60041610341831\\
0.663362729361091	5.60051518206148\\
0.684028234948663	5.6004634678245\\
0.704693740536236	5.60079637182076\\
0.725359246123809	5.60211512170889\\
0.746024751711382	5.60232101358012\\
0.766690257298955	5.6019715150288\\
0.787355762886528	5.6015810817666\\
0.808021268474101	5.60165954656611\\
0.828686774061674	5.60279870029119\\
0.849352279649247	5.60284317692044\\
0.87001778523682	5.60237094939737\\
0.890683290824393	5.60188767554425\\
0.911348796411966	5.60189651111908\\
0.932014301999538	5.60298596634043\\
0.952679807587111	5.60298583103965\\
0.973345313174684	5.60247962293036\\
0.994010818762257	5.6019705522307\\
1.01467632434983	5.60195993106082\\
1.0353418299374	5.60948474102611\\
1.05600733552498	5.74023939944065\\
1.07667284111255	5.83866944215063\\
1.09733834670012	5.90394391505306\\
1.11800385228769	5.94599138873602\\
1.13866935787527	5.97806132901878\\
1.15933486346284	6.07030983104953\\
1.18000036905041	6.13815337414726\\
1.20066587463799	6.18276571594449\\
1.22133138022556	6.21136354352291\\
1.24199688581313	6.232920891883\\
1.26266239140071	6.2893856851578\\
1.28332789698828	6.33093419980068\\
1.30399340257585	6.35830575919595\\
1.32465890816342	6.37591174184517\\
1.345324413751	6.38914643421323\\
1.36598991933857	6.42344528773068\\
1.38665542492614	6.44874632805817\\
1.40732093051372	6.4654668560929\\
1.42798643610129	6.47627105846986\\
1.44865194168886	6.48440940480483\\
1.46931744727643	6.50515162755104\\
1.48998295286401	6.52047414589876\\
1.51064845845158	6.53062118481317\\
1.53131396403915	6.53719475755619\\
1.55197946962673	6.54214433941413\\
1.5726449752143	6.55466805217603\\
1.59331048080187	6.56392676653076\\
1.61397598638944	6.57006521946078\\
1.63464149197702	6.57404921390461\\
1.65530699756459	6.57706993986774\\
1.67597250315216	6.58456882269521\\
1.69663800873974	6.59011034288339\\
1.71730351432731	6.59378111536329\\
1.73796901991488	6.59616177764194\\
1.75863452550246	6.59792440755445\\
1.77930003109003	6.6025050640754\\
1.7999655366776	6.60589507059492\\
1.82063104226517	6.60814810775567\\
1.84129654785275	6.60961526460177\\
1.86196205344032	6.61074327146205\\
1.88262755902789	6.61342771637773\\
1.90329306461547	6.61541266210051\\
1.92395857020304	6.61672590295092\\
1.94462407579061	6.61757658579633\\
1.96528958137818	6.61818715191643\\
1.98595508696576	6.61987159358569\\
2.00662059255333	6.62111866174233\\
2.0272860981409	6.62195035145902\\
2.04795160372848	6.62249408999068\\
2.06861710931605	6.62290176387624\\
2.08928261490362	6.62389829153264\\
2.10994812049119	6.62463602108154\\
2.13061362607877	6.62512665528577\\
2.15127913166634	6.62544639958502\\
2.17194463725391	6.62568644525691\\
2.19261014284149	6.62628031746248\\
2.21327564842906	6.62671986940823\\
2.23394115401663	6.62701178522489\\
2.25460665960421	6.62720193075167\\
2.27527216519178	6.62734468371224\\
2.29593767077935	6.62770004692973\\
2.31660317636692	6.62796287165135\\
2.3372686819545	6.62813745296757\\
2.35793418754207	6.6282510813021\\
2.37859969312964	6.62833650470056\\
2.39926519871722	6.62854938950155\\
2.41993070430479	6.62870686220523\\
2.44059620989236	6.62881145843539\\
2.46126171547993	6.62887948207408\\
2.48192722106751	6.62893064134617\\
2.50259272665508	6.62905832521034\\
2.52325823224265	6.62915281071222\\
2.54392373783023	6.62921549539261\\
2.5645892434178	6.62925629905944\\
2.58525474900537	6.62928703637478\\
2.60592025459294	6.62936360340669\\
2.62658576018052	6.62942018785391\\
2.64725126576809	6.62945785544958\\
2.66791677135566	6.62948236454575\\
2.68858227694324	6.62950080457433\\
2.70924778253081	6.62954662814259\\
2.72991328811838	6.6295806835087\\
2.75057879370596	6.62960326150735\\
2.77124429929353	6.62961797016769\\
2.7919098048811	6.62962915382822\\
2.81257531046867	6.62965654006298\\
2.83324081605625	6.62967695860469\\
2.85390632164382	6.62969052375198\\
2.87457182723139	6.62969935011997\\
2.89523733281897	6.6297060582844\\
2.91590283840654	6.62972247057105\\
2.93656834399411	6.62973474099644\\
2.95723384958168	6.62974288263031\\
2.97789935516926	6.62974817934626\\
2.99856486075683	6.6297522275942\\
3.0192303663444	6.6297620479265\\
3.03989587193198	6.62976941567747\\
3.06056137751955	6.62977429989316\\
3.08122688310712	6.62977747594873\\
3.10189238869469	6.62977990389039\\
3.12255789428227	6.62978579715864\\
3.14322339986984	6.6297902168562\\
3.16388890545741	6.62979314295366\\
3.18455441104499	6.62979505261691\\
3.20521991663256	6.62979652546136\\
3.22588542222013	6.62980004394381\\
3.24655092780771	6.62980269242962\\
3.26721643339528	6.62980445049112\\
3.28788193898285	6.6298055971259\\
3.30854744457042	6.62980648067918\\
3.329212950158	6.62980858761178\\
3.34987845574557	6.62981017926515\\
3.37054396133314	6.62981123804747\\
3.39120946692072	6.62981192584741\\
3.41187497250829	6.62981245498965\\
3.43254047809586	6.62981371558754\\
3.45320598368343	6.62981467517104\\
3.47387148927101	6.62981531080987\\
3.49453699485858	6.62981572329339\\
3.51520250044615	6.62981604208165\\
3.53586800603373	6.62981679602578\\
3.5565335116213	6.62981737249962\\
3.57719901720887	6.62981775409606\\
3.59786452279644	6.62981800128904\\
3.61853002838402	6.62981817954792\\
3.63919553397159	6.62981865580009\\
3.65986103955916	6.62981901690431\\
3.68052654514674	6.62981925532938\\
3.70119205073431	6.62981940931747\\
3.72185755632188	6.62981953213756\\
3.74252306190946	6.62981979500446\\
3.76318856749703	6.6298199950681\\
3.7838540730846	6.62982012601111\\
3.80451957867217	6.62982020934515\\
3.82518508425975	6.62968015028343\\
3.84585058984732	6.62992534954637\\
3.86651609543489	6.63019697424402\\
3.88718160102247	6.63051682528387\\
3.90784710661004	6.63091147023594\\
3.92851261219761	6.62806067621335\\
3.94917811778518	6.63384465029101\\
3.96984362337276	6.63693451048846\\
3.99050912896033	6.6346275017611\\
4.0111746345479	6.62966457241135\\
4.03184014013548	6.61416499019642\\
4.05250564572305	6.61129754065527\\
4.07317115131062	6.60666285610809\\
4.09383665689819	6.59972030632454\\
4.11450216248577	6.59093722461276\\
4.13516766807334	6.57290841956885\\
4.15583317366091	6.58259056316825\\
4.17649867924849	6.58147185526825\\
4.19716418483606	6.57433706547217\\
4.21782969042363	6.56268582796025\\
4.2384951960112	6.53961969690889\\
4.25916070159878	6.56140160658741\\
4.27982620718635	6.56330845285627\\
4.30049171277392	6.55520398167984\\
4.3211572183615	6.53954371731013\\
4.34182272394907	6.51329669155962\\
4.36248822953664	6.54222546760477\\
4.38315373512421	6.54537977667001\\
4.40381924071179	6.5353277588271\\
4.42448474629936	6.52040685733075\\
4.44515025188693	6.49337522017531\\
4.46581575747451	6.52894135713548\\
4.48648126306208	6.53478770411535\\
4.50714676864965	6.52858876236077\\
4.52781227423723	6.52063428840432\\
4.5484777798248	6.50327404163325\\
4.56914328541237	6.55205381703054\\
4.58980879099994	6.57201339039691\\
4.61047429658752	6.57856647874786\\
4.63113980217509	6.58448002555365\\
4.65180530776266	6.58548202463048\\
4.67247081335024	6.64183995921661\\
4.69313631893781	6.65653858118061\\
4.71380182452538	6.65051654848342\\
4.73446733011296	6.63910625377981\\
4.75513283570053	6.62042341420477\\
4.7757983412881	6.66692485250494\\
4.79646384687567	6.6744517554354\\
4.81712935246325	6.66664420355163\\
4.83779485805082	6.65558754681705\\
4.85846036363839	6.64093860613404\\
4.87912586922597	6.68960184429514\\
4.89979137481354	6.70123444146658\\
4.92045688040111	6.70353414607474\\
4.94112238598868	6.70772945041147\\
4.96178789157626	6.70663926170782\\
4.98245339716383	6.76503548300175\\
5.0031189027514	6.78494251300275\\
5.02378440833898	6.79335986191235\\
5.04444991392655	6.79870944273227\\
5.06511541951412	6.79044025985026\\
5.08578092510169	6.83227786454884\\
5.10644643068927	6.84195539964679\\
5.12711193627684	6.84539226934072\\
5.14777744186441	6.85377963802356\\
5.16844294745199	6.8627197172898\\
5.18910845303956	6.91879752135277\\
5.20977395862713	6.93758413890175\\
5.2304394642147	6.94767354939828\\
5.25110496980228	6.96210645588503\\
5.27177047538985	6.98654003157642\\
5.29243598097742	7.04576128300411\\
5.313101486565	7.0585188615883\\
5.33376699215257	7.06023150632789\\
5.35443249774014	7.06478858149792\\
5.37509800332772	7.09246306014671\\
5.39576350891529	7.14537970644583\\
5.41642901450286	7.14599952594578\\
5.43709452009043	7.12946181995497\\
5.45776002567801	7.11320170603009\\
5.47842553126558	7.13740932903493\\
5.49909103685315	7.18562581483677\\
5.51975654244073	7.1607478417134\\
5.5404220480283	7.1274151613197\\
5.56108755361587	7.09961766839162\\
5.58175305920344	7.1081083387711\\
5.60241856479102	7.13008524891205\\
5.62308407037859	7.10012555341095\\
5.64374957596616	7.05922279946322\\
5.66441508155374	7.02615212034548\\
5.68508058714131	7.03291645111668\\
5.70574609272888	7.04150272245363\\
5.72641159831645	7.00164528374247\\
5.74707710390403	6.95746668519837\\
5.7677426094916	6.92747393800731\\
5.78840811507917	6.94830546841163\\
5.80907362066675	6.94578587242733\\
5.82973912625432	6.90866430268966\\
5.85040463184189	6.8779280806285\\
5.87107013742947	6.86989909753985\\
5.89173564301704	6.92415943637442\\
5.91240114860461	6.92589232633055\\
5.93306665419218	6.90063503611992\\
5.95373215977976	6.87893272695509\\
5.97439766536733	6.8829859581926\\
5.9950631709549	6.95363789915855\\
6.01572867654248	6.94694736364548\\
6.03639418213005	6.91908934495932\\
6.05705968771762	6.89699571528396\\
6.07772519330519	6.89664131864362\\
6.09839069889277	6.96327340557785\\
6.11905620448034	6.94790917483764\\
6.13972171006791	6.91291988563054\\
6.16038721565549	6.87983122339926\\
6.18105272124306	6.86321539995707\\
6.20171822683063	6.90876565485629\\
6.2223837324182	6.8757980214792\\
6.24304923800578	6.81474473498065\\
6.26371474359335	6.74936201772186\\
6.28438024918092	6.69363095869846\\
6.3050457547685	6.70029615109598\\
6.32571126035607	6.6236393365722\\
6.34637676594364	6.52661043634702\\
6.36704227153121	6.43339215247867\\
6.38770777711879	6.35662082836477\\
6.40837328270636	6.35143178491798\\
6.42903878829393	6.24018118805887\\
6.44970429388151	6.12411542395301\\
6.47036979946908	6.01566985109397\\
6.49103530505665	5.93076214606378\\
6.51170081064423	5.93523686101675\\
6.5323663162318	5.79353972451386\\
6.55303182181937	5.655123368466\\
6.57369732740694	5.54057855142449\\
6.59436283299452	5.45949045231161\\
6.61502833858209	5.49060361623618\\
6.63569384416966	5.32776879229558\\
6.65635934975724	5.18782493603553\\
6.67702485534481	5.08254739958579\\
6.69769036093238	5.02112699279352\\
6.71835586651995	5.08639833257619\\
6.73902137210753	4.91391577119093\\
6.7596868776951	4.76539730124322\\
6.78035238328267	4.655088055969\\
6.80101788887025	4.58712770657724\\
6.82168339445782	4.65029802966561\\
6.84234890004539	4.45071225728892\\
6.86301440563297	4.28147408858995\\
6.88367991122054	4.15380915485413\\
6.90434541680811	4.06544847248121\\
6.92501092239568	4.10399213178724\\
6.94567642798326	3.87607394375035\\
6.96634193357083	3.68537183498067\\
6.9870074391584	3.53383069275459\\
7.00767294474598	3.41861246855985\\
7.02833845033355	3.41711370942801\\
7.04900395592112	3.14595873323306\\
7.06966946150869	2.91636211603947\\
7.09033496709627	2.72187577230643\\
7.11100047268384	2.55959565468982\\
7.13166597827141	2.50872946600849\\
7.15233148385899	2.17677405174366\\
7.17299698944656	1.91445391587439\\
7.19366249503413	1.70063547342105\\
7.2143280006217	1.52445073134498\\
7.23499350620928	1.46666964790868\\
7.25565901179685	1.10239818951266\\
7.27632451738442	0.83053974795223\\
7.296990022972	0.617567378223402\\
7.31765552855957	0.449297672091772\\
7.33832103414714	0.406877165933511\\
7.35898653973472	0.0281368213412617\\
7.37965204532229	-0.239431528332189\\
7.40031755090986	-0.437052734353257\\
7.42098305649743	-0.583674898542433\\
7.44164856208501	-0.601474634536377\\
7.46231406767258	-0.94883201257307\\
7.48297957326015	-1.17777193802398\\
7.50364507884773	-1.33888964785898\\
7.5243105844353	-1.45768919242532\\
7.54497609002287	-1.47173091663134\\
7.56564159561044	-1.79109674884405\\
7.58630710119802	-2.0044532820053\\
7.60697260678559	-2.15763411043091\\
7.62763811237316	-2.27271964035968\\
7.64830361796074	-2.30329462836511\\
7.66896912354831	-2.56564496847186\\
7.68963462913588	-2.738183367359\\
7.71030013472345	-2.86032393174224\\
7.73096564031103	-2.94872982916191\\
7.7516311458986	-2.97328170637244\\
7.77229665148617	-3.14014170773687\\
7.79296215707375	-3.24359646211418\\
7.81362766266132	-3.30913095231655\\
7.83429316824889	-3.35411884299352\\
7.85495867383646	-3.37234246822145\\
7.87562417942404	-3.46042485848435\\
7.89628968501161	-3.52139069809984\\
7.91695519059918	-3.56524767895564\\
7.93762069618676	-3.60985839416729\\
7.95828620177433	-3.68445349332474\\
7.9789517073619	-3.8496463911763\\
7.99961721294948	-3.87196145982825\\
8.02028271853705	-3.83010770211115\\
8.04094822412462	-3.76724877469362\\
8.06161372971219	-3.72490214305849\\
8.08227923529977	-3.57712350729764\\
8.10294474088734	-3.46238847986069\\
8.12361024647491	-3.36962967591056\\
8.14427575206249	-3.29430913959503\\
8.16494125765006	-3.28210026456148\\
8.18560676323763	-3.05498806129929\\
8.2062722688252	-2.88998016531735\\
8.22693777441278	-2.76766938277476\\
8.24760328000035	-2.67615407162258\\
8.26826878558792	-2.6647449055851\\
8.2889342911755	-2.42372838384381\\
8.30959979676307	-2.25497495767124\\
8.33026530235064	-2.13568158920568\\
8.35093080793822	-2.05271972912739\\
8.37159631352579	-2.06188157129425\\
8.39226181911336	-1.8324387674265\\
8.41292732470093	-1.6750905381521\\
8.43359283028851	-1.56655740285772\\
8.45425833587608	-1.49466257023407\\
8.47492384146365	-1.51518562511676\\
8.49558934705123	-1.3068120070729\\
8.5162548526388	-1.16300128852376\\
8.53692035822637	-1.06275382555036\\
8.55758586381394	-0.996095826735859\\
8.57825136940152	-1.01555070667809\\
8.59891687498909	-0.824304845475646\\
8.61958238057666	-0.682196364679595\\
8.64024788616424	-0.577811835050202\\
8.66091339175181	-0.503892501133921\\
8.68157889733938	-0.509684360955651\\
8.70224440292695	-0.329994719821751\\
8.72290990851453	-0.190667299744282\\
8.7435754141021	-0.0846835039981701\\
8.76424091968967	-0.00708175692234132\\
8.78490642527725	-0.0138949592865516\\
8.80557193086482	0.149369453647475\\
8.82623743645239	0.283025601051871\\
8.84690294203996	0.386606171908533\\
8.86756844762754	0.457384873298422\\
8.88823395321511	0.438303504686182\\
8.90889945880268	0.582897226101815\\
8.92956496439026	0.707056115094943\\
8.95023046997783	0.802328146532581\\
8.9708959755654	0.861993528785299\\
8.99156148115298	0.825717273147418\\
9.01222698674055	0.943206480773165\\
9.03289249232812	1.04509245114934\\
9.05355799791569	1.12039384262166\\
9.07422350350327	1.16319766775555\\
9.09488900909084	1.10934701308499\\
9.11555451467841	1.19908081625355\\
9.13622002026599	1.29897465254726\\
9.15688552585356	1.37246760111\\
9.17755103144113	1.40700229240671\\
9.1982165370287	1.35524593857886\\
9.21888204261628	1.42926288982256\\
9.23954754820385	1.50838020078464\\
9.26021305379142	1.57201888211045\\
9.280878559379	1.60783551337756\\
9.30154406496657	1.56093329655062\\
9.32220957055414	1.62038352371246\\
9.34287507614171	1.69321554462885\\
9.36354058172929	1.75339550063246\\
9.38420608731686	1.78738517969913\\
9.40487159290443	1.74102736150324\\
9.42553709849201	1.78424006814307\\
9.44620260407958	1.85018691366929\\
9.46686810966715	1.90639631861244\\
9.48753361525473	1.93680356675654\\
9.5081991208423	1.88911932763556\\
9.52886462642987	1.91341628232189\\
9.54953013201744	1.97394426307334\\
9.57019563760502	2.02899172787461\\
9.59086114319259	2.05604492442533\\
9.61152664878016	2.00742413908277\\
9.63219215436774	2.02086566750157\\
9.65285765995531	2.0758077274827\\
9.67352316554288	2.12691819959135\\
9.69418867113045	2.15494002865431\\
9.71485417671803	2.11329804232732\\
9.7355196823056	2.11400791446417\\
9.75618518789317	2.16342225213473\\
9.77685069348075	2.21234198771147\\
9.79751619906832	2.24482814124174\\
9.81818170465589	2.21828527329743\\
9.83884721024346	2.22494896418604\\
9.85951271583104	2.27726458998732\\
9.88017822141861	2.3401569610286\\
9.90084372700618	2.38665331291981\\
9.92150923259376	2.3763287444858\\
9.94217473818133	2.38453024941896\\
9.9628402437689	2.43421909459676\\
9.98350574935647	2.48989879819584\\
10.004171254944	2.54018616675479\\
10.0248367605316	2.54961470314677\\
10.0455022661192	2.56212613151055\\
10.0661677717068	2.60912086933791\\
10.0868332772943	2.66219599678335\\
10.1074987828819	2.70511567293033\\
10.1281642884695	2.72252019289548\\
10.1488297940571	2.73579972390335\\
10.1694952996446	2.77694928115967\\
10.1901608052322	2.82757204963762\\
10.2108263108198	2.86419832615911\\
10.2314918164074	2.86394951163028\\
10.2521573219949	2.88444630049429\\
10.2728228275825	2.92780909775519\\
10.2934883331701	2.97079505814873\\
10.3141538387576	2.99824411175963\\
10.3348193443452	2.96249200751965\\
10.3554848499328	2.94536156352104\\
10.3761503555204	2.94658385488671\\
10.3968158611079	2.91115258406442\\
10.4174813666955	2.84421912975936\\
10.4381468722831	2.8044516618905\\
10.4588123778707	2.74997954504367\\
10.4794778834582	2.83513927315746\\
10.5001433890458	2.97070827251785\\
10.5208088946334	3.11755631251758\\
10.5414744002209	3.27488156437054\\
10.5621399058085	3.30734559467579\\
10.5828054113961	3.44209156740582\\
10.6034709169837	3.60297637028756\\
10.6241364225712	3.76638213808493\\
10.6448019281588	3.92561459375198\\
10.6654674337464	3.98738460876094\\
10.686132939334	4.12113344691758\\
10.7067984449215	4.26546365083737\\
10.7274639505091	4.39808253943875\\
10.7481294560967	4.49199474522345\\
10.7687949616842	4.55195803815161\\
10.7894604672718	4.66434428551538\\
10.8101259728594	4.77718717363037\\
10.830791478447	4.86577492834956\\
10.8514569840345	4.90206499994632\\
10.8721224896221	4.97694477914654\\
10.8927879952097	5.08086357127284\\
10.9134535007973	5.18728448189578\\
10.9341190063848	5.28197704689244\\
10.9547845119724	5.33729010516438\\
10.97545001756	5.4591932830782\\
10.9961155231475	5.58961247453139\\
11.0167810287351	5.7317399347146\\
11.0374465343227	5.87137567637538\\
11.0581120399103	5.97027191992562\\
11.0787775454978	6.15940609835666\\
11.0994430510854	6.33347397151763\\
11.120108556673	6.51182101172592\\
11.1407740622606	6.68851273112929\\
11.1614395678481	6.82959479898712\\
11.1821050734357	7.04828942384551\\
11.2027705790233	7.23214777468193\\
11.2234360846109	7.41342058641284\\
11.2441015901984	7.59297620444015\\
11.264767095786	7.74592493634428\\
11.2854326013736	7.95191624052249\\
11.3060981069611	8.11945181143305\\
11.3267636125487	8.28035538253002\\
11.3474291181363	8.43363324583326\\
11.3680946237239	8.56546705329927\\
11.3887601293114	8.72943821240933\\
11.409425634899	8.85752499157231\\
11.4300911404866	8.98043623487582\\
11.4507566460742	9.1008166004202\\
11.4714221516617	9.20139972533741\\
11.4920876572493	9.32196008690088\\
11.5127531628369	9.41910211314681\\
11.5334186684244	9.51476646016995\\
11.554084174012	9.60696013787873\\
11.5747496795996	9.68200831526494\\
11.5954151851872	9.77655433782884\\
11.6160806907747	9.85060036039673\\
11.6367461963623	9.92768423401988\\
11.6574117019499	10.0030533378619\\
11.6780772075375	10.068428596135\\
11.698742713125	10.1475080435461\\
11.7194082187126	10.2148006446237\\
11.7400737243002	10.2857998787155\\
11.7607392298877	10.3604314738739\\
11.7814047354753	10.43580944393\\
11.8020702410629	10.5153404067925\\
11.8227357466505	10.5798346071957\\
11.843401252238	10.6492473382152\\
11.8640667578256	10.7228173911977\\
11.8847322634132	10.8056049927827\\
11.9053977690008	10.880036787231\\
11.9260632745883	10.9368713454404\\
11.9467287801759	10.9998968560783\\
11.9673942857635	11.0695453668081\\
11.988059791351	11.1531312788718\\
12.0087252969386	11.2167692921603\\
12.0293908025262	11.2653737703149\\
12.0500563081138	11.3197968312332\\
12.0707218137013	11.3801146959569\\
12.0913873192889	11.4555426460837\\
12.1120528248765	11.5013599546777\\
12.1327183304641	11.5354885464515\\
12.1533838360516	11.577462072601\\
12.1740493416392	11.6245885777545\\
12.1947148472268	11.6872779398679\\
12.2153803528143	11.7166405789777\\
12.2360458584019	11.7395045586617\\
12.2567113639895	11.7697115038527\\
12.2773768695771	11.8065684720874\\
12.2980423751646	11.8598159336166\\
12.3187078807522	11.8765621640368\\
12.3393733863398	11.8895341807462\\
12.3600388919274	11.9107093544119\\
12.3807043975149	11.9389364828904\\
12.4013699031025	11.9860500278388\\
12.4220354086901	11.9924182534372\\
12.4427009142777	11.9979023659884\\
12.4633664198652	12.0127293247894\\
12.4840319254528	12.0365734212905\\
12.5046974310404	12.0826593539053\\
12.5253629366279	12.0832081358635\\
12.5460284422155	12.0837492319454\\
12.5666939478031	12.0946946175143\\
12.5873594533907	12.1152420631455\\
12.6080249589782	12.1608341736986\\
12.6286904645658	12.1555298397198\\
12.6493559701534	12.1512252789828\\
12.670021475741	12.1585288950414\\
12.6906869813285	12.1754226478144\\
12.7113524869161	12.2191724435581\\
12.7320179925037	12.2090324332623\\
12.7526834980912	12.2013708578564\\
12.7733490036788	12.2048767318399\\
12.7940145092664	12.2181397177455\\
12.814680014854	12.2579326121296\\
12.8353455204415	12.2420168605257\\
12.8560110260291	12.230083711117\\
12.8766765316167	12.2285873685384\\
12.8973420372043	12.236893421031\\
12.9180075427918	12.2707491689946\\
12.9386730483794	12.2488945860734\\
12.959338553967	12.232061243938\\
12.9800040595545	12.2260954152967\\
13.0006695651421	12.2291333011407\\
13.0213350707297	12.2573842796308\\
13.0420005763173	12.229962120729\\
13.0626660819048	12.2084847149568\\
13.0833315874924	12.197951206568\\
13.10399709308	12.1964048476592\\
13.1246625986676	12.2206776547092\\
13.1453281042551	12.1885422277419\\
13.1659936098427	12.1630650453557\\
13.1866591154303	12.1490089408821\\
13.2073246210179	12.1444267549385\\
13.2279901266054	12.1657855776357\\
13.248655632193	12.1303560970477\\
13.2693211377806	12.1017290979236\\
13.2899866433681	12.0846634768261\\
13.3106521489557	12.0775725694814\\
13.3313176545433	12.0958393081246\\
13.3519831601309	12.0589694410374\\
13.3726486657184	12.0286463932511\\
13.393314171306	12.0084389147067\\
13.4139796768936	11.9976472012926\\
13.4346451824812	12.0105516188091\\
13.4553106880687	11.9707185332548\\
13.4759761936563	11.9379299582342\\
13.4966416992439	11.914164873674\\
13.5173072048314	11.8979416741383\\
13.537972710419	11.902853685122\\
13.5586382160066	11.8608213313346\\
13.5793037215942	11.8248063487378\\
13.5999692271817	11.7974428762522\\
13.6206347327693	11.7776081741895\\
13.6413002383569	11.7792208874477\\
13.6619657439445	11.7340642482004\\
13.682631249532	11.6950373300974\\
13.7032967551196	11.6647162368556\\
13.7239622607072	11.6410351833522\\
13.7446277662947	11.6411048501546\\
13.7652932718823	11.5892266396769\\
13.7859587774699	11.5436419362723\\
13.8066242830575	11.5077400707888\\
13.827289788645	11.4815900436621\\
13.8479552942326	11.4841077441211\\
13.8686207998202	11.4282722242367\\
13.8892863054078	11.3817279651605\\
13.9099518109953	11.3472586046259\\
13.9306173165829	11.3231194987228\\
13.9512828221705	11.3260715714681\\
13.971948327758	11.2742570451355\\
13.9926138333456	11.2314355483989\\
14.0132793389332	11.199988405873\\
14.0339448445208	11.1780012330359\\
14.0546103501083	11.1695580137668\\
14.0752758556959	11.1398355972691\\
14.0959413612835	11.1090537923033\\
14.1166068668711	11.0837775135223\\
14.1372723724586	11.0449169227901\\
14.1579378780462	10.9893531856397\\
14.1786033836338	10.9244561708307\\
14.1992688892214	10.8547292352921\\
14.2199343948089	10.7917571569674\\
14.2405999003965	10.7420981859771\\
14.2612654059841	10.7017761992046\\
14.2819309115716	10.6840481325684\\
14.3025964171592	10.6784724989523\\
14.3232619227468	10.6773553940666\\
14.3439274283344	10.6785939316412\\
14.3645929339219	10.6784713907161\\
14.3852584395095	10.6846198438134\\
14.4059239450971	10.6898895109441\\
14.4265894506847	10.6949969513526\\
14.4472549562722	10.696407155499\\
14.4679204618598	10.7047378461101\\
14.4885859674474	10.7004290543252\\
14.5092514730349	10.7002047701903\\
14.5299169786225	10.7069031225993\\
14.5505824842101	10.7199816222454\\
14.5712479897977	10.7482462826906\\
14.5919134953852	10.7535890972486\\
14.6125790009728	10.7612397143249\\
14.6332445065604	10.7781823368431\\
14.653910012148	10.8008807714524\\
14.6745755177355	10.8336177807818\\
14.6952410233231	10.8439786788937\\
14.7159065289107	10.8572050487078\\
14.7365720344982	10.8719424787488\\
14.7572375400858	10.8879231681722\\
14.7779030456734	10.9006731935521\\
14.798568551261	10.9220636715559\\
14.8192340568485	10.9404805426302\\
14.8398995624361	10.9567763404821\\
14.8605650680237	10.9672995221633\\
14.8812305736113	10.9456067489958\\
14.9018960791988	10.9904279517981\\
14.9225615847864	11.0185821435868\\
14.943227090374	11.0227838315861\\
14.9638925959615	11.0027220966658\\
14.9845581015491	10.9322343161342\\
15.0052236071367	10.9294612983978\\
15.0258891127243	10.899559512006\\
15.0465546183118	10.8425618425735\\
15.0672201238994	10.7609836027214\\
15.087885629487	10.6736236721473\\
15.1085511350746	10.5397863578046\\
15.1292166406621	10.3579752467221\\
15.1498821462497	10.4847307833532\\
15.1705476518373	10.7042271227543\\
15.1912131574248	10.8878149461147\\
15.2118786630124	11.0188273396355\\
15.2325441686	11.116864559029\\
15.2532096741876	11.1886853650483\\
15.2738751797751	11.2360766074932\\
15.2945406853627	11.2778326563382\\
15.3152061909503	11.2806868795219\\
15.3358716965379	11.2803709523352\\
15.3565372021254	11.283083464025\\
15.377202707713	11.2942334973136\\
15.3978682133006	11.3270172177826\\
15.4185337188882	11.3431626199771\\
15.4391992244757	11.3703687829457\\
15.4598647300633	11.4006083299764\\
15.4805302356509	11.4329891287005\\
15.5011957412384	11.4535508039102\\
15.521861246826	11.5189971970915\\
15.5425267524136	11.5774587312848\\
15.5631922580012	11.6232941997827\\
15.5838577635887	11.6561470828235\\
15.6045232691763	11.6027958382995\\
15.6251887747639	11.6772003218661\\
15.6458542803515	11.7030929746534\\
15.666519785939	11.6830492938107\\
15.6871852915266	11.6252499340244\\
15.7078507971142	11.4895829024865\\
15.7285163027017	11.50160536838\\
15.7491818082893	11.4862918880007\\
15.7698473138769	11.4572387576268\\
15.7905128194645	11.4142642608794\\
15.811178325052	11.3421084579959\\
15.8318438306396	11.3793221626927\\
15.8525093362272	11.4153104471926\\
15.8731748418148	11.446542702565\\
15.8938403474023	11.4804623763371\\
15.9145058529899	11.510377623615\\
15.9351713585775	11.6056150785454\\
15.955836864165	11.6814955927514\\
15.9765023697526	11.7520767364473\\
15.9971678753402	11.8193102737942\\
16.0178333809278	11.8855618166791\\
16.0384988865153	11.9490083790763\\
16.0591643921029	12.0008044772138\\
16.0798298976905	12.041225686023\\
16.1004954032781	12.0727569305647\\
16.1211609088656	12.09169038722\\
16.1418264144532	12.1352541648306\\
16.1624919200408	12.1661210704549\\
16.1831574256284	12.1837314147711\\
16.2038229312159	12.1875279653915\\
16.2244884368035	12.1496409412158\\
16.2451539423911	12.198353263897\\
16.2658194479786	12.215228950615\\
16.2864849535662	12.2022809968484\\
16.3071504591538	12.1531654089063\\
16.3278159647414	12.0289931535509\\
16.3484814703289	12.0350019004981\\
16.3691469759165	12.0069865284746\\
16.3898124815041	11.9392537976449\\
16.4104779870917	11.8469968704583\\
16.4311434926792	11.693343806001\\
16.4518089982668	11.6874590171715\\
16.4724745038544	11.6622046040965\\
16.4931400094419	11.616714305912\\
16.5138055150295	11.5577895319707\\
16.5344710206171	11.4624003780473\\
16.5551365262047	11.4811510330753\\
16.5758020317922	11.489179719804\\
16.5964675373798	11.4810044805421\\
16.6171330429674	11.4640670780188\\
16.637798548555	11.4231531587096\\
16.6584640541425	11.4597255570519\\
16.6791295597301	11.4811570742179\\
16.6997950653177	11.4822524675173\\
16.7204605709052	11.4672264762627\\
16.7411260764928	11.4190245185924\\
16.7617915820804	11.4373348720402\\
16.782457087668	11.4322301104854\\
16.8031225932555	11.4064219771553\\
16.8237880988431	11.3625511796157\\
16.8444536044307	11.2791300169083\\
16.8651191100183	11.2780239747565\\
16.8857846156058	11.2515326705865\\
16.9064501211934	11.1942158015794\\
16.927115626781	11.1147808776166\\
16.9477811323685	10.9849510729379\\
16.9684466379561	10.9605002280504\\
16.9891121435437	10.9016548153861\\
17.0097776491313	10.803348232068\\
17.0304431547188	10.6789805072999\\
17.0511086603064	10.503365873496\\
17.071774165894	10.4420650512839\\
17.0924396714816	10.3490934966838\\
17.1131051770691	10.2312881924708\\
17.1337706826567	10.0826544644712\\
17.1544361882443	9.89911825556824\\
17.1751016938318	9.83831823431381\\
17.1957671994194	9.75173475887851\\
17.216432705007	9.64014843273876\\
17.2370982105946	9.51538604546843\\
17.2577637161821	9.33735054923511\\
17.2784292217697	9.29160839094361\\
17.2990947273573	9.2171757501037\\
17.3197602329449	9.11202730169463\\
17.3404257385324	8.98811970103726\\
17.36109124412	8.82535741598644\\
17.3817567497076	8.80586597755292\\
17.4024222552952	8.73609966565824\\
17.4230877608827	8.63659341877439\\
17.4437532664703	8.52230699710623\\
17.4644187720579	8.37441495016801\\
17.4850842776454	8.38815057394696\\
17.505749783233	8.32592725483966\\
17.5264152888206	8.23353995113829\\
17.5470807944082	8.13118620613481\\
17.5677462999957	8.02294036055125\\
17.5884118055833	7.98581955682051\\
17.6090773111709	7.86660050923826\\
17.6297428167585	7.77118518060279\\
17.650408322346	7.72535051925603\\
17.6710738279336	8.10674752652662\\
17.6917393335212	7.92585385241066\\
17.7124048391087	7.95602104361046\\
17.7330703446963	7.90484923614349\\
17.7537358502839	7.85802535732851\\
17.7744013558715	7.82431484265169\\
17.795066861459	7.79246008566995\\
17.8157323670466	7.76336997178601\\
17.8363978726342	7.73929205873582\\
17.8570633782218	7.72050072192312\\
17.8777288838093	7.7068972140011\\
17.8983943893969	7.69420502760449\\
17.9190598949845	7.68437120844944\\
17.939725400572	7.67678977673778\\
17.9603909061596	7.6709910630455\\
17.9810564117472	7.66683713691313\\
18.0017219173348	7.66300533046676\\
18.0223874229223	7.66003057478781\\
18.0430529285099	7.65773869523819\\
18.0637184340975	7.65598858956354\\
18.0843839396851	7.65473929314868\\
18.1050494452726	7.65358051951467\\
18.1257149508602	7.65268219490687\\
18.1463804564478	7.65199062979176\\
18.1670459620353	7.65146242484612\\
18.1877114676229	7.65108615170503\\
18.2083769732105	7.65073450563769\\
18.2290424787981	7.65046207476346\\
18.2497079843856	7.65025223112143\\
18.2703734899732	7.65009183879732\\
18.2910389955608	7.64997766617544\\
18.3117045011484	7.64987031195877\\
18.3323700067359	7.64978708281956\\
18.3530355123235	7.64972292343012\\
18.3737010179111	7.64967383808312\\
18.3943665234987	7.64963891122645\\
18.4150320290862	7.6496058881661\\
18.4356975346738	7.64958027941332\\
18.4563630402614	7.64956052254579\\
18.4770285458489	7.64954541451813\\
18.4976940514365	7.64953465928623\\
18.5183595570241	7.64952442851204\\
18.5390250626117	7.64951649411522\\
18.5596905681992	7.64951036921519\\
18.5803560737868	7.64950567286348\\
18.6010215793744	7.64950233147343\\
18.621687084962	7.64949915121329\\
18.6423525905495	7.64949668007692\\
18.6630180961371	7.64949477010204\\
18.6836836017247	7.6494933042795\\
18.7043491073122	7.64949225671134\\
18.7250146128998	7.64949126393229\\
18.7456801184874	7.64949049183019\\
18.766345624075	7.64948989412956\\
18.7870111296625	7.64948943432811\\
18.8076766352501	7.64948910191883\\
18.8283421408377	7.64948879241248\\
18.8490076464253	7.64948855124351\\
18.8696731520128	7.64948836384708\\
18.8903386576004	7.64948821878727\\
18.911004163188	7.64948811006519\\
18.9316696687755	7.64948801492236\\
18.9523351743631	7.64948794038677\\
18.9730006799507	7.64948788182549\\
18.9936661855383	7.64948783564517\\
19.0143316911258	7.64948779709928\\
19.0349971967134	7.64948776966013\\
19.055662702301	7.64948774772769\\
19.0763282078886	7.64948772981846\\
19.0969937134761	7.64948771483167\\
19.1176592190637	7.64948769856361\\
19.1383247246513	7.64948769215556\\
19.1589902302388	7.64948768662475\\
19.1796557358264	7.64948768144427\\
19.200321241414	7.64948767625482\\
19.2209867470016	7.64948766691435\\
19.2416522525891	7.64948766732315\\
19.2623177581767	7.64948766709746\\
19.2829832637643	7.64948766602129\\
19.3036487693519	7.64948766398536\\
19.3243142749394	7.64948765688229\\
19.344979780527	7.64948765945054\\
19.3656452861146	7.64948766090728\\
19.3863107917022	7.64948766113336\\
19.4069762972897	7.64948766009796\\
19.4276418028773	7.64948765370607\\
19.4483073084649	7.64948765696304\\
19.4689728140524	7.64948765895238\\
19.48963831964	7.64948765959335\\
19.5103038252276	7.64948765887685\\
19.5309693308152	7.64948765271195\\
19.5516348364027	7.64948765618607\\
19.5723003419903	7.64948765834746\\
19.5929658475779	7.64948765911919\\
19.6136313531655	7.64948765850338\\
19.634296858753	7.64948765241061\\
19.6549623643406	7.64948765595436\\
19.6756278699282	7.64948765816938\\
19.6962933755157	7.64948765898312\\
19.7169588811033	7.64948765840077\\
19.7376243866909	7.64948765232941\\
19.7582898922785	7.64948765589636\\
19.778955397866	7.64948765813018\\
19.7996209034536	7.64948765895943\\
19.8202864090412	7.64948765838803\\
19.8409519146288	7.6494876523249\\
19.8616174202163	7.64948765590047\\
19.8822829258039	7.64948765813999\\
19.9029484313915	7.64948765897418\\
19.923613936979	7.64948765840555\\
19.9442794425666	7.64951767497011\\
19.9649449481542	7.64945233914698\\
19.9856104537418	7.6494020198231\\
20.0062759593293	7.64936438814805\\
20.0269414649169	7.6493364347305\\
20.0476069705045	7.64928506280061\\
20.0682724760921	7.64933302551125\\
20.0889379816796	7.64936945128022\\
20.1096034872672	7.64939747482138\\
20.1302689928548	7.64941862299256\\
20.1509344984423	7.64943336128322\\
20.1716000040299	7.64944668284287\\
20.1922655096175	7.64945676630527\\
20.2129310152051	7.64946432844655\\
20.2335965207926	7.6494699600369\\
20.2542620263802	7.64947390145901\\
20.2749275319678	7.64947734405222\\
20.2955930375554	7.6494799273177\\
20.3162585431429	7.64948184977272\\
20.3369240487305	7.64948327167993\\
20.3575895543181	7.64948425920831\\
20.3782550599057	7.64948512026921\\
20.3989205654932	7.64948576356246\\
20.4195860710808	7.64948623995583\\
20.4402515766684	7.64948659028512\\
20.4609170822559	7.64948682892276\\
20.4815825878435	7.6494870424206\\
20.5022480934311	7.64948720124623\\
20.5229135990187	7.64948731798364\\
20.5435791046062	7.64948740276011\\
20.5642446101938	7.64948745607769\\
20.5849101157814	7.64948751061916\\
20.605575621369	7.64948755077126\\
20.6262411269565	7.64948757958776\\
20.6469066325441	7.64948759956937\\
20.6675721381317	7.64948760776775\\
20.6882376437192	7.64948762360405\\
20.7089031493068	7.64948763491503\\
20.7295686548944	7.64948764240743\\
20.750234160482	7.64948764670511\\
20.7708996660695	7.64948764397878\\
20.7915651716571	7.64948765051958\\
20.8122306772447	7.64948765491741\\
20.8328961828323	7.64948765730924\\
20.8535616884198	7.64948765786172\\
20.8742271940074	7.64948765261288\\
20.894892699595	7.64948765674516\\
20.9155582051825	7.64948765939377\\
20.9362237107701	7.64948766052469\\
20.9568892163577	7.64948766017239\\
20.9775547219453	7.64948765426271\\
20.9982202275328	7.64948765796419\\
21.0188857331204	7.64948766029555\\
21.039551238708	7.64948766119514\\
21.0602167442956	7.64948766067656\\
21.0808822498831	7.6494876546285\\
21.1015477554707	7.64948765829342\\
21.1222132610583	7.64948766063158\\
21.1428787666459	7.64948766158877\\
21.1635442722334	7.64948766120225\\
21.184209777821	7.64948765536174\\
21.2048752834086	7.64948765870642\\
21.2255407889961	7.64948766078406\\
21.2462062945837	7.64948766153078\\
21.2668718001713	7.64948766091464\\
21.2875373057589	7.64955016822702\\
21.3082028113464	7.64942405718819\\
21.328868316934	7.64930544120587\\
21.3495338225216	7.64919168117075\\
21.3701993281092	7.64912751291288\\
21.3908648336967	7.64903049995683\\
21.4115303392843	7.65077631330916\\
21.4321958448719	7.64838648154018\\
21.4528613504594	7.64752404398975\\
21.473526856047	7.64691040068976\\
21.4941923616346	7.64599218732137\\
21.5148578672222	7.64304660084562\\
21.5355233728097	7.64073067664904\\
21.5561888783973	7.63802692777873\\
21.5768543839849	7.6346820730312\\
21.5975198895725	7.63170924139828\\
21.61818539516	7.62449766615841\\
21.6388509007476	7.62035295810845\\
21.6595164063352	7.61620309308126\\
21.6801819119227	7.6113273024484\\
21.7008474175103	7.60673927105531\\
21.7215129230979	7.59578981761976\\
21.7421784286855	7.59036377045993\\
21.762843934273	7.58529788397578\\
21.7835094398606	7.57932539558975\\
21.8041749454482	7.57363940274363\\
21.8248404510358	7.55934734065725\\
21.8455059566233	7.55292650187674\\
21.8661714622109	7.5467775485577\\
21.8868369677985	7.53982394931882\\
21.907502473386	7.53318626498579\\
21.9281679789736	7.51561271199888\\
21.9488334845612	7.50803260061881\\
21.9694989901488	7.50102047955763\\
21.9901644957363	7.4928391262328\\
22.0108300013239	7.48568963171846\\
22.0314955069115	7.46503098122723\\
22.0521610124991	7.45620184042182\\
22.0728265180866	7.44811849923546\\
22.0934920236742	7.43889206355151\\
22.1141575292618	7.43119321810527\\
22.1348230348494	7.40749274498161\\
22.1554885404369	7.39729826016584\\
22.1761540460245	7.3881228887377\\
22.1968195516121	7.37793049455328\\
22.2174850571996	7.36978485648646\\
22.2381505627872	7.34316590971001\\
22.2588160683748	7.33159430219099\\
22.2794815739624	7.32134774324049\\
22.3001470795499	7.31018221743583\\
22.3208125851375	7.30167021096733\\
22.3414780907251	7.27259160868775\\
22.3621435963127	7.25967593756044\\
22.3828091019002	7.24844900021963\\
22.4034746074878	7.23645515406889\\
22.4241401130754	7.22769172354428\\
22.4448056186629	7.19665592799241\\
22.4654711242505	7.18258536871331\\
22.4861366298381	7.17007297174976\\
22.5068021354257	7.15798114738274\\
22.5274676410132	7.14931049736914\\
22.5481331466008	7.11687402633288\\
22.5687986521884	7.10178029796704\\
22.589464157776	7.08905226319681\\
22.6101296633635	7.0760278039967\\
22.6307951689511	7.06750900319815\\
22.6514606745387	7.03409977845641\\
22.6721261801262	7.01837598716029\\
22.6927916857138	7.00538759331267\\
22.7134571913014	6.99234297397178\\
22.734122696889	6.98402759057653\\
22.7547882024765	6.95090725075028\\
22.7754537080641	6.93533046755524\\
22.7961192136517	6.9224170957276\\
22.8167847192393	6.90968458875329\\
22.8374502248268	6.90203995012805\\
22.8581157304144	6.86988451221987\\
22.878781236002	6.85468123038258\\
22.8994467415895	6.84253539988013\\
22.9201122471771	6.83082670019712\\
22.9407777527647	6.82343787711984\\
22.9614432583523	6.79431460487902\\
22.9821087639398	6.78046055707294\\
23.0027742695274	6.76933605253448\\
23.023439775115	6.75881505856299\\
23.0441052807026	6.75288733989868\\
23.0647707862901	6.72703424769227\\
23.0854362918777	6.71495554862706\\
23.1061017974653	6.70550174640454\\
23.1267673030529	6.69681670693993\\
23.1474328086404	6.69216061544467\\
23.168098314228	6.67126924919962\\
23.1887638198156	6.6618785531182\\
23.2094293254031	6.65483489386942\\
23.2300948309907	6.64852162716369\\
23.2507603365783	6.64431141951691\\
23.2714258421659	6.63241803720798\\
23.2920913477534	6.62887862237053\\
23.312756853341	6.6275154842704\\
23.3334223589286	6.62820368295814\\
23.3540878645162	6.63573679449062\\
23.3747533701037	6.68890315121024\\
23.3954188756913	6.80538273624341\\
23.4160843812789	6.36123021729755\\
23.4367498868664	6.5654451294924\\
23.457415392454	6.595495825502\\
23.4780808980416	6.59990822586545\\
23.4987464036292	6.61259511214067\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-19.1733031934151\\
0.0227320561463302	-14.6893431775097\\
0.0433975617339031	-11.1956765676831\\
0.064063067321476	-8.57672989864161\\
0.0847285729090489	-6.62741230162903\\
0.105394078496622	-5.28251478937821\\
0.126059584084195	-4.05696860541349\\
0.146725089671768	-3.1447295704154\\
0.167390595259341	-2.4607977633363\\
0.188056100846914	-1.95100308945226\\
0.208721606434486	-1.60109545189287\\
0.229387112022059	-1.27161221977829\\
0.250052617609632	-1.03275461656374\\
0.270718123197205	-0.852919540416065\\
0.291383628784778	-0.718526836804529\\
0.312049134372351	-0.628492734350681\\
0.332714639959924	-0.533520239182665\\
0.353380145547497	-0.471509013608775\\
0.37404565113507	-0.424434858347654\\
0.394711156722643	-0.389150721768035\\
0.415376662310216	-0.367713903957035\\
0.436042167897789	-0.335226382534542\\
0.456707673485361	-0.320455789865175\\
0.477373179072934	-0.308928354808135\\
0.498038684660507	-0.300237033156766\\
0.51870419024808	-0.297352653015098\\
0.539369695835653	-0.281434728803376\\
0.560035201423226	-0.279208159074564\\
0.580700707010799	-0.277143477631262\\
0.601366212598372	-0.275547214709938\\
0.622031718185945	-0.277515632342062\\
0.642697223773518	-0.266271360038744\\
0.663362729361091	-0.26759505022726\\
0.684028234948663	-0.26821211086959\\
0.704693740536236	-0.268628903488225\\
0.725359246123809	-0.271993503633445\\
0.746024751711382	-0.262039262424893\\
0.766690257298955	-0.264344273284735\\
0.787355762886528	-0.265704235824646\\
0.808021268474101	-0.266680028615483\\
0.828686774061674	-0.270432460373504\\
0.849352279649247	-0.260838877353611\\
0.87001778523682	-0.263418829841765\\
0.890683290824393	-0.264987462758731\\
0.911348796411966	-0.266120808200279\\
0.932014301999538	-0.269982156434936\\
0.952679807587111	-0.260490718026676\\
0.973345313174684	-0.263148730750645\\
0.994010818762257	-0.264776677178403\\
1.01467632434983	-0.265954852372109\\
1.0353418299374	-0.313758442792274\\
1.05600733552498	-0.147281148214422\\
1.07667284111255	-0.0226856438706432\\
1.09733834670012	0.0742203245226841\\
1.11800385228769	0.148705254854955\\
1.13866935787527	0.175166608780991\\
1.15933486346284	0.320547743162915\\
1.18000036905041	0.432171983258004\\
1.20066587463799	0.519346132946961\\
1.22133138022556	0.58641817594228\\
1.24199688581313	0.618570970411441\\
1.26266239140071	0.720313047358357\\
1.28332789698828	0.798635225532565\\
1.30399340257585	0.859814142771147\\
1.32465890816342	0.906926197379464\\
1.345324413751	0.931009106699067\\
1.36598991933857	0.997006576739049\\
1.38665542492614	1.04788397109185\\
1.40732093051372	1.08762897157668\\
1.42798643610129	1.11824541202394\\
1.44865194168886	1.13439808566985\\
1.46931744727643	1.1755279833949\\
1.48998295286401	1.20725593707715\\
1.51064845845158	1.23204707348306\\
1.53131396403915	1.25115112702672\\
1.55197946962673	1.26135878156293\\
1.5726449752143	1.28655131618579\\
1.59331048080187	1.30599115240365\\
1.61397598638944	1.32118201094965\\
1.63464149197702	1.3328897155483\\
1.65530699756459	1.33923565424663\\
1.67597250315216	1.35440965044291\\
1.69663800873974	1.36610914693207\\
1.71730351432731	1.37525206816251\\
1.73796901991488	1.38229863238373\\
1.75863452550246	1.38602899463448\\
1.77930003109003	1.39536018828265\\
1.7999655366776	1.40256045548659\\
1.82063104226517	1.40818379685004\\
1.84129654785275	1.41251566021594\\
1.86196205344032	1.41492044947309\\
1.88262755902789	1.42036841204661\\
1.90329306461547	1.42456679892533\\
1.92395857020304	1.4278512782404\\
1.94462407579061	1.43038415797445\\
1.96528958137818	1.43168177424267\\
1.98595508696576	1.43513601432144\\
2.00662059255333	1.4378012445872\\
2.0272860981409	1.43987956785753\\
2.04795160372848	1.4414787427621\\
2.06861710931605	1.44235138995298\\
2.08928261490362	1.44438424472139\\
2.10994812049119	1.44595215927946\\
2.13061362607877	1.44717651914499\\
2.15127913166634	1.4481198748916\\
2.17194463725391	1.44863236136702\\
2.19261014284149	1.44984270233521\\
2.21327564842906	1.45077652237706\\
2.23394115401663	1.45150635566483\\
2.25460665960421	1.45206871482054\\
2.27527216519178	1.45237373583952\\
2.29593767077935	1.4530977530313\\
2.31660317636692	1.45365674387456\\
2.3372686819545	1.45409348416482\\
2.35793418754207	1.45443006339653\\
2.37859969312964	1.45461255932862\\
2.39926519871722	1.45504640784571\\
2.41993070430479	1.45538141076891\\
2.44059620989236	1.45564318872265\\
2.46126171547993	1.45584492114055\\
2.48192722106751	1.45595430790313\\
2.50259272665508	1.45621456329332\\
2.52325823224265	1.45641547309288\\
2.54392373783023	1.45657248016355\\
2.5645892434178	1.45669349725148\\
2.58525474900537	1.45675909250042\\
2.60592025459294	1.45691522251001\\
2.62658576018052	1.45703575798103\\
2.64725126576809	1.45712993589162\\
2.66791677135566	1.45720252843041\\
2.68858227694324	1.45724187604896\\
2.70924778253081	1.45733557175353\\
2.72991328811838	1.45740786169047\\
2.75057879370596	1.45746436383525\\
2.77124429929353	1.45750793448237\\
2.7919098048811	1.45753147856567\\
2.81257531046867	1.45758773534184\\
2.83324081605625	1.45763112865973\\
2.85390632164382	1.45766502736319\\
2.87457182723139	1.45769115478411\\
2.89523733281897	1.45770527613931\\
2.91590283840654	1.45773905196616\\
2.93656834399411	1.45776507151611\\
2.95723384958168	1.45778541019178\\
2.97789935516926	1.4578010856953\\
2.99856486075683	1.45780953886623\\
3.0192303663444	1.45782982332475\\
3.03989587193198	1.45784544362461\\
3.06056137751955	1.45785764675816\\
3.08122688310712	1.45786705116869\\
3.10189238869469	1.45787211044619\\
3.12255789428227	1.45788429214619\\
3.14322339986984	1.45789365979006\\
3.16388890545741	1.45790098492271\\
3.18455441104499	1.45790661064976\\
3.20521991663256	1.45790965375703\\
3.22588542222013	1.45791696764111\\
3.24655092780771	1.45792257980794\\
3.26721643339528	1.45792697092368\\
3.28788193898285	1.4579303564627\\
3.30854744457042	1.45793218010848\\
3.329212950158	1.45793656327049\\
3.34987845574557	1.4579399382752\\
3.37054396133314	1.45794257493439\\
3.39120946692072	1.45794460556156\\
3.41187497250829	1.45794569475376\\
3.43254047809586	1.45794832654604\\
3.45320598368343	1.45795035450234\\
3.47387148927101	1.45795193717859\\
3.49453699485858	1.4579531549769\\
3.51520250044615	1.45795380380759\\
3.53586800603373	1.45795538560835\\
3.5565335116213	1.45795660430916\\
3.57719901720887	1.45795755456009\\
3.59786452279644	1.45795828463133\\
3.61853002838402	1.45795864223405\\
3.63919553397159	1.45795965766546\\
3.65986103955916	1.45796043218468\\
3.68052654514674	1.45796102837949\\
3.70119205073431	1.457961481849\\
3.72185755632188	1.45796173867989\\
3.74252306190946	1.45796227626581\\
3.76318856749703	1.45796268820226\\
3.7838540730846	1.45796300947871\\
3.80451957867217	1.45796325551807\\
3.82518508425975	1.45777345778502\\
3.84585058984732	1.45796657614517\\
3.86651609543489	1.4581663830258\\
3.88718160102247	1.45838614952183\\
3.90784710661004	1.45864386937345\\
3.92851261219761	1.45458819570565\\
3.94917811778518	1.45905960137072\\
3.96984362337276	1.46212169255801\\
3.99050912896033	1.46176287108803\\
4.0111746345479	1.45774195111652\\
4.03184014013548	1.45084110251583\\
4.05250564572305	1.46096692029228\\
4.07317115131062	1.474551676109\\
4.09383665689819	1.4909769099309\\
4.11450216248577	1.51049597875428\\
4.13516766807334	1.52625690537063\\
4.15583317366091	1.55529196270223\\
4.17649867924849	1.58988263577767\\
4.19716418483606	1.62669103237419\\
4.21782969042363	1.66403898512868\\
4.2384951960112	1.69815779917284\\
4.25916070159878	1.73819579608679\\
4.27982620718635	1.7870828027608\\
4.30049171277392	1.83720388373227\\
4.3211572183615	1.88555074217557\\
4.34182272394907	1.93323079009351\\
4.36248822953664	1.9743517914811\\
4.38315373512421	2.02827659785205\\
4.40381924071179	2.08384434719238\\
4.42448474629936	2.14020643826198\\
4.44515025188693	2.19849379002654\\
4.46581575747451	2.23506216098218\\
4.48648126306208	2.28827604145797\\
4.50714676864965	2.34780934766364\\
4.52781227423723	2.41245895542394\\
4.5484777798248	2.48831288627315\\
4.56914328541237	2.53125849452133\\
4.58980879099994	2.59426002159045\\
4.61047429658752	2.66310007376188\\
4.63113980217509	2.73663847993308\\
4.65180530776266	2.82309231771503\\
4.67247081335024	2.86056505797057\\
4.69313631893781	2.89255099700672\\
4.71380182452538	2.91321541405683\\
4.73446733011296	2.92694358587603\\
4.75513283570053	2.95426115069438\\
4.7757983412881	2.94559198750211\\
4.79646384687567	2.9370090413769\\
4.81712935246325	2.92822347156981\\
4.83779485805082	2.92177627152344\\
4.85846036363839	2.93909731733062\\
4.87912586922597	2.92244594544765\\
4.89979137481354	2.90780141389636\\
4.92045688040111	2.89940147147479\\
4.94112238598868	2.90042743314144\\
4.96178789157626	2.92474237672144\\
4.98245339716383	2.91191264606221\\
5.0031189027514	2.90105549094911\\
5.02378440833898	2.89714668398945\\
5.04444991392655	2.90151298181566\\
5.06511541951412	2.9183395896778\\
5.08578092510169	2.89985449811234\\
5.10644643068927	2.88557127529753\\
5.12711193627684	2.88189612088664\\
5.14777744186441	2.89151647544129\\
5.16844294745199	2.92287552335704\\
5.18910845303956	2.90694532821072\\
5.20977395862713	2.89487671171591\\
5.2304394642147	2.89360850527237\\
5.25110496980228	2.90476884589441\\
5.27177047538985	2.94621523675569\\
5.29243598097742	2.91673399999506\\
5.313101486565	2.88721662953013\\
5.33376699215257	2.86879798508339\\
5.35443249774014	2.86066320827579\\
5.37509800332772	2.89203417063728\\
5.39576350891529	2.84352450609983\\
5.41642901450286	2.7917462776815\\
5.43709452009043	2.74609820060245\\
5.45776002567801	2.70886317123326\\
5.47842553126558	2.71834236102425\\
5.49909103685315	2.6553779881677\\
5.51975654244073	2.5747996857444\\
5.5404220480283	2.51045589959562\\
5.56108755361587	2.45816964645753\\
5.58175305920344	2.4559573666315\\
5.60241856479102	2.37405261389566\\
5.62308407037859	2.2919225388158\\
5.64374957596616	2.22487313084756\\
5.66441508155374	2.17242064706169\\
5.68508058714131	2.16840267930397\\
5.70574609272888	2.0831239879027\\
5.72641159831645	2.00256480219035\\
5.74707710390403	1.94147426729861\\
5.7677426094916	1.90020578987627\\
5.78840811507917	1.90780055647825\\
5.80907362066675	1.82645695875724\\
5.82973912625432	1.76020524801179\\
5.85040463184189	1.72049675276151\\
5.87107013742947	1.70647671985179\\
5.89173564301704	1.74004419573695\\
5.91240114860461	1.67614738653128\\
5.93306665419218	1.6293222032952\\
5.95373215977976	1.60702604171073\\
5.97439766536733	1.60710932089277\\
5.9950631709549	1.6525563550157\\
6.01572867654248	1.59250486481469\\
6.03639418213005	1.55025678286109\\
6.05705968771762	1.53117620951088\\
6.07772519330519	1.53024875972924\\
6.09839069889277	1.57368019639114\\
6.11905620448034	1.51177462111586\\
6.13972171006791	1.46573989379119\\
6.16038721565549	1.43863413617314\\
6.18105272124306	1.4238452361237\\
6.20171822683063	1.45234427129511\\
6.2223837324182	1.3786055191934\\
6.24304923800578	1.31510077510443\\
6.26371474359335	1.26388481175568\\
6.28438024918092	1.22055794660308\\
6.3050457547685	1.22162693055597\\
6.32571126035607	1.12143280693035\\
6.34637676594364	1.03345410989382\\
6.36704227153121	0.962520357230064\\
6.38770777711879	0.903228111305905\\
6.40837328270636	0.895384486177669\\
6.42903878829393	0.775978003213648\\
6.44970429388151	0.674634760734282\\
6.47036979946908	0.597053227523896\\
6.49103530505665	0.53263172335244\\
6.51170081064423	0.527949964917316\\
6.5323663162318	0.393581881241939\\
6.55303182181937	0.284267475111622\\
6.57369732740694	0.202487700700271\\
6.59436283299452	0.1429590916685\\
6.61502833858209	0.151223449910723\\
6.63569384416966	0.00762671594504015\\
6.65635934975724	-0.100767766557826\\
6.67702485534481	-0.176149090429933\\
6.69769036093238	-0.226527566193954\\
6.71835586651995	-0.202056547725591\\
6.73902137210753	-0.344421461228385\\
6.7596868776951	-0.456149482039159\\
6.78035238328267	-0.534592767273574\\
6.80101788887025	-0.585822591458165\\
6.82168339445782	-0.5594511750573\\
6.84234890004539	-0.708504486127305\\
6.86301440563297	-0.825491003370716\\
6.88367991122054	-0.911156106571646\\
6.90434541680811	-0.967313870400625\\
6.92501092239568	-0.944267683122859\\
6.94567642798326	-1.09914427580086\\
6.96634193357083	-1.217192456332\\
6.9870074391584	-1.30394837378717\\
7.00767294474598	-1.36641933352506\\
7.02833845033355	-1.34959237833842\\
7.04900395592112	-1.51154280597705\\
7.06966946150869	-1.63411961649188\\
7.09033496709627	-1.72526264884512\\
7.11100047268384	-1.79595084117306\\
7.13166597827141	-1.78768544062685\\
7.15233148385899	-1.96343899099107\\
7.17299698944656	-2.08643169265496\\
7.19366249503413	-2.17160481229592\\
7.2143280006217	-2.23576892273001\\
7.23499350620928	-2.22113097090935\\
7.25565901179685	-2.40103086721547\\
7.27632451738442	-2.51334533052717\\
7.296990022972	-2.58948096170444\\
7.31765552855957	-2.63895669300597\\
7.33832103414714	-2.60993204176688\\
7.35898653973472	-2.78754903753387\\
7.37965204532229	-2.89221722819147\\
7.40031755090986	-2.95309097671055\\
7.42098305649743	-2.98928420894118\\
7.44164856208501	-2.94099541362449\\
7.46231406767258	-3.10787885834584\\
7.48297957326015	-3.20102895505222\\
7.50364507884773	-3.25030805412786\\
7.5243105844353	-3.2781522373633\\
7.54497609002287	-3.23378437038205\\
7.56564159561044	-3.3931359827653\\
7.58630710119802	-3.48710907226041\\
7.60697260678559	-3.54316235729787\\
7.62763811237316	-3.58071264953359\\
7.64830361796074	-3.55612688690235\\
7.66896912354831	-3.70199604997179\\
7.68963462913588	-3.79555841972034\\
7.71030013472345	-3.86139918681378\\
7.73096564031103	-3.90705710175862\\
7.7516311458986	-3.89985991356422\\
7.77229665148617	-4.01130964023767\\
7.79296215707375	-4.07787444097156\\
7.81362766266132	-4.1167134846133\\
7.83429316824889	-4.1412900296822\\
7.85495867383646	-4.14983415473062\\
7.87562417942404	-4.19488932599806\\
7.89628968501161	-4.23711053675626\\
7.91695519059918	-4.2850571933398\\
7.93762069618676	-4.35375960274341\\
7.95828620177433	-4.40573436755595\\
7.9789517073619	-4.53196585488816\\
7.99961721294948	-4.61994802998628\\
8.02028271853705	-4.68567727150586\\
8.04094822412462	-4.73889993625142\\
8.06161372971219	-4.80461380168209\\
8.08227923529977	-4.80469202096481\\
8.10294474088734	-4.81780781509907\\
8.12361024647491	-4.84167767952903\\
8.14427575206249	-4.8701531827197\\
8.16494125765006	-4.94223277668916\\
8.18560676323763	-4.87617780541404\\
8.2062722688252	-4.85010211933972\\
8.22693777441278	-4.84763088845268\\
8.24760328000035	-4.85813364367968\\
8.26826878558792	-4.9207836912705\\
8.2889342911755	-4.84143862917954\\
8.30959979676307	-4.80817413555953\\
8.33026530235064	-4.80213284167828\\
8.35093080793822	-4.81078296439161\\
8.37159631352579	-4.86747593192272\\
8.39226181911336	-4.79017204300861\\
8.41292732470093	-4.75770796910714\\
8.43359283028851	-4.75222102943698\\
8.45425833587608	-4.76085948859289\\
8.47492384146365	-4.81728343909864\\
8.49558934705123	-4.74233558775709\\
8.5162548526388	-4.71033010338268\\
8.53692035822637	-4.70411454576265\\
8.55758586381394	-4.71061360036544\\
8.57825136940152	-4.76480164166452\\
8.59891687498909	-4.6894458618742\\
8.61958238057666	-4.65290294763906\\
8.64024788616424	-4.63855674544954\\
8.66091339175181	-4.63720418230688\\
8.68157889733938	-4.68770647681825\\
8.70224440292695	-4.6057785680856\\
8.72290990851453	-4.55903237914636\\
8.7435754141021	-4.53628839352405\\
8.76424091968967	-4.52889085073482\\
8.78490642527725	-4.57687056104512\\
8.80557193086482	-4.48961068509275\\
8.82623743645239	-4.43573126476612\\
8.84690294203996	-4.40798606587296\\
8.86756844762754	-4.39753603075679\\
8.88823395321511	-4.44723591969816\\
8.90889945880268	-4.35924107006034\\
8.92956496439026	-4.30513444582222\\
8.95023046997783	-4.27918449751464\\
8.9708959755654	-4.27308726317569\\
8.99156148115298	-4.32857752313273\\
9.01222698674055	-4.25055916324188\\
9.03289249232812	-4.20724904534435\\
9.05355799791569	-4.19241421933622\\
9.07422350350327	-4.19783651816751\\
9.09488900909084	-4.25957674636424\\
9.11555451467841	-4.19478643067638\\
9.13622002026599	-4.16294966438341\\
9.15688552585356	-4.15548567314027\\
9.17755103144113	-4.16655654288377\\
9.1982165370287	-4.22991113227592\\
9.21888204261628	-4.17312112117638\\
9.23954754820385	-4.14661501371349\\
9.26021305379142	-4.14400994330833\\
9.280878559379	-4.15764953876821\\
9.30154406496657	-4.22318179775047\\
9.32220957055414	-4.16751189480966\\
9.34287507614171	-4.14112943479395\\
9.36354058172929	-4.1390196003293\\
9.38420608731686	-4.15398530051665\\
9.40487159290443	-4.22531126030838\\
9.42553709849201	-4.16851920960822\\
9.44620260407958	-4.14108660846053\\
9.46686810966715	-4.13937392430622\\
9.48753361525473	-4.157155816012\\
9.5081991208423	-4.23747067820156\\
9.52886462642987	-4.17914846003398\\
9.54953013201744	-4.14977626205356\\
9.57019563760502	-4.14711091660341\\
9.59086114319259	-4.16732289502297\\
9.61152664878016	-4.25547121100214\\
9.63219215436774	-4.19861745228991\\
9.65285765995531	-4.17194690579241\\
9.67352316554288	-4.17416889528582\\
9.69418867113045	-4.19922554258125\\
9.71485417671803	-4.29055238435947\\
9.7355196823056	-4.24393183818982\\
9.75618518789317	-4.22775780248088\\
9.77685069348075	-4.2388140400325\\
9.79751619906832	-4.26779886478652\\
9.81818170465589	-4.34987158201513\\
9.83884721024346	-4.30431472379269\\
9.85951271583104	-4.2899381775415\\
9.88017822141861	-4.29601775958151\\
9.90084372700618	-4.31628530112726\\
9.92150923259376	-4.37866658819865\\
9.94217473818133	-4.33937842833809\\
9.9628402437689	-4.33098900708297\\
9.98350574935647	-4.34076456263259\\
10.004171254944	-4.35691926000201\\
10.0248367605316	-4.40155472306723\\
10.0455022661192	-4.37118002253983\\
10.0661677717068	-4.36607464333982\\
10.0868332772943	-4.37591879021963\\
10.1074987828819	-4.3955576663369\\
10.1281642884695	-4.44146300160486\\
10.1488297940571	-4.41636519138335\\
10.1694952996446	-4.41514325180064\\
10.1901608052322	-4.42839355026437\\
10.2108263108198	-4.46005698586766\\
10.2314918164074	-4.55512158087104\\
10.2521573219949	-4.49961236390733\\
10.2728228275825	-4.48496581031467\\
10.2934883331701	-4.50291254555748\\
10.3141538387576	-4.55376756911555\\
10.3348193443452	-4.73654535921206\\
10.3554848499328	-4.72457224541532\\
10.3761503555204	-4.81916515751815\\
10.3968158611079	-5.02501605159894\\
10.4174813666955	-5.28101453946765\\
10.4381468722831	-5.53083912532215\\
10.4588123778707	-5.40336254323325\\
10.4794778834582	-5.20826978135479\\
10.5001433890458	-4.98323381558392\\
10.5208088946334	-4.76712744538545\\
10.5414744002209	-4.65334637093011\\
10.5621399058085	-4.31533328461904\\
10.5828054113961	-4.01258464633192\\
10.6034709169837	-3.74886522869929\\
10.6241364225712	-3.52712988695152\\
10.6448019281588	-3.42982325851395\\
10.6654674337464	-3.13577215754303\\
10.686132939334	-2.92354859832266\\
10.7067984449215	-2.7870143662348\\
10.7274639505091	-2.72258702122511\\
10.7481294560967	-2.81859295008768\\
10.7687949616842	-2.63883089315864\\
10.7894604672718	-2.5782257221083\\
10.8101259728594	-2.60446082728731\\
10.830791478447	-2.71145217471514\\
10.8514569840345	-2.96415389657479\\
10.8721224896221	-2.89380176009479\\
10.8927879952097	-2.93793111052194\\
10.9134535007973	-3.04271415091935\\
10.9341190063848	-3.18271790997458\\
10.9547845119724	-3.39307843791479\\
10.97545001756	-3.35787625286865\\
10.9961155231475	-3.39900445165121\\
11.0167810287351	-3.44862485025368\\
11.0374465343227	-3.49249917007105\\
11.0581120399103	-3.54540519219598\\
11.0787775454978	-3.46900045961682\\
11.0994430510854	-3.44248129869426\\
11.120108556673	-3.40800881814035\\
11.1407740622606	-3.35596283945227\\
11.1614395678481	-3.28246623845238\\
11.1821050734357	-3.19205318544436\\
11.2027705790233	-3.14804836586549\\
11.2234360846109	-3.1048317356243\\
11.2441015901984	-3.04731641106535\\
11.264767095786	-2.96284304791739\\
11.2854326013736	-2.90399978093389\\
11.3060981069611	-2.89262399418211\\
11.3267636125487	-2.89408279513995\\
11.3474291181363	-2.90263143620378\\
11.3680946237239	-2.89774157348349\\
11.3887601293114	-2.89513623817572\\
11.409425634899	-2.94821501353041\\
11.4300911404866	-3.01667637856174\\
11.4507566460742	-3.08150696828848\\
11.4714221516617	-3.14849312287039\\
11.4920876572493	-3.17339500041083\\
11.5127531628369	-3.24828686050662\\
11.5334186684244	-3.3361458413703\\
11.554084174012	-3.42463127032624\\
11.5747496795996	-3.52512317012666\\
11.5954151851872	-3.55100944816737\\
11.6160806907747	-3.62842357086877\\
11.6367461963623	-3.71071402992677\\
11.6574117019499	-3.79082303073295\\
11.6780772075375	-3.8763505283409\\
11.698742713125	-3.89394005002352\\
11.7194082187126	-3.94042443395768\\
11.7400737243002	-3.99075524518427\\
11.7607392298877	-4.03318869190628\\
11.7814047354753	-4.06704049188019\\
11.8020702410629	-4.06282658324719\\
11.8227357466505	-4.08661945396363\\
11.843401252238	-4.11297934488935\\
11.8640667578256	-4.134839738858\\
11.8847322634132	-4.13902364842643\\
11.9053977690008	-4.12646447580881\\
11.9260632745883	-4.14445027294102\\
11.9467287801759	-4.16275214804449\\
11.9673942857635	-4.17495660551771\\
11.988059791351	-4.17333574125428\\
12.0087252969386	-4.16016618459162\\
12.0293908025262	-4.1749210380605\\
12.0500563081138	-4.19429356416047\\
12.0707218137013	-4.2115108540801\\
12.0913873192889	-4.22283007663728\\
12.1120528248765	-4.21665984489488\\
12.1327183304641	-4.23280289084618\\
12.1533838360516	-4.25134756065603\\
12.1740493416392	-4.27557481290385\\
12.1947148472268	-4.30224237636384\\
12.2153803528143	-4.29155352832209\\
12.2360458584019	-4.30499879794505\\
12.2567113639895	-4.3261787817571\\
12.2773768695771	-4.34890519146916\\
12.2980423751646	-4.37873411959281\\
12.3187078807522	-4.36171091579246\\
12.3393733863398	-4.37044406738569\\
12.3600388919274	-4.38757967180149\\
12.3807043975149	-4.40643353951477\\
12.4013699031025	-4.43171202651282\\
12.4220354086901	-4.40855184892306\\
12.4427009142777	-4.4113018794754\\
12.4633664198652	-4.42385476373512\\
12.4840319254528	-4.43416349782001\\
12.5046974310404	-4.45150827121072\\
12.5253629366279	-4.42399101867763\\
12.5460284422155	-4.4214280797043\\
12.5666939478031	-4.42605364217855\\
12.5873594533907	-4.43089576601003\\
12.6080249589782	-4.44387323754513\\
12.6286904645658	-4.41617631753484\\
12.6493559701534	-4.40526039533634\\
12.670021475741	-4.40200013742617\\
12.6906869813285	-4.40461865234453\\
12.7113524869161	-4.41394580223135\\
12.7320179925037	-4.38148162335294\\
12.7526834980912	-4.37006063879586\\
12.7733490036788	-4.364319180308\\
12.7940145092664	-4.36137095845477\\
12.814680014854	-4.36781912813724\\
12.8353455204415	-4.3320631141437\\
12.8560110260291	-4.31593683822265\\
12.8766765316167	-4.30825872619369\\
12.8973420372043	-4.30271525730747\\
12.9180075427918	-4.31094950694804\\
12.9386730483794	-4.27074075166368\\
12.959338553967	-4.2519400967697\\
12.9800040595545	-4.2431531198988\\
13.0006695651421	-4.23924213823031\\
13.0213350707297	-4.24856100189003\\
13.0420005763173	-4.20516575711464\\
13.0626660819048	-4.18528750681683\\
13.0833315874924	-4.17747756927709\\
13.10399709308	-4.1734288698899\\
13.1246625986676	-4.18678117256891\\
13.1453281042551	-4.14501190560641\\
13.1659936098427	-4.12625297206498\\
13.1866591154303	-4.11832691034994\\
13.2073246210179	-4.11755833036122\\
13.2279901266054	-4.13492974400042\\
13.248655632193	-4.09467364688914\\
13.2693211377806	-4.07232720852617\\
13.2899866433681	-4.06587743147375\\
13.3106521489557	-4.06658383913345\\
13.3313176545433	-4.07879381568121\\
13.3519831601309	-4.03985349236468\\
13.3726486657184	-4.02175939044996\\
13.393314171306	-4.00812104110368\\
13.4139796768936	-3.99856646251691\\
13.4346451824812	-4.0015947712161\\
13.4553106880687	-3.96432993109469\\
13.4759761936563	-3.94039267537836\\
13.4966416992439	-3.92149508276856\\
13.5173072048314	-3.902252441675\\
13.537972710419	-3.89061989531922\\
13.5586382160066	-3.84710854618389\\
13.5793037215942	-3.81970499250738\\
13.5999692271817	-3.79670250741084\\
13.6206347327693	-3.77142304665142\\
13.6413002383569	-3.76567960507077\\
13.6619657439445	-3.72000551367231\\
13.682631249532	-3.69058065248241\\
13.7032967551196	-3.6722385936636\\
13.7239622607072	-3.65323942564151\\
13.7446277662947	-3.6511144267758\\
13.7652932718823	-3.60831733121709\\
13.7859587774699	-3.57381344376034\\
13.8066242830575	-3.55313195064784\\
13.827289788645	-3.54618078665564\\
13.8479552942326	-3.56642651007354\\
13.8686207998202	-3.52963609223172\\
13.8892863054078	-3.51760358905547\\
13.9099518109953	-3.52028008395452\\
13.9306173165829	-3.53161543933055\\
13.9512828221705	-3.55773918162756\\
13.971948327758	-3.52534298665287\\
13.9926138333456	-3.51385467172308\\
14.0132793389332	-3.51217770833989\\
14.0339448445208	-3.51732968695183\\
14.0546103501083	-3.5497911049009\\
14.0752758556959	-3.51979408403111\\
14.0959413612835	-3.48942491522699\\
14.1166068668711	-3.48671750978734\\
14.1372723724586	-3.47822184817615\\
14.1579378780462	-3.48007623064097\\
14.1786033836338	-3.40638588224506\\
14.1992688892214	-3.34198833141945\\
14.2199343948089	-3.28746058734249\\
14.2405999003965	-3.24327427180472\\
14.2612654059841	-3.22277863447372\\
14.2819309115716	-3.15250501007728\\
14.3025964171592	-3.1025438763137\\
14.3232619227468	-3.06421748850028\\
14.3439274283344	-3.03521991873231\\
14.3645929339219	-3.02821384298032\\
14.3852584395095	-2.98150037151602\\
14.4059239450971	-2.94455452223708\\
14.4265894506847	-2.9143647685685\\
14.4472549562722	-2.8900273595233\\
14.4679204618598	-2.88871996924121\\
14.4885859674474	-2.84416143279954\\
14.5092514730349	-2.80904280240103\\
14.5299169786225	-2.7836695409571\\
14.5505824842101	-2.7669960033289\\
14.5712479897977	-2.77661113126177\\
14.5919134953852	-2.73364833555431\\
14.6125790009728	-2.6996371748325\\
14.6332445065604	-2.6773105233834\\
14.653910012148	-2.66226003502634\\
14.6745755177355	-2.67236798222247\\
14.6952410233231	-2.62386654341216\\
14.7159065289107	-2.58436824333247\\
14.7365720344982	-2.55350569651596\\
14.7572375400858	-2.52985049050599\\
14.7779030456734	-2.53137698288322\\
14.798568551261	-2.48031989922935\\
14.8192340568485	-2.43827646079648\\
14.8398995624361	-2.40456480873373\\
14.8605650680237	-2.376004511951\\
14.8812305736113	-2.36596258127258\\
14.9018960791988	-2.31360798366679\\
14.9225615847864	-2.26428049694108\\
14.943227090374	-2.22135568163254\\
14.9638925959615	-2.17660317780619\\
14.9845581015491	-2.15757214416206\\
15.0052236071367	-2.06623961150381\\
15.0258891127243	-1.98767993200937\\
15.0465546183118	-1.93397913113964\\
15.0672201238994	-1.90665218456351\\
15.087885629487	-1.87427172790984\\
15.1085511350746	-1.83084818049096\\
15.1292166406621	-1.54126942065517\\
15.1498821462497	-1.61581577897677\\
15.1705476518373	-1.62916796489422\\
15.1912131574248	-1.61343161821182\\
15.2118786630124	-1.58017774133308\\
15.2325441686	-1.54182986529588\\
15.2532096741876	-1.52565492139211\\
15.2738751797751	-1.4965946337689\\
15.2945406853627	-1.48169673741473\\
15.3152061909503	-1.48683192422002\\
15.3358716965379	-1.49146801356699\\
15.3565372021254	-1.49908088759829\\
15.377202707713	-1.51056351818034\\
15.3978682133006	-1.51788012486484\\
15.4185337188882	-1.52898768062933\\
15.4391992244757	-1.55221530876086\\
15.4598647300633	-1.5540788394412\\
15.4805302356509	-1.55582511948203\\
15.5011957412384	-1.54142334263113\\
15.521861246826	-1.56748765013611\\
15.5425267524136	-1.58213656434588\\
15.5631922580012	-1.58593812657165\\
15.5838577635887	-1.5683385220968\\
15.6045232691763	-1.55609195781375\\
15.6251887747639	-1.57187770518616\\
15.6458542803515	-1.5591067114883\\
15.666519785939	-1.52464042812247\\
15.6871852915266	-1.47180875240651\\
15.7078507971142	-1.40388726952805\\
15.7285163027017	-1.39141286565464\\
15.7491818082893	-1.3508436642929\\
15.7698473138769	-1.31141061889982\\
15.7905128194645	-1.2703483433194\\
15.811178325052	-1.22537880764417\\
15.8318438306396	-1.20774143124236\\
15.8525093362272	-1.17746690875191\\
15.8731748418148	-1.14747924739373\\
15.8938403474023	-1.11957304999461\\
15.9145058529899	-1.09534865607228\\
15.9351713585775	-1.1142037167997\\
15.955836864165	-1.1221255341608\\
15.9765023697526	-1.126098192658\\
15.9971678753402	-1.13503717941275\\
16.0178333809278	-1.13656297946247\\
16.0384988865153	-1.17723714628471\\
16.0591643921029	-1.19430146450032\\
16.0798298976905	-1.20156726645161\\
16.1004954032781	-1.21984519094622\\
16.1211609088656	-1.20990882447366\\
16.1418264144532	-1.25572274822662\\
16.1624919200408	-1.28377104892423\\
16.1831574256284	-1.30457613808064\\
16.2038229312159	-1.32198356920441\\
16.2244884368035	-1.31345823979356\\
16.2451539423911	-1.36576573413318\\
16.2658194479786	-1.39102714866873\\
16.2864849535662	-1.39457571846256\\
16.3071504591538	-1.37956642861401\\
16.3278159647414	-1.33825082551511\\
16.3484814703289	-1.35345320761331\\
16.3691469759165	-1.3364670343229\\
16.3898124815041	-1.30889048827646\\
16.4104779870917	-1.26999344522595\\
16.4311434926792	-1.21973197492243\\
16.4518089982668	-1.1994912537755\\
16.4724745038544	-1.14871222354011\\
16.4931400094419	-1.09195303729591\\
16.5138055150295	-1.03909110150163\\
16.5344710206171	-0.995514790198624\\
16.5551365262047	-0.970519093470045\\
16.5758020317922	-0.928101378969386\\
16.5964675373798	-0.892786187881584\\
16.6171330429674	-0.873662958093975\\
16.637798548555	-0.867559782168916\\
16.6584640541425	-0.874802808975742\\
16.6791295597301	-0.86086500121607\\
16.6997950653177	-0.844600912097517\\
16.7204605709052	-0.83221408102842\\
16.7411260764928	-0.825542788592067\\
16.7617915820804	-0.845573989172638\\
16.782457087668	-0.841657451842906\\
16.8031225932555	-0.830002318611089\\
16.8237880988431	-0.818009970700763\\
16.8444536044307	-0.816722766381612\\
16.8651191100183	-0.834636363186863\\
16.8857846156058	-0.824195230424478\\
16.9064501211934	-0.816263605415362\\
16.927115626781	-0.804114339707914\\
16.9477811323685	-0.7937741018437\\
16.9684466379561	-0.789304247301332\\
16.9891121435437	-0.75360356751251\\
17.0097776491313	-0.718028186077617\\
17.0304431547188	-0.683434524079364\\
17.0511086603064	-0.662218704942288\\
17.071774165894	-0.633275637096732\\
17.0924396714816	-0.580317602273142\\
17.1131051770691	-0.51352839651252\\
17.1337706826567	-0.468855611354595\\
17.1544361882443	-0.441076921546766\\
17.1751016938318	-0.38087800777502\\
17.1957671994194	-0.288416364773136\\
17.216432705007	-0.193383240504314\\
17.2370982105946	-0.102529471225822\\
17.2577637161821	-0.0738770753650996\\
17.2784292217697	-0.0109966388464341\\
17.2990947273573	0.0797083585103329\\
17.3197602329449	0.154576690323529\\
17.3404257385324	0.199126737176603\\
17.36109124412	0.201068036290391\\
17.3817567497076	0.192525620951158\\
17.4024222552952	0.201895481615586\\
17.4230877608827	0.207493872017382\\
17.4437532664703	0.204639668812463\\
17.4644187720579	0.216089578071762\\
17.4850842776454	0.146003102192498\\
17.505749783233	0.101198557453818\\
17.5264152888206	0.072415200813125\\
17.5470807944082	0.0605562290854362\\
17.5677462999957	0.117043359091982\\
17.5884118055833	-0.0232148051008744\\
17.6090773111709	-0.122596233307556\\
17.6297428167585	-0.140082325326505\\
17.650408322346	-0.0659508589894854\\
17.6710738279336	0.205366018163971\\
17.6917393335212	-0.170693418621296\\
17.7124048391087	-0.27126216535714\\
17.7330703446963	-0.390215357332638\\
17.7537358502839	-0.486952799827954\\
17.7744013558715	-0.548852525082803\\
17.795066861459	-0.634391720025187\\
17.8157323670466	-0.701018512666544\\
17.8363978726342	-0.752750342544304\\
17.8570633782218	-0.792554615441769\\
17.8777288838093	-0.820421160341748\\
17.8983943893969	-0.848135781090705\\
17.9190598949845	-0.869718385803178\\
17.939725400572	-0.88646424922837\\
17.9603909061596	-0.899362872388553\\
17.9810564117472	-0.908369343088532\\
18.0017219173348	-0.917356123252354\\
18.0223874229223	-0.924369571908093\\
18.0430529285099	-0.929811242120936\\
18.0637184340975	-0.933998724360622\\
18.0843839396851	-0.936919285110914\\
18.1050494452726	-0.939825963787443\\
18.1257149508602	-0.942091618000338\\
18.1463804564478	-0.943846800966149\\
18.1670459620353	-0.945196176397001\\
18.1877114676229	-0.946136188664148\\
18.2083769732105	-0.947070702733915\\
18.2290424787981	-0.947798130467578\\
18.2497079843856	-0.948361197702447\\
18.2703734899732	-0.948793744087767\\
18.2910389955608	-0.949094935643516\\
18.3117045011484	-0.949393993199646\\
18.3323700067359	-0.949626728178505\\
18.3530355123235	-0.949806784696688\\
18.3737010179111	-0.949945042857068\\
18.3943665234987	-0.950041278928511\\
18.4150320290862	-0.950136805675279\\
18.4356975346738	-0.950211092452588\\
18.4563630402614	-0.950268549236917\\
18.4770285458489	-0.950312582420615\\
18.4976940514365	-0.950343283352517\\
18.5183595570241	-0.950373739012144\\
18.5390250626117	-0.950397437272351\\
18.5596905681992	-0.950415758437206\\
18.5803560737868	-0.950429828879832\\
18.6010215793744	-0.950439627308421\\
18.621687084962	-0.950449318125688\\
18.6423525905495	-0.950456872143788\\
18.6630180961371	-0.950462714932685\\
18.6836836017247	-0.950467201748499\\
18.7043491073122	-0.950470337326027\\
18.7250146128998	-0.950473421696077\\
18.7456801184874	-0.950475826449885\\
18.766345624075	-0.950477687741708\\
18.7870111296625	-0.950479118839171\\
18.8076766352501	-0.950480126286409\\
18.8283421408377	-0.950481104896211\\
18.8490076464253	-0.950481868440011\\
18.8696731520128	-0.950482460775103\\
18.8903386576004	-0.950482917990703\\
18.911004163188	-0.950483247345995\\
18.9316696687755	-0.950483554686515\\
18.9523351743631	-0.950483795053006\\
18.9730006799507	-0.950483982876917\\
18.9936661855383	-0.95048412964403\\
19.0143316911258	-0.950484243033941\\
19.0349971967134	-0.950484335910138\\
19.055662702301	-0.95048440922463\\
19.0763282078886	-0.950484467974613\\
19.0969937134761	-0.950484515728944\\
19.1176592190637	-0.950484559994686\\
19.1383247246513	-0.950484585165666\\
19.1589902302388	-0.950484605606818\\
19.1796557358264	-0.950484623381594\\
19.200321241414	-0.950484639631697\\
19.2209867470016	-0.950484662018308\\
19.2416522525891	-0.95048466527173\\
19.2623177581767	-0.950484668629414\\
19.2829832637643	-0.950484673198216\\
19.3036487693519	-0.950484679315854\\
19.3243142749394	-0.95048469465504\\
19.344979780527	-0.950484690920173\\
19.3656452861146	-0.950484688827315\\
19.3863107917022	-0.950484689185711\\
19.4069762972897	-0.950484692069029\\
19.4276418028773	-0.950484705158485\\
19.4483073084649	-0.950484699186112\\
19.4689728140524	-0.950484695355854\\
19.48963831964	-0.950484694368031\\
19.5103038252276	-0.95048469622106\\
19.5309693308152	-0.950484708589906\\
19.5516348364027	-0.950484701909391\\
19.5723003419903	-0.950484697521622\\
19.5929658475779	-0.950484696104731\\
19.6136313531655	-0.9504846976298\\
19.634296858753	-0.950484709767953\\
19.6549623643406	-0.950484702857372\\
19.6756278699282	-0.95048469829052\\
19.6962933755157	-0.950484696736859\\
19.7169588811033	-0.950484698156912\\
19.7376243866909	-0.950484710226253\\
19.7582898922785	-0.950484703237355\\
19.778955397866	-0.950484698611394\\
19.7996209034536	-0.950484697011778\\
19.8202864090412	-0.950484698396815\\
19.8409519146288	-0.950484710438088\\
19.8616174202163	-0.950484703430101\\
19.8822829258039	-0.950484698787791\\
19.9029484313915	-0.950484697173847\\
19.923613936979	-0.950484698547749\\
19.9442794425666	-0.950423782153989\\
19.9649449481542	-0.950567720150586\\
19.9856104537418	-0.950681730363035\\
20.0062759593293	-0.950761861507281\\
20.0269414649169	-0.950818319363396\\
20.0476069705045	-0.950921391591992\\
20.0682724760921	-0.950807711707299\\
20.0889379816796	-0.950721823427586\\
20.1096034872672	-0.950659211881604\\
20.1302689928548	-0.950614010840658\\
20.1509344984423	-0.950583394538284\\
20.1716000040299	-0.950557449355037\\
20.1922655096175	-0.950538370074232\\
20.2129310152051	-0.950524437831318\\
20.2335965207926	-0.950514301974881\\
20.2542620263802	-0.950507319157705\\
20.2749275319678	-0.950501429162273\\
20.2955930375554	-0.950497075999605\\
20.3162585431429	-0.950493884500551\\
20.3369240487305	-0.950491555909166\\
20.3575895543181	-0.950489955840995\\
20.3782550599057	-0.950488587625073\\
20.3989205654932	-0.950487574953471\\
20.4195860710808	-0.950486832837464\\
20.4402515766684	-0.950486292766368\\
20.4609170822559	-0.950485929639995\\
20.4815825878435	-0.950485606331266\\
20.5022480934311	-0.950485367519793\\
20.5229135990187	-0.950485193983728\\
20.5435791046062	-0.950485069748014\\
20.5642446101938	-0.950484994841879\\
20.5849101157814	-0.950484914425564\\
20.605575621369	-0.950484855630604\\
20.6262411269565	-0.950484814426427\\
20.6469066325441	-0.950484786989491\\
20.6675721381317	-0.95048477914937\\
20.6882376437192	-0.950484755319776\\
20.7089031493068	-0.950484738394496\\
20.7295686548944	-0.95048472789498\\
20.750234160482	-0.950484722864016\\
20.7708996660695	-0.95048473057099\\
20.7915651716571	-0.950484719691505\\
20.8122306772447	-0.950484712310298\\
20.8328961828323	-0.950484708787417\\
20.8535616884198	-0.95048470883114\\
20.8742271940074	-0.950484719897957\\
20.894892699595	-0.950484712321903\\
20.9155582051825	-0.950484707278814\\
20.9362237107701	-0.950484705382319\\
20.9568892163577	-0.950484706553877\\
20.9775547219453	-0.95048471844795\\
20.9982202275328	-0.950484711330191\\
21.0188857331204	-0.950484706612011\\
21.039551238708	-0.95048470494808\\
21.0602167442956	-0.950484706284727\\
21.0808822498831	-0.950484718242985\\
21.1015477554707	-0.950484711185889\\
21.1222132610583	-0.950484706499625\\
21.1428787666459	-0.950484704850994\\
21.1635442722334	-0.950484706221167\\
21.184209777821	-0.950484718316177\\
21.2048752834086	-0.950484711293215\\
21.2255407889961	-0.950484706618626\\
21.2462062945837	-0.950484704993357\\
21.2668718001713	-0.950484706366962\\
21.2875373057589	-0.950602598755774\\
21.3082028113464	-0.950359243154517\\
21.328868316934	-0.950098117913178\\
21.3495338225216	-0.949790971048253\\
21.3701993281092	-0.949330130443472\\
21.3908648336967	-0.948754782459842\\
21.4115303392843	-0.953621963392221\\
21.4321958448719	-0.948339970138574\\
21.4528613504594	-0.947788183326023\\
21.473526856047	-0.947840806869831\\
21.4941923616346	-0.948789035230989\\
21.5148578672222	-0.945374080809993\\
21.5355233728097	-0.941090282205458\\
21.5561888783973	-0.936565724721663\\
21.5768543839849	-0.932032663789019\\
21.5975198895725	-0.932525429296418\\
21.61818539516	-0.922391177632428\\
21.6388509007476	-0.910326468608684\\
21.6595164063352	-0.898970248297026\\
21.6801819119227	-0.888788022864844\\
21.7008474175103	-0.887206284160916\\
21.7215129230979	-0.869433034655181\\
21.7421784286855	-0.848922516286805\\
21.762843934273	-0.830423480401712\\
21.7835094398606	-0.814429629197261\\
21.8041749454482	-0.810480932194973\\
21.8248404510358	-0.785568483530903\\
21.8455059566233	-0.757594345926072\\
21.8661714622109	-0.731941633343112\\
21.8868369677985	-0.710866969758947\\
21.907502473386	-0.704268052370431\\
21.9281679789736	-0.673073454512506\\
21.9488334845612	-0.638515626022614\\
21.9694989901488	-0.607157787678523\\
21.9901644957363	-0.580872584386432\\
22.0108300013239	-0.572997416215689\\
22.0314955069115	-0.536661426116653\\
22.0521610124991	-0.496635146506286\\
22.0728265180866	-0.460320565731641\\
22.0934920236742	-0.430203667106972\\
22.1141575292618	-0.420654639348294\\
22.1348230348494	-0.380361560800274\\
22.1554885404369	-0.336050943319276\\
22.1761540460245	-0.295961916570321\\
22.1968195516121	-0.263097828710535\\
22.2174850571996	-0.251856129592075\\
22.2381505627872	-0.208710514679201\\
22.2588160683748	-0.16138786357053\\
22.2794815739624	-0.118595588226537\\
22.3001470795499	-0.0834803730730101\\
22.3208125851375	-0.0712161875638423\\
22.3414780907251	-0.0266111666033598\\
22.3621435963127	0.0226526482459865\\
22.3828091019002	0.0670203816150356\\
22.4034746074878	0.103403322286227\\
22.4241401130754	0.116674276929172\\
22.4448056186629	0.161298354666466\\
22.4654711242505	0.211174714837007\\
22.4861366298381	0.257218668408745\\
22.5068021354257	0.293153321753007\\
22.5274676410132	0.306945736984705\\
22.5481331466008	0.350913104343152\\
22.5687986521884	0.400468778449305\\
22.589464157776	0.444755972701813\\
22.6101296633635	0.480939088686427\\
22.6307951689511	0.494753361087489\\
22.6514606745387	0.537483739460803\\
22.6721261801262	0.585541112883395\\
22.6927916857138	0.628325338711784\\
22.7134571913014	0.663329746142112\\
22.734122696889	0.677536610522469\\
22.7547882024765	0.717447578828619\\
22.7754537080641	0.762179030884933\\
22.7961192136517	0.802760397939691\\
22.8167847192393	0.835819784426709\\
22.8374502248268	0.849358708658764\\
22.8581157304144	0.886457103550549\\
22.878781236002	0.927954750038639\\
22.8994467415895	0.964786111497901\\
22.9201122471771	0.994775395348745\\
22.9407777527647	1.00879584271201\\
22.9614432583523	1.04011807975742\\
22.9821087639398	1.07703032651808\\
23.0027742695274	1.1100146708881\\
23.023439775115	1.13669064413359\\
23.0441052807026	1.14852778608554\\
23.0647707862901	1.17627659675411\\
23.0854362918777	1.20770788532469\\
23.1061017974653	1.23585928411383\\
23.1267673030529	1.25838196785278\\
23.1474328086404	1.26878663397894\\
23.168098314228	1.29127411016921\\
23.1887638198156	1.31642528209761\\
23.2094293254031	1.33889362304931\\
23.2300948309907	1.35689167156852\\
23.2507603365783	1.36442027150437\\
23.2714258421659	1.38355497537081\\
23.2920913477534	1.40472246736867\\
23.312756853341	1.42403528822018\\
23.3334223589286	1.44094177380572\\
23.3540878645162	1.4545898593575\\
23.3747533701037	1.50427866813896\\
23.3954188756913	1.59956995242791\\
23.4160843812789	1.28933166139747\\
23.4367498868664	1.38569210349005\\
23.457415392454	1.40788153816\\
23.4780808980416	1.42505833568476\\
23.4987464036292	1.45234453278663\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-2.48795791370894\\
0.0227320561463302	-2.335951861129\\
0.0433975617339031	-2.06316584019949\\
0.064063067321476	-1.85733890681823\\
0.0847285729090489	-1.70333554334933\\
0.105394078496622	-1.60375671930405\\
0.126059584084195	-1.4807276388535\\
0.146725089671768	-1.40779637065106\\
0.167390595259341	-1.35200683624057\\
0.188056100846914	-1.30920214133707\\
0.208721606434486	-1.28409899644483\\
0.229387112022059	-1.23360598854713\\
0.250052617609632	-1.21571155699942\\
0.270718123197205	-1.20177744786035\\
0.291383628784778	-1.19062522428196\\
0.312049134372351	-1.18712772710899\\
0.332714639959924	-1.15801680565347\\
0.353380145547497	-1.15659610611426\\
0.37404565113507	-1.15534188142097\\
0.394711156722643	-1.15385497142224\\
0.415376662310216	-1.15701074323746\\
0.436042167897789	-1.13451678784166\\
0.456707673485361	-1.13821064898709\\
0.477373179072934	-1.14090537734781\\
0.498038684660507	-1.14243486598246\\
0.51870419024808	-1.14769655300752\\
0.539369695835653	-1.1272238337978\\
0.560035201423226	-1.13247731355672\\
0.580700707010799	-1.13638081622932\\
0.601366212598372	-1.13883664207407\\
0.622031718185945	-1.14473545645493\\
0.642697223773518	-1.12491884120531\\
0.663362729361091	-1.13067925351179\\
0.684028234948663	-1.13497305587575\\
0.704693740536236	-1.13772636898228\\
0.725359246123809	-1.14383248645619\\
0.746024751711382	-1.12421692652438\\
0.766690257298955	-1.13013231279338\\
0.787355762886528	-1.13454558374405\\
0.808021268474101	-1.13739009505854\\
0.828686774061674	-1.14355993341867\\
0.849352279649247	-1.12400611833631\\
0.87001778523682	-1.12996909669765\\
0.890683290824393	-1.13441911463818\\
0.911348796411966	-1.13729191342358\\
0.932014301999538	-1.14348115834461\\
0.952679807587111	-1.12394630988143\\
0.973345313174684	-1.12992392626752\\
0.994010818762257	-1.13438523245923\\
1.01467632434983	-1.13726665714591\\
1.0353418299374	-1.22959464682324\\
1.05600733552498	-0.822458312006172\\
1.07667284111255	-0.519460529812181\\
1.09733834670012	-0.313302604225902\\
1.11800385228769	-0.17580644124601\\
1.13866935787527	-0.139466606050246\\
1.15933486346284	0.165103780974297\\
1.18000036905041	0.386300667734286\\
1.20066587463799	0.535830646087913\\
1.22133138022556	0.635140929383021\\
1.24199688581313	0.668031959363867\\
1.26266239140071	0.857469272782233\\
1.28332789698828	0.994426773779912\\
1.30399340257585	1.08687867684942\\
1.32465890816342	1.14819346193888\\
1.345324413751	1.16905888053769\\
1.36598991933857	1.28327984701814\\
1.38665542492614	1.36576738497655\\
1.40732093051372	1.4214281037922\\
1.42798643610129	1.45831655607238\\
1.44865194168886	1.47090675181083\\
1.46931744727643	1.53939092668024\\
1.48998295286401	1.58882961809265\\
1.51064845845158	1.62218451300198\\
1.53131396403915	1.64428270450972\\
1.55197946962673	1.65181298402531\\
1.5726449752143	1.69286176181395\\
1.59331048080187	1.7224899730738\\
1.61397598638944	1.74247878028773\\
1.63464149197702	1.75571864614514\\
1.65530699756459	1.76022956941209\\
1.67597250315216	1.78482716349768\\
1.69663800873974	1.80257687723304\\
1.71730351432731	1.8145505680502\\
1.73796901991488	1.82248014035367\\
1.75863452550246	1.82516632397133\\
1.77930003109003	1.83994365517244\\
1.7999655366776	1.85060903549748\\
1.82063104226517	1.85780402464365\\
1.84129654785275	1.86256883552844\\
1.86196205344032	1.86419638792226\\
1.88262755902789	1.87303544284801\\
1.90329306461547	1.87941076955758\\
1.92395857020304	1.88371204506016\\
1.94462407579061	1.88656047076035\\
1.96528958137818	1.88751814992382\\
1.98595508696576	1.89284825603736\\
2.00662059255333	1.89669593949853\\
2.0272860981409	1.89929128044459\\
2.04795160372848	1.90100984179039\\
2.06861710931605	1.90159521493018\\
2.08928261490362	1.90478481753295\\
2.10994812049119	1.90708644751108\\
2.13061362607877	1.90863914027928\\
2.15127913166634	1.90966757291096\\
2.17194463725391	1.91001684801857\\
2.19261014284149	1.91192925846027\\
2.21327564842906	1.91330934420432\\
2.23394115401663	1.91424055765147\\
2.25460665960421	1.91485707394778\\
2.27527216519178	1.91506648102291\\
2.29593767077935	1.91621373054032\\
2.31660317636692	1.91704177967137\\
2.3372686819545	1.91760044429852\\
2.35793418754207	1.91797025855576\\
2.37859969312964	1.9180955884051\\
2.39926519871722	1.91878422767737\\
2.41993070430479	1.91928105400339\\
2.44059620989236	1.91961615360701\\
2.46126171547993	1.91983789028414\\
2.48192722106751	1.91991334800278\\
2.50259272665508	1.92032649903452\\
2.52325823224265	1.92062452418048\\
2.54392373783023	1.92082539971937\\
2.5645892434178	1.92095850082964\\
2.58525474900537	1.92100379451307\\
2.60592025459294	1.92125177929237\\
2.62658576018052	1.9214303144415\\
2.64725126576809	1.92155102073867\\
2.66791677135566	1.92163096308357\\
2.68858227694324	1.92165811701324\\
2.70924778253081	1.9218066684713\\
2.72991328811838	1.92191404869249\\
2.75057879370596	1.92198642576504\\
2.77124429929353	1.92203443856912\\
2.7919098048811	1.92205102978821\\
2.81257531046867	1.92213986125619\\
2.83324081605625	1.92220429632517\\
2.85390632164382	1.92224774974888\\
2.87457182723139	1.92227652828164\\
2.89523733281897	1.92228648273786\\
2.91590283840654	1.9223397899186\\
2.93656834399411	1.92237843541199\\
2.95723384958168	1.92240451091218\\
2.97789935516926	1.922421780748\\
2.99856486075683	1.92242775266408\\
3.0192303663444	1.92245973241453\\
3.03989587193198	1.92248295447557\\
3.06056137751955	1.92249859247681\\
3.08122688310712	1.92250894173574\\
3.10189238869469	1.92251251910689\\
3.12255789428227	1.92253173272471\\
3.14322339986984	1.92254563276653\\
3.16388890545741	1.92255500691274\\
3.18455441104499	1.92256120425106\\
3.20521991663256	1.92256346696106\\
3.22588542222013	1.92257489868563\\
3.24655092780771	1.92258320976552\\
3.26721643339528	1.92258883660241\\
3.28788193898285	1.92259257826594\\
3.30854744457042	1.92259394699524\\
3.329212950158	1.92260076726652\\
3.34987845574557	1.92260577933043\\
3.37054396133314	1.92260916748651\\
3.39120946692072	1.92261141251108\\
3.41187497250829	1.92261223972168\\
3.43254047809586	1.92261631390946\\
3.45320598368343	1.92261933331646\\
3.47387148927101	1.92262136634297\\
3.49453699485858	1.9226227133174\\
3.51520250044615	1.92262322277422\\
3.53586800603373	1.92262565370036\\
3.5565335116213	1.92262746539017\\
3.57719901720887	1.9226286851548\\
3.59786452279644	1.92262949317961\\
3.61853002838402	1.92262979269237\\
3.63919553397159	1.92263126534764\\
3.65986103955916	1.92263236257742\\
3.68052654514674	1.92263310036566\\
3.70119205073431	1.92263358858812\\
3.72185755632188	1.92263377773829\\
3.74252306190946	1.92263464480448\\
3.76318856749703	1.92263529015175\\
3.7838540730846	1.92263572458252\\
3.80451957867217	1.92263601222053\\
3.82518508425975	1.92262795732648\\
3.84585058984732	1.92260029245719\\
3.86651609543489	1.92257839092559\\
3.88718160102247	1.92255934607855\\
3.90784710661004	1.92255647047827\\
3.92851261219761	1.92233931934356\\
3.94917811778518	1.92254121692177\\
3.96984362337276	1.92521039699044\\
3.99050912896033	1.93207697156093\\
4.0111746345479	1.9275382493443\\
4.03184014013548	1.92224244945273\\
4.05250564572305	1.9137306142149\\
4.07317115131062	1.90240577316932\\
4.09383665689819	1.88763368471341\\
4.11450216248577	1.86899370017264\\
4.13516766807334	1.84570339733279\\
4.15583317366091	1.81222907507843\\
4.17649867924849	1.78114160117206\\
4.19716418483606	1.74685372232463\\
4.21782969042363	1.70846128430524\\
4.2384951960112	1.66598988204143\\
4.25916070159878	1.6058484151098\\
4.27982620718635	1.55505456704162\\
4.30049171277392	1.50153873526608\\
4.3211572183615	1.44634632985623\\
4.34182272394907	1.38692192205798\\
4.36248822953664	1.30352467704672\\
4.38315373512421	1.23634747282244\\
4.40381924071179	1.17095133840455\\
4.42448474629936	1.10520601931142\\
4.44515025188693	1.03844498863765\\
4.46581575747451	0.94247546142951\\
4.48648126306208	0.871698323441717\\
4.50714676864965	0.808047197734817\\
4.52781227423723	0.747026526101922\\
4.5484777798248	0.690710693857382\\
4.56914328541237	0.608968073597493\\
4.58980879099994	0.556869828380275\\
4.61047429658752	0.515156145607835\\
4.63113980217509	0.476772524475361\\
4.65180530776266	0.434811722350456\\
4.67247081335024	0.373410662206721\\
4.69313631893781	0.32319466515361\\
4.71380182452538	0.269654822143372\\
4.73446733011296	0.208666265685362\\
4.75513283570053	0.144795289234041\\
4.7757983412881	0.0680822775301581\\
4.79646384687567	0.00647365416781685\\
4.81712935246325	-0.0535878860073193\\
4.83779485805082	-0.114856120361792\\
4.85846036363839	-0.175785846610193\\
4.87912586922597	-0.24851804330922\\
4.89979137481354	-0.305361253242663\\
4.92045688040111	-0.359260413744029\\
4.94112238598868	-0.411075704414767\\
4.96178789157626	-0.458469995802707\\
4.98245339716383	-0.51914191438425\\
5.0031189027514	-0.559737972549258\\
5.02378440833898	-0.593811428314361\\
5.04444991392655	-0.623648505592374\\
5.06511541951412	-0.649084054952901\\
5.08578092510169	-0.698071509123044\\
5.10644643068927	-0.732505756761501\\
5.12711193627684	-0.762976190880855\\
5.14777744186441	-0.791482574184357\\
5.16844294745199	-0.820458385593196\\
5.18910845303956	-0.874802900986747\\
5.20977395862713	-0.911907666497892\\
5.2304394642147	-0.94309270308955\\
5.25110496980228	-0.973853817354261\\
5.27177047538985	-1.0110858444076\\
5.29243598097742	-1.06493629057689\\
5.313101486565	-1.1013097838148\\
5.33376699215257	-1.13648417947343\\
5.35443249774014	-1.17573380683941\\
5.37509800332772	-1.23094065466049\\
5.39576350891529	-1.28971657776682\\
5.41642901450286	-1.33819523731159\\
5.43709452009043	-1.38989426158597\\
5.45776002567801	-1.44996934915628\\
5.47842553126558	-1.53537803163899\\
5.49909103685315	-1.61403024344953\\
5.51975654244073	-1.66738257513595\\
5.5404220480283	-1.72478109990536\\
5.56108755361587	-1.78911771264984\\
5.58175305920344	-1.87249851483228\\
5.60241856479102	-1.94223903457319\\
5.62308407037859	-1.99640163504648\\
5.64374957596616	-2.04969080286507\\
5.66441508155374	-2.10777622465086\\
5.68508058714131	-2.18279290824152\\
5.70574609272888	-2.25037041528302\\
5.72641159831645	-2.29876799420897\\
5.74707710390403	-2.34447355790044\\
5.7677426094916	-2.39246358411435\\
5.78840811507917	-2.45549499443174\\
5.80907362066675	-2.51648579405335\\
5.82973912625432	-2.55489082028502\\
5.85040463184189	-2.58624053213815\\
5.87107013742947	-2.61777027497507\\
5.89173564301704	-2.66334844077025\\
5.91240114860461	-2.71279873753117\\
5.93306665419218	-2.74169812289501\\
5.95373215977976	-2.76375576082557\\
5.97439766536733	-2.78846907362967\\
5.9950631709549	-2.83145955473817\\
6.01572867654248	-2.87563418937634\\
6.03639418213005	-2.90167476843905\\
6.05705968771762	-2.92436709168516\\
6.07772519330519	-2.94965630639745\\
6.09839069889277	-2.99372697003334\\
6.11905620448034	-3.03548244877599\\
6.13972171006791	-3.06323825194259\\
6.16038721565549	-3.08847887869432\\
6.18105272124306	-3.11892280804171\\
6.20171822683063	-3.17120938847166\\
6.2223837324182	-3.21514159473198\\
6.24304923800578	-3.24736028300573\\
6.26371474359335	-3.28061662426931\\
6.28438024918092	-3.32220297318769\\
6.3050457547685	-3.38845416964333\\
6.32571126035607	-3.43607125098522\\
6.34637676594364	-3.47216780405532\\
6.36704227153121	-3.50900998618457\\
6.38770777711879	-3.55376630041518\\
6.40837328270636	-3.62261268529839\\
6.42903878829393	-3.6645457035736\\
6.44970429388151	-3.6997266009849\\
6.47036979946908	-3.73119057443218\\
6.49103530505665	-3.77061325074176\\
6.51170081064423	-3.83642245540744\\
6.5323663162318	-3.87068538289055\\
6.55303182181937	-3.89535225123322\\
6.57369732740694	-3.92030776670806\\
6.59436283299452	-3.95057948193627\\
6.61502833858209	-4.0078715328256\\
6.63569384416966	-4.02784998867686\\
6.65635934975724	-4.04068134561348\\
6.67702485534481	-4.05169475630167\\
6.69769036093238	-4.06990351220649\\
6.71835586651995	-4.11840748538517\\
6.73902137210753	-4.12159701535531\\
6.7596868776951	-4.12246083990003\\
6.78035238328267	-4.12694437645211\\
6.80101788887025	-4.13858405922206\\
6.82168339445782	-4.18276440362597\\
6.84234890004539	-4.17371805620633\\
6.86301440563297	-4.16666484301035\\
6.88367991122054	-4.16741138111772\\
6.90434541680811	-4.17587793476392\\
6.92501092239568	-4.21722119269391\\
6.94567642798326	-4.19832079573686\\
6.96634193357083	-4.18451181521075\\
6.9870074391584	-4.17816461545004\\
7.00767294474598	-4.18420654287658\\
7.02833845033355	-4.22757354226071\\
7.04900395592112	-4.20022694229492\\
7.06966946150869	-4.18159800742778\\
7.09033496709627	-4.1728051607581\\
7.11100047268384	-4.17795489510857\\
7.13166597827141	-4.22375022043952\\
7.15233148385899	-4.18964901987068\\
7.17299698944656	-4.16599707633806\\
7.19366249503413	-4.15183457571146\\
7.2143280006217	-4.15098134504425\\
7.23499350620928	-4.19240262885832\\
7.25565901179685	-4.15007923782752\\
7.27632451738442	-4.11718359900786\\
7.296990022972	-4.09570434809159\\
7.31765552855957	-4.08840003073625\\
7.33832103414714	-4.1217601241327\\
7.35898653973472	-4.07004321265617\\
7.37965204532229	-4.03126878078409\\
7.40031755090986	-4.00287428641049\\
7.42098305649743	-3.98864345635997\\
7.44164856208501	-4.00866499933413\\
7.46231406767258	-3.94699758275024\\
7.48297957326015	-3.90076091868251\\
7.50364507884773	-3.86473513618635\\
7.5243105844353	-3.84058470053285\\
7.54497609002287	-3.85085624212669\\
7.56564159561044	-3.78691901819294\\
7.58630710119802	-3.73878803890374\\
7.60697260678559	-3.70141650045743\\
7.62763811237316	-3.67658741219545\\
7.64830361796074	-3.67789185206126\\
7.66896912354831	-3.62428813810276\\
7.68963462913588	-3.58580447317564\\
7.71030013472345	-3.55442750425403\\
7.73096564031103	-3.5306155565224\\
7.7516311458986	-3.52241042242281\\
7.77229665148617	-3.48037690047228\\
7.79296215707375	-3.44837760044461\\
7.81362766266132	-3.42566843293263\\
7.83429316824889	-3.41372397571032\\
7.85495867383646	-3.41754528933705\\
7.87562417942404	-3.40674692976554\\
7.89628968501161	-3.41271801378859\\
7.91695519059918	-3.43829894478696\\
7.93762069618676	-3.47062578581542\\
7.95828620177433	-3.45175731264564\\
7.9789517073619	-3.39055835156483\\
7.99961721294948	-3.35211715374286\\
8.02028271853705	-3.32411124783245\\
8.04094822412462	-3.30246631891484\\
8.06161372971219	-3.26972392971408\\
8.08227923529977	-3.28964164801659\\
8.10294474088734	-3.29854444110318\\
8.12361024647491	-3.30382959989629\\
8.14427575206249	-3.30206084505711\\
8.16494125765006	-3.27377054342639\\
8.18560676323763	-3.32103895186153\\
8.2062722688252	-3.35305959519934\\
8.22693777441278	-3.37306083909231\\
8.24760328000035	-3.3807437322505\\
8.26826878558792	-3.35553729020031\\
8.2889342911755	-3.40927135359571\\
8.30959979676307	-3.44532659237487\\
8.33026530235064	-3.46842775415502\\
8.35093080793822	-3.47722228315183\\
8.37159631352579	-3.44377856394543\\
8.39226181911336	-3.49668796155357\\
8.41292732470093	-3.53062571876069\\
8.43359283028851	-3.55192832871828\\
8.45425833587608	-3.5568113237098\\
8.47492384146365	-3.52008395543704\\
8.49558934705123	-3.56717192040803\\
8.5162548526388	-3.5973610089871\\
8.53692035822637	-3.61538992521448\\
8.55758586381394	-3.61826691355792\\
8.57825136940152	-3.57737680131978\\
8.59891687498909	-3.6194512619192\\
8.61958238057666	-3.64703019208693\\
8.64024788616424	-3.66101569315814\\
8.66091339175181	-3.65731389757839\\
8.68157889733938	-3.61609678977727\\
8.70224440292695	-3.64970734552482\\
8.72290990851453	-3.67086061898784\\
8.7435754141021	-3.67985535012694\\
8.76424091968967	-3.67495868419164\\
8.78490642527725	-3.62858731972138\\
8.80557193086482	-3.6524517158963\\
8.82623743645239	-3.66799929301237\\
8.84690294203996	-3.67233238421761\\
8.86756844762754	-3.66183819022466\\
8.88823395321511	-3.60850025398923\\
8.90889945880268	-3.62186418821011\\
8.92956496439026	-3.63127335476505\\
8.95023046997783	-3.63122776452554\\
8.9708959755654	-3.6167752082016\\
8.99156148115298	-3.55824547876319\\
9.01222698674055	-3.56293203913227\\
9.03289249232812	-3.56622555461679\\
9.05355799791569	-3.5615827747798\\
9.07422350350327	-3.5442627273094\\
9.09488900909084	-3.48093890000983\\
9.11555451467841	-3.47170239210029\\
9.13622002026599	-3.47579450943961\\
9.15688552585356	-3.47433604536501\\
9.17755103144113	-3.44786472712635\\
9.1982165370287	-3.38083458438606\\
9.21888204261628	-3.36370395418181\\
9.23954754820385	-3.35383714204133\\
9.26021305379142	-3.33831936098613\\
9.280878559379	-3.30993942116418\\
9.30154406496657	-3.2408650166924\\
9.32220957055414	-3.21167087941518\\
9.34287507614171	-3.19302806219043\\
9.36354058172929	-3.16934032194609\\
9.38420608731686	-3.13370454262793\\
9.40487159290443	-3.06006139314433\\
9.42553709849201	-3.01706736986272\\
9.44620260407958	-2.98818049461146\\
9.46686810966715	-2.95598665622392\\
9.48753361525473	-2.91214603925175\\
9.5081991208423	-2.83335199914661\\
9.52886462642987	-2.77531639037781\\
9.54953013201744	-2.73739501693793\\
9.57019563760502	-2.69890418688153\\
9.59086114319259	-2.64791117987857\\
9.61152664878016	-2.56341225709934\\
9.63219215436774	-2.49604564670142\\
9.65285765995531	-2.4514776667511\\
9.67352316554288	-2.40567440093265\\
9.69418867113045	-2.34955236312006\\
9.71485417671803	-2.262825817483\\
9.7355196823056	-2.18489061222058\\
9.75618518789317	-2.13330923083445\\
9.77685069348075	-2.08138821325616\\
9.79751619906832	-2.02102582729109\\
9.81818170465589	-1.93466143128641\\
9.83884721024346	-1.85323453570502\\
9.85951271583104	-1.79769221213629\\
9.88017822141861	-1.74998758478323\\
9.90084372700618	-1.69744184626956\\
9.92150923259376	-1.6223427305123\\
9.94217473818133	-1.54870642107632\\
9.9628402437689	-1.5067083045416\\
9.98350574935647	-1.47386960497587\\
10.004171254944	-1.44333368902573\\
10.0248367605316	-1.39483517192505\\
10.0455022661192	-1.34215923694722\\
10.0661677717068	-1.31482394385796\\
10.0868332772943	-1.29296702254609\\
10.1074987828819	-1.26692423294357\\
10.1281642884695	-1.22772466326248\\
10.1488297940571	-1.17352169435889\\
10.1694952996446	-1.13683403464707\\
10.1901608052322	-1.10396092223683\\
10.2108263108198	-1.06019307638001\\
10.2314918164074	-1.00463527952153\\
10.2521573219949	-0.920455817487166\\
10.2728228275825	-0.851121429245029\\
10.2934883331701	-0.781477421412658\\
10.3141538387576	-0.705815701618399\\
10.3348193443452	-0.619058664691196\\
10.3554848499328	-0.505487052230171\\
10.3761503555204	-0.405176678213264\\
10.3968158611079	-0.281450066713413\\
10.4174813666955	-0.113989925037279\\
10.4381468722831	0.0815261187032912\\
10.4588123778707	0.357852439295074\\
10.4794778834582	0.585134622443421\\
10.5001433890458	0.791497032663288\\
10.5208088946334	0.988628727438565\\
10.5414744002209	1.15470149958242\\
10.5621399058085	1.43754829462677\\
10.5828054113961	1.6660592445024\\
10.6034709169837	1.87940175411321\\
10.6241364225712	2.09035616498204\\
10.6448019281588	2.2806872950258\\
10.6654674337464	2.59361633727174\\
10.686132939334	2.84837421638933\\
10.7067984449215	3.08586215931519\\
10.7274639505091	3.32140785461444\\
10.7481294560967	3.55269804721998\\
10.7687949616842	3.88941894851737\\
10.7894604672718	4.14994620211838\\
10.8101259728594	4.38487591710365\\
10.830791478447	4.61238701992956\\
10.8514569840345	4.83490304724076\\
10.8721224896221	5.13261267294137\\
10.8927879952097	5.35159056192504\\
10.9134535007973	5.54187789200372\\
10.9341190063848	5.72424396027349\\
10.9547845119724	5.90171987019953\\
10.97545001756	6.14120320174882\\
10.9961155231475	6.32187317305313\\
11.0167810287351	6.47937249369773\\
11.0374465343227	6.63715739062526\\
11.0581120399103	6.80775090356986\\
11.0787775454978	7.00944283417679\\
11.0994430510854	7.16459800821787\\
11.120108556673	7.30313758441891\\
11.1407740622606	7.44443416520592\\
11.1614395678481	7.60613890879775\\
11.1821050734357	7.7661840296379\\
11.2027705790233	7.89015649579654\\
11.2234360846109	8.00014197039685\\
11.2441015901984	8.11508994366042\\
11.264767095786	8.25853702707893\\
11.2854326013736	8.37556255274949\\
11.3060981069611	8.4648087345725\\
11.3267636125487	8.54625210929447\\
11.3474291181363	8.6365034945777\\
11.3680946237239	8.76216964345608\\
11.3887601293114	8.85141071870218\\
11.409425634899	8.91891871556374\\
11.4300911404866	8.98051759792417\\
11.4507566460742	9.05036309716333\\
11.4714221516617	9.16245830258372\\
11.4920876572493	9.23185587150457\\
11.5127531628369	9.28006326342135\\
11.5334186684244	9.32428585522955\\
11.554084174012	9.37862844712742\\
11.5747496795996	9.4773199092425\\
11.5954151851872	9.52540456357529\\
11.6160806907747	9.55796215902529\\
11.6367461963623	9.58970112962957\\
11.6574117019499	9.63375466595732\\
11.6780772075375	9.72395059101195\\
11.698742713125	9.75405010703635\\
11.7194082187126	9.77344541405394\\
11.7400737243002	9.7959038838606\\
11.7607392298877	9.83030507948651\\
11.7814047354753	9.91204666467447\\
11.8020702410629	9.92150549391933\\
11.8227357466505	9.92643970417807\\
11.843401252238	9.93688243578625\\
11.8640667578256	9.95930788318743\\
11.8847322634132	10.0295605897421\\
11.9053977690008	10.0196262916035\\
11.9260632745883	10.0095613634172\\
11.9467287801759	10.0061208140059\\
11.9673942857635	10.0165985080873\\
11.988059791351	10.0756948177012\\
12.0087252969386	10.0499450143618\\
12.0293908025262	10.0285378817663\\
12.0500563081138	10.0159668338789\\
12.0707218137013	10.0191203626103\\
12.0913873192889	10.0724516230008\\
12.1120528248765	10.0413978292604\\
12.1327183304641	10.0134429182407\\
12.1533838360516	9.99916609230717\\
12.1740493416392	10.0003980409017\\
12.1947148472268	10.0501002421013\\
12.2153803528143	10.0160187538337\\
12.2360458584019	9.98928250813922\\
12.2567113639895	9.97386154081869\\
12.2773768695771	9.97384726915087\\
12.2980423751646	10.0200794229038\\
12.3187078807522	9.98383353673711\\
12.3393733863398	9.95584937181189\\
12.3600388919274	9.93945927058413\\
12.3807043975149	9.93713720964015\\
12.4013699031025	9.9791345447124\\
12.4220354086901	9.93936108582637\\
12.4427009142777	9.90926105374181\\
12.4633664198652	9.88953260234646\\
12.4840319254528	9.88294851941969\\
12.5046974310404	9.91911215249212\\
12.5253629366279	9.87458295562812\\
12.5460284422155	9.83999076351645\\
12.5666939478031	9.8165061427709\\
12.5873594533907	9.80641981750477\\
12.6080249589782	9.83720537557407\\
12.6286904645658	9.78888971513208\\
12.6493559701534	9.74973618491179\\
12.670021475741	9.72409565592036\\
12.6906869813285	9.71072208890827\\
12.7113524869161	9.736470861751\\
12.7320179925037	9.68609564182901\\
12.7526834980912	9.64707404980673\\
12.7733490036788	9.61999060084733\\
12.7940145092664	9.60634490360711\\
12.814680014854	9.63026531391433\\
12.8353455204415	9.58121276405677\\
12.8560110260291	9.54485948502857\\
12.8766765316167	9.51937934493871\\
12.8973420372043	9.5069724058354\\
12.9180075427918	9.52903645844204\\
12.9386730483794	9.48139942824184\\
12.959338553967	9.44585087251401\\
12.9800040595545	9.4218097548029\\
13.0006695651421	9.40879030022196\\
13.0213350707297	9.42843356284532\\
13.0420005763173	9.38141997182356\\
13.0626660819048	9.3463940371741\\
13.0833315874924	9.32247132075432\\
13.10399709308	9.30863847359508\\
13.1246625986676	9.32647565378664\\
13.1453281042551	9.27926981922622\\
13.1659936098427	9.24319030888793\\
13.1866591154303	9.21808616044892\\
13.2073246210179	9.20290706517147\\
13.2279901266054	9.21651491552547\\
13.248655632193	9.16815885424332\\
13.2693211377806	9.13157478558784\\
13.2899866433681	9.10588572216675\\
13.3106521489557	9.09012480926971\\
13.3313176545433	9.10077777688423\\
13.3519831601309	9.05409658596302\\
13.3726486657184	9.01801038177609\\
13.393314171306	8.99118383778669\\
13.4139796768936	8.97480403553546\\
13.4346451824812	8.98168941709708\\
13.4553106880687	8.93450911481705\\
13.4759761936563	8.89897330474149\\
13.4966416992439	8.87256677635195\\
13.5173072048314	8.85502277543411\\
13.537972710419	8.85891805801015\\
13.5586382160066	8.81512247917789\\
13.5793037215942	8.7812646443865\\
13.5999692271817	8.75535162905832\\
13.6206347327693	8.73939716315865\\
13.6413002383569	8.74228321269939\\
13.6619657439445	8.6984782357592\\
13.682631249532	8.6651714215042\\
13.7032967551196	8.63958337556509\\
13.7239622607072	8.62051448072095\\
13.7446277662947	8.62421621485317\\
13.7652932718823	8.57644017459879\\
13.7859587774699	8.54011387820334\\
13.8066242830575	8.51229178081142\\
13.827289788645	8.49299137185751\\
13.8479552942326	8.49706681495468\\
13.8686207998202	8.44712390371705\\
13.8892863054078	8.40962689899938\\
13.9099518109953	8.38296671095658\\
13.9306173165829	8.36406094180654\\
13.9512828221705	8.37003647636626\\
13.971948327758	8.32503045288888\\
13.9926138333456	8.29329826406788\\
14.0132793389332	8.27204595835827\\
14.0339448445208	8.25967347027132\\
14.0546103501083	8.25722297844155\\
14.0752758556959	8.23161659567847\\
14.0959413612835	8.21272561890263\\
14.1166068668711	8.19782522650489\\
14.1372723724586	8.17370579152746\\
14.1579378780462	8.13650990826511\\
14.1786033836338	8.08689276339881\\
14.1992688892214	8.03805836276268\\
14.2199343948089	7.99430902411231\\
14.2405999003965	7.95962544598992\\
14.2612654059841	7.9290185429645\\
14.2819309115716	7.91236189497715\\
14.3025964171592	7.9052569266177\\
14.3232619227468	7.90218519033106\\
14.3439274283344	7.90103702937364\\
14.3645929339219	7.8994908460922\\
14.3852584395095	7.89849645918581\\
14.4059239450971	7.89797102068231\\
14.4265894506847	7.89934984733762\\
14.4472549562722	7.89729844443883\\
14.4679204618598	7.90311232904763\\
14.4885859674474	7.89286208059548\\
14.5092514730349	7.88748719209865\\
14.5299169786225	7.88821573045896\\
14.5505824842101	7.89389471961751\\
14.5712479897977	7.91552780769872\\
14.5919134953852	7.90905128807594\\
14.6125790009728	7.90452547254451\\
14.6332445065604	7.90830512821797\\
14.653910012148	7.91757029791995\\
14.6745755177355	7.94050100409566\\
14.6952410233231	7.93325749802327\\
14.7159065289107	7.9319426735357\\
14.7365720344982	7.93290132676305\\
14.7572375400858	7.93515961213312\\
14.7779030456734	7.93900607646084\\
14.798568551261	7.93894538659078\\
14.8192340568485	7.93938190840556\\
14.8398995624361	7.93966659005523\\
14.8605650680237	7.93661333644184\\
14.8812305736113	7.9105148967555\\
14.9018960791988	7.9291140325165\\
14.9225615847864	7.93649203973305\\
14.943227090374	7.9301155681039\\
14.9638925959615	7.90696083352165\\
14.9845581015491	7.85140746678921\\
15.0052236071367	7.83382481603882\\
15.0258891127243	7.79790890869166\\
15.0465546183118	7.74219471032315\\
15.0672201238994	7.66757589654807\\
15.087885629487	7.60191335862875\\
15.1085511350746	7.50749752139838\\
15.1292166406621	7.42982855803892\\
15.1498821462497	7.48970581808388\\
15.1705476518373	7.61866140538247\\
15.1912131574248	7.73634086277188\\
15.2118786630124	7.81356514573295\\
15.2325441686	7.86929474449802\\
15.2532096741876	7.90660355042652\\
15.2738751797751	7.93065408257269\\
15.2945406853627	7.96000210632918\\
15.3152061909503	7.9507073853577\\
15.3358716965379	7.94197549961783\\
15.3565372021254	7.93792244378949\\
15.377202707713	7.94207164012958\\
15.3978682133006	7.97175526569084\\
15.4185337188882	7.97595617171264\\
15.4391992244757	7.98530518322383\\
15.4598647300633	8.00048122104655\\
15.4805302356509	8.01787997977226\\
15.5011957412384	8.03300711557826\\
15.521861246826	8.07591932381185\\
15.5425267524136	8.11302554133943\\
15.5631922580012	8.14051725309548\\
15.5838577635887	8.15889842072142\\
15.6045232691763	8.1129584341657\\
15.6251887747639	8.17088892540556\\
15.6458542803515	8.1869991446969\\
15.666519785939	8.166364934671\\
15.6871852915266	8.11459434769526\\
15.7078507971142	7.99273737575065\\
15.7285163027017	8.00652070433478\\
15.7491818082893	7.99114879218676\\
15.7698473138769	7.9655539889508\\
15.7905128194645	7.92575133255095\\
15.811178325052	7.8565778986913\\
15.8318438306396	7.88472353949222\\
15.8525093362272	7.91041224531598\\
15.8731748418148	7.93406962668019\\
15.8938403474023	7.96257995441098\\
15.9145058529899	7.99650969933314\\
15.9351713585775	8.06835848919649\\
15.955836864165	8.12950100347169\\
15.9765023697526	8.19258621874756\\
15.9971678753402	8.25521341004929\\
16.0178333809278	8.3246171516731\\
16.0384988865153	8.36670801241914\\
16.0591643921029	8.40550064140768\\
16.0798298976905	8.4423508154935\\
16.1004954032781	8.47217428785813\\
16.1211609088656	8.50151028630376\\
16.1418264144532	8.52660518249904\\
16.1624919200408	8.5492336202558\\
16.1831574256284	8.56552424190162\\
16.2038229312159	8.57246849619223\\
16.2244884368035	8.54747896290767\\
16.2451539423911	8.58620316241113\\
16.2658194479786	8.60328296485706\\
16.2864849535662	8.59643427257296\\
16.3071504591538	8.55798150664621\\
16.3278159647414	8.44626534123069\\
16.3484814703289	8.46376278149765\\
16.3691469759165	8.45363184866687\\
16.3898124815041	8.4098694246385\\
16.4104779870917	8.34179333674973\\
16.4311434926792	8.19461585837363\\
16.4518089982668	8.21246742333151\\
16.4724745038544	8.2068798800505\\
16.4931400094419	8.18611062287033\\
16.5138055150295	8.14871943703526\\
16.5344710206171	8.05830906418544\\
16.5551365262047	8.09743003900937\\
16.5758020317922	8.13160855508514\\
16.5964675373798	8.16115089860281\\
16.6171330429674	8.18478708654575\\
16.637798548555	8.17481687050831\\
16.6584640541425	8.22702299679147\\
16.6791295597301	8.27386011371685\\
16.6997950653177	8.30882680399595\\
16.7204605709052	8.32701238493961\\
16.7411260764928	8.31662475361165\\
16.7617915820804	8.32925958431621\\
16.782457087668	8.33969681515957\\
16.8031225932555	8.33695120828565\\
16.8237880988431	8.32033280805976\\
16.8444536044307	8.26901486950588\\
16.8651191100183	8.25209425428977\\
16.8857846156058	8.23088904383322\\
16.9064501211934	8.19596314735311\\
16.927115626781	8.13865017095318\\
16.9477811323685	8.02847423510666\\
16.9684466379561	7.97356683591495\\
16.9891121435437	7.90461037227731\\
17.0097776491313	7.81735574732221\\
17.0304431547188	7.70241317462744\\
17.0511086603064	7.52618432491709\\
17.071774165894	7.43125530621362\\
17.0924396714816	7.33898724223689\\
17.1131051770691	7.2379730375892\\
17.1337706826567	7.12106419340462\\
17.1544361882443	6.9401192499129\\
17.1751016938318	6.82226804432645\\
17.1957671994194	6.71874726453489\\
17.216432705007	6.60797388726449\\
17.2370982105946	6.47544808934612\\
17.2577637161821	6.30434988204315\\
17.2784292217697	6.15252116475834\\
17.2990947273573	6.02339083768873\\
17.3197602329449	5.89056920930067\\
17.3404257385324	5.73338996737317\\
17.36109124412	5.53844157551022\\
17.3817567497076	5.30826296022987\\
17.4024222552952	5.10973881981996\\
17.4230877608827	4.91200132214426\\
17.4437532664703	4.70134022155754\\
17.4644187720579	4.47881472935196\\
17.4850842776454	4.17901500364234\\
17.505749783233	3.9298502330178\\
17.5264152888206	3.69237598012883\\
17.5470807944082	3.45378742008557\\
17.5677462999957	3.20588105286314\\
17.5884118055833	2.90948843392927\\
17.6090773111709	2.68012455237977\\
17.6297428167585	2.44963306067912\\
17.650408322346	2.21765140465914\\
17.6710738279336	1.67439432040154\\
17.6917393335212	1.58559781266586\\
17.7124048391087	1.60413225719308\\
17.7330703446963	1.6344023289001\\
17.7537358502839	1.66001985058542\\
17.7744013558715	1.67884921518536\\
17.795066861459	1.68492302610767\\
17.8157323670466	1.69286089841019\\
17.8363978726342	1.69985730644731\\
17.8570633782218	1.70517445237653\\
17.8777288838093	1.70882328219786\\
17.8983943893969	1.71209929307495\\
17.9190598949845	1.71450125341036\\
17.939725400572	1.71624424815524\\
17.9603909061596	1.71751474270127\\
17.9810564117472	1.71837730587917\\
18.0017219173348	1.7191656203877\\
18.0223874229223	1.71975146819519\\
18.0430529285099	1.72018060559168\\
18.0637184340975	1.72049675046267\\
18.0843839396851	1.72071288265939\\
18.1050494452726	1.72091448567043\\
18.1257149508602	1.72106595452207\\
18.1463804564478	1.72117804434227\\
18.1670459620353	1.72126147418648\\
18.1877114676229	1.72131897807467\\
18.2083769732105	1.72137334218104\\
18.2290424787981	1.72141456797213\\
18.2497079843856	1.72144534631309\\
18.2703734899732	1.72146845378327\\
18.2910389955608	1.72148452498488\\
18.3117045011484	1.72149981801351\\
18.3323700067359	1.72151151928443\\
18.3530355123235	1.72152032251512\\
18.3737010179111	1.72152697494377\\
18.3943665234987	1.72153163486038\\
18.4150320290862	1.72153609039498\\
18.4356975346738	1.72153952006747\\
18.4563630402614	1.7215421156829\\
18.4770285458489	1.72154408330918\\
18.4976940514365	1.72154547032517\\
18.5183595570241	1.72154680366722\\
18.5390250626117	1.72154783498277\\
18.5596905681992	1.72154861870658\\
18.5803560737868	1.72154921634692\\
18.6010215793744	1.72154963759907\\
18.621687084962	1.72155004414515\\
18.6423525905495	1.72155036033581\\
18.6630180961371	1.72155060138946\\
18.6836836017247	1.72155078542261\\
18.7043491073122	1.72155091474711\\
18.7250146128998	1.72155104112175\\
18.7456801184874	1.72155113968606\\
18.766345624075	1.72155121484457\\
18.7870111296625	1.72155127211328\\
18.8076766352501	1.72155131145437\\
18.8283421408377	1.72155135153724\\
18.8490076464253	1.72155138289864\\
18.8696731520128	1.72155140667721\\
18.8903386576004	1.72155142459074\\
18.911004163188	1.72155143592414\\
18.9316696687755	1.72155144910571\\
18.9523351743631	1.72155145947823\\
18.9730006799507	1.72155146717746\\
18.9936661855383	1.72155147275088\\
19.0143316911258	1.7215514752631\\
19.0349971967134	1.72155148004446\\
19.055662702301	1.72155148383181\\
19.0763282078886	1.72155148645735\\
19.0969937134761	1.7215514881233\\
19.1176592190637	1.72155148787329\\
19.1383247246513	1.72155148989572\\
19.1589902302388	1.72155149154843\\
19.1796557358264	1.72155149255451\\
19.200321241414	1.72155149298699\\
19.2209867470016	1.72155149185577\\
19.2416522525891	1.72155149304011\\
19.2623177581767	1.72155149403749\\
19.2829832637643	1.7215514945394\\
19.3036487693519	1.72155149458323\\
19.3243142749394	1.72155149317214\\
19.344979780527	1.72155149408513\\
19.3656452861146	1.72155149487036\\
19.3863107917022	1.72155149520901\\
19.4069762972897	1.72155149512691\\
19.4276418028773	1.72155149362727\\
19.4483073084649	1.72155149445183\\
19.4689728140524	1.72155149516817\\
19.48963831964	1.72155149545312\\
19.5103038252276	1.72155149533105\\
19.5309693308152	1.72155149380185\\
19.5516348364027	1.7215514945976\\
19.5723003419903	1.72155149529102\\
19.5929658475779	1.72155149556002\\
19.6136313531655	1.72155149542409\\
19.634296858753	1.72155149388634\\
19.6549623643406	1.72155149467293\\
19.6756278699282	1.72155149535919\\
19.6962933755157	1.72155149562207\\
19.7169588811033	1.7215514954831\\
19.7376243866909	1.72155149394197\\
19.7582898922785	1.72155149472478\\
19.778955397866	1.72155149540926\\
19.7996209034536	1.72155149567075\\
19.8202864090412	1.72155149552964\\
19.8409519146288	1.72155149398869\\
19.8616174202163	1.72155149476924\\
19.8822829258039	1.7215514954525\\
19.9029484313915	1.72155149571234\\
19.923613936979	1.72155149557083\\
19.9442794425666	1.72155910788797\\
19.9649449481542	1.72153938551658\\
19.9856104537418	1.72152243234109\\
20.0062759593293	1.72151196881396\\
20.0269414649169	1.72150574128657\\
20.0476069705045	1.72149391602447\\
20.0682724760921	1.72151235543403\\
20.0889379816796	1.72152636457661\\
20.1096034872672	1.7215354378138\\
20.1302689928548	1.72154125044651\\
20.1509344984423	1.72154480752399\\
20.1716000040299	1.72154724979612\\
20.1922655096175	1.72154882718807\\
20.2129310152051	1.72154982759874\\
20.2335965207926	1.72155045818798\\
20.2542620263802	1.72155083386186\\
20.2749275319678	1.72155109003138\\
20.2955930375554	1.72155125387368\\
20.3162585431429	1.72155135458716\\
20.3369240487305	1.72155141544475\\
20.3575895543181	1.72155144651256\\
20.3782550599057	1.72155146988279\\
20.3989205654932	1.7215514845749\\
20.4195860710808	1.72155149271677\\
20.4402515766684	1.72155149676526\\
20.4609170822559	1.72155149637664\\
20.4815825878435	1.72155149820173\\
20.5022480934311	1.72155149944686\\
20.5229135990187	1.72155149982622\\
20.5435791046062	1.72155149957619\\
20.5642446101938	1.72155149758785\\
20.5849101157814	1.72155149825754\\
20.605575621369	1.7215514988465\\
20.6262411269565	1.72155149898774\\
20.6469066325441	1.72155149872747\\
20.6675721381317	1.72155149701086\\
20.6882376437192	1.72155149777982\\
20.7089031493068	1.72155149844216\\
20.7295686548944	1.72155149867137\\
20.750234160482	1.72155149849604\\
20.7708996660695	1.72155149689365\\
20.7915651716571	1.72155149771409\\
20.8122306772447	1.72155149841012\\
20.8328961828323	1.72155149866332\\
20.8535616884198	1.72155149850835\\
20.8742271940074	1.72155149695717\\
20.894892699595	1.72155149772371\\
20.9155582051825	1.72155149839604\\
20.9362237107701	1.72155149865082\\
20.9568892163577	1.72155149850653\\
20.9775547219453	1.72155149696312\\
20.9982202275328	1.72155149774544\\
21.0188857331204	1.7215514984294\\
21.039551238708	1.72155149868981\\
21.0602167442956	1.7215514985491\\
21.0808822498831	1.72155149701354\\
21.1015477554707	1.72155149784985\\
21.1222132610583	1.72155149859166\\
21.1428787666459	1.72155149891951\\
21.1635442722334	1.72155149885005\\
21.184209777821	1.72155149756685\\
21.2048752834086	1.72155149828015\\
21.2255407889961	1.72155149885792\\
21.2462062945837	1.72155149902901\\
21.2668718001713	1.72155149882211\\
21.2875373057589	1.721472592888\\
21.3082028113464	1.72170294802425\\
21.328868316934	1.7219730374945\\
21.3495338225216	1.7223132104764\\
21.3701993281092	1.72281688292372\\
21.3908648336967	1.72357281909254\\
21.4115303392843	1.71908605519514\\
21.4321958448719	1.72253716208899\\
21.4528613504594	1.72335114405105\\
21.473526856047	1.72188304333476\\
21.4941923616346	1.71973488469582\\
21.5148578672222	1.71933654211228\\
21.5355233728097	1.71893223914512\\
21.5561888783973	1.71852696495152\\
21.5768543839849	1.71768057102395\\
21.5975198895725	1.71499465144527\\
21.61818539516	1.71519739788599\\
21.6388509007476	1.7155989349644\\
21.6595164063352	1.71581785978217\\
21.6801819119227	1.71563313678257\\
21.7008474175103	1.7128268193707\\
21.7215129230979	1.71368190097146\\
21.7421784286855	1.71476102541984\\
21.762843934273	1.7154541332278\\
21.7835094398606	1.71555272868156\\
21.8041749454482	1.71259815866407\\
21.8248404510358	1.71396927636348\\
21.8455059566233	1.71563772497246\\
21.8661714622109	1.71744292140112\\
21.8868369677985	1.71783521377485\\
21.907502473386	1.71520242481718\\
21.9281679789736	1.71727183281217\\
21.9488334845612	1.71939790043677\\
21.9694989901488	1.72176747540393\\
21.9901644957363	1.72306913684678\\
22.0108300013239	1.71958259619478\\
22.0314955069115	1.72195614304418\\
22.0521610124991	1.72461582516793\\
22.0728265180866	1.72773707100967\\
22.0934920236742	1.72949810391382\\
22.1141575292618	1.72592309403957\\
22.1348230348494	1.72869639756725\\
22.1554885404369	1.73175702804154\\
22.1761540460245	1.73538595137602\\
22.1968195516121	1.7373126512162\\
22.2174850571996	1.73401779939167\\
22.2381505627872	1.73726044720657\\
22.2588160683748	1.74061159323698\\
22.2794815739624	1.74465845810021\\
22.3001470795499	1.74706008687556\\
22.3208125851375	1.74369033415473\\
22.3414780907251	1.74696750293944\\
22.3621435963127	1.75061375994854\\
22.3828091019002	1.75497096389852\\
22.4034746074878	1.75766280893972\\
22.4241401130754	1.75451159600617\\
22.4448056186629	1.75745919260626\\
22.4654711242505	1.76113254365001\\
22.4861366298381	1.76684913851369\\
22.5068021354257	1.76972967608968\\
22.5274676410132	1.76666542193297\\
22.5481331466008	1.76976783338565\\
22.5687986521884	1.77381820998988\\
22.589464157776	1.77850304249134\\
22.6101296633635	1.78150015122239\\
22.6307951689511	1.77877174458442\\
22.6514606745387	1.78234995704757\\
22.6721261801262	1.78654901882094\\
22.6927916857138	1.79118738782656\\
22.7134571913014	1.79435998741283\\
22.734122696889	1.79240337934204\\
22.7547882024765	1.79556305606005\\
22.7754537080641	1.79858709363637\\
22.7961192136517	1.80318062396752\\
22.8167847192393	1.80659381568925\\
22.8374502248268	1.80494359654143\\
22.8581157304144	1.80864402553228\\
22.878781236002	1.81229451491399\\
22.8994467415895	1.81637256112751\\
22.9201122471771	1.81936887465448\\
22.9407777527647	1.81917277636098\\
22.9614432583523	1.82087742264901\\
22.9821087639398	1.82390537329443\\
23.0027742695274	1.8280837999258\\
23.023439775115	1.83116370810134\\
23.0441052807026	1.83055863130616\\
23.0647707862901	1.83327705904508\\
23.0854362918777	1.8363344944548\\
23.1061017974653	1.84026783480867\\
23.1267673030529	1.84312335195217\\
23.1474328086404	1.84305521379685\\
23.168098314228	1.84543103903163\\
23.1887638198156	1.84790424064809\\
23.2094293254031	1.85122638083522\\
23.2300948309907	1.8538968596629\\
23.2507603365783	1.85509803278858\\
23.2714258421659	1.85380760870701\\
23.2920913477534	1.85234882760252\\
23.312756853341	1.85045422191707\\
23.3334223589286	1.84564680360589\\
23.3540878645162	1.83470486279918\\
23.3747533701037	1.78671883468497\\
23.3954188756913	1.70107672572107\\
23.4160843812789	2.06046681820475\\
23.4367498868664	1.98970367292988\\
23.457415392454	1.95926222222034\\
23.4780808980416	1.9466766816194\\
23.4987464036292	1.92444030208861\\
};
\end{axis}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(1.064in,0.622in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t in s},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-0.775244276532683\\
0.0227320561463302	-1.63977865327533\\
0.0433975617339031	-2.249988351366\\
0.064063067321476	-2.71987985679638\\
0.0847285729090489	-3.07633036874501\\
0.105394078496622	-3.32423074126729\\
0.126059584084195	-3.55082313816262\\
0.146725089671768	-3.73581313011102\\
0.167390595259341	-3.87695346145667\\
0.188056100846914	-3.98403181142706\\
0.208721606434486	-4.06012560237714\\
0.229387112022059	-4.12115237215157\\
0.250052617609632	-4.17942836512784\\
0.270718123197205	-4.22384922020259\\
0.291383628784778	-4.25747094763165\\
0.312049134372351	-4.28279019444286\\
0.332714639959924	-4.29444365907574\\
0.353380145547497	-4.31462502012684\\
0.37404565113507	-4.32981950514236\\
0.394711156722643	-4.34116138326933\\
0.415376662310216	-4.3510463832555\\
0.436042167897789	-4.34760017828743\\
0.456707673485361	-4.3561110450392\\
0.477373179072934	-4.36234196659153\\
0.498038684660507	-4.36684415870576\\
0.51870419024808	-4.37196771151137\\
0.539369695835653	-4.36392974098128\\
0.560035201423226	-4.36889324299837\\
0.580700707010799	-4.37239406489012\\
0.601366212598372	-4.37480971797362\\
0.622031718185945	-4.37849174349708\\
0.642697223773518	-4.36901022241402\\
0.663362729361091	-4.37285789667865\\
0.684028234948663	-4.37550264894878\\
0.704693740536236	-4.37726587095578\\
0.725359246123809	-4.38049475278253\\
0.746024751711382	-4.37057197001107\\
0.766690257298955	-4.37407888611514\\
0.787355762886528	-4.37646201906454\\
0.808021268474101	-4.37802561724862\\
0.828686774061674	-4.3811156791762\\
0.849352279649247	-4.3710576849233\\
0.87001778523682	-4.37446011328544\\
0.890683290824393	-4.37676307494826\\
0.911348796411966	-4.37826557643922\\
0.932014301999538	-4.38131293518645\\
0.952679807587111	-4.37121345359107\\
0.973345313174684	-4.37458387559414\\
0.994010818762257	-4.37686220036154\\
1.01467632434983	-4.37834591479215\\
1.0353418299374	-4.44975489639299\\
1.05600733552498	-4.19160818030345\\
1.07667284111255	-4.01068439696236\\
1.09733834670012	-3.8908034299467\\
1.11800385228769	-3.81213460671034\\
1.13866935787527	-3.80355349002268\\
1.15933486346284	-3.61250883351131\\
1.18000036905041	-3.48003863354302\\
1.20066587463799	-3.39203073760488\\
1.22133138022556	-3.33390550981931\\
1.24199688581313	-3.32150282609687\\
1.26266239140071	-3.20117491899703\\
1.28332789698828	-3.11764767147479\\
1.30399340257585	-3.06198194887073\\
1.32465890816342	-3.02505943849532\\
1.345324413751	-3.01619172378276\\
1.36598991933857	-2.94280541885804\\
1.38665542492614	-2.89181606695729\\
1.40732093051372	-2.85777989792826\\
1.42798643610129	-2.83515543986624\\
1.44865194168886	-2.82950698895934\\
1.46931744727643	-2.78514798139868\\
1.48998295286401	-2.7543112439444\\
1.51064845845158	-2.73371256604704\\
1.53131396403915	-2.72000675965429\\
1.55197946962673	-2.71652539147298\\
1.5726449752143	-2.68981977386093\\
1.59331048080187	-2.67125137306288\\
1.61397598638944	-2.65884401739943\\
1.63464149197702	-2.65058488740971\\
1.65530699756459	-2.6484766381736\\
1.67597250315216	-2.63241030430083\\
1.69663800873974	-2.62123423937487\\
1.71730351432731	-2.61376497643337\\
1.73796901991488	-2.60879164657804\\
1.75863452550246	-2.6075033196185\\
1.77930003109003	-2.59788526895249\\
1.7999655366776	-2.59119829145355\\
1.82063104226517	-2.58672924676554\\
1.84129654785275	-2.58375333462902\\
1.86196205344032	-2.58299687933248\\
1.88262755902789	-2.57719401803108\\
1.90329306461547	-2.57315516459783\\
1.92395857020304	-2.57045607814688\\
1.94462407579061	-2.56865880841829\\
1.96528958137818	-2.56818498801223\\
1.98595508696576	-2.56473492699347\\
2.00662059255333	-2.56233689331981\\
2.0272860981409	-2.5607341836221\\
2.04795160372848	-2.55966684420888\\
2.06861710931605	-2.55939460626359\\
2.08928261490362	-2.55731480690205\\
2.10994812049119	-2.55586845662202\\
2.13061362607877	-2.55490191101007\\
2.15127913166634	-2.55425815042557\\
2.17194463725391	-2.55409279815977\\
2.19261014284149	-2.55284348936584\\
2.21327564842906	-2.55197474125564\\
2.23394115401663	-2.55139410246667\\
2.25460665960421	-2.55100753111001\\
2.27527216519178	-2.5509080228559\\
2.29593767077935	-2.55015824334261\\
2.31660317636692	-2.54963680518673\\
2.3372686819545	-2.5492883239531\\
2.35793418754207	-2.54905634886579\\
2.37859969312964	-2.54899677959706\\
2.39926519871722	-2.54854665865795\\
2.41993070430479	-2.54823376209885\\
2.44059620989236	-2.54802470810184\\
2.46126171547993	-2.54788560029193\\
2.48192722106751	-2.54784968511278\\
2.50259272665508	-2.54757963256719\\
2.52325823224265	-2.54739193512736\\
2.54392373783023	-2.54726661874522\\
2.5645892434178	-2.54718310559053\\
2.58525474900537	-2.54716154278221\\
2.60592025459294	-2.54699944656765\\
2.62658576018052	-2.5468870317341\\
2.64725126576809	-2.5468116980412\\
2.66791677135566	-2.54676153400249\\
2.68858227694324	-2.5467486078269\\
2.70924778253081	-2.54665156267251\\
2.72991328811838	-2.54658388810364\\
2.75057879370596	-2.54653871906185\\
2.77124429929353	-2.54650858753137\\
2.7919098048811	-2.54650059923276\\
2.81257531046867	-2.54644260389306\\
2.83324081605625	-2.54640199762585\\
2.85390632164382	-2.54637487499871\\
2.87457182723139	-2.54635681456139\\
2.89523733281897	-2.54635202037869\\
2.91590283840654	-2.54631722324427\\
2.93656834399411	-2.54629286526637\\
2.95723384958168	-2.54627658837173\\
2.97789935516926	-2.54626574985204\\
2.99856486075683	-2.54626286909136\\
3.0192303663444	-2.54624200034235\\
3.03989587193198	-2.54622736049813\\
3.06056137751955	-2.54621760018771\\
3.08122688310712	-2.54621110472804\\
3.10189238869469	-2.54620937930238\\
3.12255789428227	-2.54619683925678\\
3.14322339986984	-2.54618808050264\\
3.16388890545741	-2.54618222949729\\
3.18455441104499	-2.54617833980187\\
3.20521991663256	-2.54617721943718\\
3.22588542222013	-2.54616976919163\\
3.24655092780771	-2.54616453429038\\
3.26721643339528	-2.54616102065578\\
3.28788193898285	-2.5461586710864\\
3.30854744457042	-2.54615799048143\\
3.329212950158	-2.5461535516291\\
3.34987845574557	-2.54615039014332\\
3.37054396133314	-2.54614827316649\\
3.39120946692072	-2.54614686326024\\
3.41187497250829	-2.54614644915438\\
3.43254047809586	-2.54614380113555\\
3.45320598368343	-2.54614189448006\\
3.47387148927101	-2.54614062437198\\
3.49453699485858	-2.54613977832742\\
3.51520250044615	-2.54613951856183\\
3.53586800603373	-2.54613794086917\\
3.5565335116213	-2.54613679736212\\
3.57719901720887	-2.54613603552031\\
3.59786452279644	-2.54613552789006\\
3.61853002838402	-2.54613536721373\\
3.63919553397159	-2.5461344348331\\
3.65986103955916	-2.54613375829796\\
3.68052654514674	-2.54613330669623\\
3.70119205073431	-2.54613300532447\\
3.72185755632188	-2.54613291666118\\
3.74252306190946	-2.54613233890044\\
3.76318856749703	-2.54613191941592\\
3.7838540730846	-2.54613163968606\\
3.80451957867217	-2.54613145300364\\
3.82518508425975	-2.54615146851614\\
3.84585058984732	-2.54609310332081\\
3.86651609543489	-2.54601940370047\\
3.88718160102247	-2.54591929808932\\
3.90784710661004	-2.54577254245084\\
3.92851261219761	-2.54619639848798\\
3.94917811778518	-2.54409641619114\\
3.96984362337276	-2.54148048524991\\
3.99050912896033	-2.53742105750035\\
4.0111746345479	-2.54020916207011\\
4.03184014013548	-2.54394479823589\\
4.05250564572305	-2.54132102618669\\
4.07317115131062	-2.53664103863238\\
4.09383665689819	-2.53022625287469\\
4.11450216248577	-2.52212445566901\\
4.13516766807334	-2.51361549664174\\
4.15583317366091	-2.49565661999035\\
4.17649867924849	-2.47900202192384\\
4.19716418483606	-2.46276160179137\\
4.21782969042363	-2.44574349524995\\
4.2384951960112	-2.42820216633188\\
4.25916070159878	-2.39570393944192\\
4.27982620718635	-2.36788763298303\\
4.30049171277392	-2.34328912700391\\
4.3211572183615	-2.31802564793082\\
4.34182272394907	-2.29255892039994\\
4.36248822953664	-2.24785244410221\\
4.38315373512421	-2.21133500749158\\
4.40381924071179	-2.17970604713852\\
4.42448474629936	-2.14880781845262\\
4.44515025188693	-2.12030574459788\\
4.46581575747451	-2.06799129852366\\
4.48648126306208	-2.02761460799239\\
4.50714676864965	-1.99481189003557\\
4.52781227423723	-1.96565607985661\\
4.5484777798248	-1.94353449802718\\
4.56914328541237	-1.89243254314354\\
4.58980879099994	-1.85702066483294\\
4.61047429658752	-1.8328062717462\\
4.63113980217509	-1.81483585992931\\
4.65180530776266	-1.81010035180565\\
4.67247081335024	-1.77589621087807\\
4.69313631893781	-1.76173686824676\\
4.71380182452538	-1.75970595665366\\
4.73446733011296	-1.76403302519732\\
4.75513283570053	-1.77852438911969\\
4.7757983412881	-1.75923714749109\\
4.79646384687567	-1.75678107884083\\
4.81712935246325	-1.76368082752692\\
4.83779485805082	-1.77496792879586\\
4.85846036363839	-1.79615139275911\\
4.87912586922597	-1.78176605811417\\
4.89979137481354	-1.78360872867054\\
4.92045688040111	-1.79293812762822\\
4.94112238598868	-1.80556694160606\\
4.96178789157626	-1.82900759326993\\
4.98245339716383	-1.81133363818269\\
5.0031189027514	-1.81020479373007\\
5.02378440833898	-1.81658516239325\\
5.04444991392655	-1.8280315014663\\
5.06511541951412	-1.85145548260513\\
5.08578092510169	-1.83729548023114\\
5.10644643068927	-1.840935227774\\
5.12711193627684	-1.85272514723118\\
5.14777744186441	-1.8694624347825\\
5.16844294745199	-1.90064411640574\\
5.18910845303956	-1.88674663011172\\
5.20977395862713	-1.89340855885879\\
5.2304394642147	-1.90873553620947\\
5.25110496980228	-1.92958113031814\\
5.27177047538985	-1.96804567168708\\
5.29243598097742	-1.94889467017069\\
5.313101486565	-1.95451711090729\\
5.33376699215257	-1.97129654541607\\
5.35443249774014	-1.99472533047926\\
5.37509800332772	-2.03801038566458\\
5.39576350891529	-2.01788427185688\\
5.41642901450286	-2.02605040399573\\
5.43709452009043	-2.04608223718551\\
5.45776002567801	-2.07332502602876\\
5.47842553126558	-2.12208150788825\\
5.49909103685315	-2.10515962659535\\
5.51975654244073	-2.11217295670743\\
5.5404220480283	-2.13219079298748\\
5.56108755361587	-2.15925087979727\\
5.58175305920344	-2.20684938479352\\
5.60241856479102	-2.18444322891299\\
5.62308407037859	-2.19035416643049\\
5.64374957596616	-2.20832325080745\\
5.66441508155374	-2.23299530476054\\
5.68508058714131	-2.2780255780864\\
5.70574609272888	-2.25237602020394\\
5.72641159831645	-2.25434920182088\\
5.74707710390403	-2.26772428004283\\
5.7677426094916	-2.28736983563845\\
5.78840811507917	-2.32812772911571\\
5.80907362066675	-2.29568175180542\\
5.82973912625432	-2.28987105960729\\
5.85040463184189	-2.29407040317524\\
5.87107013742947	-2.30409719274327\\
5.89173564301704	-2.33652502253727\\
5.91240114860461	-2.29567990981232\\
5.93306665419218	-2.28195209954333\\
5.95373215977976	-2.278324759298\\
5.97439766536733	-2.28148215620723\\
5.9950631709549	-2.30904017094907\\
6.01572867654248	-2.26243157150485\\
6.03639418213005	-2.24312423537104\\
6.05705968771762	-2.23459429752104\\
6.07772519330519	-2.23294793423226\\
6.09839069889277	-2.25666509327245\\
6.11905620448034	-2.20599435404016\\
6.13972171006791	-2.18336066011965\\
6.16038721565549	-2.17194265123899\\
6.18105272124306	-2.16853857039173\\
6.20171822683063	-2.19245812550477\\
6.2223837324182	-2.14105955839872\\
6.24304923800578	-2.11889515019071\\
6.26371474359335	-2.11006579206615\\
6.28438024918092	-2.11091575479221\\
6.3050457547685	-2.14149947077397\\
6.32571126035607	-2.09218512541955\\
6.34637676594364	-2.07302651251135\\
6.36704227153121	-2.06810373870828\\
6.38770777711879	-2.07369968342452\\
6.40837328270636	-2.1117782276078\\
6.42903878829393	-2.06373650982534\\
6.44970429388151	-2.04873052810824\\
6.47036979946908	-2.04761553404381\\
6.49103530505665	-2.05830804734862\\
6.51170081064423	-2.10665052081907\\
6.5323663162318	-2.06110734246034\\
6.55303182181937	-2.04886536999687\\
6.57369732740694	-2.05283087509942\\
6.59436283299452	-2.0690293956519\\
6.61502833858209	-2.12830887128254\\
6.63569384416966	-2.08515699155197\\
6.65635934975724	-2.07551958579928\\
6.67702485534481	-2.08145990398129\\
6.69769036093238	-2.10070719860579\\
6.71835586651995	-2.16790835758505\\
6.73902137210753	-2.12291942919738\\
6.7596868776951	-2.11095659381915\\
6.78035238328267	-2.11440228945763\\
6.80101788887025	-2.1300143685037\\
6.82168339445782	-2.19558045458689\\
6.84234890004539	-2.14403831183897\\
6.86301440563297	-2.12358992313547\\
6.88367991122054	-2.11823966063606\\
6.90434541680811	-2.12336230512861\\
6.92501092239568	-2.17734218649903\\
6.94567642798326	-2.11451057422142\\
6.96634193357083	-2.07981346496823\\
6.9870074391584	-2.05859670618063\\
7.00767294474598	-2.04766129479398\\
7.02833845033355	-2.08120591924324\\
7.04900395592112	-2.00340547966596\\
7.06966946150869	-1.95270761267394\\
7.09033496709627	-1.91458520421881\\
7.11100047268384	-1.88600455343003\\
7.13166597827141	-1.89595294005208\\
7.15233148385899	-1.80758355377963\\
7.17299698944656	-1.7452741712054\\
7.19366249503413	-1.69464319276182\\
7.2143280006217	-1.65270904055807\\
7.23499350620928	-1.64405288975281\\
7.25565901179685	-1.55385805484235\\
7.27632451738442	-1.48736536581262\\
7.296990022972	-1.43373657664833\\
7.31765552855957	-1.38659014054787\\
7.33832103414714	-1.36806103600782\\
7.35898653973472	-1.28426904256676\\
7.37965204532229	-1.22257497791711\\
7.40031755090986	-1.17108406814882\\
7.42098305649743	-1.12461044384183\\
7.44164856208501	-1.10225619345767\\
7.46231406767258	-1.02508028311595\\
7.48297957326015	-0.96823438718947\\
7.50364507884773	-0.92185866276787\\
7.5243105844353	-0.883628822821367\\
7.54497609002287	-0.871935201042862\\
7.56564159561044	-0.818129526597223\\
7.58630710119802	-0.783125825613561\\
7.60697260678559	-0.758743435570929\\
7.62763811237316	-0.741095796219206\\
7.64830361796074	-0.743125739169172\\
7.66896912354831	-0.716849984962335\\
7.68963462913588	-0.702566382606714\\
7.71030013472345	-0.700032724419004\\
7.73096564031103	-0.699934354566884\\
7.7516311458986	-0.704853568399354\\
7.77229665148617	-0.69434818896074\\
7.79296215707375	-0.683472063661391\\
7.81362766266132	-0.669319257802585\\
7.83429316824889	-0.653787087448368\\
7.85495867383646	-0.655017954294342\\
7.87562417942404	-0.625272546851247\\
7.89628968501161	-0.604187654630979\\
7.91695519059918	-0.588586263923252\\
7.93762069618676	-0.60440276769978\\
7.95828620177433	-0.702268094819808\\
7.9789517073619	-0.737035688878701\\
7.99961721294948	-0.706429144889126\\
8.02028271853705	-0.662875631189323\\
8.04094822412462	-0.622441107487211\\
8.06161372971219	-0.591542519399241\\
8.08227923529977	-0.567250701370214\\
8.10294474088734	-0.550674744930817\\
8.12361024647491	-0.541165327273924\\
8.14427575206249	-0.539450513084277\\
8.16494125765006	-0.537510735603404\\
8.18560676323763	-0.544446040650989\\
8.2062722688252	-0.549382196258374\\
8.22693777441278	-0.558547605529542\\
8.24760328000035	-0.572348366367367\\
8.26826878558792	-0.582034299924673\\
8.2889342911755	-0.604914699203588\\
8.30959979676307	-0.622825630105323\\
8.33026530235064	-0.642517373391633\\
8.35093080793822	-0.664741828801074\\
8.37159631352579	-0.679063651266691\\
8.39226181911336	-0.715213228452648\\
8.41292732470093	-0.742416071039607\\
8.43359283028851	-0.768084153653353\\
8.45425833587608	-0.794703728471254\\
8.47492384146365	-0.805335996702253\\
8.49558934705123	-0.853142372395231\\
8.5162548526388	-0.88666883050646\\
8.53692035822637	-0.915340522619917\\
8.55758586381394	-0.939937550436487\\
8.57825136940152	-0.940344858882843\\
8.59891687498909	-0.993719311820717\\
8.61958238057666	-1.02585053130267\\
8.64024788616424	-1.04728055304712\\
8.66091339175181	-1.06290156046283\\
8.68157889733938	-1.04519845167902\\
8.70224440292695	-1.10065306895341\\
8.72290990851453	-1.13133593398935\\
8.7435754141021	-1.15033336401363\\
8.76424091968967	-1.16103856893136\\
8.78490642527725	-1.13427539845907\\
8.80557193086482	-1.19469670519701\\
8.82623743645239	-1.22663849918381\\
8.84690294203996	-1.2460524528264\\
8.86756844762754	-1.25588089295724\\
8.88823395321511	-1.22771684790774\\
8.90889945880268	-1.29278735895806\\
8.92956496439026	-1.32799758925326\\
8.95023046997783	-1.35090563705012\\
8.9708959755654	-1.36487698453776\\
8.99156148115298	-1.34389942318743\\
9.01222698674055	-1.41710026477592\\
9.03289249232812	-1.4601991931253\\
9.05355799791569	-1.49144582421019\\
9.07422350350327	-1.5139523500191\\
9.09488900909084	-1.50128276080617\\
9.11555451467841	-1.57899153734915\\
9.13622002026599	-1.6254567927727\\
9.15688552585356	-1.65687400720477\\
9.17755103144113	-1.67905532676708\\
9.1982165370287	-1.66698247423574\\
9.21888204261628	-1.74305966875706\\
9.23954754820385	-1.78443412411711\\
9.26021305379142	-1.81169395044592\\
9.280878559379	-1.82883293393295\\
9.30154406496657	-1.81134833948471\\
9.32220957055414	-1.88359935165439\\
9.34287507614171	-1.91858875271613\\
9.36354058172929	-1.93790147092725\\
9.38420608731686	-1.94591948179616\\
9.40487159290443	-1.91741111604704\\
9.42553709849201	-1.98245603517288\\
9.44620260407958	-2.00710050506835\\
9.46686810966715	-2.01486155548171\\
9.48753361525473	-2.01147178674286\\
9.5081991208423	-1.97206124813783\\
9.52886462642987	-2.03244759679545\\
9.54953013201744	-2.05196901742804\\
9.57019563760502	-2.05531338589806\\
9.59086114319259	-2.04847838519056\\
9.61152664878016	-2.00794710987641\\
9.63219215436774	-2.0696039308823\\
9.65285765995531	-2.08986072372705\\
9.67352316554288	-2.09465204434922\\
9.69418867113045	-2.09095061347556\\
9.71485417671803	-2.05824654459197\\
9.7355196823056	-2.12404390149371\\
9.75618518789317	-2.14960982409778\\
9.77685069348075	-2.1615373699527\\
9.79751619906832	-2.16765292810562\\
9.81818170465589	-2.1522284718179\\
9.83884721024346	-2.22577651724389\\
9.85951271583104	-2.26091123974513\\
9.88017822141861	-2.28343523607313\\
9.90084372700618	-2.30078736321284\\
9.92150923259376	-2.30200803929986\\
9.94217473818133	-2.37144546718813\\
9.9628402437689	-2.4056403980621\\
9.98350574935647	-2.42684061348478\\
10.004171254944	-2.44221544389577\\
10.0248367605316	-2.44406458934817\\
10.0455022661192	-2.49436329891854\\
10.0661677717068	-2.51651909766621\\
10.0868332772943	-2.52779423868657\\
10.1074987828819	-2.53394948689672\\
10.1281642884695	-2.52756243503412\\
10.1488297940571	-2.56276180717245\\
10.1694952996446	-2.57509118476495\\
10.1901608052322	-2.57789405943354\\
10.2108263108198	-2.57408630923748\\
10.2314918164074	-2.54738614974118\\
10.2521573219949	-2.58094313188713\\
10.2728228275825	-2.5845675177308\\
10.2934883331701	-2.57116430418528\\
10.3141538387576	-2.5430845312421\\
10.3348193443452	-2.47053369724088\\
10.3554848499328	-2.47288934745223\\
10.3761503555204	-2.40524735496989\\
10.3968158611079	-2.28157363735107\\
10.4174813666955	-2.11850494443096\\
10.4381468722831	-1.92604959791673\\
10.4588123778707	-1.88737752652109\\
10.4794778834582	-1.8183648995402\\
10.5001433890458	-1.74439026640875\\
10.5208088946334	-1.66846408637223\\
10.5414744002209	-1.56776186634167\\
10.5621399058085	-1.60254443647729\\
10.5828054113961	-1.59229055276126\\
10.6034709169837	-1.56283225908958\\
10.6241364225712	-1.52591804372079\\
10.6448019281588	-1.46505600267122\\
10.6654674337464	-1.50708343713851\\
10.686132939334	-1.51305235583918\\
10.7067984449215	-1.50387817412387\\
10.7274639505091	-1.49350265033487\\
10.7481294560967	-1.46675375683194\\
10.7687949616842	-1.53416658236183\\
10.7894604672718	-1.57763924405509\\
10.8101259728594	-1.61698815555384\\
10.830791478447	-1.66181387814117\\
10.8514569840345	-1.70438435600363\\
10.8721224896221	-1.80654208843555\\
10.8927879952097	-1.89250251852786\\
10.9134535007973	-1.97295284972206\\
10.9341190063848	-2.06287690097471\\
10.9547845119724	-2.17052099613076\\
10.97545001756	-2.28827646009642\\
10.9961155231475	-2.40343195063057\\
11.0167810287351	-2.5210327712955\\
11.0374465343227	-2.64883642481875\\
11.0581120399103	-2.80455722288814\\
11.0787775454978	-2.92158560439807\\
11.0994430510854	-3.04996589095368\\
11.120108556673	-3.1813057673288\\
11.1407740622606	-3.31726627812926\\
11.1614395678481	-3.48030321660003\\
11.1821050734357	-3.57671022715439\\
11.2027705790233	-3.69082563269603\\
11.2234360846109	-3.80437980849878\\
11.2441015901984	-3.91978404268196\\
11.264767095786	-4.06027806366465\\
11.2854326013736	-4.12846949596386\\
11.3060981069611	-4.21435162739179\\
11.3267636125487	-4.29741327494521\\
11.3474291181363	-4.37816839137765\\
11.3680946237239	-4.48188711748401\\
11.3887601293114	-4.52238462254402\\
11.409425634899	-4.57628950421279\\
11.4300911404866	-4.62800897045751\\
11.4507566460742	-4.6840245792339\\
11.4714221516617	-4.76268584629943\\
11.4920876572493	-4.78770991416124\\
11.5127531628369	-4.82474785376956\\
11.5334186684244	-4.86301741566992\\
11.554084174012	-4.90734169319319\\
11.5747496795996	-4.97545677709621\\
11.5954151851872	-4.99593778949723\\
11.6160806907747	-5.02631036366365\\
11.6367461963623	-5.06237139138826\\
11.6574117019499	-5.10689529553601\\
11.6780772075375	-5.17838298067219\\
11.698742713125	-5.19820992983872\\
11.7194082187126	-5.23620309413525\\
11.7400737243002	-5.2798451180875\\
11.7607392298877	-5.33176116671625\\
11.7814047354753	-5.41377228373056\\
11.8020702410629	-5.43347351264015\\
11.8227357466505	-5.47206853732046\\
11.843401252238	-5.51677722096714\\
11.8640667578256	-5.56723593591669\\
11.8847322634132	-5.64862546739311\\
11.9053977690008	-5.66320797475657\\
11.9260632745883	-5.6950298902347\\
11.9467287801759	-5.73324954536326\\
11.9673942857635	-5.77785056213677\\
11.988059791351	-5.85009825186312\\
12.0087252969386	-5.8553884595212\\
12.0293908025262	-5.8779531270035\\
12.0500563081138	-5.90541714422704\\
12.0707218137013	-5.9384229809436\\
12.0913873192889	-5.99710802981863\\
12.1120528248765	-5.99347206856738\\
12.1327183304641	-6.00837914919287\\
12.1533838360516	-6.0314909119758\\
12.1740493416392	-6.05725361112433\\
12.1947148472268	-6.10541645378113\\
12.2153803528143	-6.1006054398097\\
12.2360458584019	-6.11192644388549\\
12.2567113639895	-6.12854193241979\\
12.2773768695771	-6.15039468859046\\
12.2980423751646	-6.19469263497872\\
12.3187078807522	-6.1914595010437\\
12.3393733863398	-6.20190256193583\\
12.3600388919274	-6.2176393229663\\
12.3807043975149	-6.23898520441831\\
12.4013699031025	-6.28355020729374\\
12.4220354086901	-6.28379136467608\\
12.4427009142777	-6.29599557740424\\
12.4633664198652	-6.3116248862314\\
12.4840319254528	-6.33450106839399\\
12.5046974310404	-6.37885904684352\\
12.5253629366279	-6.38012103343813\\
12.5460284422155	-6.39223434123498\\
12.5666939478031	-6.40903162219856\\
12.5873594533907	-6.43161225286756\\
12.6080249589782	-6.47215401064363\\
12.6286904645658	-6.47172172178953\\
12.6493559701534	-6.48499887614102\\
12.670021475741	-6.50365110005934\\
12.6906869813285	-6.52407677909633\\
12.7113524869161	-6.56047797621757\\
12.7320179925037	-6.56107058058239\\
12.7526834980912	-6.57156665125042\\
12.7733490036788	-6.58692061678583\\
12.7940145092664	-6.60587724605447\\
12.814680014854	-6.63894766358386\\
12.8353455204415	-6.63944768784283\\
12.8560110260291	-6.64984053895403\\
12.8766765316167	-6.6634011251887\\
12.8973420372043	-6.68152712356448\\
12.9180075427918	-6.71180881749277\\
12.9386730483794	-6.7148399619023\\
12.959338553967	-6.72587893433378\\
12.9800040595545	-6.73983497535527\\
13.0006695651421	-6.75666359864863\\
13.0213350707297	-6.78705087478203\\
13.0420005763173	-6.79317992574803\\
13.0626660819048	-6.80548032337838\\
13.0833315874924	-6.81949650355361\\
13.10399709308	-6.83720520646184\\
13.1246625986676	-6.86730024829389\\
13.1453281042551	-6.87486188462331\\
13.1659936098427	-6.88827981176411\\
13.1866591154303	-6.90479483587151\\
13.2073246210179	-6.92323812229453\\
13.2279901266054	-6.95127636188928\\
13.248655632193	-6.96102693352809\\
13.2693211377806	-6.97843370914869\\
13.2899866433681	-6.99452439998116\\
13.3106521489557	-7.01058386592806\\
13.3313176545433	-7.03610645274436\\
13.3519831601309	-7.04612489868179\\
13.3726486657184	-7.05949547383677\\
13.393314171306	-7.0764030506273\\
13.4139796768936	-7.09609363255907\\
13.4346451824812	-7.12007638706546\\
13.4553106880687	-7.13022128421852\\
13.4759761936563	-7.14490939776999\\
13.4966416992439	-7.16162439107597\\
13.5173072048314	-7.18120466403366\\
13.537972710419	-7.20683384339426\\
13.5586382160066	-7.21656697865772\\
13.5793037215942	-7.22912436618888\\
13.5999692271817	-7.24496626614787\\
13.6206347327693	-7.26575024157257\\
13.6413002383569	-7.28803712770283\\
13.6619657439445	-7.29807346191656\\
13.682631249532	-7.31275702130751\\
13.7032967551196	-7.32757141899447\\
13.7239622607072	-7.3479997108354\\
13.7446277662947	-7.37719253057287\\
13.7652932718823	-7.38874408953718\\
13.7859587774699	-7.40560881307962\\
13.8066242830575	-7.42764324693573\\
13.827289788645	-7.45028775819827\\
13.8479552942326	-7.47700050074197\\
13.8686207998202	-7.49387745554123\\
13.8892863054078	-7.51278516990743\\
13.9099518109953	-7.53171688293374\\
13.9306173165829	-7.55026332903933\\
13.9512828221705	-7.57317046147511\\
13.971948327758	-7.58910474961845\\
13.9926138333456	-7.60563374690605\\
14.0132793389332	-7.62140788797167\\
14.0339448445208	-7.63657681144108\\
14.0546103501083	-7.64789476096316\\
14.0752758556959	-7.65238276207765\\
14.0959413612835	-7.66803595056222\\
14.1166068668711	-7.67366022675103\\
14.1372723724586	-7.68372383129764\\
14.1579378780462	-7.6966978514854\\
14.1786033836338	-7.70443657647061\\
14.1992688892214	-7.71540030227126\\
14.2199343948089	-7.72529631632296\\
14.2405999003965	-7.73245723916799\\
14.2612654059841	-7.73750814911134\\
14.2819309115716	-7.74013624621706\\
14.3025964171592	-7.73926345674788\\
14.3232619227468	-7.73818741356595\\
14.3439274283344	-7.73678687075241\\
14.3645929339219	-7.73276892276221\\
14.3852584395095	-7.73192547109188\\
14.4059239450971	-7.73110785999587\\
14.4265894506847	-7.73212861587661\\
14.4472549562722	-7.73219800842583\\
14.4679204618598	-7.72871374212431\\
14.4885859674474	-7.73022269569997\\
14.5092514730349	-7.73155145153064\\
14.5299169786225	-7.7319626102726\\
14.5505824842101	-7.73096344830977\\
14.5712479897977	-7.72685979625806\\
14.5919134953852	-7.72611544525602\\
14.6125790009728	-7.7240730230302\\
14.6332445065604	-7.72074339566214\\
14.653910012148	-7.71741117740331\\
14.6745755177355	-7.7134325198808\\
14.6952410233231	-7.71008348341281\\
14.7159065289107	-7.708328377201\\
14.7365720344982	-7.70628764423095\\
14.7572375400858	-7.70314765031407\\
14.7779030456734	-7.69853915438698\\
14.798568551261	-7.69234201172276\\
14.8192340568485	-7.68644062162062\\
14.8398995624361	-7.68031774669812\\
14.8605650680237	-7.67386330871569\\
14.8812305736113	-7.66763799707804\\
14.9018960791988	-7.65674550724373\\
14.9225615847864	-7.64674845309057\\
14.943227090374	-7.63778296310317\\
14.9638925959615	-7.63066596962512\\
14.9845581015491	-7.62651185103439\\
15.0052236071367	-7.61585760844605\\
15.0258891127243	-7.6031400038151\\
15.0465546183118	-7.58223172759821\\
15.0672201238994	-7.55154954454065\\
15.087885629487	-7.54932884921221\\
15.1085511350746	-7.54374651424448\\
15.1292166406621	-7.69292223870384\\
15.1498821462497	-7.58716610512235\\
15.1705476518373	-7.51611453026148\\
15.1912131574248	-7.48554298718323\\
15.2118786630124	-7.47425574697725\\
15.2325441686	-7.46877537408319\\
15.2532096741876	-7.45418037654154\\
15.2738751797751	-7.4508567405679\\
15.2945406853627	-7.44438860067563\\
15.3152061909503	-7.43585234479721\\
15.3358716965379	-7.42856500481004\\
15.3565372021254	-7.42149306206655\\
15.377202707713	-7.41337376416962\\
15.3978682133006	-7.40822362132314\\
15.4185337188882	-7.40223211862816\\
15.4391992244757	-7.38142732352056\\
15.4598647300633	-7.36962644011647\\
15.4805302356509	-7.35512668659778\\
15.5011957412384	-7.34381395930383\\
15.521861246826	-7.32415127070587\\
15.5425267524136	-7.30077062802011\\
15.5631922580012	-7.27529919628255\\
15.5838577635887	-7.25450176963945\\
15.6045232691763	-7.21875222352466\\
15.6251887747639	-7.19367440515234\\
15.6458542803515	-7.1663715287853\\
15.666519785939	-7.13681702691184\\
15.6871852915266	-7.10454185484882\\
15.7078507971142	-7.05320568183944\\
15.7285163027017	-7.02129909479972\\
15.7491818082893	-6.98035122137185\\
15.7698473138769	-6.93842145532985\\
15.7905128194645	-6.88603698142541\\
15.811178325052	-6.81840500090264\\
15.8318438306396	-6.78555568914676\\
15.8525093362272	-6.75141723707285\\
15.8731748418148	-6.71738895109211\\
15.8938403474023	-6.68803320892709\\
15.9145058529899	-6.65260013564638\\
15.9351713585775	-6.64027875895404\\
15.955836864165	-6.62283757898163\\
15.9765023697526	-6.60827615501276\\
15.9971678753402	-6.5927216926002\\
16.0178333809278	-6.57455497016204\\
16.0384988865153	-6.56006362644423\\
16.0591643921029	-6.55087475004821\\
16.0798298976905	-6.54469744089807\\
16.1004954032781	-6.53562646597647\\
16.1211609088656	-6.52907475900139\\
16.1418264144532	-6.51700153999686\\
16.1624919200408	-6.50287292500371\\
16.1831574256284	-6.48587921435649\\
16.2038229312159	-6.46419103167753\\
16.2244884368035	-6.43719928911316\\
16.2451539423911	-6.41459380368479\\
16.2658194479786	-6.38818870772385\\
16.2864849535662	-6.35951312246337\\
16.3071504591538	-6.32550559528751\\
16.3278159647414	-6.26560664384428\\
16.3484814703289	-6.23736310620357\\
16.3691469759165	-6.19600809984822\\
16.3898124815041	-6.13892185679944\\
16.4104779870917	-6.07203268633258\\
16.4311434926792	-5.9687417439216\\
16.4518089982668	-5.93449206661386\\
16.4724745038544	-5.88683195964414\\
16.4931400094419	-5.83426763527862\\
16.5138055150295	-5.77523130651127\\
16.5344710206171	-5.68820072115969\\
16.5551365262047	-5.6726932498551\\
16.5758020317922	-5.64430494327007\\
16.5964675373798	-5.6116604497532\\
16.6171330429674	-5.57435908675701\\
16.637798548555	-5.52212358439652\\
16.6584640541425	-5.51996331585978\\
16.6791295597301	-5.51216337888465\\
16.6997950653177	-5.50471398193958\\
16.7204605709052	-5.49476523536903\\
16.7411260764928	-5.47391126526274\\
16.7617915820804	-5.47435537600036\\
16.782457087668	-5.46828436899776\\
16.8031225932555	-5.46249646144862\\
16.8237880988431	-5.45325856743324\\
16.8444536044307	-5.42304189546163\\
16.8651191100183	-5.41352376402574\\
16.8857846156058	-5.39782760623974\\
16.9064501211934	-5.37193218321066\\
16.927115626781	-5.33823202615059\\
16.9477811323685	-5.27786173431535\\
16.9684466379561	-5.25557566990468\\
16.9891121435437	-5.2203259922172\\
17.0097776491313	-5.17224249383281\\
17.0304431547188	-5.1094614964082\\
17.0511086603064	-5.00774714881216\\
17.071774165894	-4.96898360073232\\
17.0924396714816	-4.90484670157101\\
17.1131051770691	-4.83666247666806\\
17.1337706826567	-4.74938769911003\\
17.1544361882443	-4.6278812608011\\
17.1751016938318	-4.58748459645353\\
17.1957671994194	-4.53317646737987\\
17.216432705007	-4.48039562083515\\
17.2370982105946	-4.43068547521432\\
17.2577637161821	-4.34687040048264\\
17.2784292217697	-4.32814629803109\\
17.2990947273573	-4.31166131065201\\
17.3197602329449	-4.30707244017849\\
17.3404257385324	-4.31040230380312\\
17.36109124412	-4.30742268927486\\
17.3817567497076	-4.33250095213816\\
17.4024222552952	-4.37551525940282\\
17.4230877608827	-4.43542253171141\\
17.4437532664703	-4.50178674104096\\
17.4644187720579	-4.57538363523606\\
17.4850842776454	-4.60681255484491\\
17.505749783233	-4.66396037016794\\
17.5264152888206	-4.7347112094088\\
17.5470807944082	-4.80986578699015\\
17.5677462999957	-4.90209281060323\\
17.5884118055833	-4.90271285221777\\
17.6090773111709	-4.93220856756726\\
17.6297428167585	-4.98752751459414\\
17.650408322346	-5.06552771457993\\
17.6710738279336	-5.15433625272985\\
17.6917393335212	-4.99488064329017\\
17.7124048391087	-4.96406366243129\\
17.7330703446963	-4.94874635975865\\
17.7537358502839	-4.93864319152023\\
17.7744013558715	-4.93408622295509\\
17.795066861459	-4.92437557503174\\
17.8157323670466	-4.91805030685138\\
17.8363978726342	-4.91404605339745\\
17.8570633782218	-4.91128740297323\\
17.8777288838093	-4.90965861471275\\
17.8983943893969	-4.90784368588828\\
17.9190598949845	-4.90648209957629\\
17.939725400572	-4.90544656036689\\
17.9603909061596	-4.90465690955528\\
17.9810564117472	-4.90417405224841\\
18.0017219173348	-4.90355738214343\\
18.0223874229223	-4.90307723767923\\
18.0430529285099	-4.90270173107286\\
18.0637184340975	-4.90241025768884\\
18.0843839396851	-4.90222492334668\\
18.1050494452726	-4.90200100172043\\
18.1257149508602	-4.90182563674833\\
18.1463804564478	-4.90168858183167\\
18.1670459620353	-4.90158237505766\\
18.1877114676229	-4.90151356910953\\
18.2083769732105	-4.90143449116839\\
18.2290424787981	-4.90137267024757\\
18.2497079843856	-4.90132457129405\\
18.2703734899732	-4.9012874459424\\
18.2910389955608	-4.90126314117451\\
18.3117045011484	-4.90123616670345\\
18.3323700067359	-4.90121510853839\\
18.3530355123235	-4.90119877923536\\
18.3737010179111	-4.90118621813718\\
18.3943665234987	-4.9011779486459\\
18.4150320290862	-4.90116896819608\\
18.4356975346738	-4.90116197349388\\
18.4563630402614	-4.90115656185553\\
18.4770285458489	-4.90115242009058\\
18.4976940514365	-4.90114967036483\\
18.5183595570241	-4.90114673993969\\
18.5390250626117	-4.90114445253215\\
18.5596905681992	-4.90114268670859\\
18.5803560737868	-4.90114133228599\\
18.6010215793744	-4.90114043265904\\
18.621687084962	-4.90113948780427\\
18.6423525905495	-4.90113874835208\\
18.6630180961371	-4.9011381776423\\
18.6836836017247	-4.90113774031156\\
18.7043491073122	-4.90113744747347\\
18.7250146128998	-4.90113714480944\\
18.7456801184874	-4.90113690802083\\
18.766345624075	-4.90113672513657\\
18.7870111296625	-4.90113658475237\\
18.8076766352501	-4.90113648933756\\
18.8283421408377	-4.90113639336779\\
18.8490076464253	-4.9011363182704\\
18.8696731520128	-4.90113626003643\\
18.8903386576004	-4.90113621502219\\
18.911004163188	-4.90113618304131\\
18.9316696687755	-4.90113615323799\\
18.9523351743631	-4.90113612988163\\
18.9730006799507	-4.90113611151494\\
18.9936661855383	-4.9011360969852\\
19.0143316911258	-4.90113608526602\\
19.0349971967134	-4.90113607664969\\
19.055662702301	-4.90113606983366\\
19.0763282078886	-4.90113606418648\\
19.0969937134761	-4.90113605936744\\
19.1176592190637	-4.90113605412158\\
19.1383247246513	-4.90113605213775\\
19.1589902302388	-4.90113605053253\\
19.1796557358264	-4.90113604892017\\
19.200321241414	-4.90113604719685\\
19.2209867470016	-4.90113604401068\\
19.2416522525891	-4.90113604418948\\
19.2623177581767	-4.90113604427308\\
19.2829832637643	-4.90113604395914\\
19.3036487693519	-4.90113604322701\\
19.3243142749394	-4.9011360406987\\
19.344979780527	-4.90113604156524\\
19.3656452861146	-4.90113604218555\\
19.3863107917022	-4.9011360422839\\
19.4069762972897	-4.90113604186778\\
19.4276418028773	-4.90113603954782\\
19.4483073084649	-4.90113604063522\\
19.4689728140524	-4.90113604142929\\
19.48963831964	-4.90113604166014\\
19.5103038252276	-4.9011360413441\\
19.5309693308152	-4.90113603909009\\
19.5516348364027	-4.90113604024866\\
19.5723003419903	-4.90113604109714\\
19.5929658475779	-4.90113604137035\\
19.6136313531655	-4.90113604108664\\
19.634296858753	-4.90113603885534\\
19.6549623643406	-4.90113604003721\\
19.6756278699282	-4.90113604090442\\
19.6962933755157	-4.90113604119123\\
19.7169588811033	-4.90113604091667\\
19.7376243866909	-4.90113603869109\\
19.7582898922785	-4.90113603988327\\
19.778955397866	-4.90113604075697\\
19.7996209034536	-4.90113604104823\\
19.8202864090412	-4.9011360407781\\
19.8409519146288	-4.90113603855578\\
19.8616174202163	-4.90113603974826\\
19.8822829258039	-4.90113604062229\\
19.9029484313915	-4.90113604091525\\
19.923613936979	-4.90113604064676\\
19.9442794425666	-4.90114572630518\\
19.9649449481542	-4.90111711521452\\
19.9856104537418	-4.90109356570795\\
20.0062759593293	-4.90107856253967\\
20.0269414649169	-4.9010690496527\\
20.0476069705045	-4.90105258208468\\
20.0682724760921	-4.90107775281446\\
20.0889379816796	-4.90109652177751\\
20.1096034872672	-4.90110918747558\\
20.1302689928548	-4.90111768452071\\
20.1509344984423	-4.90112317195837\\
20.1716000040299	-4.90112719581003\\
20.1922655096175	-4.90112995237724\\
20.2129310152051	-4.90113182873676\\
20.2335965207926	-4.90113310628875\\
20.2542620263802	-4.90113394815872\\
20.2749275319678	-4.90113457453346\\
20.2955930375554	-4.9011350119621\\
20.3162585431429	-4.90113531479238\\
20.3369240487305	-4.9011355241219\\
20.3575895543181	-4.90113566143559\\
20.3782550599057	-4.9011357697315\\
20.3989205654932	-4.901135846591\\
20.4195860710808	-4.90113590034546\\
20.4402515766684	-4.90113593762862\\
20.4609170822559	-4.90113596057196\\
20.4815825878435	-4.9011359815808\\
20.5022480934311	-4.90113599665318\\
20.5229135990187	-4.90113600702911\\
20.5435791046062	-4.90113601389868\\
20.5642446101938	-4.90113601646723\\
20.5849101157814	-4.90113602154992\\
20.605575621369	-4.90113602519867\\
20.6262411269565	-4.90113602744512\\
20.6469066325441	-4.90113602854952\\
20.6675721381317	-4.90113602723611\\
20.6882376437192	-4.90113602921238\\
20.7089031493068	-4.90113603062557\\
20.7295686548944	-4.90113603127989\\
20.750234160482	-4.9011360312549\\
20.7708996660695	-4.90113602917779\\
20.7915651716571	-4.90113603055129\\
20.8122306772447	-4.90113603153184\\
20.8328961828323	-4.90113603187966\\
20.8535616884198	-4.90113603163789\\
20.8742271940074	-4.90113602943189\\
20.894892699595	-4.90113603061886\\
20.9155582051825	-4.90113603148706\\
20.9362237107701	-4.90113603177473\\
20.9568892163577	-4.90113603150303\\
20.9775547219453	-4.90113602927855\\
20.9982202275328	-4.9011360304694\\
21.0188857331204	-4.90113603134309\\
21.039551238708	-4.90113603163534\\
21.0602167442956	-4.90113603136603\\
21.0808822498831	-4.90113602910395\\
21.1015477554707	-4.90113603024457\\
21.1222132610583	-4.90113603104678\\
21.1428787666459	-4.9011360312306\\
21.1635442722334	-4.90113603079234\\
21.184209777821	-4.90113602818155\\
21.2048752834086	-4.90113602963386\\
21.2255407889961	-4.90113603074068\\
21.2462062945837	-4.9011360311732\\
21.2668718001713	-4.90113603098969\\
21.2875373057589	-4.90116780455332\\
21.3082028113464	-4.90106885592679\\
21.328868316934	-4.90095286693916\\
21.3495338225216	-4.90080686108569\\
21.3701993281092	-4.90059563985559\\
21.3908648336967	-4.90029973518463\\
21.4115303392843	-4.90135069678252\\
21.4321958448719	-4.8972633723612\\
21.4528613504594	-4.8933836411053\\
21.473526856047	-4.88963320629649\\
21.4941923616346	-4.88287078404071\\
21.5148578672222	-4.87671302527775\\
21.5355233728097	-4.86808937228197\\
21.5561888783973	-4.85748145315787\\
21.5768543839849	-4.84473651456102\\
21.5975198895725	-4.82755193357373\\
21.61818539516	-4.81752197378333\\
21.6388509007476	-4.80351103369783\\
21.6595164063352	-4.78723173775307\\
21.6801819119227	-4.76853121290089\\
21.7008474175103	-4.74265033824727\\
21.7215129230979	-4.7302923910815\\
21.7421784286855	-4.71238949161809\\
21.762843934273	-4.69180176194843\\
21.7835094398606	-4.66828649644023\\
21.8041749454482	-4.63523560687859\\
21.8248404510358	-4.62114225401198\\
21.8455059566233	-4.60021077738957\\
21.8661714622109	-4.57576585589115\\
21.8868369677985	-4.54810565996498\\
21.907502473386	-4.50892899842059\\
21.9281679789736	-4.49324194114494\\
21.9488334845612	-4.46952371567919\\
21.9694989901488	-4.44190439634586\\
21.9901644957363	-4.41043540373843\\
22.0108300013239	-4.36636536783057\\
22.0314955069115	-4.34928201778218\\
22.0521610124991	-4.32306296325884\\
22.0728265180866	-4.29257290381812\\
22.0934920236742	-4.25801779448178\\
22.1141575292618	-4.20992145461751\\
22.1348230348494	-4.19152609126147\\
22.1554885404369	-4.16317002197948\\
22.1761540460245	-4.13032288401571\\
22.1968195516121	-4.09335807730779\\
22.2174850571996	-4.04219428102842\\
22.2381505627872	-4.02263261597448\\
22.2588160683748	-3.99260106104895\\
22.2794815739624	-3.95795582502564\\
22.3001470795499	-3.91915049806772\\
22.3208125851375	-3.86597950567747\\
22.3414780907251	-3.84559354490764\\
22.3621435963127	-3.81433507663746\\
22.3828091019002	-3.77849930670091\\
22.4034746074878	-3.73859515665588\\
22.4241401130754	-3.68442338713006\\
22.4448056186629	-3.6636502192954\\
22.4654711242505	-3.63184949879625\\
22.4861366298381	-3.59528113474395\\
22.5068021354257	-3.55599665725369\\
22.5274676410132	-3.50268290048163\\
22.5481331466008	-3.48163690974944\\
22.5687986521884	-3.44969689466357\\
22.589464157776	-3.41354433540403\\
22.6101296633635	-3.37391145858587\\
22.6307951689511	-3.32142659303043\\
22.6514606745387	-3.30084813081159\\
22.6721261801262	-3.26970690094889\\
22.6927916857138	-3.23479903600088\\
22.7134571913014	-3.19675993129501\\
22.734122696889	-3.14674809441695\\
22.7547882024765	-3.12723637662681\\
22.7754537080641	-3.09782274392085\\
22.7961192136517	-3.06483862838271\\
22.8167847192393	-3.02930357514248\\
22.8374502248268	-2.98326997996763\\
22.8581157304144	-2.9653190811875\\
22.878781236002	-2.93853558130929\\
22.8994467415895	-2.90902386723763\\
22.9201122471771	-2.87734480311096\\
22.9407777527647	-2.83604008469544\\
22.9614432583523	-2.82078124698199\\
22.9821087639398	-2.79773162903351\\
23.0027742695274	-2.77218103103933\\
23.023439775115	-2.74516292586349\\
23.0441052807026	-2.71072423646359\\
23.0647707862901	-2.69836939693512\\
23.0854362918777	-2.67975306659519\\
23.1061017974653	-2.65951240709197\\
23.1267673030529	-2.6383886632018\\
23.1474328086404	-2.61175689975546\\
23.168098314228	-2.60330709112592\\
23.1887638198156	-2.59028949259021\\
23.2094293254031	-2.57643029372583\\
23.2300948309907	-2.56229031972226\\
23.2507603365783	-2.54436235818106\\
23.2714258421659	-2.54219493173917\\
23.2920913477534	-2.53767190225438\\
23.312756853341	-2.53388340561799\\
23.3334223589286	-2.53172589075826\\
23.3540878645162	-2.52922346139311\\
23.3747533701037	-2.54143849404428\\
23.3954188756913	-2.56724955660523\\
23.4160843812789	-2.5073693465372\\
23.4367498868664	-2.50696874954764\\
23.457415392454	-2.5197523584922\\
23.4780808980416	-2.53311515866555\\
23.4987464036292	-2.5514556826046\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-2.63930305197849\\
0.0227320561463302	-2.66752787562829\\
0.0433975617339031	-2.53512169530802\\
0.064063067321476	-2.43773980520725\\
0.0847285729090489	-2.36676743600084\\
0.105394078496622	-2.32586895725137\\
0.126059584084195	-2.2579426861394\\
0.146725089671768	-2.22818137653288\\
0.167390595259341	-2.20541475874872\\
0.188056100846914	-2.18773003445917\\
0.208721606434486	-2.18049234069531\\
0.229387112022059	-2.1458939132615\\
0.250052617609632	-2.14096663484166\\
0.270718123197205	-2.13691854358199\\
0.291383628784778	-2.13329783351979\\
0.312049134372351	-2.13531711674767\\
0.332714639959924	-2.11039848607917\\
0.353380145547497	-2.11297092839485\\
0.37404565113507	-2.1147355298303\\
0.394711156722643	-2.11556614920119\\
0.415376662310216	-2.12058359239529\\
0.436042167897789	-2.09880892334991\\
0.456707673485361	-2.10383233991327\\
0.477373179072934	-2.10750841649277\\
0.498038684660507	-2.10980842253116\\
0.51870419024808	-2.11584569526294\\
0.539369695835653	-2.09506365304946\\
0.560035201423226	-2.10085760532927\\
0.580700707010799	-2.10513876428665\\
0.601366212598372	-2.10790657140892\\
0.622031718185945	-2.11426059179765\\
0.642697223773518	-2.09382585269227\\
0.663362729361091	-2.09988956783182\\
0.684028234948663	-2.10437946726365\\
0.704693740536236	-2.1073067786881\\
0.725359246123809	-2.11377138003861\\
0.746024751711382	-2.09344518006264\\
0.766690257298955	-2.09959274909077\\
0.787355762886528	-2.10414771472102\\
0.808021268474101	-2.10712484320164\\
0.828686774061674	-2.11362413880027\\
0.849352279649247	-2.09333188337586\\
0.87001778523682	-2.09950563664699\\
0.890683290824393	-2.10408101311339\\
0.911348796411966	-2.10707400515796\\
0.932014301999538	-2.11358394869425\\
0.952679807587111	-2.0933022819659\\
0.973345313174684	-2.09948424912864\\
0.994010818762257	-2.10406595749074\\
1.01467632434983	-2.10706381884785\\
1.0353418299374	-2.20246753789831\\
1.05600733552498	-1.79365272529206\\
1.07667284111255	-1.49345143241704\\
1.09733834670012	-1.28285258015831\\
1.11800385228769	-1.14089893742377\\
1.13866935787527	-1.10319656605071\\
1.15933486346284	-0.794059888722925\\
1.18000036905041	-0.571796274210736\\
1.20066587463799	-0.41765795805541\\
1.22133138022556	-0.3142353277486\\
1.24199688581313	-0.279549982816492\\
1.26266239140071	-0.0863651342280756\\
1.28332789698828	0.0520268591307706\\
1.30399340257585	0.147787174076009\\
1.32465890816342	0.211970476358513\\
1.345324413751	0.234189194162117\\
1.36598991933857	0.350944122228374\\
1.38665542492614	0.434522955943636\\
1.40732093051372	0.492318265435079\\
1.42798643610129	0.531038131237712\\
1.44865194168886	0.544515710264127\\
1.46931744727643	0.614603986860231\\
1.48998295286401	0.664764917524166\\
1.51064845845158	0.699445503466256\\
1.53131396403915	0.722674485118186\\
1.55197946962673	0.73075895204514\\
1.5726449752143	0.772795770279623\\
1.59331048080187	0.802877692641496\\
1.61397598638944	0.823673807519469\\
1.63464149197702	0.837601097484061\\
1.65530699756459	0.842450011271828\\
1.67597250315216	0.867649100986225\\
1.69663800873974	0.885679123700391\\
1.71730351432731	0.89814161157833\\
1.73796901991488	0.906487133969396\\
1.75863452550246	0.909379882675808\\
1.77930003109003	0.924518028217823\\
1.7999655366776	0.935351657054806\\
1.82063104226517	0.942839540753125\\
1.84129654785275	0.947853459816231\\
1.86196205344032	0.949603230574306\\
1.88262755902789	0.95866167076164\\
1.90329306461547	0.965140495250241\\
1.92395857020304	0.969619220378128\\
1.94462407579061	0.972618477515543\\
1.96528958137818	0.973651941412254\\
1.98595508696576	0.979111462755631\\
2.00662059255333	0.983019455502962\\
2.0272860981409	0.98571979372869\\
2.04795160372848	0.987527705968903\\
2.06861710931605	0.988157126908058\\
2.08928261490362	0.991424872664837\\
2.10994812049119	0.993763147217781\\
2.13061362607877	0.995379145185847\\
2.15127913166634	0.996461445763852\\
2.17194463725391	0.996837324739633\\
2.19261014284149	0.998796773677743\\
2.21327564842906	1.00019900883451\\
2.23394115401663	1.0011682996846\\
2.25460665960421	1.00181720151932\\
2.27527216519178	1.00204262421976\\
2.29593767077935	1.00321815034086\\
2.31660317636692	1.00405952582078\\
2.3372686819545	1.00464106299654\\
2.35793418754207	1.00503032580882\\
2.37859969312964	1.00516527274949\\
2.39926519871722	1.00587088667713\\
2.41993070430479	1.0063757358156\\
2.44059620989236	1.00672455975342\\
2.46126171547993	1.00695797008547\\
2.48192722106751	1.00703920806067\\
2.50259272665508	1.00746254454398\\
2.52325823224265	1.00776538195559\\
2.54392373783023	1.00797449547264\\
2.5645892434178	1.00811460275649\\
2.58525474900537	1.00816336387743\\
2.60592025459294	1.00841746332386\\
2.62658576018052	1.00859888742451\\
2.64725126576809	1.00872453601926\\
2.66791677135566	1.00880868261477\\
2.68858227694324	1.00883791697775\\
2.70924778253081	1.00899013803908\\
2.72991328811838	1.00909925198925\\
2.75057879370596	1.00917459442172\\
2.77124429929353	1.00922513123117\\
2.7919098048811	1.00924297053936\\
2.81257531046867	1.00933400257262\\
2.83324081605625	1.00939947964901\\
2.85390632164382	1.00944471161491\\
2.87457182723139	1.00947500365257\\
2.89523733281897	1.00948570708652\\
2.91590283840654	1.00954033547497\\
2.93656834399411	1.00957960481995\\
2.95723384958168	1.00960674789057\\
2.97789935516926	1.00962492578718\\
2.99856486075683	1.00963134596117\\
3.0192303663444	1.00966411967008\\
3.03989587193198	1.00968771659775\\
3.06056137751955	1.00970399515533\\
3.08122688310712	1.00971488915187\\
3.10189238869469	1.0097187351044\\
3.12255789428227	1.0097384253223\\
3.14322339986984	1.0097525501116\\
3.16388890545741	1.00976230855312\\
3.18455441104499	1.00976883170775\\
3.20521991663256	1.00977125776802\\
3.22588542222013	1.00978297423365\\
3.24655092780771	1.0097914195979\\
3.26721643339528	1.00979727665917\\
3.28788193898285	1.00980121455161\\
3.30854744457042	1.00980268162084\\
3.329212950158	1.00980967217744\\
3.34987845574557	1.00981476514483\\
3.37054396133314	1.00981829151836\\
3.39120946692072	1.00982065429626\\
3.41187497250829	1.00982154068197\\
3.43254047809586	1.00982571682269\\
3.45320598368343	1.00982878484223\\
3.47387148927101	1.00983090078404\\
3.49453699485858	1.00983231841364\\
3.51520250044615	1.00983286361856\\
3.53586800603373	1.00983535550981\\
3.5565335116213	1.0098371963583\\
3.57719901720887	1.00983846586311\\
3.59786452279644	1.00983931628985\\
3.61853002838402	1.00983963782784\\
3.63919553397159	1.00984114573197\\
3.65986103955916	1.00984225948266\\
3.68052654514674	1.00984302642477\\
3.70119205073431	1.00984353964065\\
3.72185755632188	1.0098437410882\\
3.74252306190946	1.00984463070957\\
3.76318856749703	1.00984528705742\\
3.7838540730846	1.00984573986975\\
3.80451957867217	1.00984604317007\\
3.82518508425975	1.00984267113342\\
3.84585058984732	1.00981014338224\\
3.86651609543489	1.00978298899547\\
3.88718160102247	1.0097578297818\\
3.90784710661004	1.00974737087634\\
3.92851261219761	1.00963014911634\\
3.94917811778518	1.00972355461398\\
3.96984362337276	1.01236025451522\\
3.99050912896033	1.01964186602197\\
4.0111746345479	1.01735631092509\\
4.03184014013548	1.01975629711405\\
4.05250564572305	1.02646781363469\\
4.07317115131062	1.0373699562179\\
4.09383665689819	1.05178429935334\\
4.11450216248577	1.0692429570363\\
4.13516766807334	1.08889811619484\\
4.15583317366091	1.10519766139018\\
4.17649867924849	1.130558194776\\
4.19716418483606	1.158540063996\\
4.21782969042363	1.18830640052171\\
4.2384951960112	1.21972733357726\\
4.25916070159878	1.23970818480874\\
4.27982620718635	1.27452559668723\\
4.30049171277392	1.31034210889504\\
4.3211572183615	1.34853874219459\\
4.34182272394907	1.38646872790592\\
4.36248822953664	1.40481896798781\\
4.38315373512421	1.44277661459579\\
4.40381924071179	1.48336001132912\\
4.42448474629936	1.52494324407697\\
4.44515025188693	1.56704323226666\\
4.46581575747451	1.5807345288523\\
4.48648126306208	1.6202305326746\\
4.50714676864965	1.66484816657508\\
4.52781227423723	1.71136670190597\\
4.5484777798248	1.76308623641522\\
4.56914328541237	1.78787121698769\\
4.58980879099994	1.84265989403334\\
4.61047429658752	1.90579269442813\\
4.63113980217509	1.97207172559275\\
4.65180530776266	2.03523645739844\\
4.67247081335024	2.07700054711084\\
4.69313631893781	2.12869891143744\\
4.71380182452538	2.17391843226408\\
4.73446733011296	2.20906009773823\\
4.75513283570053	2.23979571177178\\
4.7757983412881	2.25181654631891\\
4.79646384687567	2.27586259490878\\
4.81712935246325	2.29859527205293\\
4.83779485805082	2.31695317576539\\
4.85846036363839	2.33484095382816\\
4.87912586922597	2.33069090571072\\
4.89979137481354	2.33804753882557\\
4.92045688040111	2.34589622932772\\
4.94112238598868	2.35226334076618\\
4.96178789157626	2.36174592458693\\
4.98245339716383	2.34497047342069\\
5.0031189027514	2.34241353287719\\
5.02378440833898	2.34411068257643\\
5.04444991392655	2.34716361125433\\
5.06511541951412	2.35457327032002\\
5.08578092510169	2.33067714696877\\
5.10644643068927	2.31805555481981\\
5.12711193627684	2.3097633841631\\
5.14777744186441	2.30307178336788\\
5.16844294745199	2.29615554024948\\
5.18910845303956	2.2606148838575\\
5.20977395862713	2.23626574810185\\
5.2304394642147	2.21629766035378\\
5.25110496980228	2.19452831639628\\
5.27177047538985	2.16224591910239\\
5.29243598097742	2.11878914703312\\
5.313101486565	2.08433132928144\\
5.33376699215257	2.04863148684261\\
5.35443249774014	2.0059515544579\\
5.37509800332772	1.94042358733323\\
5.39576350891529	1.88648253086024\\
5.41642901450286	1.83319725394574\\
5.43709452009043	1.77397525714592\\
5.45776002567801	1.70320904221159\\
5.47842553126558	1.5983384633108\\
5.49909103685315	1.52133176548153\\
5.51975654244073	1.45802290997724\\
5.5404220480283	1.38840620653497\\
5.56108755361587	1.30842758603222\\
5.58175305920344	1.20069390523976\\
5.60241856479102	1.12699957532941\\
5.62308407037859	1.05820712230947\\
5.64374957596616	0.987851576772804\\
5.66441508155374	0.909419004544868\\
5.68508058714131	0.806717467871739\\
5.70574609272888	0.727575169770674\\
5.72641159831645	0.657843096558146\\
5.74707710390403	0.589163391397816\\
5.7677426094916	0.515939226205743\\
5.78840811507917	0.42403796334602\\
5.80907362066675	0.342229361749564\\
5.82973912625432	0.275764034257233\\
5.85040463184189	0.216728887887504\\
5.87107013742947	0.156786600011114\\
5.89173564301704	0.0824378406341914\\
5.91240114860461	0.00455702011990591\\
5.93306665419218	-0.0590557629025979\\
5.95373215977976	-0.116205772510579\\
5.97439766536733	-0.176854967454503\\
5.9950631709549	-0.255525105835362\\
6.01572867654248	-0.338940189261091\\
6.03639418213005	-0.409561812540444\\
6.05705968771762	-0.477660773324283\\
6.07772519330519	-0.54947683774402\\
6.09839069889277	-0.640069465354727\\
6.11905620448034	-0.731388628127654\\
6.13972171006791	-0.813676355052221\\
6.16038721565549	-0.894684097326428\\
6.18105272124306	-0.982689630898303\\
6.20171822683063	-1.09407562126698\\
6.2223837324182	-1.19742374853172\\
6.24304923800578	-1.29427342277709\\
6.26371474359335	-1.3939943758476\\
6.28438024918092	-1.50425499459925\\
6.3050457547685	-1.64082308132317\\
6.32571126035607	-1.7581860869446\\
6.34637676594364	-1.86775439839719\\
6.36704227153121	-1.97815376972199\\
6.38770777711879	-2.09748504158009\\
6.40837328270636	-2.24105483312012\\
6.42903878829393	-2.35980057920151\\
6.44970429388151	-2.47410363399128\\
6.47036979946908	-2.5829000673442\\
6.49103530505665	-2.69998828371687\\
6.51170081064423	-2.84210779598007\\
6.5323663162318	-2.9586313415917\\
6.55303182181937	-3.06657361138845\\
6.57369732740694	-3.17169025388846\\
6.59436283299452	-3.28162782554966\\
6.61502833858209	-3.41637743001002\\
6.63569384416966	-3.52194385969501\\
6.65635934975724	-3.62045503638533\\
6.67702485534481	-3.71303268818927\\
6.69769036093238	-3.81263099173005\\
6.71835586651995	-3.94164903627889\\
6.73902137210753	-4.03103070073205\\
6.7596868776951	-4.11879020250556\\
6.78035238328267	-4.20594567077179\\
6.80101788887025	-4.30014622103293\\
6.82168339445782	-4.42858961355032\\
6.84234890004539	-4.50300411931829\\
6.86301440563297	-4.58049442034191\\
6.88367991122054	-4.6620176479072\\
6.90434541680811	-4.75142608548603\\
6.92501092239568	-4.87835457415277\\
6.94567642798326	-4.93562014687064\\
6.96634193357083	-4.99956073575071\\
6.9870074391584	-5.06828515637302\\
7.00767294474598	-5.15017397533989\\
7.02833845033355	-5.27640795544751\\
7.04900395592112	-5.31273873244987\\
7.06966946150869	-5.35981369577289\\
7.09033496709627	-5.41532846238987\\
7.11100047268384	-5.4858296183502\\
7.13166597827141	-5.60705538290537\\
7.15233148385899	-5.61875604389078\\
7.17299698944656	-5.64548448640248\\
7.19366249503413	-5.68384698602265\\
7.2143280006217	-5.73845565294015\\
7.23499350620928	-5.85083717227527\\
7.25565901179685	-5.83696337770162\\
7.27632451738442	-5.84073354874826\\
7.296990022972	-5.86197492810982\\
7.31765552855957	-5.90289292205723\\
7.33832103414714	-6.00674383418732\\
7.35898653973472	-5.96667535204642\\
7.37965204532229	-5.95231019522927\\
7.40031755090986	-5.9585122692897\\
7.42098305649743	-5.98729741952698\\
7.44164856208501	-6.07986593224981\\
7.46231406767258	-6.01845319633728\\
7.48297957326015	-5.98881698542929\\
7.50364507884773	-5.98003032795094\\
7.5243105844353	-5.98991346077547\\
7.54497609002287	-6.0619062434243\\
7.56564159561044	-5.97683166169353\\
7.58630710119802	-5.92245942321754\\
7.60697260678559	-5.88822300791962\\
7.62763811237316	-5.87218136415932\\
7.64830361796074	-5.90646894657721\\
7.66896912354831	-5.81330333156494\\
7.68963462913588	-5.74997452784519\\
7.71030013472345	-5.70213317659556\\
7.73096564031103	-5.66721598236432\\
7.7516311458986	-5.66570055732738\\
7.77229665148617	-5.58356011020194\\
7.79296215707375	-5.52498494069705\\
7.81362766266132	-5.48615759724938\\
7.83429316824889	-5.46615648145608\\
7.85495867383646	-5.47403566808312\\
7.87562417942404	-5.44940565487288\\
7.89628968501161	-5.44915651860599\\
7.91695519059918	-5.4729819188267\\
7.93762069618676	-5.49941562108427\\
7.95828620177433	-5.45676636954355\\
7.9789517073619	-5.33068932833031\\
7.99961721294948	-5.2506933497923\\
8.02028271853705	-5.19062463180854\\
8.04094822412462	-5.13912281842689\\
8.06161372971219	-5.06014659237489\\
8.08227923529977	-5.08270959789643\\
8.10294474088734	-5.08014859114792\\
8.12361024647491	-5.06404132128848\\
8.14427575206249	-5.03258648571234\\
8.16494125765006	-4.94546863123746\\
8.18560676323763	-5.00953509053983\\
8.2062722688252	-5.03901739428047\\
8.22693777441278	-5.04221630323476\\
8.24760328000035	-5.02203790649657\\
8.26826878558792	-4.93781961144798\\
8.2889342911755	-5.00415332216657\\
8.30959979676307	-5.03278115166772\\
8.33026530235064	-5.03362130786203\\
8.35093080793822	-5.0087909051885\\
8.37159631352579	-4.91251197942876\\
8.39226181911336	-4.96580057928533\\
8.41292732470093	-4.98271736138047\\
8.43359283028851	-4.97401469515073\\
8.45425833587608	-4.93928656726206\\
8.47492384146365	-4.8392576018209\\
8.49558934705123	-4.87350070986322\\
8.5162548526388	-4.87745472551035\\
8.53692035822637	-4.85937261350455\\
8.55758586381394	-4.81895574911308\\
8.57825136940152	-4.71790998792194\\
8.59891687498909	-4.73675691376753\\
8.61958238057666	-4.73206428985747\\
8.64024788616424	-4.70721588172465\\
8.66091339175181	-4.6597308076833\\
8.68157889733938	-4.56333055743902\\
8.70224440292695	-4.56586925603337\\
8.72290990851453	-4.54939932759787\\
8.7435754141021	-4.51640386691306\\
8.76424091968967	-4.46596997655855\\
8.78490642527725	-4.3663184194874\\
8.80557193086482	-4.35176974095721\\
8.82623743645239	-4.32429494039824\\
8.84690294203996	-4.28315105336361\\
8.86756844762754	-4.22465423387613\\
8.88823395321511	-4.11849135136529\\
8.90889945880268	-4.08737186755398\\
8.92956496439026	-4.04905893887149\\
8.95023046997783	-4.00029911092659\\
8.9708959755654	-3.93552742504002\\
8.99156148115298	-3.82447567460671\\
9.01222698674055	-3.77975848894662\\
9.03289249232812	-3.73175542541712\\
9.05355799791569	-3.67630878528446\\
9.07422350350327	-3.60800189944371\\
9.09488900909084	-3.49438780275745\\
9.11555451467841	-3.43459510964896\\
9.13622002026599	-3.38815044604845\\
9.15688552585356	-3.33732054769151\\
9.17755103144113	-3.26267234933087\\
9.1982165370287	-3.1510403585714\\
9.21888204261628	-3.08623510158308\\
9.23954754820385	-3.02983480599869\\
9.26021305379142	-2.97048288027464\\
9.280878559379	-2.90046138481833\\
9.30154406496657	-2.79461930418792\\
9.32220957055414	-2.72416665237553\\
9.34287507614171	-2.66629899101976\\
9.36354058172929	-2.60718185570843\\
9.38420608731686	-2.53924259405931\\
9.40487159290443	-2.43936408018999\\
9.42553709849201	-2.36495440833714\\
9.44620260407958	-2.30708015292822\\
9.46686810966715	-2.25050150855387\\
9.48753361525473	-2.18571827846654\\
9.5081991208423	-2.09222359182687\\
9.52886462642987	-2.01340640523259\\
9.54953013201744	-1.95654704614273\\
9.57019563760502	-1.90388013414645\\
9.59086114319259	-1.84194534147299\\
9.61152664878016	-1.75234719730326\\
9.63219215436774	-1.67374798163806\\
9.65285765995531	-1.61916083910868\\
9.67352316554288	-1.56793506625141\\
9.69418867113045	-1.50915416935698\\
9.71485417671803	-1.42450238308646\\
9.7355196823056	-1.3438669012124\\
9.75618518789317	-1.29022863347565\\
9.77685069348075	-1.23988872858425\\
9.79751619906832	-1.18293414991833\\
9.81818170465589	-1.1027765253008\\
9.83884721024346	-1.02448994576365\\
9.85951271583104	-0.972137081874969\\
9.88017822141861	-0.929775061735274\\
9.90084372700618	-0.883874660675175\\
9.92150923259376	-0.817595874796213\\
9.94217473818133	-0.752270221055967\\
9.9628402437689	-0.719108401066127\\
9.98350574935647	-0.696067966134586\\
10.004171254944	-0.675833173954192\\
10.0248367605316	-0.638981687013503\\
10.0455022661192	-0.597561760355049\\
10.0661677717068	-0.582002005957265\\
10.0868332772943	-0.572640500303606\\
10.1074987828819	-0.560200114213782\\
10.1281642884695	-0.537065741575849\\
10.1488297940571	-0.49829615310821\\
10.1694952996446	-0.4792525018977\\
10.1901608052322	-0.466969982388419\\
10.2108263108198	-0.447888416020048\\
10.2314918164074	-0.424284421078966\\
10.2521573219949	-0.372902229227859\\
10.2728228275825	-0.344354623443766\\
10.2934883331701	-0.325576923238373\\
10.3141538387576	-0.312685551672576\\
10.3348193443452	-0.304776067465493\\
10.3554848499328	-0.283706328341627\\
10.3761503555204	-0.299403201771602\\
10.3968158611079	-0.321692826705321\\
10.4174813666955	-0.330034705981989\\
10.4381468722831	-0.335268792770565\\
10.4588123778707	-0.273571217669988\\
10.4794778834582	-0.267094156856257\\
10.5001433890458	-0.290789731630909\\
10.5208088946334	-0.326495140870916\\
10.5414744002209	-0.393458729322847\\
10.5621399058085	-0.346899231715613\\
10.5828054113961	-0.358543917443757\\
10.6034709169837	-0.398221673303849\\
10.6241364225712	-0.447403348072124\\
10.6448019281588	-0.51880158304169\\
10.6654674337464	-0.479737751331438\\
10.686132939334	-0.5028823097423\\
10.7067984449215	-0.548893946520918\\
10.7274639505091	-0.59665461441807\\
10.7481294560967	-0.637216001738815\\
10.7687949616842	-0.594277712520241\\
10.7894604672718	-0.615747428240238\\
10.8101259728594	-0.648354701283321\\
10.830791478447	-0.668510489308238\\
10.8514569840345	-0.664268963578913\\
10.8721224896221	-0.606527382259547\\
10.8927879952097	-0.606077751176225\\
10.9134535007973	-0.612758972376358\\
10.9341190063848	-0.609438387974151\\
10.9547845119724	-0.595989723841904\\
10.97545001756	-0.526085763917326\\
10.9961155231475	-0.507253206500092\\
11.0167810287351	-0.501929629157958\\
11.0374465343227	-0.494891450570808\\
11.0581120399103	-0.490211233545605\\
11.0787775454978	-0.416928996640746\\
11.0994430510854	-0.394759255815077\\
11.120108556673	-0.389639308729607\\
11.1407740622606	-0.38926985647187\\
11.1614395678481	-0.405014304831465\\
11.1821050734357	-0.332261671961818\\
11.2027705790233	-0.307880419890995\\
11.2234360846109	-0.300851621920978\\
11.2441015901984	-0.300971666292918\\
11.264767095786	-0.319714221611332\\
11.2854326013736	-0.253726217114668\\
11.3060981069611	-0.232244637088631\\
11.3267636125487	-0.22430449171824\\
11.3474291181363	-0.216962085365823\\
11.3680946237239	-0.220545250256652\\
11.3887601293114	-0.155030474602365\\
11.409425634899	-0.124798710167817\\
11.4300911404866	-0.105269785869053\\
11.4507566460742	-0.0884436252538049\\
11.4714221516617	-0.0712735701491473\\
11.4920876572493	-0.0055941291513622\\
11.5127531628369	0.0273717152487891\\
11.5334186684244	0.0515935086269171\\
11.554084174012	0.0776006677668769\\
11.5747496795996	0.110472071107814\\
11.5954151851872	0.17318631504135\\
11.6160806907747	0.210455158035452\\
11.6367461963623	0.239492903615798\\
11.6574117019499	0.270929092505628\\
11.6780772075375	0.308160314653889\\
11.698742713125	0.368562560879955\\
11.7194082187126	0.401187169035115\\
11.7400737243002	0.425453932387834\\
11.7607392298877	0.447607128482968\\
11.7814047354753	0.470337232978764\\
11.8020702410629	0.51747858550882\\
11.8227357466505	0.541776427622588\\
11.843401252238	0.558275099731198\\
11.8640667578256	0.572346174885205\\
11.8847322634132	0.583863714332053\\
11.9053977690008	0.620910231245349\\
11.9260632745883	0.639424911580698\\
11.9467287801759	0.649452393849948\\
11.9673942857635	0.657058959985577\\
11.988059791351	0.663628970471267\\
12.0087252969386	0.690775606187439\\
12.0293908025262	0.703034817811766\\
12.0500563081138	0.709664250851348\\
12.0707218137013	0.716948097323914\\
12.0913873192889	0.728190596984491\\
12.1120528248765	0.753687232512534\\
12.1327183304641	0.764409082231753\\
12.1533838360516	0.772778321982477\\
12.1740493416392	0.783987655230062\\
12.1947148472268	0.801482160908628\\
12.2153803528143	0.82218235432222\\
12.2360458584019	0.833259095390592\\
12.2567113639895	0.842592954431519\\
12.2773768695771	0.854395549383796\\
12.2980423751646	0.874066946494166\\
12.3187078807522	0.890164828933571\\
12.3393733863398	0.899455358638736\\
12.3600388919274	0.907989277942112\\
12.3807043975149	0.918608018687631\\
12.4013699031025	0.937227948431776\\
12.4220354086901	0.948089566558134\\
12.4427009142777	0.953962049885701\\
12.4633664198652	0.958480416940529\\
12.4840319254528	0.963472465168197\\
12.5046974310404	0.976949343334494\\
12.5253629366279	0.980317655477319\\
12.5460284422155	0.980358214419163\\
12.5666939478031	0.979631686410859\\
12.5873594533907	0.980489121098454\\
12.6080249589782	0.990735399427747\\
12.6286904645658	0.988574954411201\\
12.6493559701534	0.982449129436217\\
12.670021475741	0.977794928638525\\
12.6906869813285	0.975758804532465\\
12.7113524869161	0.98373701296782\\
12.7320179925037	0.975709158114732\\
12.7526834980912	0.967536499522205\\
12.7733490036788	0.960592469405935\\
12.7940145092664	0.957459169514393\\
12.814680014854	0.966403457992751\\
12.8353455204415	0.956503108777334\\
12.8560110260291	0.948618191227592\\
12.8766765316167	0.94265006598325\\
12.8973420372043	0.940384570423561\\
12.9180075427918	0.950090463969726\\
12.9386730483794	0.938020099325856\\
12.959338553967	0.928874218204436\\
12.9800040595545	0.922646567677739\\
13.0006695651421	0.919644739936495\\
13.0213350707297	0.927803217367043\\
13.0420005763173	0.913657288675943\\
13.0626660819048	0.903440289527962\\
13.0833315874924	0.89628869251531\\
13.10399709308	0.89142955814993\\
13.1246625986676	0.897672379329069\\
13.1453281042551	0.880551032372547\\
13.1659936098427	0.866706667233283\\
13.1866591154303	0.855363029520384\\
13.2073246210179	0.846833976632125\\
13.2279901266054	0.849362080571719\\
13.248655632193	0.826969015709921\\
13.2693211377806	0.809393007794042\\
13.2899866433681	0.796482315346841\\
13.3106521489557	0.787413314510867\\
13.3313176545433	0.790192014405327\\
13.3519831601309	0.76473170157516\\
13.3726486657184	0.745925891360851\\
13.393314171306	0.730772523917873\\
13.4139796768936	0.720822696738894\\
13.4346451824812	0.725640774332744\\
13.4553106880687	0.698382671747628\\
13.4759761936563	0.67828375963358\\
13.4966416992439	0.664965807661734\\
13.5173072048314	0.65866067918789\\
13.537972710419	0.669053631445726\\
13.5586382160066	0.645205647046827\\
13.5793037215942	0.629758777731376\\
13.5999692271817	0.619133843080142\\
13.6206347327693	0.614544777045306\\
13.6413002383569	0.624031126617363\\
13.6619657439445	0.599785135627074\\
13.682631249532	0.583984600564283\\
13.7032967551196	0.573179997382461\\
13.7239622607072	0.564874827691288\\
13.7446277662947	0.568238809462987\\
13.7652932718823	0.544463723170916\\
13.7859587774699	0.529919515496405\\
13.8066242830575	0.516288724691737\\
13.827289788645	0.504359310158037\\
13.8479552942326	0.498673355105316\\
13.8686207998202	0.467384706245032\\
13.8892863054078	0.442493427476406\\
13.9099518109953	0.420414809927743\\
13.9306173165829	0.398978548370756\\
13.9512828221705	0.389911032930127\\
13.971948327758	0.349959810905353\\
13.9926138333456	0.319556008661993\\
14.0132793389332	0.294013944066297\\
14.0339448445208	0.27305743238582\\
14.0546103501083	0.270604273226637\\
14.0752758556959	0.217203845823494\\
14.0959413612835	0.177434040984497\\
14.1166068668711	0.148436548318779\\
14.1372723724586	0.145171117569155\\
14.1579378780462	0.17997999083462\\
14.1786033836338	0.182464221461801\\
14.1992688892214	0.202120633717144\\
14.2199343948089	0.225374569782454\\
14.2405999003965	0.244256963857267\\
14.2612654059841	0.25541783261883\\
14.2819309115716	0.249406548148752\\
14.3025964171592	0.234892290122064\\
14.3232619227468	0.220259517696142\\
14.3439274283344	0.207205839846573\\
14.3645929339219	0.196044974041041\\
14.3852584395095	0.189299158398592\\
14.4059239450971	0.184653220016519\\
14.4265894506847	0.18074082447386\\
14.4472549562722	0.180249567029337\\
14.4679204618598	0.175253184362065\\
14.4885859674474	0.186181341214509\\
14.5092514730349	0.193563472358638\\
14.5299169786225	0.194243883229495\\
14.5505824842101	0.188724754539014\\
14.5712479897977	0.174434033321722\\
14.5919134953852	0.181124204980348\\
14.6125790009728	0.184395350633851\\
14.6332445065604	0.179039417300087\\
14.653910012148	0.168239905308395\\
14.6745755177355	0.151763731285561\\
14.6952410233231	0.156005725632469\\
14.7159065289107	0.157302967919559\\
14.7365720344982	0.154727908437131\\
14.7572375400858	0.14919393265862\\
14.7779030456734	0.140629862961747\\
14.798568551261	0.136745012863644\\
14.8192340568485	0.131940822708347\\
14.8398995624361	0.125384206784727\\
14.8605650680237	0.120051458581919\\
14.8812305736113	0.120398006902923\\
14.9018960791988	0.095836673302802\\
14.9225615847864	0.0783856330238306\\
14.943227090374	0.0777793610949299\\
14.9638925959615	0.0932379177783564\\
14.9845581015491	0.134912641973699\\
15.0052236071367	0.141831381202983\\
15.0258891127243	0.168747340757232\\
15.0465546183118	0.220072730279126\\
15.0672201238994	0.298929678126896\\
15.087885629487	0.387400936746851\\
15.1085511350746	0.573483327613135\\
15.1292166406621	0.759316603886358\\
15.1498821462497	0.670238995345217\\
15.1705476518373	0.499799893293779\\
15.1912131574248	0.346458774200399\\
15.2118786630124	0.284104677866015\\
15.2325441686	0.242607249340835\\
15.2532096741876	0.222684001596963\\
15.2738751797751	0.213107128376997\\
15.2945406853627	0.213017498762821\\
15.3152061909503	0.256167551761416\\
15.3358716965379	0.29660467141639\\
15.3565372021254	0.329096615793789\\
15.377202707713	0.350392841648644\\
15.3978682133006	0.357550428389055\\
15.4185337188882	0.377276623722884\\
15.4391992244757	0.38508433439471\\
15.4598647300633	0.384631579497561\\
15.4805302356509	0.378104309000118\\
15.5011957412384	0.367769923910363\\
15.521861246826	0.36216734452776\\
15.5425267524136	0.351160050397127\\
15.5631922580012	0.339046930867012\\
15.5838577635887	0.326458469940455\\
15.6045232691763	0.346330338011538\\
15.6251887747639	0.348203468393225\\
15.6458542803515	0.363163996520392\\
15.666519785939	0.395247705597601\\
15.6871852915266	0.441250963732173\\
15.7078507971142	0.496602835761387\\
15.7285163027017	0.556694586819322\\
15.7491818082893	0.612397201876431\\
15.7698473138769	0.662687031112009\\
15.7905128194645	0.709281578722964\\
15.811178325052	0.736211753339659\\
15.8318438306396	0.78515744743532\\
15.8525093362272	0.814789424197987\\
15.8731748418148	0.829274526850971\\
15.8938403474023	0.828245304321102\\
15.9145058529899	0.806445421424798\\
15.9351713585775	0.808390637498901\\
15.955836864165	0.812161394857995\\
15.9765023697526	0.807143180043214\\
15.9971678753402	0.79355681729758\\
16.0178333809278	0.759023300576408\\
16.0384988865153	0.776889342504436\\
16.0591643921029	0.788936654242907\\
16.0798298976905	0.795341598929027\\
16.1004954032781	0.798176810736992\\
16.1211609088656	0.78329765819796\\
16.1418264144532	0.802286057163554\\
16.1624919200408	0.817024643080045\\
16.1831574256284	0.826102598250191\\
16.2038229312159	0.831309524426097\\
16.2244884368035	0.830418003115576\\
16.2451539423911	0.834062854723996\\
16.2658194479786	0.841127917793435\\
16.2864849535662	0.847393689176702\\
16.3071504591538	0.860959604797103\\
16.3278159647414	0.882389808019209\\
16.3484814703289	0.901406374980749\\
16.3691469759165	0.92558625867859\\
16.3898124815041	0.957491259945426\\
16.4104779870917	0.990052872851531\\
16.4311434926792	1.01572302077267\\
16.4518089982668	1.04021318546536\\
16.4724745038544	1.06015239949227\\
16.4931400094419	1.07627810193147\\
16.5138055150295	1.08505632059425\\
16.5344710206171	1.07521925180005\\
16.5551365262047	1.08195181628996\\
16.5758020317922	1.09326662863068\\
16.5964675373798	1.10361647692438\\
16.6171330429674	1.10589724355715\\
16.637798548555	1.08439060752277\\
16.6584640541425	1.07927997071211\\
16.6791295597301	1.08206414669252\\
16.6997950653177	1.08374963297861\\
16.7204605709052	1.08018775914068\\
16.7411260764928	1.06712455214906\\
16.7617915820804	1.06035567819971\\
16.782457087668	1.0658747361293\\
16.8031225932555	1.07148478055855\\
16.8237880988431	1.07607489521641\\
16.8444536044307	1.07560648942142\\
16.8651191100183	1.06090740941553\\
16.8857846156058	1.06219086161062\\
16.9064501211934	1.0701990527828\\
16.927115626781	1.07642316205265\\
16.9477811323685	1.08514550597968\\
16.9684466379561	1.05283490803865\\
16.9891121435437	1.04371525902237\\
17.0097776491313	1.05045082275736\\
17.0304431547188	1.05889658749314\\
17.0511086603064	1.072251557867\\
17.071774165894	1.03535766741546\\
17.0924396714816	1.03656239205492\\
17.1131051770691	1.04923663905832\\
17.1337706826567	1.07288631324354\\
17.1544361882443	1.09174321999827\\
17.1751016938318	1.04192296646303\\
17.1957671994194	1.03928381686833\\
17.216432705007	1.05078776516244\\
17.2370982105946	1.0611603456904\\
17.2577637161821	1.09013579433136\\
17.2784292217697	1.03795874694362\\
17.2990947273573	1.0417284055516\\
17.3197602329449	1.06577189758588\\
17.3404257385324	1.09032637243766\\
17.36109124412	1.12313499859539\\
17.3817567497076	1.05776067271526\\
17.4024222552952	1.05503794432947\\
17.4230877608827	1.07453599361907\\
17.4437532664703	1.09930943350046\\
17.4644187720579	1.13829054595011\\
17.4850842776454	1.06674033235683\\
17.505749783233	1.0633808146324\\
17.5264152888206	1.08439141103687\\
17.5470807944082	1.11084019690447\\
17.5677462999957	1.13426312895974\\
17.5884118055833	1.09585064399293\\
17.6090773111709	1.12794445576256\\
17.6297428167585	1.16116083335061\\
17.650408322346	1.1859566394844\\
17.6710738279336	0.876048699704657\\
17.6917393335212	0.904909984595843\\
17.7124048391087	0.907959096386626\\
17.7330703446963	0.936791753014542\\
17.7537358502839	0.961943189705529\\
17.7744013558715	0.980617659001385\\
17.795066861459	0.986499712528142\\
17.8157323670466	0.994330985655927\\
17.8363978726342	1.00133082272639\\
17.8570633782218	1.00667498121333\\
17.8777288838093	1.01034597308749\\
17.8983943893969	1.01367871895829\\
17.9190598949845	1.016127705716\\
17.939725400572	1.01790974712074\\
17.9603909061596	1.01921197007527\\
17.9810564117472	1.0200969521823\\
18.0017219173348	1.02091164281327\\
18.0223874229223	1.02151741760121\\
18.0430529285099	1.0219641455289\\
18.0637184340975	1.0222942775057\\
18.0843839396851	1.02252030338393\\
18.1050494452726	1.02273224255249\\
18.1257149508602	1.02289145327593\\
18.1463804564478	1.02301011696577\\
18.1670459620353	1.02309869608563\\
18.1877114676229	1.02315983791132\\
18.2083769732105	1.0232178321919\\
18.2290424787981	1.02326176727324\\
18.2497079843856	1.02329480433537\\
18.2703734899732	1.02331966818449\\
18.2910389955608	1.02333697953501\\
18.3117045011484	1.02335348158772\\
18.3323700067359	1.0233660835671\\
18.3530355123235	1.02337563026169\\
18.3737010179111	1.02338285845678\\
18.3943665234987	1.02338792488179\\
18.4150320290862	1.02339277137587\\
18.4356975346738	1.02339649180698\\
18.4563630402614	1.02339932607224\\
18.4770285458489	1.02340147785797\\
18.4976940514365	1.02340299518181\\
18.5183595570241	1.02340445259443\\
18.5390250626117	1.02340557616834\\
18.5596905681992	1.02340643538282\\
18.5803560737868	1.02340709132785\\
18.6010215793744	1.02340755385409\\
18.621687084962	1.02340799929495\\
18.6423525905495	1.0234083444267\\
18.6630180961371	1.02340860915165\\
18.6836836017247	1.02340881147005\\
18.7043491073122	1.02340895383723\\
18.7250146128998	1.02340909230593\\
18.7456801184874	1.02340919987015\\
18.766345624075	1.02340928240122\\
18.7870111296625	1.02340934538442\\
18.8076766352501	1.0234093888877\\
18.8283421408377	1.02340943268151\\
18.8490076464253	1.02340946681262\\
18.8696731520128	1.02340949287339\\
18.8903386576004	1.02340951257647\\
18.911004163188	1.02340952529964\\
18.9316696687755	1.02340953958074\\
18.9523351743631	1.0234095507845\\
18.9730006799507	1.02340955918108\\
18.9936661855383	1.0234095653219\\
19.0143316911258	1.02340956836227\\
19.0349971967134	1.02340957342689\\
19.055662702301	1.02340957744069\\
19.0763282078886	1.02340958026908\\
19.0969937134761	1.02340958212168\\
19.1176592190637	1.02340958212901\\
19.1383247246513	1.02340958418777\\
19.1589902302388	1.02340958588371\\
19.1796557358264	1.02340958694153\\
19.200321241414	1.02340958744352\\
19.2209867470016	1.02340958648734\\
19.2416522525891	1.02340958762783\\
19.2623177581767	1.0234095886092\\
19.2829832637643	1.02340958911408\\
19.3036487693519	1.02340958918977\\
19.3243142749394	1.02340958792717\\
19.344979780527	1.02340958877131\\
19.3656452861146	1.02340958952199\\
19.3863107917022	1.02340958984833\\
19.4069762972897	1.02340958978628\\
19.4276418028773	1.02340958842677\\
19.4483073084649	1.02340958917461\\
19.4689728140524	1.02340958985057\\
19.48963831964	1.02340959011844\\
19.5103038252276	1.02340959001265\\
19.5309693308152	1.02340958862105\\
19.5516348364027	1.02340958933745\\
19.5723003419903	1.02340958998864\\
19.5929658475779	1.02340959023896\\
19.6136313531655	1.02340959011813\\
19.634296858753	1.02340958871697\\
19.6549623643406	1.0234095894235\\
19.6756278699282	1.02340959006701\\
19.6962933755157	1.02340959031076\\
19.7169588811033	1.0234095901865\\
19.7376243866909	1.02340958878175\\
19.7582898922785	1.02340958948421\\
19.778955397866	1.02340959012564\\
19.7996209034536	1.0234095903678\\
19.8202864090412	1.0234095902412\\
19.8409519146288	1.02340958883661\\
19.8616174202163	1.02340958953663\\
19.8822829258039	1.02340959017677\\
19.9029484313915	1.0234095904172\\
19.923613936979	1.02340959029019\\
19.9442794425666	1.02341663005\\
19.9649449481542	1.02339826745284\\
19.9856104537418	1.02338244805448\\
20.0062759593293	1.02337288772469\\
20.0269414649169	1.02336733505411\\
20.0476069705045	1.02335662787737\\
20.0682724760921	1.02337403834101\\
20.0889379816796	1.02338724376459\\
20.1096034872672	1.02339565907231\\
20.1302689928548	1.02340097278665\\
20.1509344984423	1.02340417878872\\
20.1716000040299	1.02340630765567\\
20.1922655096175	1.02340764776983\\
20.2129310152051	1.02340847037114\\
20.2335965207926	1.02340896860601\\
20.2542620263802	1.02340925112797\\
20.2749275319678	1.02340942677696\\
20.2955930375554	1.02340953034182\\
20.3162585431429	1.02340958605596\\
20.3369240487305	1.02340961361206\\
20.3575895543181	1.02340962144038\\
20.3782550599057	1.02340962470406\\
20.3989205654932	1.02340962444227\\
20.4195860710808	1.02340962142861\\
20.4402515766684	1.0234096172607\\
20.4609170822559	1.0234096112453\\
20.4815825878435	1.02340960806492\\
20.5022480934311	1.02340960560927\\
20.5229135990187	1.0234096032382\\
20.5435791046062	1.02340960098637\\
20.5642446101938	1.02340959772559\\
20.5849101157814	1.02340959710683\\
20.605575621369	1.02340959675704\\
20.6262411269565	1.02340959621096\\
20.6469066325441	1.023409595473\\
20.6675721381317	1.02340959354963\\
20.6882376437192	1.02340959394278\\
20.7089031493068	1.02340959434344\\
20.7295686548944	1.02340959439084\\
20.750234160482	1.0234095941109\\
20.7708996660695	1.02340959256253\\
20.7915651716571	1.02340959322959\\
20.8122306772447	1.023409593829\\
20.8328961828323	1.02340959402347\\
20.8535616884198	1.02340959385456\\
20.8742271940074	1.02340959241936\\
20.894892699595	1.02340959309044\\
20.9155582051825	1.02340959370869\\
20.9362237107701	1.02340959393597\\
20.9568892163577	1.02340959380026\\
20.9775547219453	1.02340959238899\\
20.9982202275328	1.02340959308724\\
21.0188857331204	1.0234095937255\\
21.039551238708	1.02340959396447\\
21.0602167442956	1.02340959383679\\
21.0808822498831	1.02340959243984\\
21.1015477554707	1.02340959319006\\
21.1222132610583	1.02340959388419\\
21.1428787666459	1.02340959418709\\
21.1635442722334	1.02340959412567\\
21.184209777821	1.02340959296049\\
21.2048752834086	1.02340959360474\\
21.2255407889961	1.02340959414423\\
21.2462062945837	1.02340959430043\\
21.2668718001713	1.02340959411137\\
21.2875373057589	1.0233286960439\\
21.3082028113464	1.02356454274426\\
21.328868316934	1.02384064188215\\
21.3495338225216	1.02418734906515\\
21.3701993281092	1.02469772431856\\
21.3908648336967	1.02544937595708\\
21.4115303392843	1.0208356564137\\
21.4321958448719	1.02432407557721\\
21.4528613504594	1.02495551976783\\
21.473526856047	1.02331042248142\\
21.4941923616346	1.02097042000793\\
21.5148578672222	1.02032707570174\\
21.5355233728097	1.01968133383411\\
21.5561888783973	1.01878214543228\\
21.5768543839849	1.01736845111271\\
21.5975198895725	1.01419626531642\\
21.61818539516	1.01390717537066\\
21.6388509007476	1.01400744153946\\
21.6595164063352	1.01326474640973\\
21.6801819119227	1.01203913563052\\
21.7008474175103	1.008436045694\\
21.7215129230979	1.00851100741864\\
21.7421784286855	1.00921257437448\\
21.762843934273	1.00846300742658\\
21.7835094398606	1.00704495205712\\
21.8041749454482	1.00296660052102\\
21.8248404510358	1.00327046699584\\
21.8455059566233	1.00446106065161\\
21.8661714622109	1.00438097825424\\
21.8868369677985	1.00280138890303\\
21.907502473386	0.998733497083802\\
21.9281679789736	0.999469404257789\\
21.9488334845612	1.0010229812371\\
21.9694989901488	1.00109562223833\\
21.9901644957363	1.00002966080741\\
22.0108300013239	0.994802876001263\\
22.0314955069115	0.995613344225323\\
22.0521610124991	0.997607367485791\\
22.0728265180866	0.998070337895525\\
22.0934920236742	0.997100408113966\\
22.1141575292618	0.991510872381666\\
22.1348230348494	0.992523067923183\\
22.1554885404369	0.994840707428667\\
22.1761540460245	0.995497569708477\\
22.1968195516121	0.994378204894629\\
22.2174850571996	0.988822095688653\\
22.2381505627872	0.990139798983881\\
22.2588160683748	0.992682521105915\\
22.2794815739624	0.993500381601819\\
22.3001470795499	0.992597635276789\\
22.3208125851375	0.986758726042811\\
22.3414780907251	0.987984249670495\\
22.3621435963127	0.990772760403438\\
22.3828091019002	0.991700534141836\\
22.4034746074878	0.990891653392808\\
22.4241401130754	0.985102990379075\\
22.4448056186629	0.985910647667188\\
22.4654711242505	0.988698010776769\\
22.4861366298381	0.99089017489967\\
22.5068021354257	0.990135052568381\\
22.5274676410132	0.984345493629987\\
22.5481331466008	0.985274335165649\\
22.5687986521884	0.988417895640973\\
22.589464157776	0.989496044329877\\
22.6101296633635	0.988823610446471\\
22.6307951689511	0.983274118457263\\
22.6514606745387	0.984707753027267\\
22.6721261801262	0.988024923547356\\
22.6927916857138	0.989088004821032\\
22.7134571913014	0.988631874318193\\
22.734122696889	0.983873518603313\\
22.7547882024765	0.984951111682354\\
22.7754537080641	0.9871204703979\\
22.7961192136517	0.988264037438785\\
22.8167847192393	0.988183129028738\\
22.8374502248268	0.983818093647602\\
22.8581157304144	0.985584715637075\\
22.878781236002	0.988463757900895\\
22.8994467415895	0.989328442196718\\
22.9201122471771	0.989083551720789\\
22.9407777527647	0.986392183719795\\
22.9614432583523	0.986314810270907\\
22.9821087639398	0.988685801789752\\
23.0027742695274	0.989996181863643\\
23.023439775115	0.990201030678389\\
23.0441052807026	0.987366051745591\\
23.0647707862901	0.988591148074041\\
23.0854362918777	0.991123006171095\\
23.1061017974653	0.992650774574194\\
23.1267673030529	0.993117018216636\\
23.1474328086404	0.991222278692759\\
23.168098314228	0.992429542722028\\
23.1887638198156	0.994555154635476\\
23.2094293254031	0.996043105798684\\
23.2300948309907	0.996934370011081\\
23.2507603365783	0.996819938482373\\
23.2714258421659	0.99469870776808\\
23.2920913477534	0.993052857759733\\
23.312756853341	0.989937487448614\\
23.3334223589286	0.983985417843088\\
23.3540878645162	0.972151346361564\\
23.3747533701037	0.922673730954793\\
23.3954188756913	0.831494131619337\\
23.4160843812789	1.1767426592062\\
23.4367498868664	1.08224399505368\\
23.457415392454	1.04781874201033\\
23.4780808980416	1.03433310090827\\
23.4987464036292	1.01099088439843\\
};
\end{axis}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(4.67in,4.012in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Robot i=2},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	3.54462864101349\\
0.0227320561463302	5.61923034089433\\
0.0433975617339031	7.21530536776454\\
0.064063067321476	8.47430041277229\\
0.0847285729090489	9.46257874105905\\
0.105394078496622	10.1730245142425\\
0.126059584084195	10.8678586610918\\
0.146725089671768	11.4509430583088\\
0.167390595259341	11.9078378522833\\
0.188056100846914	12.2639749191368\\
0.208721606434486	12.5257495533008\\
0.229387112022059	12.7481035619273\\
0.250052617609632	12.9562231781688\\
0.270718123197205	13.1173812503226\\
0.291383628784778	13.2423094778839\\
0.312049134372351	13.3404817728662\\
0.332714639959924	13.3944538844701\\
0.353380145547497	13.4701460641514\\
0.37404565113507	13.5276622838481\\
0.394711156722643	13.5721016344297\\
0.415376662310216	13.6134131070319\\
0.436042167897789	13.6099721790467\\
0.456707673485361	13.6407450790758\\
0.477373179072934	13.6632825376754\\
0.498038684660507	13.6806804304262\\
0.51870419024808	13.7029698225567\\
0.539369695835653	13.6803927568773\\
0.560035201423226	13.6962535128707\\
0.580700707010799	13.7072163292016\\
0.601366212598372	13.7156934295341\\
0.622031718185945	13.73167626368\\
0.642697223773518	13.7029249743818\\
0.663362729361091	13.713985769416\\
0.684028234948663	13.7212329006955\\
0.704693740536236	13.7268541267964\\
0.725359246123809	13.7408268837644\\
0.746024751711382	13.7100960849069\\
0.766690257298955	13.7196211878031\\
0.787355762886528	13.7256817899254\\
0.808021268474101	13.7303921652037\\
0.828686774061674	13.7437236370295\\
0.849352279649247	13.7123646916135\\
0.87001778523682	13.7214031261621\\
0.890683290824393	13.727088359429\\
0.911348796411966	13.7315120148324\\
0.932014301999538	13.7446398530085\\
0.952679807587111	13.7130831666974\\
0.973345313174684	13.7219686387514\\
0.994010818762257	13.7275359561269\\
1.01467632434983	13.7318692783287\\
1.0353418299374	13.9190812061\\
1.05600733552498	13.5380164870363\\
1.07667284111255	13.2698441608181\\
1.09733834670012	13.0544591684888\\
1.11800385228769	12.8901226842635\\
1.13866935787527	12.8851254444381\\
1.15933486346284	12.5463150642132\\
1.18000036905041	12.3005350068445\\
1.20066587463799	12.1064654948914\\
1.22133138022556	11.9586476035437\\
1.24199688581313	11.9207915629932\\
1.26266239140071	11.684907164377\\
1.28332789698828	11.5123743721788\\
1.30399340257585	11.3768152577238\\
1.32465890816342	11.2736048106988\\
1.345324413751	11.2406838054584\\
1.36598991933857	11.0893596488736\\
1.38665542492614	10.9783016515719\\
1.40732093051372	10.891226053556\\
1.42798643610129	10.8249456852347\\
1.44865194168886	10.802106537244\\
1.46931744727643	10.7084215286722\\
1.48998295286401	10.6395620798644\\
1.51064845845158	10.5856245481403\\
1.53131396403915	10.5445730299186\\
1.55197946962673	10.5299718164509\\
1.5726449752143	10.4728941349092\\
1.59331048080187	10.4309140932195\\
1.61397598638944	10.398047226076\\
1.63464149197702	10.3730346346928\\
1.65530699756459	10.363986901182\\
1.67597250315216	10.3295234762393\\
1.69663800873974	10.3041686282424\\
1.71730351432731	10.2843240562405\\
1.73796901991488	10.2692240650054\\
1.75863452550246	10.2637656671351\\
1.77930003109003	10.2429521230405\\
1.7999655366776	10.2276361373231\\
1.82063104226517	10.2156497085733\\
1.84129654785275	10.2065279864345\\
1.86196205344032	10.2031741853134\\
1.88262755902789	10.1907176968944\\
1.90329306461547	10.1815517795319\\
1.92395857020304	10.17437859325\\
1.94462407579061	10.1689211657819\\
1.96528958137818	10.1669563971136\\
1.98595508696576	10.1594196628581\\
2.00662059255333	10.1538710292957\\
2.0272860981409	10.1495301788411\\
2.04795160372848	10.1462268262078\\
2.06861710931605	10.1450136189911\\
2.08928261490362	10.1405005946414\\
2.10994812049119	10.1371790176777\\
2.13061362607877	10.1345804509826\\
2.15127913166634	10.1326024284717\\
2.17194463725391	10.1318777514726\\
2.19261014284149	10.1291730902192\\
2.21327564842906	10.1271825015382\\
2.23394115401663	10.1256245205282\\
2.25460665960421	10.1244392638481\\
2.27527216519178	10.1240052055545\\
2.29593767077935	10.1223833996945\\
2.31660317636692	10.1211890817332\\
2.3372686819545	10.1202547527421\\
2.35793418754207	10.1195439339142\\
2.37859969312964	10.11928401171\\
2.39926519871722	10.1183107968961\\
2.41993070430479	10.1175942888473\\
2.44059620989236	10.1170338613618\\
2.46126171547993	10.1166075260499\\
2.48192722106751	10.1164513141407\\
2.50259272665508	10.1158674151512\\
2.52325823224265	10.1154376844226\\
2.54392373783023	10.1151015572036\\
2.5645892434178	10.1148456905468\\
2.58525474900537	10.1147520510336\\
2.60592025459294	10.114401579807\\
2.62658576018052	10.11414389941\\
2.64725126576809	10.1139421207557\\
2.66791677135566	10.1137885795431\\
2.68858227694324	10.1137324200305\\
2.70924778253081	10.1135222833444\\
2.72991328811838	10.1133675080655\\
2.75057879370596	10.1132464594139\\
2.77124429929353	10.1131542639172\\
2.7919098048811	10.1131204756954\\
2.81257531046867	10.1129945418318\\
2.83324081605625	10.1129016276392\\
2.85390632164382	10.1128289925259\\
2.87457182723139	10.1127737257518\\
2.89523733281897	10.1127534533895\\
2.91590283840654	10.1126778399056\\
2.93656834399411	10.1126221471251\\
2.95723384958168	10.1125785640686\\
2.97789935516926	10.1125454032352\\
2.99856486075683	10.1125332922256\\
3.0192303663444	10.1124878755757\\
3.03989587193198	10.1124544192133\\
3.06056137751955	10.1124282749216\\
3.08122688310712	10.1124083874199\\
3.10189238869469	10.1124011418032\\
3.12255789428227	10.1123738510569\\
3.14322339986984	10.1123538196611\\
3.16388890545741	10.1123381294911\\
3.18455441104499	10.1123262403611\\
3.20521991663256	10.1123217717634\\
3.22588542222013	10.1123054804533\\
3.24655092780771	10.1122934972746\\
3.26721643339528	10.1122840904605\\
3.28788193898285	10.1122769195552\\
3.30854744457042	10.1122742271607\\
3.329212950158	10.1122645019839\\
3.34987845574557	10.1122572736523\\
3.37054396133314	10.1122516196757\\
3.39120946692072	10.1122473174551\\
3.41187497250829	10.1122456974546\\
3.43254047809586	10.1122398790624\\
3.45320598368343	10.1122355296578\\
3.47387148927101	10.1122321371414\\
3.49453699485858	10.1122295560943\\
3.51520250044615	10.112228573759\\
3.53586800603373	10.1122250932931\\
3.5565335116213	10.1122224831871\\
3.57719901720887	10.1122204476025\\
3.59786452279644	10.1122188992933\\
3.61853002838402	10.1122183171332\\
3.63919553397159	10.1122162220352\\
3.65986103955916	10.1122146543485\\
3.68052654514674	10.1122134327573\\
3.70119205073431	10.112212504139\\
3.72185755632188	10.1122121497195\\
3.74252306190946	10.1122108954438\\
3.76318856749703	10.112209955462\\
3.7838540730846	10.1122092231389\\
3.80451957867217	10.1122086668518\\
3.82518508425975	10.1123112850887\\
3.84585058984732	10.1122483308401\\
3.86651609543489	10.1121913470367\\
3.88718160102247	10.1121222273544\\
3.90784710661004	10.1120206608684\\
3.92851261219761	10.1145669936561\\
3.94917811778518	10.1117455216379\\
3.96984362337276	10.1067693433289\\
3.99050912896033	10.0966315799974\\
4.0111746345479	10.1040920449114\\
4.03184014013548	10.1137123729258\\
4.05250564572305	10.1184313466541\\
4.07317115131062	10.1256175201278\\
4.09383665689819	10.1350466035837\\
4.11450216248577	10.1466816366015\\
4.13516766807334	10.1618136407426\\
4.15583317366091	10.1824758630728\\
4.17649867924849	10.1998203495569\\
4.19716418483606	10.2178527023062\\
4.21782969042363	10.2367722665782\\
4.2384951960112	10.2525703840164\\
4.25916070159878	10.286474197145\\
4.27982620718635	10.3095013227885\\
4.30049171277392	10.3325656143229\\
4.3211572183615	10.352761598661\\
4.34182272394907	10.369085797841\\
4.36248822953664	10.4066421514449\\
4.38315373512421	10.4293785022508\\
4.40381924071179	10.4500384690825\\
4.42448474629936	10.4703572545084\\
4.44515025188693	10.4971428387512\\
4.46581575747451	10.5295629134697\\
4.48648126306208	10.5484643551909\\
4.50714676864965	10.5685849775227\\
4.52781227423723	10.5947245592033\\
4.5484777798248	10.635847844414\\
4.56914328541237	10.6788942310392\\
4.58980879099994	10.7142053688912\\
4.61047429658752	10.7529338165673\\
4.63113980217509	10.7960167233745\\
4.65180530776266	10.8321468830433\\
4.67247081335024	10.8880500893703\\
4.69313631893781	10.9099693468521\\
4.71380182452538	10.9109670055159\\
4.73446733011296	10.8995181682103\\
4.75513283570053	10.8604637776369\\
4.7757983412881	10.8554916658302\\
4.79646384687567	10.8342959791056\\
4.81712935246325	10.8051575485766\\
4.83779485805082	10.772161592092\\
4.85846036363839	10.7286416317342\\
4.87912586922597	10.7032488084479\\
4.89979137481354	10.6720471190543\\
4.92045688040111	10.6417281487554\\
4.94112238598868	10.6177117305306\\
4.96178789157626	10.6083673217903\\
4.98245339716383	10.5861703043208\\
5.0031189027514	10.5650751404196\\
5.02378440833898	10.5486583482852\\
5.04444991392655	10.5396457079715\\
5.06511541951412	10.5537349935688\\
5.08578092510169	10.5280952431527\\
5.10644643068927	10.5030061465282\\
5.12711193627684	10.4830279582831\\
5.14777744186441	10.4716755242191\\
5.16844294745199	10.49451492445\\
5.18910845303956	10.474627605592\\
5.20977395862713	10.4497919730778\\
5.2304394642147	10.4251885515255\\
5.25110496980228	10.4033669640276\\
5.27177047538985	10.4013446293871\\
5.29243598097742	10.3733520343434\\
5.313101486565	10.3334761623403\\
5.33376699215257	10.2858782110934\\
5.35443249774014	10.2348208857151\\
5.37509800332772	10.1855892776717\\
5.39576350891529	10.143093740245\\
5.41642901450286	10.0824082752229\\
5.43709452009043	10.0074656247458\\
5.45776002567801	9.92327312893456\\
5.47842553126558	9.8409169756148\\
5.49909103685315	9.78166929187897\\
5.51975654244073	9.69847249625597\\
5.5404220480283	9.60609345702158\\
5.56108755361587	9.51174819563306\\
5.58175305920344	9.41247721148866\\
5.60241856479102	9.32810229150182\\
5.62308407037859	9.23609434499809\\
5.64374957596616	9.13876189454482\\
5.66441508155374	9.04300157885749\\
5.68508058714131	8.96110533279515\\
5.70574609272888	8.85606451586027\\
5.72641159831645	8.75065046241373\\
5.74707710390403	8.64870609929312\\
5.7677426094916	8.55559391288154\\
5.78840811507917	8.51261530604924\\
5.80907362066675	8.38388361663526\\
5.82973912625432	8.2703756129911\\
5.85040463184189	8.17371711650246\\
5.87107013742947	8.09347164108706\\
5.89173564301704	8.09627433973372\\
5.91240114860461	7.95640485758646\\
5.93306665419218	7.83960152934182\\
5.95373215977976	7.73493280676268\\
5.97439766536733	7.65315193810954\\
5.9950631709549	7.66086092357215\\
6.01572867654248	7.49606976035533\\
6.03639418213005	7.35843394857151\\
6.05705968771762	7.2338412473842\\
6.07772519330519	7.12932567103563\\
6.09839069889277	7.10865884659522\\
6.11905620448034	6.91915494976989\\
6.13972171006791	6.75633153091338\\
6.16038721565549	6.60497580822524\\
6.18105272124306	6.47121484358366\\
6.20171822683063	6.40323217672882\\
6.2223837324182	6.18485136842034\\
6.24304923800578	5.98595410560132\\
6.26371474359335	5.79879207159605\\
6.28438024918092	5.62399436325694\\
6.3050457547685	5.50787049415663\\
6.32571126035607	5.24253122920489\\
6.34637676594364	5.0080170989766\\
6.36704227153121	4.79277347427246\\
6.38770777711879	4.59654912402854\\
6.40837328270636	4.46573804078744\\
6.42903878829393	4.16666645551571\\
6.44970429388151	3.91544604479061\\
6.47036979946908	3.68090905534488\\
6.49103530505665	3.47595373555176\\
6.51170081064423	3.35859462050809\\
6.5323663162318	3.0319482562885\\
6.55303182181937	2.75775688786549\\
6.57369732740694	2.51853409882921\\
6.59436283299452	2.30856459013468\\
6.61502833858209	2.21596537465312\\
6.63569384416966	1.87558581407581\\
6.65635934975724	1.59556486079386\\
6.67702485534481	1.3551909672472\\
6.69769036093238	1.15334138736153\\
6.71835586651995	1.080635669906\\
6.73902137210753	0.733669751785245\\
6.7596868776951	0.456157464354363\\
6.78035238328267	0.2198969546931\\
6.80101788887025	0.0163788614090447\\
6.82168339445782	-0.0610450877934265\\
6.84234890004539	-0.396801858834547\\
6.86301440563297	-0.664654529048431\\
6.88367991122054	-0.885123279205728\\
6.90434541680811	-1.08411345568104\\
6.92501092239568	-1.17742359180413\\
6.94567642798326	-1.47925216556268\\
6.96634193357083	-1.72605272014413\\
6.9870074391584	-1.93139047489702\\
7.00767294474598	-2.11033075497871\\
7.02833845033355	-2.22344401080786\\
7.04900395592112	-2.48129582617283\\
7.06966946150869	-2.69156486613547\\
7.09033496709627	-2.87120857002211\\
7.11100047268384	-3.0253280856603\\
7.13166597827141	-3.14743084272076\\
7.15233148385899	-3.34639878470461\\
7.17299698944656	-3.51052406809245\\
7.19366249503413	-3.65703134153325\\
7.2143280006217	-3.78428922297123\\
7.23499350620928	-3.90235915711784\\
7.25565901179685	-4.03968315451054\\
7.27632451738442	-4.16596233486279\\
7.296990022972	-4.26841201446943\\
7.31765552855957	-4.37211626357965\\
7.33832103414714	-4.47808630416139\\
7.35898653973472	-4.56130864501181\\
7.37965204532229	-4.63964302762817\\
7.40031755090986	-4.71412548154592\\
7.42098305649743	-4.78858327598072\\
7.44164856208501	-4.88327099268221\\
7.46231406767258	-4.91863802203151\\
7.48297957326015	-4.95320776513247\\
7.50364507884773	-4.9898726540477\\
7.5243105844353	-5.01941204069959\\
7.54497609002287	-5.05594127539062\\
7.56564159561044	-5.0256210129368\\
7.58630710119802	-4.99522367849722\\
7.60697260678559	-4.96506824461972\\
7.62763811237316	-4.93349026290433\\
7.64830361796074	-4.91908979765498\\
7.66896912354831	-4.82686622408267\\
7.68963462913588	-4.74200100664649\\
7.71030013472345	-4.64017181113873\\
7.73096564031103	-4.55715386726548\\
7.7516311458986	-4.53035524142336\\
7.77229665148617	-4.42817401266917\\
7.79296215707375	-4.3738467608938\\
7.81362766266132	-4.35691298702379\\
7.83429316824889	-4.35877381686914\\
7.85495867383646	-4.31953251668647\\
7.87562417942404	-4.35949339463625\\
7.89628968501161	-4.35675834283166\\
7.91695519059918	-4.32154262383562\\
7.93762069618676	-4.15570113360823\\
7.95828620177433	-3.77593498076772\\
7.9789517073619	-3.55382728600365\\
7.99961721294948	-3.52634034159997\\
8.02028271853705	-3.54331513398616\\
8.04094822412462	-3.56850840052666\\
8.06161372971219	-3.55962925546364\\
8.08227923529977	-3.59509025177425\\
8.10294474088734	-3.60964829444985\\
8.12361024647491	-3.60852988137363\\
8.14427575206249	-3.59097907355525\\
8.16494125765006	-3.53103261940237\\
8.18560676323763	-3.56469507559595\\
8.2062722688252	-3.57492497138847\\
8.22693777441278	-3.5645647119737\\
8.24760328000035	-3.53703295385208\\
8.26826878558792	-3.46766828176015\\
8.2889342911755	-3.48081114115405\\
8.30959979676307	-3.47294621372233\\
8.33026530235064	-3.44857120533942\\
8.35093080793822	-3.41098459787779\\
8.37159631352579	-3.35038851569226\\
8.39226181911336	-3.33086264161756\\
8.41292732470093	-3.29960988525861\\
8.43359283028851	-3.25997267410202\\
8.45425833587608	-3.20795310144536\\
8.47492384146365	-3.15538499830429\\
8.49558934705123	-3.09810696636475\\
8.5162548526388	-3.03898625458316\\
8.53692035822637	-2.97662363678898\\
8.55758586381394	-2.9154752139854\\
8.57825136940152	-2.86961580847706\\
8.59891687498909	-2.77546409019707\\
8.61958238057666	-2.69048951972864\\
8.64024788616424	-2.6196004481821\\
8.66091339175181	-2.54839709565109\\
8.68157889733938	-2.51687688114112\\
8.70224440292695	-2.38566053608459\\
8.72290990851453	-2.27455965906554\\
8.7435754141021	-2.17768777787971\\
8.76424091968967	-2.08829960704716\\
8.78490642527725	-2.0568782210079\\
8.80557193086482	-1.8842154414173\\
8.82623743645239	-1.74187205667921\\
8.84690294203996	-1.6161925262375\\
8.86756844762754	-1.50918915735996\\
8.88823395321511	-1.47182349752152\\
8.90889945880268	-1.26684096734035\\
8.92956496439026	-1.09493297233063\\
8.95023046997783	-0.944262601314729\\
8.9708959755654	-0.817486939610666\\
8.99156148115298	-0.770326377876805\\
9.01222698674055	-0.539171671698925\\
9.03289249232812	-0.343916202510881\\
9.05355799791569	-0.173780868890077\\
9.07422350350327	-0.0285119341582799\\
9.09488900909084	0.0181824402945925\\
9.11555451467841	0.263646400684248\\
9.13622002026599	0.486864652439795\\
9.15688552585356	0.665020305135624\\
9.17755103144113	0.815619782827023\\
9.1982165370287	0.86574906380559\\
9.21888204261628	1.11563902984436\\
9.23954754820385	1.32765035546627\\
9.26021305379142	1.51075598778265\\
9.280878559379	1.66329848987779\\
9.30154406496657	1.71403117305903\\
9.32220957055414	1.9658691220303\\
9.34287507614171	2.18038649211986\\
9.36354058172929	2.36550446846205\\
9.38420608731686	2.51920483175968\\
9.40487159290443	2.56782271763257\\
9.42553709849201	2.81738881615055\\
9.44620260407958	3.03114144204009\\
9.46686810966715	3.21471010755072\\
9.48753361525473	3.36696054690305\\
9.5081991208423	3.41377362392634\\
9.52886462642987	3.65556788358738\\
9.54953013201744	3.86778248222808\\
9.57019563760502	4.05053709684457\\
9.59086114319259	4.19967629075971\\
9.61152664878016	4.2473247215205\\
9.63219215436774	4.48080778602144\\
9.65285765995531	4.6854798687836\\
9.67352316554288	4.86220110494565\\
9.69418867113045	5.00752585096691\\
9.71485417671803	5.05990470495915\\
9.7355196823056	5.27319265599133\\
9.75618518789317	5.46452708934797\\
9.77685069348075	5.62958687665586\\
9.79751619906832	5.76721083585629\\
9.81818170465589	5.82554308887592\\
9.83884721024346	6.01693368588373\\
9.85951271583104	6.19125806129306\\
9.88017822141861	6.34629152658283\\
9.90084372700618	6.47399976677577\\
9.92150923259376	6.5302110092664\\
9.94217473818133	6.68391322854091\\
9.9628402437689	6.82572636745577\\
9.98350574935647	6.9476348041565\\
10.004171254944	7.0496298525176\\
10.0248367605316	7.09365963273625\\
10.0455022661192	7.20623268059482\\
10.0661677717068	7.31258498227554\\
10.0868332772943	7.4049480044035\\
10.1074987828819	7.47893807121619\\
10.1281642884695	7.50151951545086\\
10.1488297940571	7.59325728161544\\
10.1694952996446	7.68019674663837\\
10.1901608052322	7.7586534421929\\
10.2108263108198	7.81971480212702\\
10.2314918164074	7.80670839507\\
10.2521573219949	7.90376130184757\\
10.2728228275825	7.98979925711147\\
10.2934883331701	8.06198909426949\\
10.3141538387576	8.11516677106113\\
10.3348193443452	8.099428702111\\
10.3554848499328	8.19239549311664\\
10.3761503555204	8.26549511455682\\
10.3968158611079	8.29834615533135\\
10.4174813666955	8.29328766057454\\
10.4381468722831	8.30880793158019\\
10.4588123778707	8.40434898444969\\
10.4794778834582	8.54945586668978\\
10.5001433890458	8.71395640129523\\
10.5208088946334	8.87307798549077\\
10.5414744002209	9.05654346531322\\
10.5621399058085	9.18534617316816\\
10.5828054113961	9.32392325851923\\
10.6034709169837	9.46141212824709\\
10.6241364225712	9.58659682102787\\
10.6448019281588	9.70313817768453\\
10.6654674337464	9.78427101740052\\
10.686132939334	9.86917903326452\\
10.7067984449215	9.94302422966065\\
10.7274639505091	9.99374377156418\\
10.7481294560967	9.964472819346\\
10.7687949616842	9.97912555036867\\
10.7894604672718	9.98950094766599\\
10.8101259728594	9.98265598382835\\
10.830791478447	9.94911237142866\\
10.8514569840345	9.82338899669582\\
10.8721224896221	9.76730951922336\\
10.8927879952097	9.71720476803225\\
10.9134535007973	9.66510251870231\\
10.9341190063848	9.60368680760044\\
10.9547845119724	9.51874734666698\\
10.97545001756	9.42554055577934\\
10.9961155231475	9.36759892351745\\
11.0167810287351	9.32753895869745\\
11.0374465343227	9.29931137834469\\
11.0581120399103	9.31187278874541\\
11.0787775454978	9.22049749812862\\
11.0994430510854	9.1795915971154\\
11.120108556673	9.1663326177977\\
11.1407740622606	9.17138730490868\\
11.1614395678481	9.25512925064435\\
11.1821050734357	9.16017887030218\\
11.2027705790233	9.11888927841568\\
11.2234360846109	9.10264973647545\\
11.2441015901984	9.103247909628\\
11.264767095786	9.179117746246\\
11.2854326013736	9.07397292338674\\
11.3060981069611	9.01719543079927\\
11.3267636125487	8.97853846757948\\
11.3474291181363	8.94779658166802\\
11.3680946237239	8.96750719262199\\
11.3887601293114	8.84224581931658\\
11.409425634899	8.75420569215584\\
11.4300911404866	8.68278847353597\\
11.4507566460742	8.62405342507131\\
11.4714221516617	8.59238113597757\\
11.4920876572493	8.45787683744513\\
11.5127531628369	8.35725430283905\\
11.5334186684244	8.27415848140518\\
11.554084174012	8.20202194079022\\
11.5747496795996	8.14878033054277\\
11.5954151851872	8.01590740619069\\
11.6160806907747	7.91298389791652\\
11.6367461963623	7.82947053255582\\
11.6574117019499	7.75832790327852\\
11.6780772075375	7.71414907255577\\
11.698742713125	7.5858665893593\\
11.7194082187126	7.49574182471936\\
11.7400737243002	7.42595935777795\\
11.7607392298877	7.37199445818856\\
11.7814047354753	7.35722957626414\\
11.8020702410629	7.24025100893117\\
11.8227357466505	7.160657942004\\
11.843401252238	7.10084974873708\\
11.8640667578256	7.05603964020574\\
11.8847322634132	7.05709231081436\\
11.9053977690008	6.94412302850595\\
11.9260632745883	6.86698331232262\\
11.9467287801759	6.80982389999814\\
11.9673942857635	6.7673143819191\\
11.988059791351	6.76851843060717\\
12.0087252969386	6.65801605991241\\
12.0293908025262	6.58133155524447\\
12.0500563081138	6.52262332926164\\
12.0707218137013	6.47634875281928\\
12.0913873192889	6.46690314662232\\
12.1120528248765	6.35624682092166\\
12.1327183304641	6.28053883697703\\
12.1533838360516	6.22058004731869\\
12.1740493416392	6.17146866491891\\
12.1947148472268	6.15284161954319\\
12.2153803528143	6.04769406365196\\
12.2360458584019	5.97246856630023\\
12.2567113639895	5.91253096004961\\
12.2773768695771	5.86340341693534\\
12.2980423751646	5.84277681632769\\
12.3187078807522	5.74444125815212\\
12.3393733863398	5.67330950605705\\
12.3600388919274	5.61660662844215\\
12.3807043975149	5.57075917757216\\
12.4013699031025	5.55334259218808\\
12.4220354086901	5.46258626749274\\
12.4427009142777	5.3971230432901\\
12.4633664198652	5.34525828620012\\
12.4840319254528	5.30505455898707\\
12.5046974310404	5.29248368315145\\
12.5253629366279	5.20871181984823\\
12.5460284422155	5.14885670409559\\
12.5666939478031	5.10217681502989\\
12.5873594533907	5.06566091682691\\
12.6080249589782	5.05405348745404\\
12.6286904645658	4.97544062054324\\
12.6493559701534	4.92188883931531\\
12.670021475741	4.88006673459854\\
12.6906869813285	4.84632961763698\\
12.7113524869161	4.83361620251359\\
12.7320179925037	4.76245534688671\\
12.7526834980912	4.71159310873045\\
12.7733490036788	4.67180058474477\\
12.7940145092664	4.63878326196589\\
12.814680014854	4.62293115136606\\
12.8353455204415	4.55625874366682\\
12.8560110260291	4.50794309330786\\
12.8766765316167	4.46926932008448\\
12.8973420372043	4.43729853290179\\
12.9180075427918	4.42074672141367\\
12.9386730483794	4.36024521831904\\
12.959338553967	4.31659912555602\\
12.9800040595545	4.2817021414434\\
13.0006695651421	4.25311137888864\\
13.0213350707297	4.24049838366164\\
13.0420005763173	4.18623444716428\\
13.0626660819048	4.14759006398947\\
13.0833315874924	4.1167526097324\\
13.10399709308	4.09270535755396\\
13.1246625986676	4.08493652999529\\
13.1453281042551	4.03725049441087\\
13.1659936098427	4.00547184495245\\
13.1866591154303	3.98242345661077\\
13.2073246210179	3.96529588284268\\
13.2279901266054	3.96179172540471\\
13.248655632193	3.92447785825311\\
13.2693211377806	3.90123681391082\\
13.2899866433681	3.88252523469448\\
13.3106521489557	3.86628201075322\\
13.3313176545433	3.85724433274862\\
13.3519831601309	3.8273421568498\\
13.3726486657184	3.80663304564085\\
13.393314171306	3.78997563059716\\
13.4139796768936	3.77503004865829\\
13.4346451824812	3.75625247630089\\
13.4553106880687	3.73745578084356\\
13.4759761936563	3.72108784128571\\
13.4966416992439	3.70404210327899\\
13.5173072048314	3.68419629972993\\
13.537972710419	3.65497353921667\\
13.5586382160066	3.6330379457913\\
13.5793037215942	3.61351630086196\\
13.5999692271817	3.59494641106029\\
13.6206347327693	3.57183363227431\\
13.6413002383569	3.5441872862722\\
13.6619657439445	3.52474871932051\\
13.682631249532	3.50950059901333\\
13.7032967551196	3.4949644677234\\
13.7239622607072	3.48295919278012\\
13.7446277662947	3.47493772488997\\
13.7652932718823	3.4615187577359\\
13.7859587774699	3.44616655494572\\
13.8066242830575	3.44386169623084\\
13.827289788645	3.44765206244701\\
13.8479552942326	3.46408261551024\\
13.8686207998202	3.47076586742806\\
13.8892863054078	3.48642905859353\\
13.9099518109953	3.5056488895142\\
13.9306173165829	3.52776210766209\\
13.9512828221705	3.54234677279541\\
13.971948327758	3.56339090766241\\
13.9926138333456	3.58341383697564\\
14.0132793389332	3.59923393448862\\
14.0339448445208	3.61075936779633\\
14.0546103501083	3.60496227593424\\
14.0752758556959	3.62887602839776\\
14.0959413612835	3.64773100164885\\
14.1166068668711	3.65895017804896\\
14.1372723724586	3.65788101903285\\
14.1579378780462	3.62990219212022\\
14.1786033836338	3.61189015561464\\
14.1992688892214	3.58948881424058\\
14.2199343948089	3.56885504097399\\
14.2405999003965	3.55282126586692\\
14.2612654059841	3.55137285743438\\
14.2819309115716	3.52373331664669\\
14.3025964171592	3.51248416708295\\
14.3232619227468	3.50745163794958\\
14.3439274283344	3.5065424031107\\
14.3645929339219	3.52132299290393\\
14.3852584395095	3.49566615221303\\
14.4059239450971	3.47807839261291\\
14.4265894506847	3.46805715803671\\
14.4472549562722	3.46144721403643\\
14.4679204618598	3.48087222774216\\
14.4885859674474	3.4455823591838\\
14.5092514730349	3.42304007988041\\
14.5299169786225	3.4121852885465\\
14.5505824842101	3.41142887359081\\
14.5712479897977	3.44504071493078\\
14.5919134953852	3.40408976896977\\
14.6125790009728	3.37765376113126\\
14.6332445065604	3.36542071877933\\
14.653910012148	3.36335706173175\\
14.6745755177355	3.39629689227541\\
14.6952410233231	3.34505022576902\\
14.7159065289107	3.31017331375216\\
14.7365720344982	3.28724261259358\\
14.7572375400858	3.27357623794778\\
14.7779030456734	3.28739093797795\\
14.798568551261	3.23181791579406\\
14.8192340568485	3.19054046871675\\
14.8398995624361	3.1593596721358\\
14.8605650680237	3.13459146346176\\
14.8812305736113	3.12231754018978\\
14.9018960791988	3.0708102767645\\
14.9225615847864	3.02813494805348\\
14.943227090374	2.98566324167535\\
14.9638925959615	2.94363574876743\\
14.9845581015491	2.90630613842491\\
15.0052236071367	2.82667575471387\\
15.0258891127243	2.75162870176182\\
15.0465546183118	2.6804719248025\\
15.0672201238994	2.61285083283652\\
15.087885629487	2.59632889801947\\
15.1085511350746	2.5025313685206\\
15.1292166406621	2.43950186732318\\
15.1498821462497	2.42914480754835\\
15.1705476518373	2.44321680529631\\
15.1912131574248	2.49205378478894\\
15.2118786630124	2.46562773467899\\
15.2325441686	2.44697848701435\\
15.2532096741876	2.42923096246682\\
15.2738751797751	2.41774977990845\\
15.2945406853627	2.41731138880439\\
15.3152061909503	2.39318016861541\\
15.3358716965379	2.37555885045302\\
15.3565372021254	2.36487028537465\\
15.377202707713	2.36045448905555\\
15.3978682133006	2.36520612558742\\
15.4185337188882	2.36496145033541\\
15.4391992244757	2.36334068893894\\
15.4598647300633	2.36301865856469\\
15.4805302356509	2.36258074959092\\
15.5011957412384	2.35578536513261\\
15.521861246826	2.36157304451733\\
15.5425267524136	2.36026510032939\\
15.5631922580012	2.35353182862803\\
15.5838577635887	2.34441559083209\\
15.6045232691763	2.30999787483016\\
15.6251887747639	2.32527354541349\\
15.6458542803515	2.32992907003179\\
15.666519785939	2.32801796889789\\
15.6871852915266	2.31999445040261\\
15.7078507971142	2.27932040320625\\
15.7285163027017	2.30451368330963\\
15.7491818082893	2.30618326638811\\
15.7698473138769	2.31569545498343\\
15.7905128194645	2.30528056582573\\
15.811178325052	2.2757690536229\\
15.8318438306396	2.31099058549435\\
15.8525093362272	2.33284121188318\\
15.8731748418148	2.35142731348651\\
15.8938403474023	2.37073288041733\\
15.9145058529899	2.37784757024715\\
15.9351713585775	2.45085790224387\\
15.955836864165	2.49219163896589\\
15.9765023697526	2.5292787359484\\
15.9971678753402	2.56221262971637\\
16.0178333809278	2.59315591523864\\
16.0384988865153	2.64504724345833\\
16.0591643921029	2.6883476402142\\
16.0798298976905	2.72259956910638\\
16.1004954032781	2.76571342661876\\
16.1211609088656	2.79232176990987\\
16.1418264144532	2.84704646032803\\
16.1624919200408	2.88742673382176\\
16.1831574256284	2.91821325629697\\
16.2038229312159	2.94113922557599\\
16.2244884368035	2.9382593057929\\
16.2451539423911	3.00250691160437\\
16.2658194479786	3.04838048136168\\
16.2864849535662	3.08460352538597\\
16.3071504591538	3.11120849195442\\
16.3278159647414	3.08034900379384\\
16.3484814703289	3.17955187363291\\
16.3691469759165	3.24182655331767\\
16.3898124815041	3.27891383244814\\
16.4104779870917	3.29777799486772\\
16.4311434926792	3.24539942523542\\
16.4518089982668	3.37748960032912\\
16.4724745038544	3.46649804282983\\
16.4931400094419	3.53286517633515\\
16.5138055150295	3.58232810672562\\
16.5344710206171	3.5718443192289\\
16.5551365262047	3.73966636810843\\
16.5758020317922	3.85746463266091\\
16.5964675373798	3.9474626569547\\
16.6171330429674	4.01689458462551\\
16.637798548555	4.04725057372386\\
16.6584640541425	4.21227262261307\\
16.6791295597301	4.33678409173719\\
16.6997950653177	4.43923695028981\\
16.7204605709052	4.52483460055918\\
16.7411260764928	4.57497038911879\\
16.7617915820804	4.72711773640682\\
16.782457087668	4.8319608625739\\
16.8031225932555	4.92184981491357\\
16.8237880988431	4.99286261380745\\
16.8444536044307	5.01795597114801\\
16.8651191100183	5.15611205883532\\
16.8857846156058	5.25559681094402\\
16.9064501211934	5.32630032108863\\
16.927115626781	5.37866533494387\\
16.9477811323685	5.36549396021125\\
16.9684466379561	5.52603075535583\\
16.9891121435437	5.63972591956138\\
17.0097776491313	5.71899001251019\\
17.0304431547188	5.77552963598757\\
17.0511086603064	5.74423807555505\\
17.071774165894	5.94275791666335\\
17.0924396714816	6.06979196385207\\
17.1131051770691	6.16276210790577\\
17.1337706826567	6.2194152292369\\
17.1544361882443	6.1904880186124\\
17.1751016938318	6.4325498480667\\
17.1957671994194	6.59872450265986\\
17.216432705007	6.72627062650861\\
17.2370982105946	6.82785074316295\\
17.2577637161821	6.81795965165924\\
17.2784292217697	7.07395696929008\\
17.2990947273573	7.2468992636842\\
17.3197602329449	7.36603257069379\\
17.3404257385324	7.4396902546575\\
17.36109124412	7.41530618764175\\
17.3817567497076	7.59955097522124\\
17.4024222552952	7.70627526434255\\
17.4230877608827	7.76486492166546\\
17.4437532664703	7.78972969358075\\
17.4644187720579	7.75920523917384\\
17.4850842776454	7.84874616154404\\
17.505749783233	7.88789076031698\\
17.5264152888206	7.89739012390633\\
17.5470807944082	7.88940499535151\\
17.5677462999957	7.89576152338024\\
17.5884118055833	7.86914311947412\\
17.6090773111709	7.81503805468703\\
17.6297428167585	7.76646230614832\\
17.650408322346	7.74306231721198\\
17.6710738279336	8.28967502183623\\
17.6917393335212	8.04671479381866\\
17.7124048391087	8.05950910905456\\
17.7330703446963	8.04386252336352\\
17.7537358502839	8.03066878087065\\
17.7744013558715	8.02133723297456\\
17.795066861459	8.01975223673857\\
17.8157323670466	8.01766152866888\\
17.8363978726342	8.01583265302732\\
17.8570633782218	8.01472059513083\\
17.8777288838093	8.01419387378244\\
17.8983943893969	8.01399957698119\\
17.9190598949845	8.01400964286701\\
17.939725400572	8.0141292064138\\
17.9603909061596	8.01429193349383\\
17.9810564117472	8.01446627020554\\
18.0017219173348	8.01466623274054\\
18.0223874229223	8.01485156099853\\
18.0430529285099	8.01501390043189\\
18.0637184340975	8.01515145577869\\
18.0843839396851	8.0152616137648\\
18.1050494452726	8.01537164025189\\
18.1257149508602	8.01546356465991\\
18.1463804564478	8.01553857359054\\
18.1670459620353	8.01559886511152\\
18.1877114676229	8.01564447297385\\
18.2083769732105	8.01568921311817\\
18.2290424787981	8.01572554008724\\
18.2497079843856	8.01575455404722\\
18.2703734899732	8.0157774443219\\
18.2910389955608	8.01579431469381\\
18.3117045011484	8.01581088401629\\
18.3323700067359	8.01582415598903\\
18.3530355123235	8.01583464406777\\
18.3737010179111	8.0158428529507\\
18.3943665234987	8.01584882098529\\
18.4150320290862	8.01585469464983\\
18.4356975346738	8.01585936586566\\
18.4563630402614	8.01586303703259\\
18.4770285458489	8.01586589630783\\
18.4976940514365	8.01586796131829\\
18.5183595570241	8.01586999267967\\
18.5390250626117	8.01587160184091\\
18.5596905681992	8.01587286267162\\
18.5803560737868	8.01587384290082\\
18.6010215793744	8.0158745496894\\
18.621687084962	8.01587524055222\\
18.6423525905495	8.01587578682587\\
18.6630180961371	8.01587621450584\\
18.6836836017247	8.01587654702056\\
18.7043491073122	8.01587678878837\\
18.7250146128998	8.01587702012784\\
18.7456801184874	8.01587720309479\\
18.766345624075	8.01587734665936\\
18.7870111296625	8.01587745884211\\
18.8076766352501	8.01587754295189\\
18.8283421408377	8.01587761852009\\
18.8490076464253	8.01587767860037\\
18.8696731520128	8.01587772623173\\
18.8903386576004	8.01587776414014\\
18.911004163188	8.01587779523696\\
18.9316696687755	8.01587781843861\\
18.9523351743631	8.01587783726753\\
18.9730006799507	8.01587785273953\\
18.9936661855383	8.01587786577884\\
19.0143316911258	8.01587787924691\\
19.0349971967134	8.01587788475894\\
19.055662702301	8.01587788971207\\
19.0763282078886	8.01587789440862\\
19.0969937134761	8.01587789913668\\
19.1176592190637	8.01587790654669\\
19.1383247246513	8.01587790653965\\
19.1589902302388	8.01587790711485\\
19.1796557358264	8.0158779083752\\
19.200321241414	8.01587791043007\\
19.2209867470016	8.01587791598158\\
19.2416522525891	8.01587791399357\\
19.2623177581767	8.01587791301054\\
19.2829832637643	8.01587791305841\\
19.3036487693519	8.01587791417882\\
19.3243142749394	8.01587791906528\\
19.344979780527	8.0158779164301\\
19.3656452861146	8.01587791493667\\
19.3863107917022	8.01587791459051\\
19.4069762972897	8.01587791540662\\
19.4276418028773	8.01587792007485\\
19.4483073084649	8.0158779172263\\
19.4689728140524	8.01587791557326\\
19.48963831964	8.01587791509818\\
19.5103038252276	8.01587791581807\\
19.5309693308152	8.01587792041215\\
19.5516348364027	8.01587791750296\\
19.5723003419903	8.01587791579363\\
19.5929658475779	8.01587791527832\\
19.6136313531655	8.01587791596678\\
19.634296858753	8.01587792054158\\
19.6549623643406	8.01587791760806\\
19.6756278699282	8.01587791588185\\
19.6962933755157	8.01587791535326\\
19.7169588811033	8.01587791603191\\
19.7376243866909	8.0158779205996\\
19.7582898922785	8.01587791765934\\
19.778955397866	8.01587791592912\\
19.7996209034536	8.01587791539487\\
19.8202864090412	8.01587791607155\\
19.8409519146288	8.01587792063382\\
19.8616174202163	8.01587791769481\\
19.8822829258039	8.01587791596151\\
19.9029484313915	8.01587791542701\\
19.923613936979	8.01587791610276\\
19.9442794425666	8.01584876335836\\
19.9649449481542	8.01590918407389\\
19.9856104537418	8.01595492384618\\
20.0062759593293	8.01598942094406\\
20.0269414649169	8.01601568990714\\
20.0476069705045	8.01606533655448\\
20.0682724760921	8.0160214697948\\
20.0889379816796	8.01598860862489\\
20.1096034872672	8.0159631130754\\
20.1302689928548	8.01594368468474\\
20.1509344984423	8.01593013825786\\
20.1716000040299	8.01591753458517\\
20.1922655096175	8.01590794074732\\
20.2129310152051	8.01590070710452\\
20.2335965207926	8.01589529630167\\
20.2542620263802	8.0158915138332\\
20.2749275319678	8.01588814810644\\
20.2955930375554	8.01588561505156\\
20.3162585431429	8.01588372383523\\
20.3369240487305	8.0158823210022\\
20.3575895543181	8.01588134632486\\
20.3782550599057	8.01588048652451\\
20.3989205654932	8.01587984300405\\
20.4195860710808	8.01587936518762\\
20.4402515766684	8.01587901282437\\
20.4609170822559	8.01587877137679\\
20.4815825878435	8.01587855473267\\
20.5022480934311	8.01587839332967\\
20.5229135990187	8.01587827431123\\
20.5435791046062	8.0158781875078\\
20.5642446101938	8.01587813123676\\
20.5849101157814	8.0158780753975\\
20.605575621369	8.01587803423348\\
20.6262411269565	8.01587800449988\\
20.6469066325441	8.01587798365603\\
20.6675721381317	8.01587797328413\\
20.6882376437192	8.01587795732833\\
20.7089031493068	8.01587794594078\\
20.7295686548944	8.01587793827952\\
20.750234160482	8.0158779337182\\
20.7708996660695	8.01587793468589\\
20.7915651716571	8.01587792852168\\
20.8122306772447	8.01587792442675\\
20.8328961828323	8.01587792216846\\
20.8535616884198	8.01587792159002\\
20.8742271940074	8.01587792523339\\
20.894892699595	8.01587792165384\\
20.9155582051825	8.01587791945125\\
20.9362237107701	8.01587791857264\\
20.9568892163577	8.01587791899279\\
20.9775547219453	8.01587792337762\\
20.9982202275328	8.01587792028787\\
21.0188857331204	8.01587791844499\\
21.039551238708	8.01587791783236\\
21.0602167442956	8.0158779184498\\
21.0808822498831	8.01587792274673\\
21.1015477554707	8.01587791973642\\
21.1222132610583	8.01587791791567\\
21.1428787666459	8.01587791726739\\
21.1635442722334	8.01587791782776\\
21.184209777821	8.01587792204318\\
21.2048752834086	8.01587791931233\\
21.2255407889961	8.01587791777214\\
21.2462062945837	8.01587791737443\\
21.2668718001713	8.01587791814313\\
21.2875373057589	8.01618631476876\\
21.3082028113464	8.01550909437357\\
21.328868316934	8.01480142174783\\
21.3495338225216	8.01400866919874\\
21.3701993281092	8.01306351098448\\
21.3908648336967	8.01240699214164\\
21.4115303392843	8.02475573895941\\
21.4321958448719	8.01446769241597\\
21.4528613504594	8.01780579053928\\
21.473526856047	8.02124743376683\\
21.4941923616346	8.02497493327981\\
21.5148578672222	8.02951613104575\\
21.5355233728097	8.03396437192064\\
21.5561888783973	8.03877544811533\\
21.5768543839849	8.04322443709084\\
21.5975198895725	8.04772538975683\\
21.61818539516	8.05897891136794\\
21.6388509007476	8.06822848053082\\
21.6595164063352	8.07787767561832\\
21.6801819119227	8.08689223611764\\
21.7008474175103	8.09192160612637\\
21.7215129230979	8.11125122677496\\
21.7421784286855	8.12593004706328\\
21.762843934273	8.1412734606293\\
21.7835094398606	8.15501020116383\\
21.8041749454482	8.16158790358581\\
21.8248404510358	8.18857347908727\\
21.8455059566233	8.20965201546025\\
21.8661714622109	8.22901549250436\\
21.8868369677985	8.24780910773038\\
21.907502473386	8.25530354739071\\
21.9281679789736	8.28890496811783\\
21.9488334845612	8.31496961525502\\
21.9694989901488	8.33902165562196\\
21.9901644957363	8.36007678793372\\
22.0108300013239	8.37043805317035\\
22.0314955069115	8.40947736373697\\
22.0521610124991	8.43991468852979\\
22.0728265180866	8.46720618966919\\
22.0934920236742	8.49123076579993\\
22.1141575292618	8.50303628629297\\
22.1348230348494	8.54647756861792\\
22.1554885404369	8.58021435303681\\
22.1761540460245	8.61021430660254\\
22.1968195516121	8.63696702376337\\
22.2174850571996	8.64958710962488\\
22.2381505627872	8.69608062440998\\
22.2588160683748	8.73237260409144\\
22.2794815739624	8.76430286581818\\
22.3001470795499	8.79240854587637\\
22.3208125851375	8.80586057385015\\
22.3414780907251	8.85472277011111\\
22.3621435963127	8.89235228463209\\
22.3828091019002	8.92559007590582\\
22.4034746074878	8.95451198106019\\
22.4241401130754	8.96802068153535\\
22.4448056186629	9.01861004779232\\
22.4654711242505	9.05674977353035\\
22.4861366298381	9.08739833540635\\
22.5068021354257	9.11903452713926\\
22.5274676410132	9.13240014444187\\
22.5481331466008	9.18246704455054\\
22.5687986521884	9.21953202736545\\
22.589464157776	9.25261400528077\\
22.6101296633635	9.28102193747001\\
22.6307951689511	9.29517124169278\\
22.6514606745387	9.34303111704018\\
22.6721261801262	9.37889845170057\\
22.6927916857138	9.41100632740073\\
22.7134571913014	9.4382834090772\\
22.734122696889	9.45090534830402\\
22.7547882024765	9.49675057148099\\
22.7754537080641	9.53160557626187\\
22.7961192136517	9.56145015221273\\
22.8167847192393	9.5868616162721\\
22.8374502248268	9.59938303348206\\
22.8581157304144	9.64028858380811\\
22.878781236002	9.67168467490364\\
22.8994467415895	9.69959406698905\\
22.9201122471771	9.7232691899665\\
22.9407777527647	9.7313297847464\\
22.9614432583523	9.77109286657172\\
22.9821087639398	9.79869469196558\\
23.0027742695274	9.82270965498799\\
23.023439775115	9.84276175567207\\
23.0441052807026	9.85210099197188\\
23.0647707862901	9.88388880794186\\
23.0854362918777	9.90765340151423\\
23.1061017974653	9.92735332260371\\
23.1267673030529	9.94386063624006\\
23.1474328086404	9.95120030635047\\
23.168098314228	9.97656318051052\\
23.1887638198156	9.99560719490259\\
23.2094293254031	10.0108793075138\\
23.2300948309907	10.0227550879969\\
23.2507603365783	10.0267161897707\\
23.2714258421659	10.0485999529568\\
23.2920913477534	10.065406565263\\
23.312756853341	10.0799751859607\\
23.3334223589286	10.0935102338004\\
23.3540878645162	10.1042017587121\\
23.3747533701037	10.155210484782\\
23.3954188756913	10.2450640329196\\
23.4160843812789	9.93602934368965\\
23.4367498868664	10.0306247598615\\
23.457415392454	10.0592762112876\\
23.4780808980416	10.0734953973892\\
23.4987464036292	10.1022764085841\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	40.463123299449\\
0.0227320561463302	33.6981727417029\\
0.0433975617339031	28.4925279922711\\
0.064063067321476	24.5408790666219\\
0.0847285729090489	21.5539035775386\\
0.105394078496622	19.4553318362634\\
0.126059584084195	17.5354898525088\\
0.146725089671768	16.008351444505\\
0.167390595259341	14.8473238228997\\
0.188056100846914	13.9682802157749\\
0.208721606434486	13.3358144533769\\
0.229387112022059	12.8169046847069\\
0.250052617609632	12.360169469679\\
0.270718123197205	12.0141479805606\\
0.291383628784778	11.7519347596355\\
0.312049134372351	11.5506997468422\\
0.332714639959924	11.4390370120184\\
0.353380145547497	11.29365852346\\
0.37404565113507	11.1848769871019\\
0.394711156722643	11.1023660124363\\
0.415376662310216	11.0267484359617\\
0.436042167897789	11.0342363875777\\
0.456707673485361	10.9800594219887\\
0.477373179072934	10.9408334146768\\
0.498038684660507	10.9110545010428\\
0.51870419024808	10.8723900027144\\
0.539369695835653	10.9147795824952\\
0.560035201423226	10.8873304684831\\
0.580700707010799	10.8685062925141\\
0.601366212598372	10.8542048120546\\
0.622031718185945	10.8263204573029\\
0.642697223773518	10.8791158359\\
0.663362729361091	10.8596426469695\\
0.684028234948663	10.8469118045428\\
0.704693740536236	10.8372346819009\\
0.725359246123809	10.81258537045\\
0.746024751711382	10.8684719264083\\
0.766690257298955	10.8513697678992\\
0.787355762886528	10.8404507848111\\
0.808021268474101	10.8321499389852\\
0.828686774061674	10.8084643829286\\
0.849352279649247	10.865272594557\\
0.87001778523682	10.8488779141657\\
0.890683290824393	10.8384995321837\\
0.911348796411966	10.8306077020859\\
0.932014301999538	10.807211765928\\
0.952679807587111	10.8642956069302\\
0.973345313174684	10.8481124708682\\
0.994010818762257	10.8378959977531\\
1.01467632434983	10.8301272415642\\
1.0353418299374	10.4980644049635\\
1.05600733552498	11.3664236445532\\
1.07667284111255	11.9808757853338\\
1.09733834670012	12.4350151938119\\
1.11800385228769	12.7743641530072\\
1.13866935787527	12.805527080507\\
1.15933486346284	13.5677385012084\\
1.18000036905041	14.120787910858\\
1.20066587463799	14.5340556645964\\
1.22133138022556	14.8445121729715\\
1.24199688581313	14.9369666080795\\
1.26266239140071	15.466332502737\\
1.28332789698828	15.8533405211275\\
1.30399340257585	16.1436070860032\\
1.32465890816342	16.3620900351123\\
1.345324413751	16.4400089805321\\
1.36598991933857	16.779103448563\\
1.38665542492614	17.0277965032022\\
1.40732093051372	17.2146317628572\\
1.42798643610129	17.3553898427629\\
1.44865194168886	17.4088616774284\\
1.46931744727643	17.6188767756834\\
1.48998295286401	17.7731352003701\\
1.51064845845158	17.8891218066526\\
1.53131396403915	17.9765476311181\\
1.55197946962673	18.0106983211908\\
1.5726449752143	18.1387127901879\\
1.59331048080187	18.2328078868666\\
1.61397598638944	18.3035880489217\\
1.63464149197702	18.3569524858014\\
1.65530699756459	18.3780482763926\\
1.67597250315216	18.4555316485714\\
1.69663800873974	18.5125151556768\\
1.71730351432731	18.5553940017379\\
1.73796901991488	18.5877270575024\\
1.75863452550246	18.6006643838133\\
1.77930003109003	18.6472532232415\\
1.7999655366776	18.6815132370822\\
1.82063104226517	18.7072938772434\\
1.84129654785275	18.7267355589062\\
1.86196205344032	18.7344671166401\\
1.88262755902789	18.7625724756693\\
1.90329306461547	18.7832473637174\\
1.92395857020304	18.7988095848684\\
1.94462407579061	18.8105458791997\\
1.96528958137818	18.8152998239208\\
1.98595508696576	18.8320778701532\\
2.00662059255333	18.8444196793079\\
2.0272860981409	18.8537058524392\\
2.04795160372848	18.8607090532976\\
2.06861710931605	18.8635078150558\\
2.08928261490362	18.8736014811544\\
2.10994812049119	18.8810250157685\\
2.13061362607877	18.8866113017682\\
2.15127913166634	18.8908256453633\\
2.17194463725391	18.8925129764279\\
2.19261014284149	18.8985764152658\\
2.21327564842906	18.9030359503292\\
2.23394115401663	18.9063931871756\\
2.25460665960421	18.9089246446296\\
2.27527216519178	18.9099396503941\\
2.29593767077935	18.9135793371216\\
2.31660317636692	18.9162576422346\\
2.3372686819545	18.9182730654156\\
2.35793418754207	18.9197927992644\\
2.37859969312964	18.9204020068599\\
2.39926519871722	18.9225868832054\\
2.41993070430479	18.9241944146344\\
2.44059620989236	18.9254039593661\\
2.46126171547993	18.9263159023901\\
2.48192722106751	18.9266821821735\\
2.50259272665508	18.9279931571926\\
2.52325823224265	18.92895756311\\
2.54392373783023	18.9296831808582\\
2.5645892434178	18.9302305435495\\
2.58525474900537	18.9304502168294\\
2.60592025459294	18.9312370671207\\
2.62658576018052	18.9318155724424\\
2.64725126576809	18.9322511001429\\
2.66791677135566	18.9325795683802\\
2.68858227694324	18.932711364859\\
2.70924778253081	18.9331833921416\\
2.72991328811838	18.933530631691\\
2.75057879370596	18.9337919304637\\
2.77124429929353	18.9339891542276\\
2.7919098048811	18.9340683069631\\
2.81257531046867	18.9343513488174\\
2.83324081605625	18.9345597879181\\
2.85390632164382	18.9347165745905\\
2.87457182723139	18.9348348157553\\
2.89523733281897	18.9348823129087\\
2.91590283840654	18.9350522236815\\
2.93656834399411	18.9351771973211\\
2.95723384958168	18.9352712697522\\
2.97789935516926	18.9353422162767\\
2.99856486075683	18.9353706152088\\
3.0192303663444	18.9354726632106\\
3.03989587193198	18.935547709523\\
3.06056137751955	18.9356041455709\\
3.08122688310712	18.9356467024244\\
3.10189238869469	18.9356637043306\\
3.12255789428227	18.9357249860781\\
3.14322339986984	18.935769956231\\
3.16388890545741	18.9358038264244\\
3.18455441104499	18.9358292706008\\
3.20521991663256	18.9358396844536\\
3.22588542222013	18.9358763240819\\
3.24655092780771	18.9359032364069\\
3.26721643339528	18.9359235378455\\
3.28788193898285	18.9359388748196\\
3.30854744457042	18.935945149671\\
3.329212950158	18.9359670649591\\
3.34987845574557	18.9359832582085\\
3.37054396133314	18.9359954546252\\
3.39120946692072	18.9360046571878\\
3.41187497250829	18.9360084349977\\
3.43254047809586	18.9360215587599\\
3.45320598368343	18.9360312876506\\
3.47387148927101	18.9360386050471\\
3.49453699485858	18.9360441269083\\
3.51520250044615	18.9360464153916\\
3.53586800603373	18.9360542693644\\
3.5565335116213	18.9360601054372\\
3.57719901720887	18.9360644954129\\
3.59786452279644	18.9360678088334\\
3.61853002838402	18.9360692061072\\
3.63919553397159	18.9360738650798\\
3.65986103955916	18.9360773282563\\
3.68052654514674	18.9360799364488\\
3.70119205073431	18.9360819077703\\
3.72185755632188	18.93608270859\\
3.74252306190946	18.9360855625296\\
3.76318856749703	18.9360876854521\\
3.7838540730846	18.9360892838412\\
3.80451957867217	18.9360904916011\\
3.82518508425975	18.936314455143\\
3.84585058984732	18.9361190594801\\
3.86651609543489	18.9359326935014\\
3.88718160102247	18.9357159121985\\
3.90784710661004	18.9354407861153\\
3.92851261219761	18.9404825214065\\
3.94917811778518	18.9353543190925\\
3.96984362337276	18.9303852020666\\
3.99050912896033	18.9243005082509\\
4.0111746345479	18.9353024901632\\
4.03184014013548	18.951934394413\\
4.05250564572305	18.9588836912376\\
4.07317115131062	18.970703977217\\
4.09383665689819	18.9869663972189\\
4.11450216248577	19.0074879937831\\
4.13516766807334	19.0364890263556\\
4.15583317366091	19.0654660501447\\
4.17649867924849	19.099896954138\\
4.19716418483606	19.1388999982301\\
4.21782969042363	19.1826464116635\\
4.2384951960112	19.2273518634735\\
4.25916070159878	19.2842323735203\\
4.27982620718635	19.3448681650719\\
4.30049171277392	19.4100868757707\\
4.3211572183615	19.4769941662199\\
4.34182272394907	19.5383963334215\\
4.36248822953664	19.620557796088\\
4.38315373512421	19.703732638914\\
4.40381924071179	19.7871115017822\\
4.42448474629936	19.8674902483923\\
4.44515025188693	19.9407953335643\\
4.46581575747451	20.0329764800385\\
4.48648126306208	20.1226257462726\\
4.50714676864965	20.2065092005267\\
4.52781227423723	20.283760554482\\
4.5484777798248	20.3501999014164\\
4.56914328541237	20.4329032098117\\
4.58980879099994	20.5116587873171\\
4.61047429658752	20.5867210298483\\
4.63113980217509	20.6539516731803\\
4.65180530776266	20.7037162769126\\
4.67247081335024	20.7994228053169\\
4.69313631893781	20.9006790679031\\
4.71380182452538	21.0062465240738\\
4.73446733011296	21.1133851416366\\
4.75513283570053	21.1804718768613\\
4.7757983412881	21.3432696920802\\
4.79646384687567	21.49520731418\\
4.81712935246325	21.6367059806554\\
4.83779485805082	21.7665286346637\\
4.85846036363839	21.8408057219331\\
4.87912586922597	22.0129715793063\\
4.89979137481354	22.1603300471228\\
4.92045688040111	22.2833959979752\\
4.94112238598868	22.3824311581803\\
4.96178789157626	22.4416117905527\\
4.98245339716383	22.5326504198173\\
5.0031189027514	22.602902669427\\
5.02378440833898	22.655319254741\\
5.04444991392655	22.6949886626672\\
5.06511541951412	22.7394911450059\\
5.08578092510169	22.7333769807164\\
5.10644643068927	22.7266103124517\\
5.12711193627684	22.7168556254624\\
5.14777744186441	22.7028851687002\\
5.16844294745199	22.7410293577604\\
5.18910845303956	22.6247896375239\\
5.20977395862713	22.5315818453968\\
5.2304394642147	22.4557301260951\\
5.25110496980228	22.3951880562113\\
5.27177047538985	22.4415867577486\\
5.29243598097742	22.2178232563546\\
5.313101486565	22.0504942221373\\
5.33376699215257	21.9280813593254\\
5.35443249774014	21.8426205574761\\
5.37509800332772	21.8963759511973\\
5.39576350891529	21.6187812739091\\
5.41642901450286	21.4163362156034\\
5.43709452009043	21.2723519616441\\
5.45776002567801	21.1741355769337\\
5.47842553126558	21.2328849495437\\
5.49909103685315	20.9348654409121\\
5.51975654244073	20.7190408575448\\
5.5404220480283	20.5693855813334\\
5.56108755361587	20.4737052736707\\
5.58175305920344	20.5272896167907\\
5.60241856479102	20.2319486464909\\
5.62308407037859	20.0207866216266\\
5.64374957596616	19.8765822240187\\
5.66441508155374	19.7845363594835\\
5.68508058714131	19.8406091707816\\
5.70574609272888	19.5586524768249\\
5.72641159831645	19.3531002615993\\
5.74707710390403	19.2092175484981\\
5.7677426094916	19.1108170966073\\
5.78840811507917	19.1525759821029\\
5.80907362066675	18.88046743074\\
5.82973912625432	18.6708397067634\\
5.85040463184189	18.5098036895439\\
5.87107013742947	18.3831859353108\\
5.89173564301704	18.3836123673159\\
5.91240114860461	18.1122864788865\\
5.93306665419218	17.8996915913153\\
5.95373215977976	17.7332175383859\\
5.97439766536733	17.6020679177757\\
5.9950631709549	17.5845024970988\\
6.01572867654248	17.3420803498218\\
6.03639418213005	17.1545456160712\\
6.05705968771762	17.0122587849877\\
6.07772519330519	16.9039924711412\\
6.09839069889277	16.8898289006426\\
6.11905620448034	16.6938015368541\\
6.13972171006791	16.549686164084\\
6.16038721565549	16.4505269932011\\
6.18105272124306	16.3877725297653\\
6.20171822683063	16.4030015672036\\
6.2223837324182	16.273285260012\\
6.24304923800578	16.1933257864598\\
6.26371474359335	16.1631327328878\\
6.28438024918092	16.1704758305494\\
6.3050457547685	16.2335113357971\\
6.32571126035607	16.1955505998663\\
6.34637676594364	16.1911594042589\\
6.36704227153121	16.2233972464852\\
6.38770777711879	16.2816368156773\\
6.40837328270636	16.3597911519033\\
6.42903878829393	16.4079949428237\\
6.44970429388151	16.4674073899461\\
6.47036979946908	16.5438481572403\\
6.49103530505665	16.6340495449475\\
6.51170081064423	16.7045224991236\\
6.5323663162318	16.840062750438\\
6.55303182181937	16.9580723354154\\
6.57369732740694	17.0759313710396\\
6.59436283299452	17.1875656542363\\
6.61502833858209	17.2339636240135\\
6.63569384416966	17.4531896166069\\
6.65635934975724	17.6219245992839\\
6.67702485534481	17.7687270904764\\
6.69769036093238	17.895584640116\\
6.71835586651995	17.917472825219\\
6.73902137210753	18.2119684972207\\
6.7596868776951	18.442456642646\\
6.78035238328267	18.6403337199465\\
6.80101788887025	18.8094088394153\\
6.82168339445782	18.841669986329\\
6.84234890004539	19.2264002172759\\
6.86301440563297	19.531146644014\\
6.88367991122054	19.7944039775259\\
6.90434541680811	20.0196098216438\\
6.92501092239568	20.0816745686572\\
6.94567642798326	20.5496353188756\\
6.96634193357083	20.923918173775\\
6.9870074391584	21.249478837885\\
7.00767294474598	21.5339739472386\\
7.02833845033355	21.6338717511219\\
7.04900395592112	22.1807617186455\\
7.06966946150869	22.6280418726851\\
7.09033496709627	23.0198084638196\\
7.11100047268384	23.3639098167935\\
7.13166597827141	23.4977798787536\\
7.15233148385899	24.1142973164424\\
7.17299698944656	24.6121494747517\\
7.19366249503413	25.0365318743571\\
7.2143280006217	25.4008440332679\\
7.23499350620928	25.5319189426374\\
7.25565901179685	26.1785433169078\\
7.27632451738442	26.6931001347155\\
7.296990022972	27.1248100089525\\
7.31765552855957	27.4865004664387\\
7.33832103414714	27.6026977131005\\
7.35898653973472	28.2514397765961\\
7.37965204532229	28.7632611815544\\
7.40031755090986	29.1846320364567\\
7.42098305649743	29.5312088284116\\
7.44164856208501	29.6434018011613\\
7.46231406767258	30.2473423570381\\
7.48297957326015	30.7233923375929\\
7.50364507884773	31.1181597927979\\
7.5243105844353	31.4513272999009\\
7.54497609002287	31.5945888079097\\
7.56564159561044	32.1512302061562\\
7.58630710119802	32.5983565254493\\
7.60697260678559	32.9741770213093\\
7.62763811237316	33.292322824516\\
7.64830361796074	33.4613158589088\\
7.66896912354831	33.9134138188325\\
7.68963462913588	34.2726687911029\\
7.71030013472345	34.5714453701143\\
7.73096564031103	34.8130857959649\\
7.7516311458986	34.9428317368563\\
7.77229665148617	35.212162336224\\
7.79296215707375	35.4106760387919\\
7.81362766266132	35.563367983021\\
7.83429316824889	35.6898548131174\\
7.85495867383646	35.7803214569432\\
7.87562417942404	35.9454419891555\\
7.89628968501161	36.1026019670468\\
7.91695519059918	36.2491250208089\\
7.93762069618676	36.3913683477308\\
7.95828620177433	36.5648025622435\\
7.9789517073619	36.7554759421964\\
7.99961721294948	36.7528480238067\\
8.02028271853705	36.6559232304796\\
8.04094822412462	36.5200909459736\\
8.06161372971219	36.4394417235853\\
8.08227923529977	36.1270145058866\\
8.10294474088734	35.8628696465317\\
8.12361024647491	35.6319955865982\\
8.14427575206249	35.4347979897036\\
8.16494125765006	35.3975014159855\\
8.18560676323763	34.9575513510655\\
8.2062722688252	34.6035644894594\\
8.22693777441278	34.3145368850969\\
8.24760328000035	34.0827986444021\\
8.26826878558792	34.0579893742577\\
8.2889342911755	33.5571158673674\\
8.30959979676307	33.1616091183149\\
8.33026530235064	32.8466377994171\\
8.35093080793822	32.6023045217205\\
8.37159631352579	32.5981363895237\\
8.39226181911336	32.0684026328893\\
8.41292732470093	31.6545957261934\\
8.43359283028851	31.3276495165116\\
8.45425833587608	31.0762283216816\\
8.47492384146365	31.0700986352602\\
8.49558934705123	30.5334128777815\\
8.5162548526388	30.1116854308716\\
8.53692035822637	29.773779081648\\
8.55758586381394	29.5068238923273\\
8.57825136940152	29.4661883439547\\
8.59891687498909	28.9208101105772\\
8.61958238057666	28.4763898265587\\
8.64024788616424	28.1055584168029\\
8.66091339175181	27.7981824531867\\
8.68157889733938	27.6917580198728\\
8.70224440292695	27.1324307343805\\
8.72290990851453	26.6739978604182\\
8.7435754141021	26.2865153161489\\
8.76424091968967	25.9590078057518\\
8.78490642527725	25.8196296522389\\
8.80557193086482	25.2731981202431\\
8.82623743645239	24.8247909124535\\
8.84690294203996	24.4454873572544\\
8.86756844762754	24.1283576112155\\
8.88823395321511	23.9941382465254\\
8.90889945880268	23.4815564342023\\
8.92956496439026	23.0656438595081\\
8.95023046997783	22.7200339314016\\
8.9708959755654	22.4399135573391\\
8.99156148115298	22.3455985403086\\
9.01222698674055	21.8997362520556\\
9.03289249232812	21.5503711941539\\
9.05355799791569	21.2712683107106\\
9.07422350350327	21.055608763609\\
9.09488900909084	21.0138770036648\\
9.11555451467841	20.6441015473464\\
9.13622002026599	20.3487124361898\\
9.15688552585356	20.1130190424391\\
9.17755103144113	19.9349841924128\\
9.1982165370287	19.9107870245141\\
9.21888204261628	19.5959087536843\\
9.23954754820385	19.3456369272945\\
9.26021305379142	19.143857053131\\
9.280878559379	18.9892896999717\\
9.30154406496657	18.9643855701361\\
9.32220957055414	18.6969977045871\\
9.34287507614171	18.4813005733957\\
9.36354058172929	18.3052363156314\\
9.38420608731686	18.1680660740862\\
9.40487159290443	18.1340173919868\\
9.42553709849201	17.9090274030952\\
9.44620260407958	17.7214472954394\\
9.46686810966715	17.5641651280381\\
9.48753361525473	17.4387772276288\\
9.5081991208423	17.3946641566593\\
9.52886462642987	17.2100875746611\\
9.54953013201744	17.0555147614002\\
9.57019563760502	16.9256090763856\\
9.59086114319259	16.8233684960643\\
9.61152664878016	16.7835343858077\\
9.63219215436774	16.6514774120302\\
9.65285765995531	16.5393126673394\\
9.67352316554288	16.445713388015\\
9.69418867113045	16.372946303757\\
9.71485417671803	16.3393868748805\\
9.7355196823056	16.2673681119927\\
9.75618518789317	16.2019136803438\\
9.77685069348075	16.1452664488949\\
9.79751619906832	16.0990264065937\\
9.81818170465589	16.0614733245953\\
9.83884721024346	16.0406270753896\\
9.85951271583104	16.010881774621\\
9.88017822141861	15.9810959760525\\
9.90084372700618	15.9561411066637\\
9.92150923259376	15.9231508889914\\
9.94217473818133	15.9543324690231\\
9.9628402437689	15.9702839750176\\
9.98350574935647	15.9807626570951\\
10.004171254944	15.9897416745328\\
10.0248367605316	15.9849263569427\\
10.0455022661192	16.0368950358574\\
10.0661677717068	16.0709220875494\\
10.0868332772943	16.0975941218133\\
10.1074987828819	16.1225831208872\\
10.1281642884695	16.144595565554\\
10.1488297940571	16.1770344597765\\
10.1694952996446	16.1995195009235\\
10.1901608052322	16.2220415215147\\
10.2108263108198	16.2516845314875\\
10.2314918164074	16.3072844937435\\
10.2521573219949	16.314778762324\\
10.2728228275825	16.3261422243793\\
10.2934883331701	16.3546178938248\\
10.3141538387576	16.4094653825764\\
10.3348193443452	16.5195214409041\\
10.3554848499328	16.6255135881757\\
10.3761503555204	16.7595960018783\\
10.3968158611079	16.9093841273721\\
10.4174813666955	17.0173059685333\\
10.4381468722831	17.0399932313165\\
10.4588123778707	16.9407309989742\\
10.4794778834582	16.7918757688823\\
10.5001433890458	16.6120585266885\\
10.5208088946334	16.4284138721167\\
10.5414744002209	16.2823223350792\\
10.5621399058085	16.1384417217094\\
10.5828054113961	16.0176152434312\\
10.6034709169837	15.9035087299495\\
10.6241364225712	15.7945101337515\\
10.6448019281588	15.6866781380336\\
10.6654674337464	15.6579211916907\\
10.686132939334	15.6426641024906\\
10.7067984449215	15.6382914293634\\
10.7274639505091	15.6415808240993\\
10.7481294560967	15.5696484943979\\
10.7687949616842	15.6772983457092\\
10.7894604672718	15.7732859967546\\
10.8101259728594	15.862565594536\\
10.830791478447	15.9462897351542\\
10.8514569840345	15.8980128366634\\
10.8721224896221	16.1080414502272\\
10.8927879952097	16.2678919555818\\
10.9134535007973	16.401784903995\\
10.9341190063848	16.5064600673192\\
10.9547845119724	16.4710913091117\\
10.97545001756	16.7272551527\\
10.9961155231475	16.9148131057492\\
11.0167810287351	17.0500717686462\\
11.0374465343227	17.1372829609888\\
11.0581120399103	17.063883846159\\
11.0787775454978	17.3596911810263\\
11.0994430510854	17.5648676567932\\
11.120108556673	17.7027756848616\\
11.1407740622606	17.7869354265006\\
11.1614395678481	17.7108104428932\\
11.1821050734357	18.0796417341748\\
11.2027705790233	18.3507366452809\\
11.2234360846109	18.5530929260103\\
11.2441015901984	18.6976172679469\\
11.264767095786	18.666460568177\\
11.2854326013736	19.1125314209087\\
11.3060981069611	19.4540548880668\\
11.3267636125487	19.7188513159422\\
11.3474291181363	19.9233036752693\\
11.3680946237239	19.9250088724048\\
11.3887601293114	20.4121256527115\\
11.409425634899	20.7872291948063\\
11.4300911404866	21.0843487953747\\
11.4507566460742	21.3127068842473\\
11.4714221516617	21.3103333136197\\
11.4920876572493	21.8038306347097\\
11.5127531628369	22.1802351603005\\
11.5334186684244	22.4753620645653\\
11.554084174012	22.699076887919\\
11.5747496795996	22.6876069116748\\
11.5954151851872	23.1642426306557\\
11.6160806907747	23.5252725716013\\
11.6367461963623	23.8020192076445\\
11.6574117019499	24.0063835280364\\
11.6780772075375	23.9856525415201\\
11.698742713125	24.4403335215085\\
11.7194082187126	24.7774809818066\\
11.7400737243002	25.031938967722\\
11.7607392298877	25.2187300807385\\
11.7814047354753	25.1938941293365\\
11.8020702410629	25.6335936935661\\
11.8227357466505	25.9629776615784\\
11.843401252238	26.2114037695377\\
11.8640667578256	26.3983900912432\\
11.8847322634132	26.3878681608156\\
11.9053977690008	26.822089502858\\
11.9260632745883	27.1538541145559\\
11.9467287801759	27.407991759028\\
11.9673942857635	27.5982712934533\\
11.988059791351	27.5999315178322\\
12.0087252969386	28.0303758985483\\
12.0293908025262	28.358554960717\\
12.0500563081138	28.6114607730614\\
12.0707218137013	28.8011118136162\\
12.0913873192889	28.804317745257\\
12.1120528248765	29.2186553623513\\
12.1327183304641	29.5393418206793\\
12.1533838360516	29.7754495365388\\
12.1740493416392	29.9526975211834\\
12.1947148472268	29.9503688365997\\
12.2153803528143	30.3435552534767\\
12.2360458584019	30.6386814785491\\
12.2567113639895	30.8607217299538\\
12.2773768695771	31.0242011645879\\
12.2980423751646	31.0154017496608\\
12.3187078807522	31.3840515376289\\
12.3393733863398	31.6592370973181\\
12.3600388919274	31.8643656066275\\
12.3807043975149	32.01522555909\\
12.4013699031025	32.0017710805492\\
12.4220354086901	32.3473478560185\\
12.4427009142777	32.6023978967797\\
12.4633664198652	32.7937581833297\\
12.4840319254528	32.9334045321841\\
12.5046974310404	32.918063062543\\
12.5253629366279	33.2429116176853\\
12.5460284422155	33.484741156615\\
12.5666939478031	33.664922695065\\
12.5873594533907	33.795265875363\\
12.6080249589782	33.7823958275159\\
12.6286904645658	34.0904390438712\\
12.6493559701534	34.3237858247809\\
12.670021475741	34.4922391475639\\
12.6906869813285	34.616270583927\\
12.7113524869161	34.6075878169234\\
12.7320179925037	34.898758041175\\
12.7526834980912	35.1166601674858\\
12.7733490036788	35.2788391901289\\
12.7940145092664	35.3968808205305\\
12.814680014854	35.3902297401783\\
12.8353455204415	35.6664090817884\\
12.8560110260291	35.870625548211\\
12.8766765316167	36.0238834018311\\
12.8973420372043	36.1337406970496\\
12.9180075427918	36.1258402455836\\
12.9386730483794	36.3860954292611\\
12.959338553967	36.577724031113\\
12.9800040595545	36.7179326832995\\
13.0006695651421	36.819537708898\\
13.0213350707297	36.806740288848\\
13.0420005763173	37.0515240216685\\
13.0626660819048	37.2299129166653\\
13.0833315874924	37.3587356443675\\
13.10399709308	37.4507528895192\\
13.1246625986676	37.4289982250767\\
13.1453281042551	37.65726236462\\
13.1659936098427	37.8219360265844\\
13.1866591154303	37.9368561333569\\
13.2073246210179	38.0149922779092\\
13.2279901266054	37.989164016622\\
13.248655632193	38.2000093926707\\
13.2693211377806	38.35120911204\\
13.2899866433681	38.4565214348658\\
13.3106521489557	38.5290717479071\\
13.3313176545433	38.5105808366934\\
13.3519831601309	38.7048282951175\\
13.3726486657184	38.8469859626035\\
13.393314171306	38.9519027459869\\
13.4139796768936	39.0236760680739\\
13.4346451824812	39.0189210941514\\
13.4553106880687	39.2028695983709\\
13.4759761936563	39.3399222088422\\
13.4966416992439	39.4449303798868\\
13.5173072048314	39.5264597661385\\
13.537972710419	39.5398686206294\\
13.5586382160066	39.7203683070616\\
13.5793037215942	39.8581070235212\\
13.5999692271817	39.9638798911763\\
13.6206347327693	40.0436525009508\\
13.6413002383569	40.0525775056978\\
13.6619657439445	40.2275887757412\\
13.682631249532	40.3570173512254\\
13.7032967551196	40.4536225995681\\
13.7239622607072	40.525176460095\\
13.7446277662947	40.5117773087902\\
13.7652932718823	40.681845520122\\
13.7859587774699	40.8143478496446\\
13.8066242830575	40.9002526306162\\
13.827289788645	40.9489259878153\\
13.8479552942326	40.9038830067345\\
13.8686207998202	41.0523078724177\\
13.8892863054078	41.1469506389338\\
13.9099518109953	41.1992540527029\\
13.9306173165829	41.2215904328965\\
13.9512828221705	41.1662180102465\\
13.971948327758	41.2927747686239\\
13.9926138333456	41.3737843062826\\
14.0132793389332	41.4217426959868\\
14.0339448445208	41.4442322019797\\
14.0546103501083	41.4150229390373\\
14.0752758556959	41.5138282142639\\
14.0959413612835	41.5896693345333\\
14.1166068668711	41.6423346279311\\
14.1372723724586	41.7185986715723\\
14.1579378780462	41.8059308732344\\
14.1786033836338	42.0154060543755\\
14.1992688892214	42.2154530377203\\
14.2199343948089	42.3958625138568\\
14.2405999003965	42.5470752218334\\
14.2612654059841	42.6573432720736\\
14.2819309115716	42.7900172517407\\
14.3025964171592	42.8835726773058\\
14.3232619227468	42.9552037179765\\
14.3439274283344	43.0124089803825\\
14.3645929339219	43.0533179881324\\
14.3852584395095	43.1195997068947\\
14.4059239450971	43.1779721532877\\
14.4265894506847	43.2271187976706\\
14.4472549562722	43.2798603327524\\
14.4679204618598	43.3072056328716\\
14.4885859674474	43.3916071134584\\
14.5092514730349	43.4641416508087\\
14.5299169786225	43.5193775477825\\
14.5505824842101	43.5604084747122\\
14.5712479897977	43.5605734006661\\
14.5919134953852	43.6436639442429\\
14.6125790009728	43.721092357472\\
14.6332445065604	43.7751347645489\\
14.653910012148	43.8142846390294\\
14.6745755177355	43.8172908152993\\
14.6952410233231	43.9081720030411\\
14.7159065289107	43.9848821637212\\
14.7365720344982	44.0514173357652\\
14.7572375400858	44.1109834282176\\
14.7779030456734	44.1551082434978\\
14.798568551261	44.232043360077\\
14.8192340568485	44.3044755104442\\
14.8398995624361	44.3720562246489\\
14.8605650680237	44.444236203287\\
14.8812305736113	44.5481218039916\\
14.9018960791988	44.5881269686307\\
14.9225615847864	44.6475937442997\\
14.943227090374	44.7355010288402\\
14.9638925959615	44.8601064089385\\
14.9845581015491	45.0294969885548\\
15.0052236071367	45.1683185658815\\
15.0258891127243	45.3350441019667\\
15.0465546183118	45.5328631735302\\
15.0672201238994	45.7590699440644\\
15.087885629487	45.953765327099\\
15.1085511350746	46.2198879482399\\
15.1292166406621	46.5312242146268\\
15.1498821462497	46.4331373628089\\
15.1705476518373	46.1693105519624\\
15.1912131574248	45.9262347099618\\
15.2118786630124	45.7264488444638\\
15.2325441686	45.5846556783181\\
15.2532096741876	45.4846295058768\\
15.2738751797751	45.4221786403665\\
15.2945406853627	45.3672537164072\\
15.3152061909503	45.3513634149704\\
15.3358716965379	45.343868876184\\
15.3565372021254	45.3283274393212\\
15.377202707713	45.2952511585538\\
15.3978682133006	45.2229402019387\\
15.4185337188882	45.1686618822059\\
15.4391992244757	45.1089796953698\\
15.4598647300633	45.0442729257347\\
15.4805302356509	44.9758521211158\\
15.5011957412384	44.9315484989844\\
15.521861246826	44.7728718200618\\
15.5425267524136	44.6362083979578\\
15.5631922580012	44.5273609726275\\
15.5838577635887	44.4448853223195\\
15.6045232691763	44.5246326821548\\
15.6251887747639	44.3150483426204\\
15.6458542803515	44.2123299520116\\
15.666519785939	44.2123238230003\\
15.6871852915266	44.3009708710135\\
15.7078507971142	44.5838910500859\\
15.7285163027017	44.4871555513785\\
15.7491818082893	44.4841913914833\\
15.7698473138769	44.5117470884502\\
15.7905128194645	44.5880973845114\\
15.811178325052	44.760468258891\\
15.8318438306396	44.6284836694549\\
15.8525093362272	44.5158090115003\\
15.8731748418148	44.4144991690692\\
15.8938403474023	44.2960819212268\\
15.9145058529899	44.1889912762391\\
15.9351713585775	43.8795638870225\\
15.955836864165	43.6285791960915\\
15.9765023697526	43.3822320957884\\
15.9971678753402	43.1333675027129\\
16.0178333809278	42.8903579721557\\
16.0384988865153	42.6318663440501\\
16.0591643921029	42.4098898676604\\
16.0798298976905	42.2058037748689\\
16.1004954032781	42.0126382099323\\
16.1211609088656	41.8532356351823\\
16.1418264144532	41.6083811292777\\
16.1624919200408	41.4003397669438\\
16.1831574256284	41.2200587197882\\
16.2038229312159	41.068907416006\\
16.2244884368035	41.0358245121484\\
16.2451539423911	40.7182511026991\\
16.2658194479786	40.4911194090075\\
16.2864849535662	40.3454060144451\\
16.3071504591538	40.305100108016\\
16.3278159647414	40.5207886260526\\
16.3484814703289	40.2579216995582\\
16.3691469759165	40.1155879402472\\
16.3898124815041	40.1074642273798\\
16.4104779870917	40.1866799800845\\
16.4311434926792	40.5310607032471\\
16.4518089982668	40.2781785209422\\
16.4724745038544	40.1302871492082\\
16.4931400094419	40.0458484958787\\
16.5138055150295	40.006814469555\\
16.5344710206171	40.1283707551178\\
16.5551365262047	39.7552919103594\\
16.5758020317922	39.4477622290206\\
16.5964675373798	39.1714674992689\\
16.6171330429674	38.8930946053278\\
16.637798548555	38.6921202254846\\
16.6584640541425	38.1842966681568\\
16.6791295597301	37.7446030127812\\
16.6997950653177	37.352949336227\\
16.7204605709052	36.9994553323893\\
16.7411260764928	36.7422753591123\\
16.7617915820804	36.2726712754257\\
16.782457087668	35.8784513402711\\
16.8031225932555	35.5439897285593\\
16.8237880988431	35.250957336629\\
16.8444536044307	35.0948541642183\\
16.8651191100183	34.6280626929782\\
16.8857846156058	34.2523583882768\\
16.9064501211934	33.9571082820494\\
16.927115626781	33.7356901686971\\
16.9477811323685	33.7485291963595\\
16.9684466379561	33.259964340525\\
16.9891121435437	32.9199725428043\\
17.0097776491313	32.7087489234248\\
17.0304431547188	32.6093587014818\\
17.0511086603064	32.8112663758628\\
17.071774165894	32.3105587680137\\
17.0924396714816	31.9657736968747\\
17.1131051770691	31.715802616663\\
17.1337706826567	31.5740442230965\\
17.1544361882443	31.7422000051479\\
17.1751016938318	31.1205811946889\\
17.1957671994194	30.6467271527973\\
17.216432705007	30.2765247796703\\
17.2370982105946	29.9790090195913\\
17.2577637161821	29.9736300168729\\
17.2784292217697	29.2549200543508\\
17.2990947273573	28.6801769059567\\
17.3197602329449	28.2138847831395\\
17.3404257385324	27.8344069295287\\
17.36109124412	27.728918563908\\
17.3817567497076	27.0147506156624\\
17.4024222552952	26.461653719208\\
17.4230877608827	26.0388313107094\\
17.4437532664703	25.7297233623774\\
17.4644187720579	25.6974825807464\\
17.4850842776454	25.1516651366693\\
17.505749783233	24.7560356801084\\
17.5264152888206	24.4836153372523\\
17.5470807944082	24.3066603958942\\
17.5677462999957	24.4055418773987\\
17.5884118055833	23.9593485020184\\
17.6090773111709	23.6319253699325\\
17.6297428167585	23.3997377759135\\
17.650408322346	23.2173814649221\\
17.6710738279336	23.8367223038035\\
17.6917393335212	23.3573856469486\\
17.7124048391087	22.9634235495259\\
17.7330703446963	22.6642852030421\\
17.7537358502839	22.4349716995069\\
17.7744013558715	22.2858343900517\\
17.795066861459	22.1077962000245\\
17.8157323670466	21.9707330170483\\
17.8363978726342	21.8654112492052\\
17.8570633782218	21.7850008239107\\
17.8777288838093	21.7290784311246\\
17.8983943893969	21.6748033212729\\
17.9190598949845	21.6328885424607\\
17.939725400572	21.600622915848\\
17.9603909061596	21.5759358257485\\
17.9810564117472	21.5587849310072\\
18.0017219173348	21.5419005214084\\
18.0223874229223	21.5288276312729\\
18.0430529285099	21.5187457716936\\
18.0637184340975	21.5110193792481\\
18.0843839396851	21.5056489011581\\
18.1050494452726	21.5003338209052\\
18.1257149508602	21.4962120138648\\
18.1463804564478	21.4930303240038\\
18.1670459620353	21.4905892481605\\
18.1877114676229	21.4888918310204\\
18.2083769732105	21.4872062974131\\
18.2290424787981	21.4858985742507\\
18.2497079843856	21.4848882777508\\
18.2703734899732	21.4841127311436\\
18.2910389955608	21.4835730200663\\
18.3117045011484	21.4830364582853\\
18.3323700067359	21.4826197594524\\
18.3530355123235	21.482297670504\\
18.3737010179111	21.4820503281952\\
18.3943665234987	21.4818781241125\\
18.4150320290862	21.4817067354939\\
18.4356975346738	21.4815736377974\\
18.4563630402614	21.4814707266917\\
18.4770285458489	21.4813918125483\\
18.4976940514365	21.4813367661274\\
18.5183595570241	21.4812819516102\\
18.5390250626117	21.4812393450735\\
18.5596905681992	21.4812064071082\\
18.5803560737868	21.4811810956198\\
18.6010215793744	21.4811634692598\\
18.621687084962	21.4811459372013\\
18.6423525905495	21.4811322851236\\
18.6630180961371	21.4811217273598\\
18.6836836017247	21.4811136179554\\
18.7043491073122	21.4811079674396\\
18.7250146128998	21.4811023471995\\
18.7456801184874	21.4810979709633\\
18.766345624075	21.4810945872341\\
18.7870111296625	21.4810919891319\\
18.8076766352501	21.4810901835205\\
18.8283421408377	21.4810883794037\\
18.8490076464253	21.4810869750758\\
18.8696731520128	21.4810858899914\\
18.8903386576004	21.4810850578406\\
18.911004163188	21.4810844843395\\
18.9316696687755	21.4810839031934\\
18.9523351743631	21.4810834513231\\
18.9730006799507	21.4810831029403\\
18.9936661855383	21.481082836773\\
19.0143316911258	21.481082658304\\
19.0349971967134	21.4810824688283\\
19.055662702301	21.4810823220648\\
19.0763282078886	21.4810822097091\\
19.0969937134761	21.4810821248949\\
19.1176592190637	21.481082072822\\
19.1383247246513	21.4810820093538\\
19.1589902302388	21.4810819606561\\
19.1796557358264	21.4810819241042\\
19.200321241414	21.4810818975106\\
19.2209867470016	21.4810818861077\\
19.2416522525891	21.4810818627885\\
19.2623177581767	21.4810818453621\\
19.2829832637643	21.4810818329974\\
19.3036487693519	21.4810818249806\\
19.3243142749394	21.4810818265439\\
19.344979780527	21.4810818160839\\
19.3656452861146	21.4810818086732\\
19.3863107917022	21.4810818040534\\
19.4069762972897	21.4810818019884\\
19.4276418028773	21.4810818077025\\
19.4483073084649	21.4810818013587\\
19.4689728140524	21.4810817971461\\
19.48963831964	21.4810817950038\\
19.5103038252276	21.4810817948394\\
19.5309693308152	21.4810818018913\\
19.5516348364027	21.4810817968542\\
19.5723003419903	21.481081793664\\
19.5929658475779	21.4810817923111\\
19.6136313531655	21.4810817927526\\
19.634296858753	21.4810818002218\\
19.6549623643406	21.4810817956061\\
19.6756278699282	21.4810817927457\\
19.6962933755157	21.4810817916466\\
19.7169588811033	21.481081792283\\
19.7376243866909	21.4810817998877\\
19.7582898922785	21.4810817954038\\
19.778955397866	21.4810817926424\\
19.7996209034536	21.4810817916196\\
19.8202864090412	21.4810817923144\\
19.8409519146288	21.4810817999641\\
19.8616174202163	21.4810817955215\\
19.8822829258039	21.4810817927939\\
19.9029484313915	21.4810817917957\\
19.923613936979	21.481081792511\\
19.9442794425666	21.4810464835191\\
19.9649449481542	21.4811252189643\\
19.9856104537418	21.4811887864414\\
20.0062759593293	21.4812376915228\\
20.0269414649169	21.4812746714414\\
20.0476069705045	21.4813407536517\\
20.0682724760921	21.4812793504649\\
20.0889379816796	21.4812334591543\\
20.1096034872672	21.4811982706752\\
20.1302689928548	21.4811716522344\\
20.1509344984423	21.4811530884972\\
20.1716000040299	21.481136079237\\
20.1922655096175	21.4811231415646\\
20.2129310152051	21.4811133728438\\
20.2335965207926	21.4811060467186\\
20.2542620263802	21.481100913763\\
20.2749275319678	21.4810963210418\\
20.2955930375554	21.4810928459381\\
20.3162585431429	21.4810902333056\\
20.3369240487305	21.4810882809755\\
20.3575895543181	21.4810869230835\\
20.3782550599057	21.481085695315\\
20.3989205654932	21.4810847673374\\
20.4195860710808	21.4810840706352\\
20.4402515766684	21.4810835510604\\
20.4609170822559	21.4810831954614\\
20.4815825878435	21.4810828633757\\
20.5022480934311	21.4810826125083\\
20.5229135990187	21.4810824246759\\
20.5435791046062	21.481082285453\\
20.5642446101938	21.481082195574\\
20.5849101157814	21.4810821020454\\
20.605575621369	21.4810820317631\\
20.6262411269565	21.4810819798228\\
20.6469066325441	21.4810819423204\\
20.6675721381317	21.4810819233788\\
20.6882376437192	21.481081894341\\
20.7089031493068	21.4810818729525\\
20.7295686548944	21.4810818578777\\
20.750234160482	21.4810818480275\\
20.7708996660695	21.4810818483748\\
20.7915651716571	21.4810818369692\\
20.8122306772447	21.4810818289927\\
20.8328961828323	21.481081824053\\
20.8535616884198	21.4810818218168\\
20.8742271940074	21.4810818273687\\
20.894892699595	21.4810818211525\\
20.9155582051825	21.4810818170712\\
20.9362237107701	21.4810818150487\\
20.9568892163577	21.4810818149863\\
20.9775547219453	21.4810818221061\\
20.9982202275328	21.4810818171622\\
21.0188857331204	21.4810818140487\\
21.039551238708	21.4810818127555\\
21.0602167442956	21.4810818132487\\
21.0808822498831	21.4810818209558\\
21.1015477554707	21.4810818161938\\
21.1222132610583	21.4810818131665\\
21.1428787666459	21.4810818118831\\
21.1635442722334	21.4810818122973\\
21.184209777821	21.4810818191493\\
21.2048752834086	21.4810818149857\\
21.2255407889961	21.4810818125025\\
21.2462062945837	21.4810818116956\\
21.2668718001713	21.4810818125484\\
21.2875373057589	21.480920328723\\
21.3082028113464	21.4813019686647\\
21.328868316934	21.481709047616\\
21.3495338225216	21.4821669109451\\
21.3701993281092	21.482746006239\\
21.3908648336967	21.483018429622\\
21.4115303392843	21.4751992028735\\
21.4321958448719	21.4817341225685\\
21.4528613504594	21.4798287407882\\
21.473526856047	21.4780027192524\\
21.4941923616346	21.4777313986726\\
21.5148578672222	21.4722499503131\\
21.5355233728097	21.4679121108835\\
21.5561888783973	21.4641523322799\\
21.5768543839849	21.4613780150836\\
21.5975198895725	21.4639660061877\\
21.61818539516	21.4472363230534\\
21.6388509007476	21.4348195064472\\
21.6595164063352	21.424380169907\\
21.6801819119227	21.4163040195322\\
21.7008474175103	21.4204240968732\\
21.7215129230979	21.3902112807428\\
21.7421784286855	21.3682552933924\\
21.762843934273	21.3498771580436\\
21.7835094398606	21.3358287973198\\
21.8041749454482	21.3399147737167\\
21.8248404510358	21.2972059411712\\
21.8455059566233	21.2657039151665\\
21.8661714622109	21.2407707057858\\
21.8868369677985	21.2210190337735\\
21.907502473386	21.2249243139121\\
21.9281679789736	21.1716865940776\\
21.9488334845612	21.1324367866825\\
21.9694989901488	21.1013016831677\\
21.9901644957363	21.0778282294616\\
22.0108300013239	21.0807289620512\\
22.0314955069115	21.0189925284743\\
22.0521610124991	20.9734502547555\\
22.0728265180866	20.9378326668265\\
22.0934920236742	20.9109034809829\\
22.1141575292618	20.9132176485416\\
22.1348230348494	20.8452042305408\\
22.1554885404369	20.7951506112114\\
22.1761540460245	20.7561989962508\\
22.1968195516121	20.7266730732684\\
22.2174850571996	20.7283998975573\\
22.2381505627872	20.6563609945501\\
22.2588160683748	20.6032896121875\\
22.2794815739624	20.5622566387569\\
22.3001470795499	20.5312757005814\\
22.3208125851375	20.5328263742186\\
22.3414780907251	20.4584809708506\\
22.3621435963127	20.4040905489473\\
22.3828091019002	20.362067981328\\
22.4034746074878	20.330558348526\\
22.4241401130754	20.3319332830593\\
22.4448056186629	20.2569221304605\\
22.4654711242505	20.2026437861981\\
22.4861366298381	20.1625784650046\\
22.5068021354257	20.129727985352\\
22.5274676410132	20.1307465238366\\
22.5481331466008	20.0577566855356\\
22.5687986521884	20.0054293398216\\
22.589464157776	19.9650315083382\\
22.6101296633635	19.9350200894934\\
22.6307951689511	19.9353020445671\\
22.6514606745387	19.8659981408093\\
22.6721261801262	19.816156604422\\
22.6927916857138	19.7776902229588\\
22.7134571913014	19.7493028507409\\
22.734122696889	19.7497851625699\\
22.7547882024765	19.6848584171323\\
22.7754537080641	19.6379289483714\\
22.7961192136517	19.6025247460423\\
22.8167847192393	19.5763893979451\\
22.8374502248268	19.5760367887184\\
22.8581157304144	19.5179398132709\\
22.878781236002	19.4758153841075\\
22.8994467415895	19.4434460714001\\
22.9201122471771	19.4195807530976\\
22.9407777527647	19.4206787539998\\
22.9614432583523	19.3675231209593\\
22.9821087639398	19.3306077975523\\
23.0027742695274	19.3026274824493\\
23.023439775115	19.2820878878062\\
23.0441052807026	19.2810497543166\\
23.0647707862901	19.237317962485\\
23.0854362918777	19.2059253327629\\
23.1061017974653	19.1825684670831\\
23.1267673030529	19.1652924383723\\
23.1474328086404	19.1638669845078\\
23.168098314228	19.1286569633596\\
23.1887638198156	19.1031816598008\\
23.2094293254031	19.0843802675425\\
23.2300948309907	19.0708045315046\\
23.2507603365783	19.0674452000288\\
23.2714258421659	19.0415265022383\\
23.2920913477534	19.0228965020314\\
23.312756853341	19.0091085083752\\
23.3334223589286	18.9992314455226\\
23.3540878645162	18.9953295410304\\
23.3747533701037	18.9824867799112\\
23.3954188756913	18.9782268317621\\
23.4160843812789	18.9363015500982\\
23.4367498868664	18.9300380076816\\
23.457415392454	18.9233598107025\\
23.4780808980416	18.9201536627734\\
23.4987464036292	18.9114730783278\\
};
\end{axis}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(4.67in,2.317in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-25,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.42718043177525\\
0.0227320561463302	-3.13730767458524\\
0.0433975617339031	-2.84700183338585\\
0.064063067321476	-2.59262510806332\\
0.0847285729090489	-2.37198316604161\\
0.105394078496622	-2.20439026705578\\
0.126059584084195	-2.0089004702091\\
0.146725089671768	-1.83423753371999\\
0.167390595259341	-1.69085297084586\\
0.188056100846914	-1.57386732691592\\
0.208721606434486	-1.48520693579126\\
0.229387112022059	-1.40145834262363\\
0.250052617609632	-1.32337932480543\\
0.270718123197205	-1.26171562955939\\
0.291383628784778	-1.21247607158871\\
0.312049134372351	-1.17294516867412\\
0.332714639959924	-1.14654939896123\\
0.353380145547497	-1.11524197627416\\
0.37404565113507	-1.09138524616422\\
0.394711156722643	-1.07235562461026\\
0.415376662310216	-1.05448630997367\\
0.436042167897789	-1.05134809341221\\
0.456707673485361	-1.03861092876213\\
0.477373179072934	-1.02948619706979\\
0.498038684660507	-1.02203843062545\\
0.51870419024808	-1.01236762806779\\
0.539369695835653	-1.01787813954078\\
0.560035201423226	-1.01196525907984\\
0.580700707010799	-1.0082009169807\\
0.601366212598372	-1.00492968604042\\
0.622031718185945	-0.998248662812024\\
0.642697223773518	-1.00670624426623\\
0.663362729361091	-1.00310486375633\\
0.684028234948663	-1.00114463516679\\
0.704693740536236	-0.999270715508964\\
0.725359246123809	-0.99357934320555\\
0.746024751711382	-1.00302625733516\\
0.766690257298955	-1.00019722185981\\
0.787355762886528	-0.998837265716746\\
0.808021268474101	-0.997426782049472\\
0.828686774061674	-0.992063527201414\\
0.849352279649247	-1.00183489664373\\
0.87001778523682	-0.999258473776729\\
0.890683290824393	-0.998094169813619\\
0.911348796411966	-0.996833764954087\\
0.932014301999538	-0.991577697420692\\
0.952679807587111	-1.00145368081332\\
0.973345313174684	-0.998958500665202\\
0.994010818762257	-0.997857075281931\\
1.01467632434983	-0.996644983451489\\
1.0353418299374	-0.926885767379138\\
1.05600733552498	-0.935201454297569\\
1.07667284111255	-0.937579709200052\\
1.09733834670012	-0.964697034374625\\
1.11800385228769	-0.997031204266362\\
1.13866935787527	-0.983292196175189\\
1.15933486346284	-1.02432291793549\\
1.18000036905041	-1.05734613968124\\
1.20066587463799	-1.10025593880173\\
1.22133138022556	-1.14142259524557\\
1.24199688581313	-1.14930673545076\\
1.26266239140071	-1.19019292334872\\
1.28332789698828	-1.2229286093422\\
1.30399340257585	-1.258855044337\\
1.32465890816342	-1.29149815113031\\
1.345324413751	-1.30188763618763\\
1.36598991933857	-1.33206613073795\\
1.38665542492614	-1.35609329534729\\
1.40732093051372	-1.38104208129407\\
1.42798643610129	-1.40323684780938\\
1.44865194168886	-1.41134526411287\\
1.46931744727643	-1.43119568503043\\
1.48998295286401	-1.44695443597544\\
1.51064845845158	-1.46295716190146\\
1.53131396403915	-1.47706473360238\\
1.55197946962673	-1.48248748767806\\
1.5726449752143	-1.49493393083732\\
1.59331048080187	-1.50479910764922\\
1.61397598638944	-1.51471484569997\\
1.63464149197702	-1.52341950758249\\
1.65530699756459	-1.52686329350467\\
1.67597250315216	-1.53444853427658\\
1.69663800873974	-1.54045563403921\\
1.71730351432731	-1.54647080749547\\
1.73796901991488	-1.5517424246042\\
1.75863452550246	-1.55380546110834\\
1.77930003109003	-1.55846924425703\\
1.7999655366776	-1.56215947567346\\
1.82063104226517	-1.56583576529246\\
1.84129654785275	-1.56905103579541\\
1.86196205344032	-1.57036403779727\\
1.88262755902789	-1.57311561918878\\
1.90329306461547	-1.57529426342192\\
1.92395857020304	-1.57747212040777\\
1.94462407579061	-1.57937901855463\\
1.96528958137818	-1.58011127072049\\
1.98595508696576	-1.58183037281519\\
2.00662059255333	-1.58318990465295\\
2.0272860981409	-1.58453673042787\\
2.04795160372848	-1.58571204276855\\
2.06861710931605	-1.58618896705217\\
2.08928261490362	-1.58720887447685\\
2.10994812049119	-1.58801552828999\\
2.13061362607877	-1.58881653653451\\
2.15127913166634	-1.58951654819323\\
2.17194463725391	-1.58979890498454\\
2.19261014284149	-1.59040720362095\\
2.21327564842906	-1.59088843991975\\
2.23394115401663	-1.59136728697635\\
2.25460665960421	-1.59178568395187\\
2.27527216519178	-1.59195408962073\\
2.29593767077935	-1.59231799049165\\
2.31660317636692	-1.59260634593354\\
2.3372686819545	-1.59289310120221\\
2.35793418754207	-1.5931437693793\\
2.37859969312964	-1.59324451108224\\
2.39926519871722	-1.59346264131328\\
2.41993070430479	-1.59363549804525\\
2.44059620989236	-1.59380742094577\\
2.46126171547993	-1.59395775459678\\
2.48192722106751	-1.59401818135225\\
2.50259272665508	-1.59414904555091\\
2.52325823224265	-1.59425265809846\\
2.54392373783023	-1.59435582030755\\
2.5645892434178	-1.59444601750838\\
2.58525474900537	-1.59448219368909\\
2.60592025459294	-1.59456073785537\\
2.62658576018052	-1.594622962561\\
2.64725126576809	-1.594684810674\\
2.66791677135566	-1.59473888962107\\
2.68858227694324	-1.59476058819342\\
2.70924778253081	-1.5948077658396\\
2.72991328811838	-1.59484504904901\\
2.75057879370596	-1.59488217235194\\
2.77124429929353	-1.59491463636104\\
2.7919098048811	-1.59492752831766\\
2.81257531046867	-1.59495592422736\\
2.83324081605625	-1.5949783242622\\
2.85390632164382	-1.59500058407596\\
2.87457182723139	-1.59502004566737\\
2.89523733281897	-1.59502777928885\\
2.91590283840654	-1.59504485160811\\
2.93656834399411	-1.59505826019289\\
2.95723384958168	-1.5950716150767\\
2.97789935516926	-1.59508329077331\\
2.99856486075683	-1.59508789401933\\
3.0192303663444	-1.59509817476843\\
3.03989587193198	-1.59510622685632\\
3.06056137751955	-1.59511424026756\\
3.08122688310712	-1.59512124671276\\
3.10189238869469	-1.59512399734766\\
3.12255789428227	-1.59513017945528\\
3.14322339986984	-1.59513500152854\\
3.16388890545741	-1.59513981717424\\
3.18455441104499	-1.59514399981417\\
3.20521991663256	-1.5951456579816\\
3.22588542222013	-1.59514937244804\\
3.24655092780771	-1.59515225968514\\
3.26721643339528	-1.59515514324068\\
3.28788193898285	-1.5951576636854\\
3.30854744457042	-1.59515865822375\\
3.329212950158	-1.59516087695931\\
3.34987845574557	-1.59516262092865\\
3.37054396133314	-1.59516435042768\\
3.39120946692072	-1.59516586231429\\
3.41187497250829	-1.59516645720262\\
3.43254047809586	-1.59516778904738\\
3.45320598368343	-1.59516883676908\\
3.47387148927101	-1.59516987463877\\
3.49453699485858	-1.5951707814976\\
3.51520250044615	-1.59517113595441\\
3.53586800603373	-1.5951719372945\\
3.5565335116213	-1.59517256667646\\
3.57719901720887	-1.5951731896516\\
3.59786452279644	-1.59517373353597\\
3.61853002838402	-1.59517393700468\\
3.63919553397159	-1.59517443181556\\
3.65986103955916	-1.59517481593632\\
3.68052654514674	-1.59517519340084\\
3.70119205073431	-1.59517552170086\\
3.72185755632188	-1.59517565304012\\
3.74252306190946	-1.59517593782818\\
3.76318856749703	-1.59517616146498\\
3.7838540730846	-1.59517638259879\\
3.80451957867217	-1.59517657515534\\
3.82518508425975	-1.59507425687275\\
3.84585058984732	-1.59514393927401\\
3.86651609543489	-1.59520457770908\\
3.88718160102247	-1.59527068861539\\
3.90784710661004	-1.59535155152425\\
3.92851261219761	-1.59290467480128\\
3.94917811778518	-1.59509372887333\\
3.96984362337276	-1.59786325776124\\
3.99050912896033	-1.60249320312112\\
4.0111746345479	-1.59820549079808\\
4.03184014013548	-1.59238456222879\\
4.05250564572305	-1.59206098102079\\
4.07317115131062	-1.59066842731355\\
4.09383665689819	-1.58861756447537\\
4.11450216248577	-1.58610465441382\\
4.13516766807334	-1.58218186195946\\
4.15583317366091	-1.57514552422801\\
4.17649867924849	-1.57094900227178\\
4.19716418483606	-1.56774359834752\\
4.21782969042363	-1.56515624915109\\
4.2384951960112	-1.5668339807081\\
4.25916070159878	-1.5540330976642\\
4.27982620718635	-1.54900913967772\\
4.30049171277392	-1.54603867636685\\
4.3211572183615	-1.54571513267243\\
4.34182272394907	-1.55161355251547\\
4.36248822953664	-1.53817377221619\\
4.38315373512421	-1.5345699002027\\
4.40381924071179	-1.53391178523918\\
4.42448474629936	-1.53456328741076\\
4.44515025188693	-1.53474068814669\\
4.46581575747451	-1.52393083076284\\
4.48648126306208	-1.52018777205034\\
4.50714676864965	-1.5168468308659\\
4.52781227423723	-1.51067677070872\\
4.5484777798248	-1.49862112901545\\
4.56914328541237	-1.47378110792776\\
4.58980879099994	-1.45202149774111\\
4.61047429658752	-1.42877785195525\\
4.63113980217509	-1.4045616423782\\
4.65180530776266	-1.39459446613388\\
4.67247081335024	-1.35417739038777\\
4.69313631893781	-1.34084700634659\\
4.71380182452538	-1.34553507651361\\
4.73446733011296	-1.36277940402403\\
4.75513283570053	-1.40948443629532\\
4.7757983412881	-1.40883854323347\\
4.79646384687567	-1.42271715267309\\
4.81712935246325	-1.44447117655826\\
4.83779485805082	-1.4713712062642\\
4.85846036363839	-1.51642676306839\\
4.87912586922597	-1.52344996182813\\
4.89979137481354	-1.53727083065581\\
4.92045688040111	-1.55286310903649\\
4.94112238598868	-1.56633415734427\\
4.96178789157626	-1.57805496223515\\
4.98245339716383	-1.57828659396785\\
5.0031189027514	-1.57794149484943\\
5.02378440833898	-1.57557263438553\\
5.04444991392655	-1.56922137054745\\
5.06511541951412	-1.55047146714733\\
5.08578092510169	-1.55065369285228\\
5.10644643068927	-1.54813064368678\\
5.12711193627684	-1.54153889505829\\
5.14777744186441	-1.52829028613139\\
5.16844294745199	-1.49247929656463\\
5.18910845303956	-1.48284066741848\\
5.20977395862713	-1.47235103253927\\
5.2304394642147	-1.46019708413897\\
5.25110496980228	-1.44595951239516\\
5.27177047538985	-1.4205571069759\\
5.29243598097742	-1.41025020534194\\
5.313101486565	-1.40453746588929\\
5.33376699215257	-1.40461859526357\\
5.35443249774014	-1.40870506824339\\
5.37509800332772	-1.4182054091659\\
5.39576350891529	-1.4160779403983\\
5.41642901450286	-1.42827264175136\\
5.43709452009043	-1.4528396919756\\
5.45776002567801	-1.48765021927997\\
5.47842553126558	-1.53211384455156\\
5.49909103685315	-1.54950217308973\\
5.51975654244073	-1.57876086087752\\
5.5404220480283	-1.61746477063729\\
5.56108755361587	-1.66089640576355\\
5.58175305920344	-1.71895340429275\\
5.60241856479102	-1.74685727934166\\
5.62308407037859	-1.78128630589645\\
5.64374957596616	-1.82141210697437\\
5.66441508155374	-1.86351220388595\\
5.68508058714131	-1.90765970390463\\
5.70574609272888	-1.94681228098334\\
5.72641159831645	-1.98673985304498\\
5.74707710390403	-2.02641154211756\\
5.7677426094916	-2.06296777684093\\
5.78840811507917	-2.07746360434779\\
5.80907362066675	-2.1284657897532\\
5.82973912625432	-2.16860342677564\\
5.85040463184189	-2.19855774748512\\
5.87107013742947	-2.22024880310666\\
5.89173564301704	-2.19790215582546\\
5.91240114860461	-2.25074295050208\\
5.93306665419218	-2.28809729030336\\
5.95373215977976	-2.31906252485696\\
5.97439766536733	-2.33796850575462\\
5.9950631709549	-2.31161419719998\\
6.01572867654248	-2.37711740001403\\
6.03639418213005	-2.42548987359997\\
6.05705968771762	-2.46874829747737\\
6.07772519330519	-2.50195006055646\\
6.09839069889277	-2.49485372697731\\
6.11905620448034	-2.57348700832925\\
6.13972171006791	-2.63807897537185\\
6.16038721565549	-2.69914390207034\\
6.18105272124306	-2.75301236674426\\
6.20171822683063	-2.78148934866671\\
6.2223837324182	-2.87886510575046\\
6.24304923800578	-2.96943224823037\\
6.26371474359335	-3.05800999631713\\
6.28438024918092	-3.14496287181198\\
6.3050457547685	-3.21364394727315\\
6.32571126035607	-3.34473228603325\\
6.34637676594364	-3.46179130986307\\
6.36704227153121	-3.57183118611427\\
6.38770777711879	-3.67585801718668\\
6.40837328270636	-3.75702535479228\\
6.42903878829393	-3.90977393772526\\
6.44970429388151	-4.03913163909222\\
6.47036979946908	-4.16112231697475\\
6.49103530505665	-4.26939580165799\\
6.51170081064423	-4.34001896085491\\
6.5323663162318	-4.51084515604707\\
6.55303182181937	-4.65283959538701\\
6.57369732740694	-4.77568862752902\\
6.59436283299452	-4.88320709670859\\
6.61502833858209	-4.93092910287067\\
6.63569384416966	-5.10814608662702\\
6.65635934975724	-5.2501656897154\\
6.67702485534481	-5.36701660906354\\
6.69769036093238	-5.46184110552777\\
6.71835586651995	-5.48801654130074\\
6.73902137210753	-5.66784066372402\\
6.7596868776951	-5.80720131042148\\
6.78035238328267	-5.9221281649338\\
6.80101788887025	-6.01911063597539\\
6.82168339445782	-6.04746615954807\\
6.84234890004539	-6.22748876067169\\
6.86301440563297	-6.3684714094689\\
6.88367991122054	-6.48216400975768\\
6.90434541680811	-6.58544728554716\\
6.92501092239568	-6.63004656720256\\
6.94567642798326	-6.80253197638393\\
6.96634193357083	-6.94411019554007\\
6.9870074391584	-7.06159141389882\\
7.00767294474598	-7.16744866519709\\
7.02833845033355	-7.23879613666555\\
7.04900395592112	-7.40583920912886\\
7.06966946150869	-7.54762609091837\\
7.09033496709627	-7.673261159723\\
7.11100047268384	-7.78759878862203\\
7.13166597827141	-7.88283057628991\\
7.15233148385899	-8.04183422553374\\
7.17299698944656	-8.17925430286208\\
7.19366249503413	-8.3042164197219\\
7.2143280006217	-8.41757536813414\\
7.23499350620928	-8.51666738305008\\
7.25565901179685	-8.65931761812256\\
7.27632451738442	-8.78948758094298\\
7.296990022972	-8.9003364227993\\
7.31765552855957	-9.00893766593169\\
7.33832103414714	-9.10059651088214\\
7.35898653973472	-9.22474382787122\\
7.37965204532229	-9.3373729984359\\
7.40031755090986	-9.43866137579275\\
7.42098305649743	-9.53294027312761\\
7.44164856208501	-9.61522289685841\\
7.46231406767258	-9.70758636699401\\
7.48297957326015	-9.79135035592007\\
7.50364507884773	-9.86871692847668\\
7.5243105844353	-9.93723551198033\\
7.54497609002287	-9.99568959378616\\
7.56564159561044	-10.0540157086929\\
7.58630710119802	-10.1071204223835\\
7.60697260678559	-10.1548316237893\\
7.62763811237316	-10.1976635596922\\
7.64830361796074	-10.238500284048\\
7.66896912354831	-10.2571399916364\\
7.68963462913588	-10.2738993173339\\
7.71030013472345	-10.2748004119713\\
7.73096564031103	-10.2777383769754\\
7.7516311458986	-10.2981540536666\\
7.77229665148617	-10.2778432367418\\
7.79296215707375	-10.2754871783411\\
7.81362766266132	-10.2881299153146\\
7.83429316824889	-10.3113068980109\\
7.85495867383646	-10.3182530907531\\
7.87562417942404	-10.3698104162636\\
7.89628968501161	-10.4097755055302\\
7.91695519059918	-10.442805002872\\
7.93762069618676	-10.4171222566589\\
7.95828620177433	-10.2891944528574\\
7.9789517073619	-10.2014334676671\\
7.99961721294948	-10.1572009968345\\
8.02028271853705	-10.1114766346111\\
8.04094822412462	-10.0643394850908\\
8.06161372971219	-10.0092410352028\\
8.08227923529977	-9.95422564677769\\
8.10294474088734	-9.89766417100794\\
8.12361024647491	-9.84290508607947\\
8.14427575206249	-9.78810307466573\\
8.16494125765006	-9.73341028235649\\
8.18560676323763	-9.68349109131477\\
8.2062722688252	-9.63128134240393\\
8.22693777441278	-9.57934877668215\\
8.24760328000035	-9.52800432137484\\
8.26826878558792	-9.48182227978805\\
8.2889342911755	-9.42306870656257\\
8.30959979676307	-9.36491582926113\\
8.33026530235064	-9.31132365017045\\
8.35093080793822	-9.26177943831204\\
8.37159631352579	-9.22891554668359\\
8.39226181911336	-9.15796263065415\\
8.41292732470093	-9.09294697682158\\
8.43359283028851	-9.03738552717246\\
8.45425833587608	-8.98526001542247\\
8.47492384146365	-8.95979151957769\\
8.49558934705123	-8.87772636749415\\
8.5162548526388	-8.80562305352611\\
8.53692035822637	-8.74386105854584\\
8.55758586381394	-8.69158264688218\\
8.57825136940152	-8.66484570164871\\
8.59891687498909	-8.57285339207457\\
8.61958238057666	-8.49266174729543\\
8.64024788616424	-8.42833505329611\\
8.66091339175181	-8.36813370612489\\
8.68157889733938	-8.3407526976329\\
8.70224440292695	-8.23692537867993\\
8.72290990851453	-8.15009898000719\\
8.7435754141021	-8.07778072792962\\
8.76424091968967	-8.01374905408414\\
8.78490642527725	-7.98542080009141\\
8.80557193086482	-7.87097977164437\\
8.82623743645239	-7.7783490015178\\
8.84690294203996	-7.69992051595404\\
8.86756844762754	-7.63499054336716\\
8.88823395321511	-7.60828860213494\\
8.90889945880268	-7.48777918934116\\
8.92956496439026	-7.39000568712921\\
8.95023046997783	-7.30857570663005\\
8.9708959755654	-7.24324117939611\\
8.99156148115298	-7.2204362270862\\
9.01222698674055	-7.09873691274635\\
9.03289249232812	-7.00059295748973\\
9.05355799791569	-6.92028557970252\\
9.07422350350327	-6.85586484303972\\
9.09488900909084	-6.84232408827061\\
9.11555451467841	-6.7203239602593\\
9.13622002026599	-6.61519045485769\\
9.15688552585356	-6.5407474438628\\
9.17755103144113	-6.47677266797539\\
9.1982165370287	-6.46317853975492\\
9.21888204261628	-6.34595050485258\\
9.23954754820385	-6.25098990069965\\
9.26021305379142	-6.17311224728224\\
9.280878559379	-6.1119882281514\\
9.30154406496657	-6.09926098667483\\
9.32220957055414	-5.98649399540909\\
9.34287507614171	-5.894635681881\\
9.36354058172929	-5.81869220398575\\
9.38420608731686	-5.75900681858379\\
9.40487159290443	-5.74686005814824\\
9.42553709849201	-5.64013915454327\\
9.44620260407958	-5.55201594572855\\
9.46686810966715	-5.47937892115119\\
9.48753361525473	-5.42160885700257\\
9.5081991208423	-5.40936855743556\\
9.52886462642987	-5.31079709010661\\
9.54953013201744	-5.22713834248716\\
9.57019563760502	-5.15847846665499\\
9.59086114319259	-5.10469274527721\\
9.61152664878016	-5.09173379741165\\
9.63219215436774	-5.00220972153059\\
9.65285765995531	-4.92663247530158\\
9.67352316554288	-4.86329136846999\\
9.69418867113045	-4.81317146557104\\
9.71485417671803	-4.79903343139682\\
9.7355196823056	-4.72239586082441\\
9.75618518789317	-4.65519454045802\\
9.77685069348075	-4.5985168742986\\
9.79751619906832	-4.55261158062812\\
9.81818170465589	-4.53692022926014\\
9.83884721024346	-4.47168613563555\\
9.85951271583104	-4.41054327265715\\
9.88017822141861	-4.35725076974891\\
9.90084372700618	-4.31553631620479\\
9.92150923259376	-4.30160251950924\\
9.94217473818133	-4.25076091095794\\
9.9628402437689	-4.20304904330519\\
9.98350574935647	-4.1630947418785\\
10.004171254944	-4.13163241819199\\
10.0248367605316	-4.12119468557721\\
10.0455022661192	-4.08320746504297\\
10.0661677717068	-4.04671857874001\\
10.0868332772943	-4.01555104831168\\
10.1074987828819	-3.99208668650479\\
10.1281642884695	-3.99063237542932\\
10.1488297940571	-3.9592247538856\\
10.1694952996446	-3.93029560615286\\
10.1901608052322	-3.90584368955948\\
10.2108263108198	-3.88743648230301\\
10.2314918164074	-3.90313450025481\\
10.2521573219949	-3.87580458145564\\
10.2728228275825	-3.85239309854885\\
10.2934883331701	-3.83412936497444\\
10.3141538387576	-3.82341401042307\\
10.3348193443452	-3.83166443892349\\
10.3554848499328	-3.80813670059861\\
10.3761503555204	-3.77425410768985\\
10.3968158611079	-3.73665969292411\\
10.4174813666955	-3.69675974820273\\
10.4381468722831	-3.6261828803407\\
10.4588123778707	-3.56022754107494\\
10.4794778834582	-3.47223737334816\\
10.5001433890458	-3.3796643338222\\
10.5208088946334	-3.29017810420765\\
10.5414744002209	-3.17329441491294\\
10.5621399058085	-3.11492064856327\\
10.5828054113961	-3.04988333849387\\
10.6034709169837	-2.9828866020174\\
10.6241364225712	-2.91766690599799\\
10.6448019281588	-2.84123661968002\\
10.6654674337464	-2.7954323330771\\
10.686132939334	-2.74304329348521\\
10.7067984449215	-2.68774005146181\\
10.7274639505091	-2.63408831134205\\
10.7481294560967	-2.60595071200133\\
10.7687949616842	-2.56521149579294\\
10.7894604672718	-2.52120857883509\\
10.8101259728594	-2.47638204428833\\
10.830791478447	-2.43339815842137\\
10.8514569840345	-2.43097753747087\\
10.8721224896221	-2.39811611554208\\
10.8927879952097	-2.36017641743766\\
10.9134535007973	-2.31735073699113\\
10.9341190063848	-2.27559839180581\\
10.9547845119724	-2.24973478416083\\
10.97545001756	-2.21841451296968\\
10.9961155231475	-2.17148411696819\\
11.0167810287351	-2.1193052059159\\
11.0374465343227	-2.06308994973583\\
11.0581120399103	-1.99457878184273\\
11.0787775454978	-1.95450625201529\\
11.0994430510854	-1.90170839449133\\
11.120108556673	-1.84322764829845\\
11.1407740622606	-1.78067162745993\\
11.1614395678481	-1.68675205826813\\
11.1821050734357	-1.65186604614717\\
11.2027705790233	-1.60609794122816\\
11.2234360846109	-1.55564112800335\\
11.2441015901984	-1.50212481026928\\
11.264767095786	-1.41868437676226\\
11.2854326013736	-1.39670839391714\\
11.3060981069611	-1.36528616700466\\
11.3267636125487	-1.33050220577561\\
11.3474291181363	-1.2936087891581\\
11.3680946237239	-1.23988164089717\\
11.3887601293114	-1.2342081908786\\
11.409425634899	-1.22010573844566\\
11.4300911404866	-1.20131260345617\\
11.4507566460742	-1.17924546419373\\
11.4714221516617	-1.15242201879992\\
11.4920876572493	-1.15621671218593\\
11.5127531628369	-1.15112385379228\\
11.5334186684244	-1.13998220020633\\
11.554084174012	-1.12517637957785\\
11.5747496795996	-1.10893085614697\\
11.5954151851872	-1.11678791464489\\
11.6160806907747	-1.11458651194487\\
11.6367461963623	-1.10578818112579\\
11.6574117019499	-1.09241563570282\\
11.6780772075375	-1.07168886993841\\
11.698742713125	-1.08113013611744\\
11.7194082187126	-1.07815727344168\\
11.7400737243002	-1.06717434747746\\
11.7607392298877	-1.05000715570621\\
11.7814047354753	-1.0177572119964\\
11.8020702410629	-1.02814997044929\\
11.8227357466505	-1.02604910465558\\
11.843401252238	-1.01626862490175\\
11.8640667578256	-0.999887553092219\\
11.8847322634132	-0.963417045897619\\
11.9053977690008	-0.97995855412428\\
11.9260632745883	-0.983199190489437\\
11.9467287801759	-0.978609310846969\\
11.9673942857635	-0.967601118009824\\
11.988059791351	-0.935347210647875\\
12.0087252969386	-0.958103345567693\\
12.0293908025262	-0.967613520948238\\
12.0500563081138	-0.968857599869219\\
12.0707218137013	-0.963953269850762\\
12.0913873192889	-0.940441791576316\\
12.1120528248765	-0.9683120283262\\
12.1327183304641	-0.981666327540551\\
12.1533838360516	-0.988310191170897\\
12.1740493416392	-0.987386417970616\\
12.1947148472268	-0.970568991979035\\
12.2153803528143	-1.00024686834352\\
12.2360458584019	-1.01630547626048\\
12.2567113639895	-1.02407987768508\\
12.2773768695771	-1.02537223885057\\
12.2980423751646	-1.01145154426133\\
12.3187078807522	-1.04107938387172\\
12.3393733863398	-1.05712277255508\\
12.3600388919274	-1.06501727102138\\
12.3807043975149	-1.06641655803071\\
12.4013699031025	-1.05262891584599\\
12.4220354086901	-1.08160907443667\\
12.4427009142777	-1.0972156176654\\
12.4633664198652	-1.10452782457521\\
12.4840319254528	-1.10567672312689\\
12.5046974310404	-1.09127169167005\\
12.5253629366279	-1.11970055472121\\
12.5460284422155	-1.13517913144735\\
12.5666939478031	-1.14303757200735\\
12.5873594533907	-1.14507250291356\\
12.6080249589782	-1.1320851538883\\
12.6286904645658	-1.16051386629596\\
12.6493559701534	-1.17631855387327\\
12.670021475741	-1.18537711407337\\
12.6906869813285	-1.18837845949986\\
12.7113524869161	-1.17863938398941\\
12.7320179925037	-1.20627562440031\\
12.7526834980912	-1.22273450316505\\
12.7733490036788	-1.23268420639727\\
12.7940145092664	-1.23812822833203\\
12.814680014854	-1.23279554061333\\
12.8353455204415	-1.26022019394747\\
12.8560110260291	-1.27739752686018\\
12.8766765316167	-1.28828549360828\\
12.8973420372043	-1.29502160752404\\
12.9180075427918	-1.29173437207712\\
12.9386730483794	-1.31774964586527\\
12.959338553967	-1.33369093599948\\
12.9800040595545	-1.34363950028266\\
13.0006695651421	-1.34915369833985\\
13.0213350707297	-1.34502928781243\\
13.0420005763173	-1.36913062142074\\
13.0626660819048	-1.3831810477198\\
13.0833315874924	-1.39146010545753\\
13.10399709308	-1.39535509685483\\
13.1246625986676	-1.38903641732478\\
13.1453281042551	-1.41004789588161\\
13.1659936098427	-1.42082819155777\\
13.1866591154303	-1.42574429741633\\
13.2073246210179	-1.42627115469894\\
13.2279901266054	-1.41791171410812\\
13.248655632193	-1.4336354190742\\
13.2693211377806	-1.44114663865353\\
13.2899866433681	-1.44428556374353\\
13.3106521489557	-1.44492312542924\\
13.3313176545433	-1.44190553367226\\
13.3519831601309	-1.45373223184426\\
13.3726486657184	-1.45951095873118\\
13.393314171306	-1.4634561117584\\
13.4139796768936	-1.46662723758807\\
13.4346451824812	-1.47300556073686\\
13.4553106880687	-1.47834600184276\\
13.4759761936563	-1.48338067919115\\
13.4966416992439	-1.48941908563106\\
13.5173072048314	-1.4982429980725\\
13.537972710419	-1.51551142578982\\
13.5586382160066	-1.52439954503908\\
13.5793037215942	-1.53221187800223\\
13.5999692271817	-1.54053094166202\\
13.6206347327693	-1.55364703773814\\
13.6413002383569	-1.5700740054006\\
13.6619657439445	-1.57823232362949\\
13.682631249532	-1.58448375185641\\
13.7032967551196	-1.59004093077012\\
13.7239622607072	-1.59562419806511\\
13.7446277662947	-1.60046337109946\\
13.7652932718823	-1.60530077962029\\
13.7859587774699	-1.61272542540966\\
13.8066242830575	-1.61209647811869\\
13.827289788645	-1.60664164437715\\
13.8479552942326	-1.59198395354356\\
13.8686207998202	-1.5837021294856\\
13.8892863054078	-1.56868369304274\\
13.9099518109953	-1.5504646803443\\
13.9306173165829	-1.52962862917551\\
13.9512828221705	-1.51493511729567\\
13.971948327758	-1.49476450570211\\
13.9926138333456	-1.47513127639643\\
14.0132793389332	-1.45820884189912\\
14.0339448445208	-1.44428805289015\\
14.0546103501083	-1.44379081018222\\
14.0752758556959	-1.41713447504994\\
14.0959413612835	-1.39962038709799\\
14.1166068668711	-1.38638149591038\\
14.1372723724586	-1.38680276754243\\
14.1579378780462	-1.41453484713273\\
14.1786033836338	-1.43127029896251\\
14.1992688892214	-1.4548800325693\\
14.2199343948089	-1.47883747450717\\
14.2405999003965	-1.49938883502261\\
14.2612654059841	-1.51025229444934\\
14.2819309115716	-1.53709038635259\\
14.3025964171592	-1.54935591077532\\
14.3232619227468	-1.55671831982079\\
14.3439274283344	-1.56090620850473\\
14.3645929339219	-1.55237274714164\\
14.3852584395095	-1.5759429843828\\
14.4059239450971	-1.5935114877676\\
14.4265894506847	-1.60611386839582\\
14.4472549562722	-1.61642628014765\\
14.4679204618598	-1.60441331146268\\
14.4885859674474	-1.63921886911292\\
14.5092514730349	-1.66426530109391\\
14.5299169786225	-1.67990881063035\\
14.5505824842101	-1.68725841110584\\
14.5712479897977	-1.66483845342662\\
14.5919134953852	-1.70561181136171\\
14.6125790009728	-1.73482866919681\\
14.6332445065604	-1.75194116599447\\
14.653910012148	-1.76088944003129\\
14.6745755177355	-1.74041984713842\\
14.6952410233231	-1.7894354784415\\
14.7159065289107	-1.82567756965016\\
14.7365720344982	-1.85229725047464\\
14.7572375400858	-1.8710946376591\\
14.7779030456734	-1.86785967313028\\
14.798568551261	-1.91809655298941\\
14.8192340568485	-1.95689204931455\\
14.8398995624361	-1.98783505864311\\
14.8605650680237	-2.0140867696841\\
14.8812305736113	-2.03467309377268\\
14.9018960791988	-2.07698300508642\\
14.9225615847864	-2.11344159198541\\
14.943227090374	-2.15200062398253\\
14.9638925959615	-2.19325027087183\\
14.9845581015491	-2.23845539922542\\
15.0052236071367	-2.30624052521149\\
15.0258891127243	-2.3717770007788\\
15.0465546183118	-2.43421079467162\\
15.0672201238994	-2.49319036524605\\
15.087885629487	-2.52611549680068\\
15.1085511350746	-2.62277944495404\\
15.1292166406621	-2.76185313064367\\
15.1498821462497	-2.73183726520136\\
15.1705476518373	-2.68275085865681\\
15.1912131574248	-2.62186962730753\\
15.2118786630124	-2.63746994668015\\
15.2325441686	-2.65091509872271\\
15.2532096741876	-2.66041798836262\\
15.2738751797751	-2.67037228119344\\
15.2945406853627	-2.66715583877265\\
15.3152061909503	-2.69000814790561\\
15.3358716965379	-2.70779998668871\\
15.3565372021254	-2.71933839839351\\
15.377202707713	-2.72456566514763\\
15.3978682133006	-2.71974740534094\\
15.4185337188882	-2.72531045735514\\
15.4391992244757	-2.72497015700701\\
15.4598647300633	-2.72694315262064\\
15.4805302356509	-2.72807958751089\\
15.5011957412384	-2.7353471579852\\
15.521861246826	-2.73053264089697\\
15.5425267524136	-2.73075925672041\\
15.5631922580012	-2.73642226591338\\
15.5838577635887	-2.74870966953189\\
15.6045232691763	-2.78240401864219\\
15.6251887747639	-2.77632718523002\\
15.6458542803515	-2.78377750493726\\
15.666519785939	-2.80094324573579\\
15.6871852915266	-2.82632891533165\\
15.7078507971142	-2.87642738433593\\
15.7285163027017	-2.87367439160937\\
15.7491818082893	-2.88755842188444\\
15.7698473138769	-2.89567369711711\\
15.7905128194645	-2.91535070293893\\
15.811178325052	-2.94443659797884\\
15.8318438306396	-2.93026427852823\\
15.8525093362272	-2.92517086757372\\
15.8731748418148	-2.92112762048423\\
15.8938403474023	-2.9171013388433\\
15.9145058529899	-2.91689564990791\\
15.9351713585775	-2.87350279592324\\
15.955836864165	-2.85134485203193\\
15.9765023697526	-2.83199213556156\\
15.9971678753402	-2.81497584605129\\
16.0178333809278	-2.79673804362907\\
16.0384988865153	-2.76634432645822\\
16.0591643921029	-2.74466834849314\\
16.0798298976905	-2.73114139068672\\
16.1004954032781	-2.7100314967125\\
16.1211609088656	-2.70338914147031\\
16.1418264144532	-2.67501137805652\\
16.1624919200408	-2.65743975474302\\
16.1831574256284	-2.64764264524212\\
16.2038229312159	-2.64431164112488\\
16.2244884368035	-2.66261519397179\\
16.2451539423911	-2.63173163382704\\
16.2658194479786	-2.61664994464389\\
16.2864849535662	-2.61286015441402\\
16.3071504591538	-2.61910329913302\\
16.3278159647414	-2.66626762463424\\
16.3484814703289	-2.62395947798072\\
16.3691469759165	-2.60908579914485\\
16.3898124815041	-2.6102523618081\\
16.4104779870917	-2.62511705573939\\
16.4311434926792	-2.68617101405339\\
16.4518089982668	-2.6272293474388\\
16.4724745038544	-2.59853146407614\\
16.4931400094419	-2.58610035069989\\
16.5138055150295	-2.58502867963121\\
16.5344710206171	-2.62246344255158\\
16.5551365262047	-2.54268584373385\\
16.5758020317922	-2.49364555487415\\
16.5964675373798	-2.46195324724058\\
16.6171330429674	-2.44399665330036\\
16.637798548555	-2.45352365991907\\
16.6584640541425	-2.37335187254107\\
16.6791295597301	-2.31920459673812\\
16.6997950653177	-2.28125975156239\\
16.7204605709052	-2.25615185823933\\
16.7411260764928	-2.25582070995862\\
16.7617915820804	-2.18437179393789\\
16.782457087668	-2.14495732947587\\
16.8031225932555	-2.11699821311021\\
16.8237880988431	-2.10385498658549\\
16.8444536044307	-2.11961678529325\\
16.8651191100183	-2.0646985625774\\
16.8857846156058	-2.0356746813208\\
16.9064501211934	-2.02508175478659\\
16.927115626781	-2.02899147040093\\
16.9477811323685	-2.0736856412505\\
16.9684466379561	-2.02129319954064\\
16.9891121435437	-1.9984371105135\\
17.0097776491313	-1.99586215716539\\
17.0304431547188	-2.00754089750147\\
17.0511086603064	-2.06913973007092\\
17.071774165894	-2.00944751319906\\
17.0924396714816	-1.98681853254951\\
17.1131051770691	-1.98624762776558\\
17.1337706826567	-2.00175555941547\\
17.1544361882443	-2.06376813184717\\
17.1751016938318	-1.9906155259274\\
17.1957671994194	-1.95516320550206\\
17.216432705007	-1.94087089163694\\
17.2370982105946	-1.94314722918605\\
17.2577637161821	-1.99739384177406\\
17.2784292217697	-1.91725509617187\\
17.2990947273573	-1.87724667330018\\
17.3197602329449	-1.86393171363847\\
17.3404257385324	-1.87516912942637\\
17.36109124412	-1.93561651489461\\
17.3817567497076	-1.89214083028216\\
17.4024222552952	-1.88453849052906\\
17.4230877608827	-1.90056603179152\\
17.4437532664703	-1.93338259306803\\
17.4644187720579	-1.99403785972547\\
17.4850842776454	-1.99579417296506\\
17.505749783233	-2.01951961224535\\
17.5264152888206	-2.05846749577479\\
17.5470807944082	-2.1089497827423\\
17.5677462999957	-2.15274596117614\\
17.5884118055833	-2.21844565591584\\
17.6090773111709	-2.29148737616116\\
17.6297428167585	-2.37045918909544\\
17.650408322346	-2.44449199652606\\
17.6710738279336	-2.19790173870489\\
17.6917393335212	-2.35168063448884\\
17.7124048391087	-2.32845205530201\\
17.7330703446963	-2.3232162755635\\
17.7537358502839	-2.31905460855347\\
17.7744013558715	-2.31678220984415\\
17.795066861459	-2.31073954412928\\
17.8157323670466	-2.30598970155236\\
17.8363978726342	-2.30232936856882\\
17.8570633782218	-2.29936048998548\\
17.8777288838093	-2.29722250349559\\
17.8983943893969	-2.29476544174645\\
17.9190598949845	-2.29277248356106\\
17.939725400572	-2.29117853492702\\
17.9603909061596	-2.28991774436283\\
17.9810564117472	-2.28902593066816\\
18.0017219173348	-2.28807095390375\\
18.0223874229223	-2.2873093927586\\
18.0430529285099	-2.28670987309192\\
18.0637184340975	-2.28624187262646\\
18.0843839396851	-2.28591323803893\\
18.1050494452726	-2.28557235632011\\
18.1257149508602	-2.28530277579267\\
18.1463804564478	-2.28509203728986\\
18.1670459620353	-2.28492854022626\\
18.1877114676229	-2.28481418151419\\
18.2083769732105	-2.28469730406973\\
18.2290424787981	-2.28460529632757\\
18.2497079843856	-2.28453362316182\\
18.2703734899732	-2.28447821563655\\
18.2910389955608	-2.28443955553637\\
18.3117045011484	-2.28440035483021\\
18.3323700067359	-2.28436957319113\\
18.3530355123235	-2.2843456482019\\
18.3737010179111	-2.28432718861843\\
18.3943665234987	-2.28431432784135\\
18.4150320290862	-2.28430134736884\\
18.4356975346738	-2.28429117615388\\
18.4563630402614	-2.28428328050037\\
18.4770285458489	-2.28427720524841\\
18.4976940514365	-2.28427296561633\\
18.5183595570241	-2.28426870855653\\
18.5390250626117	-2.28426537229548\\
18.5596905681992	-2.28426278498755\\
18.5803560737868	-2.28426079143615\\
18.6010215793744	-2.28425940047715\\
18.621687084962	-2.28425801374174\\
18.6423525905495	-2.28425692566251\\
18.6630180961371	-2.28425608154286\\
18.6836836017247	-2.28425543105701\\
18.7043491073122	-2.28425497406194\\
18.7250146128998	-2.28425452470197\\
18.7456801184874	-2.2842541719104\\
18.766345624075	-2.28425389780238\\
18.7870111296625	-2.28425368595265\\
18.8076766352501	-2.2842535344148\\
18.8283421408377	-2.28425339051174\\
18.8490076464253	-2.28425327716449\\
18.8696731520128	-2.28425318860433\\
18.8903386576004	-2.2842531194747\\
18.911004163188	-2.28425306729658\\
18.9316696687755	-2.28425302265763\\
18.9523351743631	-2.28425298708848\\
18.9730006799507	-2.2842529587794\\
18.9936661855383	-2.28425293597952\\
19.0143316911258	-2.28425291597319\\
19.0349971967134	-2.28425290371333\\
19.055662702301	-2.28425289346546\\
19.0763282078886	-2.28425288474063\\
19.0969937134761	-2.28425287698208\\
19.1176592190637	-2.28425286756504\\
19.1383247246513	-2.28425286546812\\
19.1589902302388	-2.28425286321773\\
19.1796557358264	-2.28425286071176\\
19.200321241414	-2.28425285775107\\
19.2209867470016	-2.28425285163693\\
19.2416522525891	-2.28425285297074\\
19.2623177581767	-2.28425285340602\\
19.2829832637643	-2.2842528529797\\
19.3036487693519	-2.28425285161633\\
19.3243142749394	-2.28425284661527\\
19.344979780527	-2.28425284905485\\
19.3656452861146	-2.28425285035733\\
19.3863107917022	-2.28425285059965\\
19.4069762972897	-2.28425284975111\\
19.4276418028773	-2.28425284510891\\
19.4483073084649	-2.28425284790801\\
19.4689728140524	-2.28425284948588\\
19.48963831964	-2.28425284994491\\
19.5103038252276	-2.28425284925946\\
19.5309693308152	-2.28425284473535\\
19.5516348364027	-2.28425284764397\\
19.5723003419903	-2.28425284931401\\
19.5929658475779	-2.28425284984131\\
19.6136313531655	-2.28425284920899\\
19.634296858753	-2.28425284471999\\
19.6549623643406	-2.28425284766757\\
19.6756278699282	-2.28425284936647\\
19.6962933755157	-2.28425284991608\\
19.7169588811033	-2.28425284929957\\
19.7376243866909	-2.28425284482171\\
19.7582898922785	-2.28425284778263\\
19.778955397866	-2.28425284949012\\
19.7996209034536	-2.28425285004795\\
19.8202864090412	-2.28425284943682\\
19.8409519146288	-2.28425284496519\\
19.8616174202163	-2.28425284792685\\
19.8822829258039	-2.28425284963787\\
19.9029484313915	-2.28425285019773\\
19.923613936979	-2.28425284958844\\
19.9442794425666	-2.28427986970183\\
19.9649449481542	-2.28422140024112\\
19.9856104537418	-2.28417708008805\\
20.0062759593293	-2.28414374703991\\
20.0269414649169	-2.28411853865328\\
20.0476069705045	-2.2840718072498\\
20.0682724760921	-2.28411482304543\\
20.0889379816796	-2.28414676729726\\
20.1096034872672	-2.28417148082544\\
20.1302689928548	-2.28419024962449\\
20.1509344984423	-2.28420335276695\\
20.1716000040299	-2.28421538808146\\
20.1922655096175	-2.284224521315\\
20.2129310152051	-2.28423139491669\\
20.2335965207926	-2.28423652746999\\
20.2542620263802	-2.28424012089078\\
20.2749275319678	-2.28424328964781\\
20.2955930375554	-2.28424566961614\\
20.3162585431429	-2.28424744476786\\
20.3369240487305	-2.28424876012889\\
20.3575895543181	-2.28424967519917\\
20.3782550599057	-2.28425047744638\\
20.3989205654932	-2.28425107681263\\
20.4195860710808	-2.28425152149418\\
20.4402515766684	-2.28425184911777\\
20.4609170822559	-2.28425207370383\\
20.4815825878435	-2.28425227450088\\
20.5022480934311	-2.28425242377443\\
20.5229135990187	-2.28425253374585\\
20.5435791046062	-2.28425261384543\\
20.5642446101938	-2.28425266558772\\
20.5849101157814	-2.28425271714573\\
20.605575621369	-2.28425275501021\\
20.6262411269565	-2.28425278231522\\
20.6469066325441	-2.28425280139534\\
20.6675721381317	-2.28425281060967\\
20.6882376437192	-2.28425282542588\\
20.7089031493068	-2.28425283591082\\
20.7295686548944	-2.28425284293692\\
20.750234160482	-2.28425284707231\\
20.7708996660695	-2.28425284586421\\
20.7915651716571	-2.28425285173473\\
20.8122306772447	-2.28425285556865\\
20.8328961828323	-2.28425285767447\\
20.8535616884198	-2.28425285818703\\
20.8742271940074	-2.28425285453529\\
20.894892699595	-2.28425285806459\\
20.9155582051825	-2.28425286019155\\
20.9362237107701	-2.28425286105464\\
20.9568892163577	-2.28425286067001\\
20.9775547219453	-2.28425285635498\\
20.9982202275328	-2.28425285944793\\
21.0188857331204	-2.28425286125485\\
21.039551238708	-2.28425286188323\\
21.0602167442956	-2.28425286132468\\
21.0808822498831	-2.28425285704391\\
21.1015477554707	-2.2842528600432\\
21.1222132610583	-2.28425286180092\\
21.1428787666459	-2.28425286241239\\
21.1635442722334	-2.28425286183387\\
21.184209777821	-2.28425285746491\\
21.2048752834086	-2.28425286035845\\
21.2255407889961	-2.28425286201987\\
21.2462062945837	-2.28425286254066\\
21.2668718001713	-2.28425286190226\\
21.2875373057589	-2.28404846475862\\
21.3082028113464	-2.28446304323495\\
21.328868316934	-2.28488253032163\\
21.3495338225216	-2.28533417521596\\
21.3701993281092	-2.28583263787327\\
21.3908648336967	-2.28607352862737\\
21.4115303392843	-2.27875257507586\\
21.4321958448719	-2.28528462040738\\
21.4528613504594	-2.28274563783117\\
21.473526856047	-2.28106771304469\\
21.4941923616346	-2.27909898044742\\
21.5148578672222	-2.27742026239953\\
21.5355233728097	-2.27564297033903\\
21.5561888783973	-2.27362527906191\\
21.5768543839849	-2.27199675347405\\
21.5975198895725	-2.26939690376252\\
21.61818539516	-2.26541405498719\\
21.6388509007476	-2.26201488246517\\
21.6595164063352	-2.25816776473819\\
21.6801819119227	-2.25453986734824\\
21.7008474175103	-2.25173283609577\\
21.7215129230979	-2.24485045890124\\
21.7421784286855	-2.23972884588112\\
21.762843934273	-2.23371800541652\\
21.7835094398606	-2.22828701094896\\
21.8041749454482	-2.22478117487299\\
21.8248404510358	-2.215233516419\\
21.8455059566233	-2.2076126566866\\
21.8661714622109	-2.20032602560798\\
21.8868369677985	-2.19274057272051\\
21.907502473386	-2.18889257145074\\
21.9281679789736	-2.17709530666142\\
21.9488334845612	-2.16785874503159\\
21.9694989901488	-2.1588353172977\\
21.9901644957363	-2.15080443077584\\
22.0108300013239	-2.1456211036864\\
22.0314955069115	-2.13229333004588\\
22.0521610124991	-2.12162389699561\\
22.0728265180866	-2.11163386643899\\
22.0934920236742	-2.10262124119917\\
22.1141575292618	-2.09688791106319\\
22.1348230348494	-2.08236816586642\\
22.1554885404369	-2.07081316182406\\
22.1761540460245	-2.06009519478417\\
22.1968195516121	-2.05018163067874\\
22.2174850571996	-2.04423495460831\\
22.2381505627872	-2.02907868683998\\
22.2588160683748	-2.01691161087838\\
22.2794815739624	-2.00579263347908\\
22.3001470795499	-1.99567027237148\\
22.3208125851375	-1.9895641862831\\
22.3414780907251	-1.97400705372703\\
22.3621435963127	-1.96177922091451\\
22.3828091019002	-1.95045387802703\\
22.4034746074878	-1.94032659399539\\
22.4241401130754	-1.93450484884007\\
22.4448056186629	-1.9186701487649\\
22.4654711242505	-1.90669439033122\\
22.4861366298381	-1.89725786130305\\
22.5068021354257	-1.88546584082807\\
22.5274676410132	-1.88004043857545\\
22.5481331466008	-1.86479951626216\\
22.5687986521884	-1.85366497381991\\
22.589464157776	-1.84299479655028\\
22.6101296633635	-1.83364978556274\\
22.6307951689511	-1.82778441242123\\
22.6514606745387	-1.8138133997818\\
22.6721261801262	-1.80333982185896\\
22.6927916857138	-1.79323024812605\\
22.7134571913014	-1.78448862558099\\
22.734122696889	-1.77962842921041\\
22.7547882024765	-1.76655545761744\\
22.7754537080641	-1.7566635411366\\
22.7961192136517	-1.74768141299256\\
22.8167847192393	-1.73971665897498\\
22.8374502248268	-1.73485631623121\\
22.8581157304144	-1.7238545095856\\
22.878781236002	-1.71517469508599\\
22.8994467415895	-1.70680306323717\\
22.9201122471771	-1.69942954697464\\
22.9407777527647	-1.69721154549888\\
22.9614432583523	-1.68591503425257\\
22.9821087639398	-1.678731877941\\
23.0027742695274	-1.67179701620062\\
23.023439775115	-1.66586144108393\\
23.0441052807026	-1.66264474140034\\
23.0647707862901	-1.65432637161706\\
23.0854362918777	-1.64796790292419\\
23.1061017974653	-1.64250273060253\\
23.1267673030529	-1.63774228494576\\
23.1474328086404	-1.6353973876155\\
23.168098314228	-1.62894796000521\\
23.1887638198156	-1.62391807655272\\
23.2094293254031	-1.61981566645626\\
23.2300948309907	-1.61671613496438\\
23.2507603365783	-1.61581303187217\\
23.2714258421659	-1.61033219470915\\
23.2920913477534	-1.6063193170562\\
23.312756853341	-1.60307002739766\\
23.3334223589286	-1.60060657693786\\
23.3540878645162	-1.60023639127857\\
23.3747533701037	-1.58993606204852\\
23.3954188756913	-1.56952202285698\\
23.4160843812789	-1.64137741098063\\
23.4367498868664	-1.59835637973953\\
23.457415392454	-1.59474380514302\\
23.4780808980416	-1.5948071389129\\
23.4987464036292	-1.59042518270693\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-18.4144771789951\\
0.0227320561463302	-15.3938819641388\\
0.0433975617339031	-13.0179434734479\\
0.064063067321476	-11.2884834804286\\
0.0847285729090489	-10.0305944540265\\
0.105394078496622	-9.16106351076041\\
0.126059584084195	-8.4414087834844\\
0.146725089671768	-7.90268947225998\\
0.167390595259341	-7.50925556135882\\
0.188056100846914	-7.22283886861769\\
0.208721606434486	-7.02102657562274\\
0.229387112022059	-6.86800325340067\\
0.250052617609632	-6.74644578325641\\
0.270718123197205	-6.65842867929648\\
0.291383628784778	-6.59440974198772\\
0.312049134372351	-6.54641051926844\\
0.332714639959924	-6.52100927045411\\
0.353380145547497	-6.49306452308872\\
0.37404565113507	-6.47331875794987\\
0.394711156722643	-6.45882010704753\\
0.415376662310216	-6.44504995975148\\
0.436042167897789	-6.44768355079843\\
0.456707673485361	-6.44022083116246\\
0.477373179072934	-6.43532819830293\\
0.498038684660507	-6.43153681625472\\
0.51870419024808	-6.42532559911042\\
0.539369695835653	-6.43351348833759\\
0.560035201423226	-6.43005361293962\\
0.580700707010799	-6.42802831823236\\
0.601366212598372	-6.42627473907344\\
0.622031718185945	-6.42140678041314\\
0.642697223773518	-6.43079370768694\\
0.663362729361091	-6.42819164896389\\
0.684028234948663	-6.42677109548746\\
0.704693740536236	-6.42543927278171\\
0.725359246123809	-6.42086500218409\\
0.746024751711382	-6.43044716083783\\
0.766690257298955	-6.42797903014879\\
0.787355762886528	-6.42664817919501\\
0.808021268474101	-6.42537517975352\\
0.828686774061674	-6.42084243533464\\
0.849352279649247	-6.43044184730833\\
0.87001778523682	-6.42798306570116\\
0.890683290824393	-6.42665614668108\\
0.911348796411966	-6.42538327708162\\
0.932014301999538	-6.42085173923677\\
0.952679807587111	-6.43044592819473\\
0.973345313174684	-6.42798211797422\\
0.994010818762257	-6.426650582914\\
1.01467632434983	-6.42537359447196\\
1.0353418299374	-6.30155646354175\\
1.05600733552498	-6.48614839518047\\
1.07667284111255	-6.56387590856194\\
1.09733834670012	-6.61268998105788\\
1.11800385228769	-6.65096488868755\\
1.13866935787527	-6.60013976801305\\
1.15933486346284	-6.7532625521987\\
1.18000036905041	-6.8341106537775\\
1.20066587463799	-6.89082239772776\\
1.22133138022556	-6.93556515236181\\
1.24199688581313	-6.91961068490616\\
1.26266239140071	-7.02853631874093\\
1.28332789698828	-7.09041919047235\\
1.30399340257585	-7.13482946531529\\
1.32465890816342	-7.16968070402192\\
1.345324413751	-7.1656455013294\\
1.36598991933857	-7.23646517059817\\
1.38665542492614	-7.27782697770639\\
1.40732093051372	-7.30773239692273\\
1.42798643610129	-7.33114105441059\\
1.44865194168886	-7.33037872344697\\
1.46931744727643	-7.37472942400646\\
1.48998295286401	-7.40098170992752\\
1.51064845845158	-7.42002644247643\\
1.53131396403915	-7.43491202992386\\
1.55197946962673	-7.43502803608037\\
1.5726449752143	-7.46222167809102\\
1.59331048080187	-7.47842174584711\\
1.61397598638944	-7.49019256734384\\
1.63464149197702	-7.49938680837035\\
1.65530699756459	-7.4995822153655\\
1.67597250315216	-7.51620423330342\\
1.69663800873974	-7.52617176871695\\
1.71730351432731	-7.53342452609138\\
1.73796901991488	-7.53908627385985\\
1.75863452550246	-7.53940780239383\\
1.77930003109003	-7.54925326300034\\
1.7999655366776	-7.55512986996762\\
1.82063104226517	-7.55940507093551\\
1.84129654785275	-7.5627463915687\\
1.86196205344032	-7.56279576414867\\
1.88262755902789	-7.56890672885061\\
1.90329306461547	-7.57259273865378\\
1.92395857020304	-7.57527667144299\\
1.94462407579061	-7.57736941085171\\
1.96528958137818	-7.57757068305101\\
1.98595508696576	-7.58104635285841\\
2.00662059255333	-7.5831116003921\\
2.0272860981409	-7.58461369637835\\
2.04795160372848	-7.58579010581086\\
2.06861710931605	-7.58581246176539\\
2.08928261490362	-7.58794541978541\\
2.10994812049119	-7.58922045956949\\
2.13061362607877	-7.59014804355043\\
2.15127913166634	-7.5908734335071\\
2.17194463725391	-7.5909000632347\\
2.19261014284149	-7.59219096316694\\
2.21327564842906	-7.59296420464045\\
2.23394115401663	-7.59352725952928\\
2.25460665960421	-7.59396681129519\\
2.27527216519178	-7.59398597645529\\
2.29593767077935	-7.59476293438929\\
2.31660317636692	-7.59522920186899\\
2.3372686819545	-7.59556840628439\\
2.35793418754207	-7.59583319072597\\
2.37859969312964	-7.59584520367695\\
2.39926519871722	-7.59631227449549\\
2.41993070430479	-7.59659259979307\\
2.44059620989236	-7.59679646610604\\
2.46126171547993	-7.59695559264542\\
2.48192722106751	-7.59696319245877\\
2.50259272665508	-7.59724350694543\\
2.52325823224265	-7.59741168830263\\
2.54392373783023	-7.5975340502154\\
2.5645892434178	-7.59762961996628\\
2.58525474900537	-7.59763412766614\\
2.60592025459294	-7.59780245797183\\
2.62658576018052	-7.59790337833379\\
2.64725126576809	-7.59797684465485\\
2.66791677135566	-7.59803419486547\\
2.68858227694324	-7.59803690478512\\
2.70924778253081	-7.59813790563098\\
2.72991328811838	-7.59819848800671\\
2.75057879370596	-7.59824257958259\\
2.77124429929353	-7.59827703191214\\
2.7919098048811	-7.59827865779421\\
2.81257531046867	-7.59833922814135\\
2.83324081605625	-7.59837561742945\\
2.85390632164382	-7.5984020585116\\
2.87457182723139	-7.59842270217043\\
2.89523733281897	-7.59842368359148\\
2.91590283840654	-7.59846006219273\\
2.93656834399411	-7.59848185488535\\
2.95723384958168	-7.59849771953857\\
2.97789935516926	-7.59851010639591\\
2.99856486075683	-7.5985106515874\\
3.0192303663444	-7.59853252451261\\
3.03989587193198	-7.59854561985339\\
3.06056137751955	-7.59855513248906\\
3.08122688310712	-7.59856256272509\\
3.10189238869469	-7.59856288300437\\
3.12255789428227	-7.59857602428153\\
3.14322339986984	-7.5985838592412\\
3.16388890545741	-7.59858957238348\\
3.18455441104499	-7.59859400360583\\
3.20521991663256	-7.59859426445921\\
3.22588542222013	-7.59860210376951\\
3.24655092780771	-7.59860678063092\\
3.26721643339528	-7.5986102059665\\
3.28788193898285	-7.59861288617809\\
3.30854744457042	-7.59861305356374\\
3.329212950158	-7.59861773072095\\
3.34987845574557	-7.59862055330432\\
3.37054396133314	-7.59862261205844\\
3.39120946692072	-7.5986242209326\\
3.41187497250829	-7.59862433000869\\
3.43254047809586	-7.59862712580133\\
3.45320598368343	-7.59862882154686\\
3.47387148927101	-7.59863005610041\\
3.49453699485858	-7.59863102206733\\
3.51520250044615	-7.59863109839557\\
3.53586800603373	-7.59863276733555\\
3.5565335116213	-7.59863378284461\\
3.57719901720887	-7.59863452299586\\
3.59786452279644	-7.5986351033081\\
3.61853002838402	-7.59863518215853\\
3.63919553397159	-7.59863611739364\\
3.65986103955916	-7.59863668449887\\
3.68052654514674	-7.59863710363085\\
3.70119205073431	-7.5986374372623\\
3.72185755632188	-7.59863744240556\\
3.74252306190946	-7.59863807344119\\
3.76318856749703	-7.59863846458248\\
3.7838540730846	-7.59863875095787\\
3.80451957867217	-7.5986389761041\\
3.82518508425975	-7.59890872057251\\
3.84585058984732	-7.59859834057614\\
3.86651609543489	-7.59826541645549\\
3.88718160102247	-7.59789117828136\\
3.90784710661004	-7.59744438968397\\
3.92851261219761	-7.60341235266867\\
3.94917811778518	-7.59549927983111\\
3.96984362337276	-7.58831709714034\\
3.99050912896033	-7.58241766226709\\
4.0111746345479	-7.59133208251768\\
4.03184014013548	-7.60925322504032\\
4.05250564572305	-7.60392291648442\\
4.07317115131062	-7.59724751946043\\
4.09383665689819	-7.5896677774489\\
4.11450216248577	-7.58061687765588\\
4.13516766807334	-7.58019209394801\\
4.15583317366091	-7.55192913731251\\
4.17649867924849	-7.52627205367915\\
4.19716418483606	-7.50194832760315\\
4.21782969042363	-7.47806074808548\\
4.2384951960112	-7.46002121057152\\
4.25916070159878	-7.41091469802917\\
4.27982620718635	-7.36789286972259\\
4.30049171277392	-7.32998452929932\\
4.3211572183615	-7.29340781770645\\
4.34182272394907	-7.26461311058496\\
4.36248822953664	-7.19665567246885\\
4.38315373512421	-7.13871170262629\\
4.40381924071179	-7.08906920049865\\
4.42448474629936	-7.04254184039882\\
4.44515025188693	-7.02376433283827\\
4.46581575747451	-6.93765250013378\\
4.48648126306208	-6.86944341953228\\
4.50714676864965	-6.81519685249405\\
4.52781227423723	-6.77041283557781\\
4.5484777798248	-6.76301302502418\\
4.56914328541237	-6.68628249373901\\
4.58980879099994	-6.63556512614593\\
4.61047429658752	-6.60580479983084\\
4.63113980217509	-6.58524105766526\\
4.65180530776266	-6.55970927693078\\
4.67247081335024	-6.51631927165285\\
4.69313631893781	-6.47191845287113\\
4.71380182452538	-6.41946300999255\\
4.73446733011296	-6.35600533984298\\
4.75513283570053	-6.25492285719236\\
4.7757983412881	-6.17435360710465\\
4.79646384687567	-6.11100010197483\\
4.81712935246325	-6.05163750952866\\
4.83779485805082	-5.99078259368339\\
4.85846036363839	-5.90852672004451\\
4.87912586922597	-5.83593581954209\\
4.89979137481354	-5.78533763276641\\
4.92045688040111	-5.74177603515884\\
4.94112238598868	-5.70313611431566\\
4.96178789157626	-5.6865767141019\\
4.98245339716383	-5.62555439356067\\
5.0031189027514	-5.59458356748591\\
5.02378440833898	-5.57920343889179\\
5.04444991392655	-5.57606401212017\\
5.06511541951412	-5.6301826706688\\
5.08578092510169	-5.57697527967615\\
5.10644643068927	-5.54798442218482\\
5.12711193627684	-5.53547392780995\\
5.14777744186441	-5.53657353210686\\
5.16844294745199	-5.61788849355931\\
5.18910845303956	-5.55694311602446\\
5.20977395862713	-5.52609106279444\\
5.2304394642147	-5.51816312216354\\
5.25110496980228	-5.52578353044254\\
5.27177047538985	-5.60103922577817\\
5.29243598097742	-5.53439171543286\\
5.313101486565	-5.49814689784624\\
5.33376699215257	-5.47947179811653\\
5.35443249774014	-5.47210743355003\\
5.37509800332772	-5.49302593810117\\
5.39576350891529	-5.42107852483852\\
5.41642901450286	-5.36970333841515\\
5.43709452009043	-5.32928155310645\\
5.45776002567801	-5.29307057933785\\
5.47842553126558	-5.25176863177089\\
5.49909103685315	-5.159261072709\\
5.51975654244073	-5.09732445666405\\
5.5404220480283	-5.04723006766415\\
5.56108755361587	-5.00400065390135\\
5.58175305920344	-4.95065873433657\\
5.60241856479102	-4.87493417283025\\
5.62308407037859	-4.82094136072105\\
5.64374957596616	-4.7786041930472\\
5.66441508155374	-4.74427227143212\\
5.68508058714131	-4.71883040113978\\
5.70574609272888	-4.64900379581337\\
5.72641159831645	-4.60107729775952\\
5.74707710390403	-4.5673358183686\\
5.7677426094916	-4.54598383344507\\
5.78840811507917	-4.57329934342928\\
5.80907362066675	-4.50540969357606\\
5.82973912625432	-4.46419691505972\\
5.85040463184189	-4.44879137763271\\
5.87107013742947	-4.45213519628279\\
5.89173564301704	-4.53790306683304\\
5.91240114860461	-4.48673832317749\\
5.93306665419218	-4.4582863821662\\
5.95373215977976	-4.45134450094584\\
5.97439766536733	-4.46476350274087\\
5.9950631709549	-4.55641893445883\\
6.01572867654248	-4.50946194334379\\
6.03639418213005	-4.48266757199295\\
6.05705968771762	-4.47118736222401\\
6.07772519330519	-4.47736391636685\\
6.09839069889277	-4.53983785508627\\
6.11905620448034	-4.50691971992162\\
6.13972171006791	-4.48395474997553\\
6.16038721565549	-4.47021945397057\\
6.18105272124306	-4.46789729259594\\
6.20171822683063	-4.47489967071751\\
6.2223837324182	-4.4599911409941\\
6.24304923800578	-4.44004441723062\\
6.26371474359335	-4.4178887523593\\
6.28438024918092	-4.39446347605758\\
6.3050457547685	-4.34136150831993\\
6.32571126035607	-4.33056942225289\\
6.34637676594364	-4.31165414648882\\
6.36704227153121	-4.28911869529076\\
6.38770777711879	-4.26388398574976\\
6.40837328270636	-4.19801924953238\\
6.42903878829393	-4.20511198138975\\
6.44970429388151	-4.20043692377318\\
6.47036979946908	-4.18884917084094\\
6.49103530505665	-4.17634515309746\\
6.51170081064423	-4.14009832694075\\
6.5323663162318	-4.15453585735724\\
6.55303182181937	-4.15848857639426\\
6.57369732740694	-4.1597688170493\\
6.59436283299452	-4.16396926145477\\
6.61502833858209	-4.17935971471513\\
6.63569384416966	-4.19481063604931\\
6.65635934975724	-4.2062902532246\\
6.67702485534481	-4.22264921886521\\
6.69769036093238	-4.25145815285007\\
6.71835586651995	-4.31769154239628\\
6.73902137210753	-4.32844634818367\\
6.7596868776951	-4.3400605903697\\
6.78035238328267	-4.35628374304927\\
6.80101788887025	-4.38044507734934\\
6.82168339445782	-4.44893913928002\\
6.84234890004539	-4.44305098739475\\
6.86301440563297	-4.4387417445738\\
6.88367991122054	-4.44155887813323\\
6.90434541680811	-4.44543085708735\\
6.92501092239568	-4.48320251264074\\
6.94567642798326	-4.46919070309771\\
6.96634193357083	-4.45087901254991\\
6.9870074391584	-4.43718681507314\\
7.00767294474598	-4.42666652454117\\
7.02833845033355	-4.41593014279855\\
7.04900395592112	-4.39938751407677\\
7.06966946150869	-4.36876296057255\\
7.09033496709627	-4.33087249622317\\
7.11100047268384	-4.29216652559279\\
7.13166597827141	-4.22845117609412\\
7.15233148385899	-4.2067095511604\\
7.17299698944656	-4.16709870296086\\
7.19366249503413	-4.11725249142291\\
7.2143280006217	-4.06774711055437\\
7.23499350620928	-3.99275685739048\\
7.25565901179685	-3.97595045239803\\
7.27632451738442	-3.93451192689479\\
7.296990022972	-3.89038664844603\\
7.31765552855957	-3.84401048971042\\
7.33832103414714	-3.78918902813906\\
7.35898653973472	-3.76376642140631\\
7.37965204532229	-3.72121486180842\\
7.40031755090986	-3.67642467291946\\
7.42098305649743	-3.63830074136397\\
7.44164856208501	-3.6167526530154\\
7.46231406767258	-3.58149394545016\\
7.48297957326015	-3.54318629446526\\
7.50364507884773	-3.50686150068845\\
7.5243105844353	-3.48332038149071\\
7.54497609002287	-3.49700670567559\\
7.56564159561044	-3.44465940853632\\
7.58630710119802	-3.39306429854344\\
7.60697260678559	-3.34768433483919\\
7.62763811237316	-3.31492355904858\\
7.64830361796074	-3.31907175182027\\
7.66896912354831	-3.25882438463592\\
7.68963462913588	-3.20662012359697\\
7.71030013472345	-3.17476675879213\\
7.73096564031103	-3.14941534593603\\
7.7516311458986	-3.13371639166139\\
7.77229665148617	-3.0821347197395\\
7.79296215707375	-3.01847887121117\\
7.81362766266132	-2.94725525188196\\
7.83429316824889	-2.8786849402615\\
7.85495867383646	-2.84781225335166\\
7.87562417942404	-2.75142899627194\\
7.89628968501161	-2.69189931748654\\
7.91695519059918	-2.6710824481865\\
7.93762069618676	-2.72673764307684\\
7.95828620177433	-2.88251616705938\\
7.9789517073619	-2.93936567081667\\
7.99961721294948	-2.93999897888721\\
8.02028271853705	-2.92372800897755\\
8.04094822412462	-2.90358359388842\\
8.06161372971219	-2.85633817284706\\
8.08227923529977	-2.92028767303085\\
8.10294474088734	-2.97741033124502\\
8.12361024647491	-3.02959606319217\\
8.14427575206249	-3.07546717524323\\
8.16494125765006	-3.07625128115247\\
8.18560676323763	-3.19794202417577\\
8.2062722688252	-3.30892390318971\\
8.22693777441278	-3.40778986545705\\
8.24760328000035	-3.49215327440559\\
8.26826878558792	-3.51928230040158\\
8.2889342911755	-3.66945062249679\\
8.30959979676307	-3.80196374900354\\
8.33026530235064	-3.91536307438423\\
8.35093080793822	-4.00794601931968\\
8.37159631352579	-4.03122824078912\\
8.39226181911336	-4.18620741962345\\
8.41292732470093	-4.32086000105002\\
8.43359283028851	-4.43321538036709\\
8.45425833587608	-4.52373680767796\\
8.47492384146365	-4.54234249824967\\
8.49558934705123	-4.69287878590838\\
8.5162548526388	-4.82346538741019\\
8.53692035822637	-4.93228844827848\\
8.55758586381394	-5.01740453876136\\
8.57825136940152	-5.03528739465774\\
8.59891687498909	-5.17758472681246\\
8.61958238057666	-5.30168594919711\\
8.64024788616424	-5.40361644522082\\
8.66091339175181	-5.48497365621574\\
8.68157889733938	-5.50569103305372\\
8.70224440292695	-5.64010645746926\\
8.72290990851453	-5.75688868209171\\
8.7435754141021	-5.85360252665851\\
8.76424091968967	-5.93016089195174\\
8.78490642527725	-5.95090671375221\\
8.80557193086482	-6.07552425741332\\
8.82623743645239	-6.18331426755258\\
8.84690294203996	-6.27284446861833\\
8.86756844762754	-6.34230967316201\\
8.88823395321511	-6.35857396735273\\
8.90889945880268	-6.47379565996591\\
8.92956496439026	-6.57291185889527\\
8.95023046997783	-6.6540707947558\\
8.9708959755654	-6.71598915834245\\
8.99156148115298	-6.72447448201784\\
9.01222698674055	-6.82939873795726\\
9.03289249232812	-6.91882948968837\\
9.05355799791569	-6.99040174120447\\
9.07422350350327	-7.04352103589481\\
9.09488900909084	-7.04473119032658\\
9.11555451467841	-7.13936489642553\\
9.13622002026599	-7.21802705698522\\
9.15688552585356	-7.2785295637835\\
9.17755103144113	-7.32117191159038\\
9.1982165370287	-7.31648976190966\\
9.21888204261628	-7.40103307304471\\
9.23954754820385	-7.47124202028482\\
9.26021305379142	-7.52360126553195\\
9.280878559379	-7.55873279116508\\
9.30154406496657	-7.54673412071036\\
9.32220957055414	-7.62311004716788\\
9.34287507614171	-7.68396073312374\\
9.36354058172929	-7.7264067924406\\
9.38420608731686	-7.75189697328216\\
9.40487159290443	-7.73047122236164\\
9.42553709849201	-7.79990114607854\\
9.44620260407958	-7.85144041612515\\
9.46686810966715	-7.88391902182799\\
9.48753361525473	-7.89987599773578\\
9.5081991208423	-7.86926994543169\\
9.52886462642987	-7.93611350759013\\
9.54953013201744	-7.98246674945582\\
9.57019563760502	-8.01038663518037\\
9.59086114319259	-8.02376624030254\\
9.61152664878016	-7.99368291821334\\
9.63219215436774	-8.05935790032896\\
9.65285765995531	-8.10381050142028\\
9.67352316554288	-8.13008487467425\\
9.69418867113045	-8.14273169397366\\
9.71485417671803	-8.12167503537405\\
9.7355196823056	-8.18455818553971\\
9.75618518789317	-8.22636369837237\\
9.77685069348075	-8.25201688874742\\
9.79751619906832	-8.26606757479189\\
9.81818170465589	-8.26077204074589\\
9.83884721024346	-8.32429993557228\\
9.85951271583104	-8.37322662484278\\
9.88017822141861	-8.40715228945253\\
9.90084372700618	-8.43276173011346\\
9.92150923259376	-8.43955867809943\\
9.94217473818133	-8.50512405675898\\
9.9628402437689	-8.55237822595828\\
9.98350574935647	-8.58436603101472\\
10.004171254944	-8.60382773048183\\
10.0248367605316	-8.59469021996357\\
10.0455022661192	-8.64784638424154\\
10.0661677717068	-8.68367176225649\\
10.0868332772943	-8.7043075806169\\
10.1074987828819	-8.71451126774415\\
10.1281642884695	-8.68380237939146\\
10.1488297940571	-8.73304892151932\\
10.1694952996446	-8.7638247349653\\
10.1901608052322	-8.7761618531068\\
10.2108263108198	-8.77608129070103\\
10.2314918164074	-8.71902561901519\\
10.2521573219949	-8.76841831010252\\
10.2728228275825	-8.79234220682154\\
10.2934883331701	-8.79389361521944\\
10.3141538387576	-8.77864185270405\\
10.3348193443452	-8.73647188217258\\
10.3554848499328	-8.7673533133442\\
10.3761503555204	-8.76680765396817\\
10.3968158611079	-8.74908675265799\\
10.4174813666955	-8.70832302090007\\
10.4381468722831	-8.66481054109058\\
10.4588123778707	-8.64079411088607\\
10.4794778834582	-8.60056365359908\\
10.5001433890458	-8.56267179385911\\
10.5208088946334	-8.52816536878374\\
10.5414744002209	-8.54307059612982\\
10.5621399058085	-8.52302281733419\\
10.5828054113961	-8.47806273815779\\
10.6034709169837	-8.42797089727643\\
10.6241364225712	-8.37278042246508\\
10.6448019281588	-8.32193751341287\\
10.6654674337464	-8.29169519075333\\
10.686132939334	-8.2462484017737\\
10.7067984449215	-8.19251435888776\\
10.7274639505091	-8.13078101159988\\
10.7481294560967	-8.00048217671847\\
10.7687949616842	-7.99690383362016\\
10.7894604672718	-7.97884952743484\\
10.8101259728594	-7.94000708608766\\
10.830791478447	-7.89419504112437\\
10.8514569840345	-7.75319126748106\\
10.8721224896221	-7.76256424915826\\
10.8927879952097	-7.77260759824939\\
10.9134535007973	-7.77171311986333\\
10.9341190063848	-7.75443526650668\\
10.9547845119724	-7.6760796452664\\
10.97545001756	-7.6815297161107\\
10.9961155231475	-7.71311801125107\\
11.0167810287351	-7.72579351411557\\
11.0374465343227	-7.72442285633066\\
11.0581120399103	-7.70376498839854\\
11.0787775454978	-7.69643987168912\\
11.0994430510854	-7.71363441228083\\
11.120108556673	-7.71867609114816\\
11.1407740622606	-7.71263013650341\\
11.1614395678481	-7.71780103142947\\
11.1821050734357	-7.7020151134303\\
11.2027705790233	-7.71753122864068\\
11.2234360846109	-7.72759462354501\\
11.2441015901984	-7.72520229394238\\
11.264767095786	-7.7199379922109\\
11.2854326013736	-7.72616799644195\\
11.3060981069611	-7.76082862708676\\
11.3267636125487	-7.7857061239134\\
11.3474291181363	-7.79515595933733\\
11.3680946237239	-7.76261818247437\\
11.3887601293114	-7.80312243268138\\
11.409425634899	-7.86245781050696\\
11.4300911404866	-7.9084567103458\\
11.4507566460742	-7.93148053406842\\
11.4714221516617	-7.87829973850845\\
11.4920876572493	-7.96504494739238\\
11.5127531628369	-8.05603192423649\\
11.5334186684244	-8.12467733665884\\
11.554084174012	-8.16547666443068\\
11.5747496795996	-8.11504039571312\\
11.5954151851872	-8.22816241333219\\
11.6160806907747	-8.34049509499274\\
11.6367461963623	-8.42166473234613\\
11.6574117019499	-8.47232119184399\\
11.6780772075375	-8.4330471194613\\
11.698742713125	-8.55964476679109\\
11.7194082187126	-8.6741794262845\\
11.7400737243002	-8.76010172242723\\
11.7607392298877	-8.8170846384609\\
11.7814047354753	-8.78634681525937\\
11.8020702410629	-8.91356677202745\\
11.8227357466505	-9.02936991995629\\
11.843401252238	-9.11423789819946\\
11.8640667578256	-9.17362161717612\\
11.8847322634132	-9.14780951129087\\
11.9053977690008	-9.27237056629713\\
11.9260632745883	-9.38999387235464\\
11.9467287801759	-9.47744969209452\\
11.9673942857635	-9.53529704842591\\
11.988059791351	-9.50874957300215\\
12.0087252969386	-9.63910235343334\\
12.0293908025262	-9.75750178659038\\
12.0500563081138	-9.84624620002919\\
12.0707218137013	-9.90424860728669\\
12.0913873192889	-9.87322982470679\\
12.1120528248765	-10.0083261470948\\
12.1327183304641	-10.1312553542861\\
12.1533838360516	-10.2133693152858\\
12.1740493416392	-10.2694334149014\\
12.1947148472268	-10.2381737006648\\
12.2153803528143	-10.379207166204\\
12.2360458584019	-10.4982460762521\\
12.2567113639895	-10.5841530931227\\
12.2773768695771	-10.6403894527929\\
12.2980423751646	-10.6095700576956\\
12.3187078807522	-10.7513631137235\\
12.3393733863398	-10.8695281437247\\
12.3600388919274	-10.9541268328089\\
12.3807043975149	-11.010312240613\\
12.4013699031025	-10.979116626483\\
12.4220354086901	-11.1187496080017\\
12.4427009142777	-11.2327402205371\\
12.4633664198652	-11.3164781263259\\
12.4840319254528	-11.3704712244049\\
12.5046974310404	-11.337884111035\\
12.5253629366279	-11.4737891726672\\
12.5460284422155	-11.5850017219564\\
12.5666939478031	-11.6638682804627\\
12.5873594533907	-11.713030601468\\
12.6080249589782	-11.6783111738627\\
12.6286904645658	-11.8110304139605\\
12.6493559701534	-11.9191351812233\\
12.670021475741	-11.9899360761992\\
12.6906869813285	-12.0351821116723\\
12.7113524869161	-11.9981495647407\\
12.7320179925037	-12.125395543247\\
12.7526834980912	-12.2263456641847\\
12.7733490036788	-12.2943342128893\\
12.7940145092664	-12.3338261922093\\
12.814680014854	-12.2930653397888\\
12.8353455204415	-12.414788861079\\
12.8560110260291	-12.5073048326435\\
12.8766765316167	-12.5701459460409\\
12.8973420372043	-12.6043552976013\\
12.9180075427918	-12.5633468385874\\
12.9386730483794	-12.6795140308167\\
12.959338553967	-12.7672534118709\\
12.9800040595545	-12.8246002851543\\
13.0006695651421	-12.8576831362863\\
13.0213350707297	-12.8172531261361\\
13.0420005763173	-12.9278305369761\\
13.0626660819048	-13.0107266760131\\
13.0833315874924	-13.0650247351143\\
13.10399709308	-13.0961346348504\\
13.1246625986676	-13.0554115292904\\
13.1453281042551	-13.1625452954131\\
13.1659936098427	-13.2433578413525\\
13.1866591154303	-13.2948849492309\\
13.2073246210179	-13.3236454778125\\
13.2279901266054	-13.2846717174594\\
13.248655632193	-13.3883646590913\\
13.2693211377806	-13.4631421074256\\
13.2899866433681	-13.5103087521646\\
13.3106521489557	-13.5350550313629\\
13.3313176545433	-13.4929239258222\\
13.3519831601309	-13.5896301090776\\
13.3726486657184	-13.6601011691389\\
13.393314171306	-13.7025981097009\\
13.4139796768936	-13.71879794398\\
13.4346451824812	-13.6711053789076\\
13.4553106880687	-13.7617724004867\\
13.4759761936563	-13.8235934861898\\
13.4966416992439	-13.8570439514297\\
13.5173072048314	-13.8651213524678\\
13.537972710419	-13.8091485426981\\
13.5586382160066	-13.8863465129486\\
13.5793037215942	-13.9378751300276\\
13.5999692271817	-13.9632879374964\\
13.6206347327693	-13.9627376536646\\
13.6413002383569	-13.9059900842469\\
13.6619657439445	-13.977212689447\\
13.682631249532	-14.0222999937604\\
13.7032967551196	-14.0446887739708\\
13.7239622607072	-14.0469337085014\\
13.7446277662947	-13.9885084713887\\
13.7652932718823	-14.0581753122606\\
13.7859587774699	-14.1020451898923\\
13.8066242830575	-14.1235218226971\\
13.827289788645	-14.1265520306608\\
13.8479552942326	-14.0749271232001\\
13.8686207998202	-14.1488134511128\\
13.8892863054078	-14.1997409982592\\
13.9099518109953	-14.227468526669\\
13.9306173165829	-14.2375921953065\\
13.9512828221705	-14.1864074643741\\
13.971948327758	-14.2587699150096\\
13.9926138333456	-14.3045636044298\\
14.0132793389332	-14.3245504794841\\
14.0339448445208	-14.3221830135339\\
14.0546103501083	-14.2711561096226\\
14.0752758556959	-14.3242687336595\\
14.0959413612835	-14.3496534872338\\
14.1166068668711	-14.3559463872744\\
14.1372723724586	-14.3438406040862\\
14.1579378780462	-14.2974336579138\\
14.1786033836338	-14.3174779961585\\
14.1992688892214	-14.3239355896926\\
14.2199343948089	-14.3195673267553\\
14.2405999003965	-14.3075152878494\\
14.2612654059841	-14.2953466614839\\
14.2819309115716	-14.2770234401618\\
14.3025964171592	-14.2616854990994\\
14.3232619227468	-14.2458088337827\\
14.3439274283344	-14.2280856095975\\
14.3645929339219	-14.2175362519041\\
14.3852584395095	-14.1813529299756\\
14.4059239450971	-14.1464725780762\\
14.4265894506847	-14.1115628448241\\
14.4472549562722	-14.0785273089108\\
14.4679204618598	-14.0517819272038\\
14.4885859674474	-14.0007446177333\\
14.5092514730349	-13.9499881638016\\
14.5299169786225	-13.8987704452665\\
14.5505824842101	-13.8471796095184\\
14.5712479897977	-13.7985323003917\\
14.5919134953852	-13.7261875743758\\
14.6125790009728	-13.6581563001697\\
14.6332445065604	-13.5907896472399\\
14.653910012148	-13.5230212823634\\
14.6745755177355	-13.4620252269488\\
14.6952410233231	-13.3749860515253\\
14.7159065289107	-13.2918021499212\\
14.7365720344982	-13.2138906448295\\
14.7572375400858	-13.1403969019294\\
14.7779030456734	-13.0848970054315\\
14.798568551261	-12.9866873740211\\
14.8192340568485	-12.8976507215065\\
14.8398995624361	-12.8155220131134\\
14.8605650680237	-12.7403761809931\\
14.8812305736113	-12.7012491155758\\
14.9018960791988	-12.5900675918469\\
14.9225615847864	-12.4927426584435\\
14.943227090374	-12.4077608324182\\
14.9638925959615	-12.3337845161457\\
14.9845581015491	-12.2944468675814\\
15.0052236071367	-12.1918458232257\\
15.0258891127243	-12.1096997372234\\
15.0465546183118	-12.0496464196973\\
15.0672201238994	-12.0090905344207\\
15.087885629487	-11.9716927580293\\
15.1085511350746	-11.8916701920463\\
15.1292166406621	-11.7910152941039\\
15.1498821462497	-11.8338529159662\\
15.1705476518373	-11.8573371712078\\
15.1912131574248	-11.8931948097553\\
15.2118786630124	-11.8430036764588\\
15.2325441686	-11.8081157132107\\
15.2532096741876	-11.7897111828002\\
15.2738751797751	-11.7798271667337\\
15.2945406853627	-11.7772767744059\\
15.3152061909503	-11.7560910784515\\
15.3358716965379	-11.7435829910407\\
15.3565372021254	-11.7394267527513\\
15.377202707713	-11.7430230257171\\
15.3978682133006	-11.7455958729086\\
15.4185337188882	-11.7476641290301\\
15.4391992244757	-11.7679879628739\\
15.4598647300633	-11.7908771718909\\
15.4805302356509	-11.8226592457376\\
15.5011957412384	-11.875952806696\\
15.521861246826	-11.86943934957\\
15.5425267524136	-11.880309559064\\
15.5631922580012	-11.9082819385318\\
15.5838577635887	-11.9454246112471\\
15.6045232691763	-12.0641006311794\\
15.6251887747639	-12.032201343588\\
15.6458542803515	-12.0399334808819\\
15.666519785939	-12.0826689086303\\
15.6871852915266	-12.1540488552298\\
15.7078507971142	-12.3207342038681\\
15.7285163027017	-12.2826948279336\\
15.7491818082893	-12.2836048501379\\
15.7698473138769	-12.3111654670532\\
15.7905128194645	-12.3652346630243\\
15.811178325052	-12.4941913730327\\
15.8318438306396	-12.4280821446419\\
15.8525093362272	-12.3841727039254\\
15.8731748418148	-12.3672225971492\\
15.8938403474023	-12.3625010525307\\
15.9145058529899	-12.400970290537\\
15.9351713585775	-12.299204479683\\
15.955836864165	-12.2249597648299\\
15.9765023697526	-12.1699604958273\\
15.9971678753402	-12.131088265479\\
16.0178333809278	-12.1296623852364\\
16.0384988865153	-12.0498636478876\\
16.0591643921029	-11.9888581786452\\
16.0798298976905	-11.9471464107083\\
16.1004954032781	-11.9264179588693\\
16.1211609088656	-11.9430668826631\\
16.1418264144532	-11.8686061059637\\
16.1624919200408	-11.8169096960431\\
16.1831574256284	-11.789773423713\\
16.2038229312159	-11.7848798692373\\
16.2244884368035	-11.8450162742037\\
16.2451539423911	-11.7560063596081\\
16.2658194479786	-11.703505801823\\
16.2864849535662	-11.6862545766176\\
16.3071504591538	-11.7056905645163\\
16.3278159647414	-11.8313907575422\\
16.3484814703289	-11.7385540961196\\
16.3691469759165	-11.6884913245634\\
16.3898124815041	-11.6961608464376\\
16.4104779870917	-11.7397665966237\\
16.4311434926792	-11.9046558058705\\
16.4518089982668	-11.7991457903135\\
16.4724745038544	-11.734874269509\\
16.4931400094419	-11.708795555188\\
16.5138055150295	-11.7153807326234\\
16.5344710206171	-11.819984642746\\
16.5551365262047	-11.6799748884694\\
16.5758020317922	-11.5660439723085\\
16.5964675373798	-11.4858432174677\\
16.6171330429674	-11.4289142669538\\
16.637798548555	-11.4469480113504\\
16.6584640541425	-11.2824021879223\\
16.6791295597301	-11.1410978124059\\
16.6997950653177	-11.0333771378516\\
16.7204605709052	-10.9544956810639\\
16.7411260764928	-10.9470555489283\\
16.7617915820804	-10.7958621116623\\
16.782457087668	-10.6719864719458\\
16.8031225932555	-10.5830143869894\\
16.8237880988431	-10.5182235024574\\
16.8444536044307	-10.5393385308753\\
16.8651191100183	-10.3957558252913\\
16.8857846156058	-10.2802118632197\\
16.9064501211934	-10.2112479209952\\
16.927115626781	-10.176881391204\\
16.9477811323685	-10.2415252606827\\
16.9684466379561	-10.0973909220772\\
16.9891121435437	-9.99328611486563\\
17.0097776491313	-9.94113797562821\\
17.0304431547188	-9.9354821285846\\
17.0511086603064	-10.0463991283525\\
17.071774165894	-9.90339156125592\\
17.0924396714816	-9.80615648794494\\
17.1131051770691	-9.74552191983111\\
17.1337706826567	-9.74493019045857\\
17.1544361882443	-9.86134183023136\\
17.1751016938318	-9.70870273979128\\
17.1957671994194	-9.58830339568035\\
17.216432705007	-9.51145371035662\\
17.2370982105946	-9.46188363537938\\
17.2577637161821	-9.52772120538395\\
17.2784292217697	-9.37193289130647\\
17.2990947273573	-9.23954644961716\\
17.3197602329449	-9.14828513047945\\
17.3404257385324	-9.08574196164829\\
17.36109124412	-9.10265070791332\\
17.3817567497076	-8.92965938463165\\
17.4024222552952	-8.79248149867565\\
17.4230877608827	-8.69724049724414\\
17.4437532664703	-8.63983724168376\\
17.4644187720579	-8.67701477062344\\
17.4850842776454	-8.51659629911929\\
17.505749783233	-8.41220791842349\\
17.5264152888206	-8.35771245310742\\
17.5470807944082	-8.33642340431492\\
17.5677462999957	-8.45319664263869\\
17.5884118055833	-8.29128554426444\\
17.6090773111709	-8.17872072379284\\
17.6297428167585	-8.06656509638956\\
17.650408322346	-7.93445026749895\\
17.6710738279336	-8.47699068822361\\
17.6917393335212	-8.40679081736476\\
17.7124048391087	-8.18279111522266\\
17.7330703446963	-8.03209404979721\\
17.7537358502839	-7.91794851644698\\
17.7744013558715	-7.84199782760932\\
17.795066861459	-7.75847443241726\\
17.8157323670466	-7.69360194732106\\
17.8363978726342	-7.64361865631006\\
17.8570633782218	-7.60528873518795\\
17.8777288838093	-7.57911296228231\\
17.8983943893969	-7.55234192778373\\
17.9190598949845	-7.5316482476599\\
17.939725400572	-7.5157073708636\\
17.9603909061596	-7.50349643326207\\
17.9810564117472	-7.49514443895633\\
18.0017219173348	-7.48658594614426\\
18.0223874229223	-7.47996761780501\\
18.0430529285099	-7.47486349468328\\
18.0637184340975	-7.47094923878019\\
18.0843839396851	-7.46826266910014\\
18.1050494452726	-7.46552060941285\\
18.1257149508602	-7.46339626715698\\
18.1463804564478	-7.46175640972343\\
18.1670459620353	-7.46049764833157\\
18.1877114676229	-7.45963136853656\\
18.2083769732105	-7.45875016076714\\
18.2290424787981	-7.45806705666453\\
18.2497079843856	-7.45753932441116\\
18.2703734899732	-7.45713408903331\\
18.2910389955608	-7.45685454344822\\
18.3117045011484	-7.45657122659894\\
18.3323700067359	-7.45635139204281\\
18.3530355123235	-7.45618148988153\\
18.3737010179111	-7.45605100217231\\
18.3943665234987	-7.45596085284612\\
18.4150320290862	-7.45586970358262\\
18.4356975346738	-7.4557989894853\\
18.4563630402614	-7.45574432671686\\
18.4770285458489	-7.45570241684373\\
18.4976940514365	-7.45567337961318\\
18.5183595570241	-7.45564409236266\\
18.5390250626117	-7.45562134469133\\
18.5596905681992	-7.45560376660787\\
18.5803560737868	-7.45559026298745\\
18.6010215793744	-7.45558092428609\\
18.621687084962	-7.45557152460723\\
18.6423525905495	-7.4555642109794\\
18.6630180961371	-7.45555855897508\\
18.6836836017247	-7.45555422111182\\
18.7043491073122	-7.45555122421783\\
18.7250146128998	-7.45554820174977\\
18.7456801184874	-7.45554585073969\\
18.766345624075	-7.45554403542679\\
18.7870111296625	-7.45554264424741\\
18.8076766352501	-7.45554169155277\\
18.8283421408377	-7.45554071669409\\
18.8490076464253	-7.45553995911989\\
18.8696731520128	-7.45553937569847\\
18.8903386576004	-7.45553893058988\\
18.911004163188	-7.45553863448383\\
18.9316696687755	-7.45553831657281\\
18.9523351743631	-7.45553807022316\\
18.9730006799507	-7.45553788201951\\
18.9936661855383	-7.45553774042051\\
19.0143316911258	-7.45553765523272\\
19.0349971967134	-7.45553754739335\\
19.055662702301	-7.45553746465666\\
19.0763282078886	-7.45553740303772\\
19.0969937134761	-7.45553735869057\\
19.1176592190637	-7.4555373407372\\
19.1383247246513	-7.4555373011408\\
19.1589902302388	-7.45553727136921\\
19.1796557358264	-7.45553725058437\\
19.200321241414	-7.45553723753788\\
19.2209867470016	-7.45553724140208\\
19.2416522525891	-7.45553722325189\\
19.2623177581767	-7.45553721016447\\
19.2829832637643	-7.45553720228324\\
19.3036487693519	-7.4555371991425\\
19.3243142749394	-7.45553720989175\\
19.344979780527	-7.45553719861489\\
19.3656452861146	-7.45553719087766\\
19.3863107917022	-7.4555371871313\\
19.4069762972897	-7.45553718716733\\
19.4276418028773	-7.45553720012126\\
19.4483073084649	-7.4555371910403\\
19.4689728140524	-7.45553718501639\\
19.48963831964	-7.45553718259009\\
19.5103038252276	-7.45553718364215\\
19.5309693308152	-7.45553719730197\\
19.5516348364027	-7.45553718892916\\
19.5723003419903	-7.45553718344894\\
19.5929658475779	-7.45553718144853\\
19.6136313531655	-7.45553718282467\\
19.634296858753	-7.45553719671254\\
19.6549623643406	-7.45553718856113\\
19.6756278699282	-7.45553718325648\\
19.6962933755157	-7.45553718139066\\
19.7169588811033	-7.45553718287129\\
19.7376243866909	-7.45553719683168\\
19.7582898922785	-7.45553718874829\\
19.778955397866	-7.45553718349879\\
19.7996209034536	-7.45553718166999\\
19.8202864090412	-7.45553718318305\\
19.8409519146288	-7.45553719716123\\
19.8616174202163	-7.45553718910519\\
19.8822829258039	-7.45553718387439\\
19.9029484313915	-7.45553718206025\\
19.923613936979	-7.45553718358388\\
19.9442794425666	-7.45546491020561\\
19.9649449481542	-7.45563249436906\\
19.9856104537418	-7.45576338495583\\
20.0062759593293	-7.45585689184605\\
20.0269414649169	-7.45592420346798\\
20.0476069705045	-7.45604767216242\\
20.0682724760921	-7.45591761632615\\
20.0889379816796	-7.45581966093307\\
20.1096034872672	-7.45574767980826\\
20.1302689928548	-7.45569519461583\\
20.1509344984423	-7.45565950602024\\
20.1716000040299	-7.4556284067616\\
20.1922655096175	-7.45560530999919\\
20.2129310152051	-7.45558827230991\\
20.2335965207926	-7.45557575414899\\
20.2542620263802	-7.45556710902498\\
20.2749275319678	-7.4555595974522\\
20.2955930375554	-7.45555399239038\\
20.3162585431429	-7.4555498409393\\
20.3369240487305	-7.45554678067939\\
20.3575895543181	-7.45554467274188\\
20.3782550599057	-7.45554281118434\\
20.3989205654932	-7.45554141847607\\
20.4195860710808	-7.45554038556846\\
20.4402515766684	-7.45553962432687\\
20.4609170822559	-7.45553910908178\\
20.4815825878435	-7.45553863599725\\
20.5022480934311	-7.45553828187952\\
20.5229135990187	-7.45553802023424\\
20.5435791046062	-7.45553782915922\\
20.5642446101938	-7.45553770963287\\
20.5849101157814	-7.45553758290385\\
20.605575621369	-7.45553748859509\\
20.6262411269565	-7.45553742040777\\
20.6469066325441	-7.45553737269133\\
20.6675721381317	-7.45553735260494\\
20.6882376437192	-7.45553731385752\\
20.7089031493068	-7.45553728565298\\
20.7295686548944	-7.45553726675429\\
20.750234160482	-7.45553725561673\\
20.7708996660695	-7.45553726093928\\
20.7915651716571	-7.45553724471066\\
20.8122306772447	-7.45553723344974\\
20.8328961828323	-7.45553722720925\\
20.8535616884198	-7.45553722548284\\
20.8742271940074	-7.45553723712516\\
20.894892699595	-7.45553722727746\\
20.9155582051825	-7.45553722069784\\
20.9362237107701	-7.45553721787571\\
20.9568892163577	-7.45553721863828\\
20.9775547219453	-7.45553723209598\\
20.9982202275328	-7.45553722356311\\
21.0188857331204	-7.4555372179694\\
21.039551238708	-7.4555372158885\\
21.0602167442956	-7.45553721720892\\
21.0808822498831	-7.45553723100317\\
21.1015477554707	-7.45553722282531\\
21.1222132610583	-7.45553721751163\\
21.1428787666459	-7.45553721564358\\
21.1635442722334	-7.45553721714468\\
21.184209777821	-7.45553723128157\\
21.2048752834086	-7.45553722314269\\
21.2255407889961	-7.45553721785409\\
21.2462062945837	-7.45553721600817\\
21.2668718001713	-7.45553721750598\\
21.2875373057589	-7.45558845284367\\
21.3082028113464	-7.45546039015342\\
21.328868316934	-7.4553141914696\\
21.3495338225216	-7.45513092880852\\
21.3701993281092	-7.45482428941987\\
21.3908648336967	-7.45444098123712\\
21.4115303392843	-7.45708248849778\\
21.4321958448719	-7.45465392377318\\
21.4528613504594	-7.45450231067283\\
21.473526856047	-7.455006292302\\
21.4941923616346	-7.45533071472552\\
21.5148578672222	-7.45596803049697\\
21.5355233728097	-7.45583960637527\\
21.5561888783973	-7.45565630822905\\
21.5768543839849	-7.45553358484282\\
21.5975198895725	-7.45510377548585\\
21.61818539516	-7.45704759240569\\
21.6388509007476	-7.4565408946881\\
21.6595164063352	-7.45613655786646\\
21.6801819119227	-7.45576589913116\\
21.7008474175103	-7.45454014414832\\
21.7215129230979	-7.45796876757966\\
21.7421784286855	-7.45722372222957\\
21.762843934273	-7.45678387266783\\
21.7835094398606	-7.4563735575019\\
21.8041749454482	-7.45450709946308\\
21.8248404510358	-7.4594286998987\\
21.8455059566233	-7.45867927355242\\
21.8661714622109	-7.45789176090688\\
21.8868369677985	-7.45761008569848\\
21.907502473386	-7.45485296758177\\
21.9281679789736	-7.46111161785346\\
21.9488334845612	-7.4603973951379\\
21.9694989901488	-7.4595708420155\\
21.9901644957363	-7.4589115540024\\
22.0108300013239	-7.45618845520643\\
22.0314955069115	-7.46368629380306\\
22.0521610124991	-7.46301046475922\\
22.0728265180866	-7.4620521263779\\
22.0934920236742	-7.46134817785218\\
22.1141575292618	-7.45819788046761\\
22.1348230348494	-7.46683983216899\\
22.1554885404369	-7.4662799535302\\
22.1761540460245	-7.46532275114297\\
22.1968195516121	-7.46477182205514\\
22.2174850571996	-7.46097459747898\\
22.2381505627872	-7.47057600535929\\
22.2588160683748	-7.47020405869947\\
22.2794815739624	-7.46926919335061\\
22.3001470795499	-7.46859910544544\\
22.3208125851375	-7.46466478736997\\
22.3414780907251	-7.47518275576801\\
22.3621435963127	-7.47494172755515\\
22.3828091019002	-7.4740799903251\\
22.4034746074878	-7.47340600910687\\
22.4241401130754	-7.46915177687109\\
22.4448056186629	-7.48059031729255\\
22.4654711242505	-7.4805924048957\\
22.4861366298381	-7.47918726520494\\
22.5068021354257	-7.47879770747177\\
22.5274676410132	-7.47447583874687\\
22.5481331466008	-7.48621418940894\\
22.5687986521884	-7.48623535626437\\
22.589464157776	-7.48558271633039\\
22.6101296633635	-7.48502323212796\\
22.6307951689511	-7.48059911722652\\
22.6514606745387	-7.49232414113313\\
22.6721261801262	-7.49253646950951\\
22.6927916857138	-7.49208349179315\\
22.7134571913014	-7.49156964845956\\
22.734122696889	-7.4869628864523\\
22.7547882024765	-7.49876490424478\\
22.7754537080641	-7.4996851281869\\
22.7961192136517	-7.49928001106635\\
22.8167847192393	-7.49879426499989\\
22.8374502248268	-7.49449011258454\\
22.8581157304144	-7.50553711478974\\
22.878781236002	-7.50632806003433\\
22.8994467415895	-7.50635574182453\\
22.9201122471771	-7.50615916246841\\
22.9407777527647	-7.50160686631124\\
22.9614432583523	-7.51287657957478\\
22.9821087639398	-7.51382465439261\\
23.0027742695274	-7.51380576532477\\
23.023439775115	-7.51367344570249\\
23.0441052807026	-7.51022476963162\\
23.0647707862901	-7.51960056466185\\
23.0854362918777	-7.52061808621555\\
23.1061017974653	-7.52069814495714\\
23.1267673030529	-7.52074995358579\\
23.1474328086404	-7.51800381559689\\
23.168098314228	-7.52583851707207\\
23.1887638198156	-7.52696544915232\\
23.2094293254031	-7.52722416269226\\
23.2300948309907	-7.52735186855514\\
23.2507603365783	-7.52556410405344\\
23.2714258421659	-7.53071986656539\\
23.2920913477534	-7.53088949814432\\
23.312756853341	-7.5302800239835\\
23.3334223589286	-7.52886511522357\\
23.3540878645162	-7.52259817804766\\
23.3747533701037	-7.49740064419535\\
23.3954188756913	-7.44498743637748\\
23.4160843812789	-7.65563902523469\\
23.4367498868664	-7.56656435104342\\
23.457415392454	-7.55480442103269\\
23.4780808980416	-7.55411876334692\\
23.4987464036292	-7.55369563831905\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-2.53883391630928\\
0.0227320561463302	-5.29713440064301\\
0.0433975617339031	-7.34996391246557\\
0.064063067321476	-8.89216567882487\\
0.0847285729090489	-10.0444787450945\\
0.105394078496622	-10.8484450454762\\
0.126059584084195	-11.5567701624842\\
0.146725089671768	-12.1165729314646\\
0.167390595259341	-12.5381848025878\\
0.188056100846914	-12.8541553528893\\
0.208721606434486	-13.0796088456023\\
0.229387112022059	-13.2572031115016\\
0.250052617609632	-13.4159732228015\\
0.270718123197205	-13.535571308468\\
0.291383628784778	-13.6252906174139\\
0.312049134372351	-13.6935641148055\\
0.332714639959924	-13.7267458489683\\
0.353380145547497	-13.7759609987081\\
0.37404565113507	-13.8127685555473\\
0.394711156722643	-13.8402764523046\\
0.415376662310216	-13.865293500897\\
0.436042167897789	-13.858362228834\\
0.456707673485361	-13.8770554500095\\
0.477373179072934	-13.8907413769953\\
0.498038684660507	-13.9008362586142\\
0.51870419024808	-13.9136600309401\\
0.539369695835653	-13.8956025033115\\
0.560035201423226	-13.9058177876824\\
0.580700707010799	-13.9130630762616\\
0.601366212598372	-13.9182958111478\\
0.622031718185945	-13.9277649379531\\
0.642697223773518	-13.9064519264799\\
0.663362729361091	-13.9141806105737\\
0.684028234948663	-13.9195365167272\\
0.704693740536236	-13.9233431328975\\
0.725359246123809	-13.9318176565493\\
0.746024751711382	-13.9095725060203\\
0.766690257298955	-13.9165885092098\\
0.787355762886528	-13.9214018701036\\
0.808021268474101	-13.924798092784\\
0.828686774061674	-13.932985928804\\
0.849352279649247	-13.9104711594884\\
0.87001778523682	-13.9172806584583\\
0.890683290824393	-13.9219365861677\\
0.911348796411966	-13.9252141028732\\
0.932014301999538	-13.9333180474534\\
0.952679807587111	-13.9107246081713\\
0.973345313174684	-13.9174737564232\\
0.994010818762257	-13.9220836477786\\
1.01467632434983	-13.9253262285942\\
1.0353418299374	-14.0880729676384\\
1.05600733552498	-13.6286498434878\\
1.07667284111255	-13.3263520350206\\
1.09733834670012	-13.1217374153057\\
1.11800385228769	-12.9810574866992\\
1.13866935787527	-12.98607508512\\
1.15933486346284	-12.6296888314159\\
1.18000036905041	-12.390620013847\\
1.20066587463799	-12.2263484442406\\
1.22133138022556	-12.1118609225986\\
1.24199688581313	-12.0946869689365\\
1.26266239140071	-11.8619367145891\\
1.28332789698828	-11.7043607688274\\
1.30399340257585	-11.5952896014228\\
1.32465890816342	-11.5187763528164\\
1.345324413751	-11.5030734991511\\
1.36598991933857	-11.3583690470807\\
1.38665542492614	-11.2599874915625\\
1.40732093051372	-11.1916627780164\\
1.42798643610129	-11.1435880539969\\
1.44865194168886	-11.1326968072717\\
1.46931744727643	-11.0443363551971\\
1.48998295286401	-10.9841333886942\\
1.51064845845158	-10.9422562177188\\
1.53131396403915	-10.9127470487876\\
1.55197946962673	-10.9057573500285\\
1.5726449752143	-10.8522803965305\\
1.59331048080187	-10.815808117132\\
1.61397598638944	-10.7904183786176\\
1.63464149197702	-10.7725148151942\\
1.65530699756459	-10.7682109335604\\
1.67597250315216	-10.7359229077782\\
1.69663800873974	-10.7138772781287\\
1.71730351432731	-10.6985216515046\\
1.73796901991488	-10.6876881688109\\
1.75863452550246	-10.6849929824372\\
1.77930003109003	-10.6656747425461\\
1.7999655366776	-10.6524931576597\\
1.82063104226517	-10.6433126806346\\
1.84129654785275	-10.6368356865736\\
1.86196205344032	-10.6352850805047\\
1.88262755902789	-10.6235826732662\\
1.90329306461547	-10.6155852662957\\
1.92395857020304	-10.6100127625965\\
1.94462407579061	-10.606080220468\\
1.96528958137818	-10.6050642012757\\
1.98595508696576	-10.5981438672982\\
2.00662059255333	-10.5934230897274\\
2.0272860981409	-10.5901359250951\\
2.04795160372848	-10.587816632409\\
2.06861710931605	-10.587255943208\\
2.08928261490362	-10.5830763678224\\
2.10994812049119	-10.5802234265829\\
2.13061362607877	-10.5782365545893\\
2.15127913166634	-10.5768342313152\\
2.17194463725391	-10.5764908853092\\
2.19261014284149	-10.5739774866414\\
2.21327564842906	-10.5722616156645\\
2.23394115401663	-10.5710661315393\\
2.25460665960421	-10.5702228044063\\
2.27527216519178	-10.5700152086231\\
2.29593767077935	-10.5685060364756\\
2.31660317636692	-10.5674752968732\\
2.3372686819545	-10.5667573527175\\
2.35793418754207	-10.5662509096154\\
2.37859969312964	-10.5661263693228\\
2.39926519871722	-10.56522014978\\
2.41993070430479	-10.5646014215503\\
2.44059620989236	-10.5641705715435\\
2.46126171547993	-10.5638667115714\\
2.48192722106751	-10.5637915606064\\
2.50259272665508	-10.563247824524\\
2.52325823224265	-10.562876661384\\
2.54392373783023	-10.5626182954803\\
2.5645892434178	-10.5624358713261\\
2.58525474900537	-10.562390793729\\
2.60592025459294	-10.5620643925681\\
2.62658576018052	-10.561841959896\\
2.64725126576809	-10.5616867311599\\
2.66791677135566	-10.5615771983513\\
2.68858227694324	-10.5615501676754\\
2.70924778253081	-10.5613545942102\\
2.72991328811838	-10.5612208336447\\
2.75057879370596	-10.5611277330221\\
2.77124429929353	-10.56106194389\\
2.7919098048811	-10.561045430518\\
2.81257531046867	-10.5609284014709\\
2.83324081605625	-10.5608481191409\\
2.85390632164382	-10.5607922374259\\
2.87457182723139	-10.5607528061119\\
2.89523733281897	-10.5607428944433\\
2.91590283840654	-10.5606726538859\\
2.93656834399411	-10.5606245171532\\
2.95723384958168	-10.5605909839714\\
2.97789935516926	-10.5605673222574\\
2.99856486075683	-10.5605613964892\\
3.0192303663444	-10.5605192366381\\
3.03989587193198	-10.5604903102778\\
3.06056137751955	-10.5604702004792\\
3.08122688310712	-10.5604560153767\\
3.10189238869469	-10.5604524698242\\
3.12255789428227	-10.56042713874\\
3.14322339986984	-10.5604098282332\\
3.16388890545741	-10.5603977664455\\
3.18455441104499	-10.5603892828316\\
3.20521991663256	-10.5603870047313\\
3.22588542222013	-10.5603719266154\\
3.24655092780771	-10.5603615806294\\
3.26721643339528	-10.560354342907\\
3.28788193898285	-10.5603492187843\\
3.30854744457042	-10.5603478353626\\
3.329212950158	-10.560338843547\\
3.34987845574557	-10.5603325998962\\
3.37054396133314	-10.5603282437431\\
3.39120946692072	-10.5603251689008\\
3.41187497250829	-10.5603243278289\\
3.43254047809586	-10.5603189577094\\
3.45320598368343	-10.5603151974501\\
3.47387148927101	-10.560312584195\\
3.49453699485858	-10.5603107390567\\
3.51520250044615	-10.5603102149059\\
3.53586800603373	-10.5603070114518\\
3.5565335116213	-10.5603047566655\\
3.57719901720887	-10.5603031892928\\
3.59786452279644	-10.5603020820528\\
3.61853002838402	-10.560301750133\\
3.63919553397159	-10.5602998684006\\
3.65986103955916	-10.560298541505\\
3.68052654514674	-10.56029761655\\
3.70119205073431	-10.5602969613563\\
3.72185755632188	-10.5602967865047\\
3.74252306190946	-10.5602956113839\\
3.76318856749703	-10.5602947822964\\
3.7838540730846	-10.5602942049907\\
3.80451957867217	-10.5602937961727\\
3.82518508425975	-10.5602068182649\\
3.84585058984732	-10.5602787378393\\
3.86651609543489	-10.5603375132614\\
3.88718160102247	-10.5603861388854\\
3.90784710661004	-10.5604138368981\\
3.92851261219761	-10.558504219892\\
3.94917811778518	-10.5594150526722\\
3.96984362337276	-10.5586248286483\\
3.99050912896033	-10.5545592846188\\
4.0111746345479	-10.5554087048844\\
4.03184014013548	-10.5546893891042\\
4.05250564572305	-10.5587391484313\\
4.07317115131062	-10.5627268175192\\
4.09383665689819	-10.567112679266\\
4.11450216248577	-10.5722984062023\\
4.13516766807334	-10.5756177492273\\
4.15583317366091	-10.5845692396416\\
4.17649867924849	-10.5938967418425\\
4.19716418483606	-10.6043162958955\\
4.21782969042363	-10.6155264119759\\
4.2384951960112	-10.6253830918744\\
4.25916070159878	-10.6391624178503\\
4.27982620718635	-10.6535417615271\\
4.30049171277392	-10.6696302934511\\
4.3211572183615	-10.6853047671578\\
4.34182272394907	-10.6996823411387\\
4.36248822953664	-10.7169411899594\\
4.38315373512421	-10.7349292251054\\
4.40381924071179	-10.7534751063961\\
4.42448474629936	-10.7722834082008\\
4.44515025188693	-10.7859645500138\\
4.46581575747451	-10.8043964264635\\
4.48648126306208	-10.8216178075215\\
4.50714676864965	-10.8386896072948\\
4.52781227423723	-10.8560400494519\\
4.5484777798248	-10.868902450795\\
4.56914328541237	-10.878025135983\\
4.58980879099994	-10.8848100836907\\
4.61047429658752	-10.8891300909185\\
4.63113980217509	-10.8926327377839\\
4.65180530776266	-10.9068879894124\\
4.67247081335024	-10.8955702849706\\
4.69313631893781	-10.8906989785741\\
4.71380182452538	-10.8892299829101\\
4.73446733011296	-10.8917982630164\\
4.75513283570053	-10.9128588386309\\
4.7757983412881	-10.89404037904\\
4.79646384687567	-10.8801209731833\\
4.81712935246325	-10.8684345488258\\
4.83779485805082	-10.8598550397651\\
4.85846036363839	-10.8696686497219\\
4.87912586922597	-10.8409559390964\\
4.89979137481354	-10.8186146566741\\
4.92045688040111	-10.8000867278043\\
4.94112238598868	-10.7858765867893\\
4.96178789157626	-10.7808933897043\\
4.98245339716383	-10.7514499565542\\
5.0031189027514	-10.7268399161484\\
5.02378440833898	-10.7052004792197\\
5.04444991392655	-10.6869480475689\\
5.06511541951412	-10.6646308536674\\
5.08578092510169	-10.6407701308098\\
5.10644643068927	-10.6203612921633\\
5.12711193627684	-10.6012887103815\\
5.14777744186441	-10.5830779025684\\
5.16844294745199	-10.5550724682455\\
5.18910845303956	-10.532782144501\\
5.20977395862713	-10.5118052259284\\
5.2304394642147	-10.4900513345252\\
5.25110496980228	-10.4683670824498\\
5.27177047538985	-10.4420250326661\\
5.29243598097742	-10.4141510328081\\
5.313101486565	-10.3890817563763\\
5.33376699215257	-10.3661622980274\\
5.35443249774014	-10.3443128461112\\
5.37509800332772	-10.3302501940005\\
5.39576350891529	-10.2981547775997\\
5.41642901450286	-10.2756743963974\\
5.43709452009043	-10.2571223295593\\
5.45776002567801	-10.2416383555127\\
5.47842553126558	-10.2470014729896\\
5.49909103685315	-10.2226524942597\\
5.51975654244073	-10.1985711780895\\
5.5404220480283	-10.1810807821687\\
5.56108755361587	-10.1675751151379\\
5.58175305920344	-10.1748383755334\\
5.60241856479102	-10.1368055567861\\
5.62308407037859	-10.1115749710414\\
5.64374957596616	-10.0931300973352\\
5.66441508155374	-10.0790613351715\\
5.68508058714131	-10.0834908482077\\
5.70574609272888	-10.0426792031849\\
5.72641159831645	-10.0151867384999\\
5.74707710390403	-9.99578942025238\\
5.7677426094916	-9.98142157024873\\
5.78840811507917	-9.98249949114045\\
5.80907362066675	-9.93941362457138\\
5.82973912625432	-9.91009389575738\\
5.85040463184189	-9.88841742306581\\
5.87107013742947	-9.87243160624597\\
5.89173564301704	-9.87104721270766\\
5.91240114860461	-9.82499405214516\\
5.93306665419218	-9.79464368295062\\
5.95373215977976	-9.77266476850311\\
5.97439766536733	-9.75790422355326\\
5.9950631709549	-9.76342408506026\\
6.01572867654248	-9.71454933675769\\
6.03639418213005	-9.6826534106258\\
6.05705968771762	-9.66204821242171\\
6.07772519330519	-9.64850097759637\\
6.09839069889277	-9.66122863952938\\
6.11905620448034	-9.60631973093669\\
6.13972171006791	-9.57207507228663\\
6.16038721565549	-9.55007906501538\\
6.18105272124306	-9.53639549441501\\
6.20171822683063	-9.55836737358741\\
6.2223837324182	-9.49607126105105\\
6.24304923800578	-9.45769167111899\\
6.26371474359335	-9.43456075272709\\
6.28438024918092	-9.42200566018212\\
6.3050457547685	-9.45405442024646\\
6.32571126035607	-9.38184107202908\\
6.34637676594364	-9.33758615703627\\
6.36704227153121	-9.31093807496157\\
6.38770777711879	-9.29684048767082\\
6.40837328270636	-9.33383114406945\\
6.42903878829393	-9.24723117300254\\
6.44970429388151	-9.19615591982208\\
6.47036979946908	-9.16243735982932\\
6.49103530505665	-9.14368367067058\\
6.51170081064423	-9.18348206448425\\
6.5323663162318	-9.08308695758602\\
6.55303182181937	-9.01924731154889\\
6.57369732740694	-8.97824190295557\\
6.59436283299452	-8.95300058290366\\
6.61502833858209	-8.99305482577599\\
6.63569384416966	-8.878225183549\\
6.65635934975724	-8.80281013890003\\
6.67702485534481	-8.75082193244695\\
6.69769036093238	-8.71792340789694\\
6.71835586651995	-8.75778153350318\\
6.73902137210753	-8.63090628995007\\
6.7596868776951	-8.54675963567553\\
6.78035238328267	-8.49016996081481\\
6.80101788887025	-8.45440403838483\\
6.82168339445782	-8.4969257534259\\
6.84234890004539	-8.36703324215326\\
6.86301440563297	-8.28213744623613\\
6.88367991122054	-8.22819801941726\\
6.90434541680811	-8.19579447771138\\
6.92501092239568	-8.24376342605159\\
6.94567642798326	-8.11857349153914\\
6.96634193357083	-8.03923229016042\\
6.9870074391584	-7.99096574573028\\
7.00767294474598	-7.96725628191878\\
7.02833845033355	-8.0243175688568\\
7.04900395592112	-7.90865174366878\\
7.06966946150869	-7.84145138160571\\
7.09033496709627	-7.80598666612832\\
7.11100047268384	-7.79537456025624\\
7.13166597827141	-7.86302744072044\\
7.15233148385899	-7.75902150528755\\
7.17299698944656	-7.70363732590093\\
7.19366249503413	-7.67802522581029\\
7.2143280006217	-7.67523380599602\\
7.23499350620928	-7.74818493314583\\
7.25565901179685	-7.65091420495993\\
7.27632451738442	-7.60012024959997\\
7.296990022972	-7.58071880628165\\
7.31765552855957	-7.58153985617947\\
7.33832103414714	-7.65669177125246\\
7.35898653973472	-7.56080176400185\\
7.37965204532229	-7.5125509848535\\
7.40031755090986	-7.49323345876377\\
7.42098305649743	-7.49384146679471\\
7.44164856208501	-7.56627278841839\\
7.46231406767258	-7.46785226153998\\
7.48297957326015	-7.41749627347033\\
7.50364507884773	-7.39434861374333\\
7.5243105844353	-7.39059740314759\\
7.54497609002287	-7.4568608916288\\
7.56564159561044	-7.35902233134213\\
7.58630710119802	-7.30537050462935\\
7.60697260678559	-7.27703645369816\\
7.62763811237316	-7.26530172992556\\
7.64830361796074	-7.30914209533725\\
7.66896912354831	-7.2225716468528\\
7.68963462913588	-7.17197778120493\\
7.71030013472345	-7.14502086004048\\
7.73096564031103	-7.12817704514057\\
7.7516311458986	-7.14105915197643\\
7.77229665148617	-7.07454774609498\\
7.79296215707375	-7.02818109872016\\
7.81362766266132	-6.99419246746247\\
7.83429316824889	-6.97189348952474\\
7.85495867383646	-6.98633870814336\\
7.87562417942404	-6.94510993428719\\
7.89628968501161	-6.92903004983466\\
7.91695519059918	-6.931437636906\\
7.93762069618676	-6.96503940349648\\
7.95828620177433	-7.04417304701188\\
7.9789517073619	-7.00664475205075\\
7.99961721294948	-6.95073958210026\\
8.02028271853705	-6.89942398767356\\
8.04094822412462	-6.8555361620282\\
8.06161372971219	-6.79746690968221\\
8.08227923529977	-6.82059488021484\\
8.10294474088734	-6.82887332077751\\
8.12361024647491	-6.82941240857148\\
8.14427575206249	-6.82469654106084\\
8.16494125765006	-6.77481673996861\\
8.18560676323763	-6.85316106773993\\
8.2062722688252	-6.89848996805745\\
8.22693777441278	-6.92527908929256\\
8.24760328000035	-6.9390592510987\\
8.26826878558792	-6.89931655993493\\
8.2889342911755	-6.99160034066047\\
8.30959979676307	-7.04663823826456\\
8.33026530235064	-7.08006580616629\\
8.35093080793822	-7.09799176540658\\
8.37159631352579	-7.05761352387249\\
8.39226181911336	-7.15330180763325\\
8.41292732470093	-7.21084140859474\\
8.43359283028851	-7.24605454901266\\
8.45425833587608	-7.26625671159582\\
8.47492384146365	-7.22680323659712\\
8.49558934705123	-7.32519449041938\\
8.5162548526388	-7.38615608497406\\
8.53692035822637	-7.42582733375004\\
8.55758586381394	-7.44955387485826\\
8.57825136940152	-7.41351583026904\\
8.59891687498909	-7.51767767399071\\
8.61958238057666	-7.58495089040114\\
8.64024788616424	-7.62860256465926\\
8.66091339175181	-7.65683065735647\\
8.68157889733938	-7.62339467897547\\
8.70224440292695	-7.73535302858783\\
8.72290990851453	-7.80956276726297\\
8.7435754141021	-7.86069356463153\\
8.76424091968967	-7.89572435835791\\
8.78490642527725	-7.86529199416332\\
8.80557193086482	-7.98473498340601\\
8.82623743645239	-8.06526430707787\\
8.84690294203996	-8.12213350419325\\
8.86756844762754	-8.16014063722029\\
8.88823395321511	-8.13152216054735\\
8.90889945880268	-8.25267568841247\\
8.92956496439026	-8.3352401618693\\
8.95023046997783	-8.39374300853904\\
8.9708959755654	-8.43257503137873\\
8.99156148115298	-8.40631016580356\\
9.01222698674055	-8.52442270017656\\
9.03289249232812	-8.60440532297379\\
9.05355799791569	-8.66086818622519\\
9.07422350350327	-8.69907773121055\\
9.09488900909084	-8.67316592950482\\
9.11555451467841	-8.78244977112917\\
9.13622002026599	-8.86272253670476\\
9.15688552585356	-8.91858237501322\\
9.17755103144113	-8.95366633860681\\
9.1982165370287	-8.93045091950577\\
9.21888204261628	-9.03440537256516\\
9.23954754820385	-9.10527388413246\\
9.26021305379142	-9.15616939125887\\
9.280878559379	-9.19155621759905\\
9.30154406496657	-9.17265102237411\\
9.32220957055414	-9.27432772423423\\
9.34287507614171	-9.34461543082067\\
9.36354058172929	-9.39602271885135\\
9.38420608731686	-9.43308215510519\\
9.40487159290443	-9.41828765768024\\
9.42553709849201	-9.5198654272941\\
9.44620260407958	-9.59114407268311\\
9.46686810966715	-9.64443341000597\\
9.48753361525473	-9.683820186254\\
9.5081991208423	-9.67344418832486\\
9.52886462642987	-9.77456086748802\\
9.54953013201744	-9.84726974506306\\
9.57019563760502	-9.90277708900885\\
9.59086114319259	-9.94305472796921\\
9.61152664878016	-9.93530095890888\\
9.63219215436774	-10.0343322399364\\
9.65285765995531	-10.1048750629958\\
9.67352316554288	-10.1576995433278\\
9.69418867113045	-10.1963425989407\\
9.71485417671803	-10.1908185079755\\
9.7355196823056	-10.2802480004802\\
9.75618518789317	-10.3429611404537\\
9.77685069348075	-10.3886067567668\\
9.79751619906832	-10.422121180672\\
9.81818170465589	-10.4184241477203\\
9.83884721024346	-10.494180505002\\
9.85951271583104	-10.5424825191136\\
9.88017822141861	-10.5779268576928\\
9.90084372700618	-10.6032016817956\\
9.92150923259376	-10.6011395904383\\
9.94217473818133	-10.6543466192855\\
9.9628402437689	-10.6887720229368\\
9.98350574935647	-10.7131133476609\\
10.004171254944	-10.7334604804815\\
10.0248367605316	-10.7373871297499\\
10.0455022661192	-10.7725811280038\\
10.0661677717068	-10.7956004400871\\
10.0868332772943	-10.8120847192442\\
10.1074987828819	-10.8240423207468\\
10.1281642884695	-10.8278264556456\\
10.1488297940571	-10.851995564131\\
10.1694952996446	-10.8682971332919\\
10.1901608052322	-10.8826164630792\\
10.2108263108198	-10.8913782337437\\
10.2314918164074	-10.8856244780835\\
10.2521573219949	-10.9224861890913\\
10.2728228275825	-10.9493864692878\\
10.2934883331701	-10.9723014939405\\
10.3141538387576	-10.9923875684779\\
10.3348193443452	-10.9734245016084\\
10.3554848499328	-11.0362201625942\\
10.3761503555204	-11.061764239887\\
10.3968158611079	-11.046512599454\\
10.4174813666955	-11.0059960498961\\
10.4381468722831	-10.947473538395\\
10.4588123778707	-11.0416006949014\\
10.4794778834582	-11.127266866712\\
10.5001433890458	-11.2091384450962\\
10.5208088946334	-11.2769375983547\\
10.5414744002209	-11.2913008563751\\
10.5621399058085	-11.4118433767035\\
10.5828054113961	-11.4993288008657\\
10.6034709169837	-11.5681937258532\\
10.6241364225712	-11.6198699688854\\
10.6448019281588	-11.6303531295672\\
10.6654674337464	-11.6974996918288\\
10.686132939334	-11.732042561471\\
10.7067984449215	-11.7445542543467\\
10.7274639505091	-11.7374545278283\\
10.7481294560967	-11.7041051733896\\
10.7687949616842	-11.7006466737695\\
10.7894604672718	-11.6705505381736\\
10.8101259728594	-11.627410002659\\
10.830791478447	-11.566816790858\\
10.8514569840345	-11.5053080887478\\
10.8721224896221	-11.4441042182312\\
10.8927879952097	-11.3642748052968\\
10.9134535007973	-11.2750475742823\\
10.9341190063848	-11.1864461017401\\
10.9547845119724	-11.1234462105628\\
10.97545001756	-11.0147762880322\\
10.9961155231475	-10.8959513754567\\
11.0167810287351	-10.7876419423057\\
11.0374465343227	-10.6886367835786\\
11.0581120399103	-10.626917503862\\
11.0787775454978	-10.4805678454486\\
11.0994430510854	-10.3498597461731\\
11.120108556673	-10.2364376893481\\
11.1407740622606	-10.1359384600801\\
11.1614395678481	-10.0720430565298\\
11.1821050734357	-9.91059639967156\\
11.2027705790233	-9.77406217767076\\
11.2234360846109	-9.65254826606367\\
11.2441015901984	-9.54604309787261\\
11.264767095786	-9.47842076525055\\
11.2854326013736	-9.3155581734992\\
11.3060981069611	-9.17916059253357\\
11.3267636125487	-9.05709742397772\\
11.3474291181363	-8.94752068470283\\
11.3680946237239	-8.8845348033876\\
11.3887601293114	-8.72963714583124\\
11.409425634899	-8.59642179007035\\
11.4300911404866	-8.47662116291277\\
11.4507566460742	-8.37606948630876\\
11.4714221516617	-8.32564622995626\\
11.4920876572493	-8.17511351306157\\
11.5127531628369	-8.04631358615794\\
11.5334186684244	-7.93363532367328\\
11.554084174012	-7.83970487588356\\
11.5747496795996	-7.79714139877121\\
11.5954151851872	-7.65445278878516\\
11.6160806907747	-7.52806436353198\\
11.6367461963623	-7.42130708221136\\
11.6574117019499	-7.33249262477919\\
11.6780772075375	-7.29312350805781\\
11.698742713125	-7.15057722668262\\
11.7194082187126	-7.03255459889518\\
11.7400737243002	-6.92916612776121\\
11.7607392298877	-6.84129017325104\\
11.7814047354753	-6.80333060852218\\
11.8020702410629	-6.6629092828748\\
11.8227357466505	-6.54727289356735\\
11.843401252238	-6.44755528198929\\
11.8640667578256	-6.36035367684567\\
11.8847322634132	-6.32241240204443\\
11.9053977690008	-6.18905641155593\\
11.9260632745883	-6.07702631984382\\
11.9467287801759	-5.98104985790344\\
11.9673942857635	-5.89963197220321\\
11.988059791351	-5.86330595851065\\
12.0087252969386	-5.73531773224004\\
12.0293908025262	-5.6299341227236\\
12.0500563081138	-5.53910994596557\\
12.0707218137013	-5.46311642329919\\
12.0913873192889	-5.43171823867096\\
12.1120528248765	-5.31129416465815\\
12.1327183304641	-5.21471685631389\\
12.1533838360516	-5.13773899977141\\
12.1740493416392	-5.07001896521053\\
12.1947148472268	-5.04239394462868\\
12.2153803528143	-4.92983314471909\\
12.2360458584019	-4.84018049445071\\
12.2567113639895	-4.76467139094055\\
12.2773768695771	-4.7014917197519\\
12.2980423751646	-4.67825675137541\\
12.3187078807522	-4.57265192333765\\
12.3393733863398	-4.48741136101615\\
12.3600388919274	-4.4158758900104\\
12.3807043975149	-4.35619570175582\\
12.4013699031025	-4.3373517258584\\
12.4220354086901	-4.23802193461378\\
12.4427009142777	-4.15720747817226\\
12.4633664198652	-4.08683718224885\\
12.4840319254528	-4.03002067013149\\
12.5046974310404	-4.01276091224496\\
12.5253629366279	-3.91636710926208\\
12.5460284422155	-3.83777689896156\\
12.5666939478031	-3.7717053953178\\
12.5873594533907	-3.71809242211244\\
12.6080249589782	-3.70101975187345\\
12.6286904645658	-3.60648648332008\\
12.6493559701534	-3.53281399723537\\
12.670021475741	-3.47392114330983\\
12.6906869813285	-3.423054272715\\
12.7113524869161	-3.40734430830068\\
12.7320179925037	-3.3182033840635\\
12.7526834980912	-3.24707674737985\\
12.7733490036788	-3.18945595518479\\
12.7940145092664	-3.14270900530284\\
12.814680014854	-3.12996634195188\\
12.8353455204415	-3.04510760572909\\
12.8560110260291	-2.97932273931266\\
12.8766765316167	-2.92484568973223\\
12.8973420372043	-2.88213321546759\\
12.9180075427918	-2.87089358538707\\
12.9386730483794	-2.79136825113948\\
12.959338553967	-2.72923686192177\\
12.9800040595545	-2.67838995668214\\
13.0006695651421	-2.63674803742173\\
13.0213350707297	-2.62784826509463\\
13.0420005763173	-2.55328876062992\\
13.0626660819048	-2.49444965633775\\
13.0833315874924	-2.44523654815415\\
13.10399709308	-2.40548414135017\\
13.1246625986676	-2.3973826448588\\
13.1453281042551	-2.3243872638817\\
13.1659936098427	-2.26647217372783\\
13.1866591154303	-2.2195846780661\\
13.2073246210179	-2.18067740818157\\
13.2279901266054	-2.17087780657016\\
13.248655632193	-2.09987828661921\\
13.2693211377806	-2.04679220638035\\
13.2899866433681	-2.00105149813516\\
13.3106521489557	-1.96161140882531\\
13.3313176545433	-1.95172533003943\\
13.3519831601309	-1.88175888480266\\
13.3726486657184	-1.82591195108256\\
13.393314171306	-1.78216118049526\\
13.4139796768936	-1.74911774988201\\
13.4346451824812	-1.7416395331849\\
13.4553106880687	-1.67568372770071\\
13.4759761936563	-1.62399303871908\\
13.4966416992439	-1.58443408200612\\
13.5173072048314	-1.55663989820992\\
13.537972710419	-1.55730402518377\\
13.5586382160066	-1.49555519946927\\
13.5793037215942	-1.44741115931574\\
13.5999692271817	-1.41150955547978\\
13.6206347327693	-1.38715360532688\\
13.6413002383569	-1.38546429251496\\
13.6619657439445	-1.32616639626246\\
13.682631249532	-1.28207788362094\\
13.7032967551196	-1.24632604947857\\
13.7239622607072	-1.22184382701537\\
13.7446277662947	-1.22551272995228\\
13.7652932718823	-1.17088054255393\\
13.7859587774699	-1.13020464432595\\
13.8066242830575	-1.10143413107602\\
13.827289788645	-1.07819169692087\\
13.8479552942326	-1.07532757193486\\
13.8686207998202	-1.02228253955549\\
13.8892863054078	-0.979531269970832\\
13.9099518109953	-0.942453498609902\\
13.9306173165829	-0.908960366300317\\
13.9512828221705	-0.896934887267656\\
13.971948327758	-0.835569519061513\\
13.9926138333456	-0.783920366904539\\
14.0132793389332	-0.738111550394682\\
14.0339448445208	-0.698034737465772\\
14.0546103501083	-0.679881616472679\\
14.0752758556959	-0.596088776201535\\
14.0959413612835	-0.537627011360413\\
14.1166068668711	-0.485055872148292\\
14.1372723724586	-0.467832342606515\\
14.1579378780462	-0.500819289661818\\
14.1786033836338	-0.491627002508973\\
14.1992688892214	-0.505434109788959\\
14.2199343948089	-0.526756726927349\\
14.2405999003965	-0.545331200043583\\
14.2612654059841	-0.561252847460491\\
14.2819309115716	-0.552466612494267\\
14.3025964171592	-0.533691132266851\\
14.3232619227468	-0.515669233258854\\
14.3439274283344	-0.500085173743572\\
14.3645929339219	-0.485702961672568\\
14.3852584395095	-0.477612647909119\\
14.4059239450971	-0.471985594768995\\
14.4265894506847	-0.46825832736595\\
14.4472549562722	-0.467924868166423\\
14.4679204618598	-0.45978475102441\\
14.4885859674474	-0.471933312522863\\
14.5092514730349	-0.479480208286578\\
14.5299169786225	-0.47873905015997\\
14.5505824842101	-0.470093250616491\\
14.5712479897977	-0.448556856658672\\
14.5919134953852	-0.45226138210043\\
14.6125790009728	-0.45197791270281\\
14.6332445065604	-0.441043278724245\\
14.653910012148	-0.423898840070121\\
14.6745755177355	-0.398478885357966\\
14.6952410233231	-0.397919609406205\\
14.7159065289107	-0.394548987911348\\
14.7365720344982	-0.387039837444052\\
14.7572375400858	-0.37619915885779\\
14.7779030456734	-0.359920811948864\\
14.798568551261	-0.350505612020948\\
14.8192340568485	-0.340232104063755\\
14.8398995624361	-0.328434334081979\\
14.8605650680237	-0.318614017676475\\
14.8812305736113	-0.315571990534667\\
14.9018960791988	-0.285027845032624\\
14.9225615847864	-0.265417413304357\\
14.943227090374	-0.26454755133369\\
14.9638925959615	-0.285726914802802\\
14.9845581015491	-0.337595679142212\\
15.0052236071367	-0.355111785193962\\
15.0258891127243	-0.394526371521775\\
15.0465546183118	-0.455874764854242\\
15.0672201238994	-0.542006793941308\\
15.087885629487	-0.666683632596985\\
15.1085511350746	-0.891412068266617\\
15.1292166406621	-1.23164432200732\\
15.1498821462497	-1.05527271319824\\
15.1705476518373	-0.810373137783732\\
15.1912131574248	-0.611589934815854\\
15.2118786630124	-0.54161956791838\\
15.2325441686	-0.499732917862012\\
15.2532096741876	-0.472375265988617\\
15.2738751797751	-0.465430871331564\\
15.2945406853627	-0.457864433304061\\
15.3152061909503	-0.511818612767676\\
15.3358716965379	-0.561349782542958\\
15.3565372021254	-0.599250888935381\\
15.377202707713	-0.620615816294277\\
15.3978682133006	-0.61904833293039\\
15.4185337188882	-0.647315825398026\\
15.4391992244757	-0.646626391341694\\
15.4598647300633	-0.642939292771549\\
15.4805302356509	-0.6289977338972\\
15.5011957412384	-0.606257394557802\\
15.521861246826	-0.597208890464376\\
15.5425267524136	-0.578837971110764\\
15.5631922580012	-0.559538573606837\\
15.5838577635887	-0.549355951078466\\
15.6045232691763	-0.561724064977776\\
15.6251887747639	-0.582682332463175\\
15.6458542803515	-0.628528432644791\\
15.666519785939	-0.701995460767067\\
15.6871852915266	-0.797914707733894\\
15.7078507971142	-0.889350322956976\\
15.7285163027017	-1.01460968991643\\
15.7491818082893	-1.12723954718623\\
15.7698473138769	-1.23177719712152\\
15.7905128194645	-1.31588043947695\\
15.811178325052	-1.35112220895639\\
15.8318438306396	-1.46159493274554\\
15.8525093362272	-1.53734184681047\\
15.8731748418148	-1.58398630427154\\
15.8938403474023	-1.60666753568257\\
15.9145058529899	-1.57430834477018\\
15.9351713585775	-1.62630410396621\\
15.955836864165	-1.65665291890339\\
15.9765023697526	-1.66730379825473\\
15.9971678753402	-1.65863581036413\\
16.0178333809278	-1.60569385792338\\
16.0384988865153	-1.65645483716077\\
16.0591643921029	-1.69610234288944\\
16.0798298976905	-1.7228554469817\\
16.1004954032781	-1.74189042513127\\
16.1211609088656	-1.72804131822734\\
16.1418264144532	-1.78860761690539\\
16.1624919200408	-1.83278078569986\\
16.1831574256284	-1.86346924757535\\
16.2038229312159	-1.88499594156291\\
16.2244884368035	-1.88962623005905\\
16.2451539423911	-1.94010081428391\\
16.2658194479786	-1.99086534542582\\
16.2864849535662	-2.04612123143718\\
16.3071504591538	-2.11574433157427\\
16.3278159647414	-2.17278586716287\\
16.3484814703289	-2.29043263144094\\
16.3691469759165	-2.40098374303964\\
16.3898124815041	-2.50453102993349\\
16.4104779870917	-2.60269757119201\\
16.4311434926792	-2.65535201623561\\
16.4518089982668	-2.80494988095355\\
16.4724745038544	-2.92796314034173\\
16.4931400094419	-3.03247697010908\\
16.5138055150295	-3.11634546401224\\
16.5344710206171	-3.13911465736556\\
16.5551365262047	-3.28371683779193\\
16.5758020317922	-3.39405873713278\\
16.5964675373798	-3.47749308651183\\
16.6171330429674	-3.53379886677865\\
16.637798548555	-3.53595418205367\\
16.6584640541425	-3.65164339942376\\
16.6791295597301	-3.74587706031401\\
16.6997950653177	-3.82557228556927\\
16.7204605709052	-3.89144758922204\\
16.7411260764928	-3.91949297210364\\
16.7617915820804	-4.03463927990127\\
16.782457087668	-4.12934904842176\\
16.8031225932555	-4.21514756352567\\
16.8237880988431	-4.29227162991818\\
16.8444536044307	-4.32504175140632\\
16.8651191100183	-4.43816130968354\\
16.8857846156058	-4.54069329445228\\
16.9064501211934	-4.62558438951448\\
16.927115626781	-4.70334756293272\\
16.9477811323685	-4.74376028230425\\
16.9684466379561	-4.88469057980526\\
16.9891121435437	-5.01844995498432\\
17.0097776491313	-5.14160772745046\\
17.0304431547188	-5.25272747063829\\
17.0511086603064	-5.3086905436324\\
17.071774165894	-5.49562971601137\\
17.0924396714816	-5.64910259999583\\
17.1131051770691	-5.79204281286734\\
17.1337706826567	-5.89988393901548\\
17.1544361882443	-5.94313182447268\\
17.1751016938318	-6.1483615355106\\
17.1957671994194	-6.32254556631792\\
17.216432705007	-6.47803709327345\\
17.2370982105946	-6.62187064809554\\
17.2577637161821	-6.6807728210005\\
17.2784292217697	-6.87998891949642\\
17.2990947273573	-7.0513776290579\\
17.3197602329449	-7.19709611644848\\
17.3404257385324	-7.31876304642135\\
17.36109124412	-7.38260834506334\\
17.3817567497076	-7.54144914949244\\
17.4024222552952	-7.6777493069736\\
17.4230877608827	-7.7926660348418\\
17.4437532664703	-7.88528678042839\\
17.4644187720579	-7.9389462106408\\
17.4850842776454	-8.03562963851763\\
17.505749783233	-8.12391790558834\\
17.5264152888206	-8.19780817007498\\
17.5470807944082	-8.26368319800099\\
17.5677462999957	-8.30175105716729\\
17.5884118055833	-8.3648534987126\\
17.6090773111709	-8.43454270253435\\
17.6297428167585	-8.53372078418402\\
17.650408322346	-8.67311377509748\\
17.6710738279336	-8.66494702173572\\
17.6917393335212	-8.54242974188096\\
17.7124048391087	-8.59854339340188\\
17.7330703446963	-8.63415183649051\\
17.7537358502839	-8.66187188821814\\
17.7744013558715	-8.68212559828415\\
17.795066861459	-8.70392053714061\\
17.8157323670466	-8.72188222024035\\
17.8363978726342	-8.73627118518968\\
17.8570633782218	-8.74768673171562\\
17.8777288838093	-8.7557459845365\\
17.8983943893969	-8.76410623673483\\
17.9190598949845	-8.77064530796739\\
17.939725400572	-8.77573936052888\\
17.9603909061596	-8.77967302785691\\
17.9810564117472	-8.78242577363818\\
18.0017219173348	-8.78517277172881\\
18.0223874229223	-8.78730032008109\\
18.0430529285099	-8.78894428205938\\
18.0637184340975	-8.79020685058003\\
18.0843839396851	-8.79108924596873\\
18.1050494452726	-8.79196409180712\\
18.1257149508602	-8.79264106485767\\
18.1463804564478	-8.79316365458568\\
18.1670459620353	-8.79356485021077\\
18.1877114676229	-8.79384545469562\\
18.2083769732105	-8.79412362106227\\
18.2290424787981	-8.79433890639945\\
18.2497079843856	-8.79450523317098\\
18.2703734899732	-8.7946329697447\\
18.2910389955608	-8.79472241978836\\
18.3117045011484	-8.79481113478474\\
18.3323700067359	-8.7948798624546\\
18.3530355123235	-8.79493299489653\\
18.3737010179111	-8.79497382346012\\
18.3943665234987	-8.79500243890874\\
18.4150320290862	-8.79503084539394\\
18.4356975346738	-8.79505285506121\\
18.4563630402614	-8.79506987788615\\
18.4770285458489	-8.79508294516364\\
18.4976940514365	-8.79509211735011\\
18.5183595570241	-8.79510123286847\\
18.5390250626117	-8.79510830031786\\
18.5596905681992	-8.79511376617354\\
18.5803560737868	-8.79511796894283\\
18.6010215793744	-8.79512091247847\\
18.621687084962	-8.79512384012245\\
18.6423525905495	-8.79512611307208\\
18.6630180961371	-8.79512787103737\\
18.6836836017247	-8.79512922149883\\
18.7043491073122	-8.79513016450658\\
18.7250146128998	-8.79513110794416\\
18.7456801184874	-8.79513184022967\\
18.766345624075	-8.79513240591396\\
18.7870111296625	-8.79513283954623\\
18.8076766352501	-8.79513313828549\\
18.8283421408377	-8.7951334440558\\
18.8490076464253	-8.79513368114655\\
18.8696731520128	-8.79513386358404\\
18.8903386576004	-8.79513400250088\\
18.911004163188	-8.79513409407642\\
18.9316696687755	-8.79513419490197\\
18.9523351743631	-8.79513427282678\\
18.9730006799507	-8.79513433207849\\
18.9936661855383	-8.79513437626109\\
19.0143316911258	-8.79513440114635\\
19.0349971967134	-8.79513443637479\\
19.055662702301	-8.79513446328066\\
19.0763282078886	-8.7951344829939\\
19.0969937134761	-8.79513449674521\\
19.1176592190637	-8.79513450033779\\
19.1383247246513	-8.79513451408583\\
19.1589902302388	-8.79513452438277\\
19.1796557358264	-8.79513453129878\\
19.200321241414	-8.79513453523817\\
19.2209867470016	-8.79513453190561\\
19.2416522525891	-8.79513453894287\\
19.2623177581767	-8.795134544027\\
19.2829832637643	-8.79513454690398\\
19.3036487693519	-8.79513454773772\\
19.3243142749394	-8.79513454221761\\
19.344979780527	-8.79513454709954\\
19.3656452861146	-8.79513455050758\\
19.3863107917022	-8.79513455208735\\
19.4069762972897	-8.79513455192366\\
19.4276418028773	-8.79513454570036\\
19.4483073084649	-8.79513454989469\\
19.4689728140524	-8.79513455276862\\
19.48963831964	-8.79513455393532\\
19.5103038252276	-8.79513455345182\\
19.5309693308152	-8.79513454700294\\
19.5516348364027	-8.79513455097615\\
19.5723003419903	-8.79513455367949\\
19.5929658475779	-8.79513455471226\\
19.6136313531655	-8.79513455412736\\
19.634296858753	-8.79513454760662\\
19.6549623643406	-8.79513455151154\\
19.6756278699282	-8.79513455416117\\
19.6962933755157	-8.79513455515215\\
19.7169588811033	-8.79513455453302\\
19.7376243866909	-8.7951345479884\\
19.7582898922785	-8.79513455187546\\
19.778955397866	-8.7951345545085\\
19.7996209034536	-8.79513455548824\\
19.8202864090412	-8.79513455486023\\
19.8409519146288	-8.79513454831107\\
19.8616174202163	-8.79513455218759\\
19.8822829258039	-8.79513455481321\\
19.9029484313915	-8.79513455578882\\
19.923613936979	-8.79513455515812\\
19.9442794425666	-8.79516696304735\\
19.9649449481542	-8.79508475920427\\
19.9856104537418	-8.7950199237123\\
20.0062759593293	-8.79497544953566\\
20.0269414649169	-8.79494472580076\\
20.0476069705045	-8.79488948130852\\
20.0682724760921	-8.79495613232163\\
20.0889379816796	-8.79500586763408\\
20.1096034872672	-8.7950412729223\\
20.1302689928548	-8.7950663409329\\
20.1509344984423	-8.79508309646982\\
20.1716000040299	-8.795096932473\\
20.1922655096175	-8.7951069705096\\
20.2129310152051	-8.79511422075686\\
20.2335965207926	-8.79511944786167\\
20.2542620263802	-8.79512301795727\\
20.2749275319678	-8.79512601776227\\
20.2955930375554	-8.79512822607819\\
20.3162585431429	-8.79512984199503\\
20.3369240487305	-8.79513102016881\\
20.3575895543181	-8.79513182511247\\
20.3782550599057	-8.79513252466312\\
20.3989205654932	-8.79513304409584\\
20.4195860710808	-8.79513342659753\\
20.4402515766684	-8.79513370652379\\
20.4609170822559	-8.7951338938207\\
20.4815825878435	-8.79513406631742\\
20.5022480934311	-8.79513419489351\\
20.5229135990187	-8.79513428932391\\
20.5435791046062	-8.79513435773046\\
20.5642446101938	-8.79513439890056\\
20.5849101157814	-8.79513444501568\\
20.605575621369	-8.79513447923858\\
20.6262411269565	-8.79513450368762\\
20.6469066325441	-8.79513452042637\\
20.6675721381317	-8.79513452585838\\
20.6882376437192	-8.79513454055329\\
20.7089031493068	-8.79513455124136\\
20.7295686548944	-8.7951345581864\\
20.750234160482	-8.79513456196566\\
20.7708996660695	-8.79513455841296\\
20.7915651716571	-8.79513456517737\\
20.8122306772447	-8.79513456990954\\
20.8328961828323	-8.7951345724134\\
20.8535616884198	-8.79513457289499\\
20.8742271940074	-8.79513456714059\\
20.894892699595	-8.79513457161881\\
20.9155582051825	-8.79513457469866\\
20.9362237107701	-8.79513457601331\\
20.9568892163577	-8.79513457564019\\
20.9775547219453	-8.79513456926652\\
20.9982202275328	-8.79513457330557\\
21.0188857331204	-8.79513457605669\\
21.039551238708	-8.7951345771241\\
21.0602167442956	-8.79513457656324\\
21.0808822498831	-8.79513457002635\\
21.1015477554707	-8.79513457387314\\
21.1222132610583	-8.79513457644227\\
21.1428787666459	-8.79513457730641\\
21.1635442722334	-8.79513457648659\\
21.184209777821	-8.79513456935934\\
21.2048752834086	-8.79513457360898\\
21.2255407889961	-8.79513457654952\\
21.2462062945837	-8.79513457772471\\
21.2668718001713	-8.79513457722301\\
21.2875373057589	-8.79518608589409\\
21.3082028113464	-8.7950427262103\\
21.328868316934	-8.79488106643335\\
21.3495338225216	-8.79468773932991\\
21.3701993281092	-8.79446037341359\\
21.3908648336967	-8.7943635030714\\
21.4115303392843	-8.79709688198415\\
21.4321958448719	-8.79582467344791\\
21.4528613504594	-8.79686164577369\\
21.473526856047	-8.79845478679715\\
21.4941923616346	-8.80002756472811\\
21.5148578672222	-8.80364518504104\\
21.5355233728097	-8.80722639134686\\
21.5561888783973	-8.81106574335263\\
21.5768543839849	-8.81497269744301\\
21.5975198895725	-8.81726176297109\\
21.61818539516	-8.826394913259\\
21.6388509007476	-8.83434166692539\\
21.6595164063352	-8.84215106949075\\
21.6801819119227	-8.84954498064419\\
21.7008474175103	-8.85281463249532\\
21.7215129230979	-8.86806729250399\\
21.7421784286855	-8.88074169531447\\
21.762843934273	-8.89284516690164\\
21.7835094398606	-8.90384366359027\\
21.8041749454482	-8.90847788584384\\
21.8248404510358	-8.92947879497889\\
21.8455059566233	-8.94680800297147\\
21.8661714622109	-8.96260918578877\\
21.8868369677985	-8.97697912510168\\
21.907502473386	-8.98282283210886\\
21.9281679789736	-9.00889445240113\\
21.9488334845612	-9.03024988477699\\
21.9694989901488	-9.04959543377602\\
21.9901644957363	-9.06658625230293\\
22.0108300013239	-9.0738899325691\\
22.0314955069115	-9.10446436570699\\
22.0521610124991	-9.12935203668737\\
22.0728265180866	-9.15158258533094\\
22.0934920236742	-9.17100468860754\\
22.1141575292618	-9.17944115938646\\
22.1348230348494	-9.2137160093232\\
22.1554885404369	-9.24148284357585\\
22.1761540460245	-9.26612143654642\\
22.1968195516121	-9.2875934886421\\
22.2174850571996	-9.29697071988219\\
22.2381505627872	-9.33408956516036\\
22.2588160683748	-9.36412315141676\\
22.2794815739624	-9.39061076877426\\
22.3001470795499	-9.41354911178193\\
22.3208125851375	-9.42364856709367\\
22.3414780907251	-9.4629404674426\\
22.3621435963127	-9.49453858162116\\
22.3828091019002	-9.52231224222704\\
22.4034746074878	-9.54622537547484\\
22.4241401130754	-9.55680227426396\\
22.4448056186629	-9.59747640657302\\
22.4654711242505	-9.62993447171446\\
22.4861366298381	-9.65765077065705\\
22.5068021354257	-9.68231607289494\\
22.5274676410132	-9.69311314699549\\
22.5481331466008	-9.733935306649\\
22.5687986521884	-9.76631634484841\\
22.589464157776	-9.79461056009201\\
22.6101296633635	-9.81875151175435\\
22.6307951689511	-9.82980989585908\\
22.6514606745387	-9.86985193353308\\
22.6721261801262	-9.90159942999115\\
22.6927916857138	-9.92927841312666\\
22.7134571913014	-9.95276197654263\\
22.734122696889	-9.96342171800176\\
22.7547882024765	-10.0019658121487\\
22.7754537080641	-10.0326045682555\\
22.7961192136517	-10.0589778739319\\
22.8167847192393	-10.0811510587165\\
22.8374502248268	-10.0914167969663\\
22.8581157304144	-10.1270388068607\\
22.878781236002	-10.1552486086972\\
22.8994467415895	-10.1796203268944\\
22.9201122471771	-10.2000933297987\\
22.9407777527647	-10.2089243679021\\
22.9614432583523	-10.2416185818674\\
22.9821087639398	-10.2669562860209\\
23.0027742695274	-10.2884711558481\\
23.023439775115	-10.306288293887\\
23.0441052807026	-10.3145070785681\\
23.0647707862901	-10.3421606650203\\
23.0854362918777	-10.3636703799945\\
23.1061017974653	-10.3816402514749\\
23.1267673030529	-10.3963763112924\\
23.1474328086404	-10.4030599022607\\
23.168098314228	-10.4252551175585\\
23.1887638198156	-10.442349747406\\
23.2094293254031	-10.456334557882\\
23.2300948309907	-10.4673860876309\\
23.2507603365783	-10.4715704627385\\
23.2714258421659	-10.4904847192693\\
23.2920913477534	-10.505888432913\\
23.312756853341	-10.5197463224812\\
23.3334223589286	-10.5332649354543\\
23.3540878645162	-10.5460708172146\\
23.3747533701037	-10.5914950743778\\
23.3954188756913	-10.669543901184\\
23.4160843812789	-10.4070144463757\\
23.4367498868664	-10.4548858822943\\
23.457415392454	-10.4815707202712\\
23.4780808980416	-10.499695195238\\
23.4987464036292	-10.5273830808127\\
};
\end{axis}

\begin{axis}[%
width=2.74in,
height=1.22in,
at={(4.67in,0.622in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t in s},
ymin=-10,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-3.12798158454586\\
0.0227320561463302	-3.61160380247929\\
0.0433975617339031	-3.85370943702564\\
0.064063067321476	-4.05226356825682\\
0.0847285729090489	-4.21042956883636\\
0.105394078496622	-4.32599069056084\\
0.126059584084195	-4.42816184509694\\
0.146725089671768	-4.52789344806481\\
0.167390595259341	-4.60541455120325\\
0.188056100846914	-4.66480656404464\\
0.208721606434486	-4.71032267206221\\
0.229387112022059	-4.73230962483079\\
0.250052617609632	-4.76912436570156\\
0.270718123197205	-4.79737286744691\\
0.291383628784778	-4.81849576606999\\
0.312049134372351	-4.83714970030389\\
0.332714639959924	-4.83165178385234\\
0.353380145547497	-4.8472352971828\\
0.37404565113507	-4.85907334075324\\
0.394711156722643	-4.86758689625014\\
0.415376662310216	-4.87747091591831\\
0.436042167897789	-4.86311736650052\\
0.456707673485361	-4.87190126003416\\
0.477373179072934	-4.87851288036884\\
0.498038684660507	-4.88302889559717\\
0.51870419024808	-4.89017490551501\\
0.539369695835653	-4.87296645174338\\
0.560035201423226	-4.87956049560631\\
0.580700707010799	-4.88449968077934\\
0.601366212598372	-4.88774353866898\\
0.622031718185945	-4.89400435845557\\
0.642697223773518	-4.87594731038305\\
0.663362729361091	-4.88189252474522\\
0.684028234948663	-4.88633345051865\\
0.704693740536236	-4.8891967168805\\
0.725359246123809	-4.89519626701838\\
0.746024751711382	-4.87687283865906\\
0.766690257298955	-4.8826140326741\\
0.787355762886528	-4.88689883189195\\
0.808021268474101	-4.88964316979119\\
0.828686774061674	-4.89556127632911\\
0.849352279649247	-4.87715515208919\\
0.87001778523682	-4.8828330848017\\
0.890683290824393	-4.88706958051433\\
0.911348796411966	-4.8897773666336\\
0.932014301999538	-4.89567016614716\\
0.952679807587111	-4.87723856185584\\
0.973345313174684	-4.88289701463973\\
0.994010818762257	-4.88711864936991\\
1.01467632434983	-4.88981513594965\\
1.0353418299374	-4.95054678996018\\
1.05600733552498	-4.57647093982158\\
1.07667284111255	-4.28231062830907\\
1.09733834670012	-4.07605893017687\\
1.11800385228769	-3.93479268636033\\
1.13866935787527	-3.87709855377844\\
1.15933486346284	-3.58241853629845\\
1.18000036905041	-3.35749848348719\\
1.20066587463799	-3.20071646691016\\
1.22133138022556	-3.09343448474591\\
1.24199688581313	-3.04374646753122\\
1.26266239140071	-2.85583589220665\\
1.28332789698828	-2.7130394638366\\
1.30399340257585	-2.61349514565195\\
1.32465890816342	-2.54529717255131\\
1.345324413751	-2.51288387380485\\
1.36598991933857	-2.39809831499071\\
1.38665542492614	-2.31091232261347\\
1.40732093051372	-2.25010546760632\\
1.42798643610129	-2.20841165180777\\
1.44865194168886	-2.18841575532728\\
1.46931744727643	-2.11913799604296\\
1.48998295286401	-2.06651301126609\\
1.51064845845158	-2.02979828962421\\
1.53131396403915	-2.00461104266788\\
1.55197946962673	-1.99249243703313\\
1.5726449752143	-1.95082563520175\\
1.59331048080187	-1.9191702583262\\
1.61397598638944	-1.89708146024912\\
1.63464149197702	-1.88192447286122\\
1.65530699756459	-1.87461229501588\\
1.67597250315216	-1.84960973890729\\
1.69663800873974	-1.83061639082681\\
1.71730351432731	-1.81736174019257\\
1.73796901991488	-1.80826560281827\\
1.75863452550246	-1.80389302497412\\
1.77930003109003	-1.788843717812\\
1.7999655366776	-1.77740879205087\\
1.82063104226517	-1.76942959240269\\
1.84129654785275	-1.76395391265235\\
1.86196205344032	-1.76130115699278\\
1.88262755902789	-1.75231000370644\\
1.90329306461547	-1.74548104368769\\
1.92395857020304	-1.74071395858805\\
1.94462407579061	-1.73744171841925\\
1.96528958137818	-1.73587658977356\\
1.98595508696576	-1.7304383932182\\
2.00662059255333	-1.72630588437287\\
2.0272860981409	-1.72342294386469\\
2.04795160372848	-1.72144488029663\\
2.06861710931605	-1.72048940687011\\
2.08928261490362	-1.71723912755628\\
2.10994812049119	-1.71476980924442\\
2.13061362607877	-1.71304667479946\\
2.15127913166634	-1.71186394516691\\
2.17194463725391	-1.71129345271672\\
2.19261014284149	-1.70934512723456\\
2.21327564842906	-1.70786475656415\\
2.23394115401663	-1.70683153303851\\
2.25460665960421	-1.70612250876238\\
2.27527216519178	-1.70578046700142\\
2.29593767077935	-1.70461166650098\\
2.31660317636692	-1.70372351024345\\
2.3372686819545	-1.7031036409281\\
2.35793418754207	-1.70267831434211\\
2.37859969312964	-1.70247327930232\\
2.39926519871722	-1.70177183649023\\
2.41993070430479	-1.7012389491957\\
2.44059620989236	-1.7008670846278\\
2.46126171547993	-1.70061201558499\\
2.48192722106751	-1.70048880057628\\
2.50259272665508	-1.70006796124003\\
2.52325823224265	-1.69974824853003\\
2.54392373783023	-1.69952527389544\\
2.5645892434178	-1.69937218401416\\
2.58525474900537	-1.69929821753657\\
2.60592025459294	-1.69904565996421\\
2.62658576018052	-1.69885403890407\\
2.64725126576809	-1.69872012039231\\
2.66791677135566	-1.69862819804025\\
2.68858227694324	-1.698583830879\\
2.70924778253081	-1.69843245806146\\
2.72991328811838	-1.69831731143409\\
2.75057879370596	-1.69823699999114\\
2.77124429929353	-1.69818180607304\\
2.7919098048811	-1.6981549635801\\
2.81257531046867	-1.69806436290597\\
2.83324081605625	-1.69799527254627\\
2.85390632164382	-1.6979470585796\\
2.87457182723139	-1.69791396532915\\
2.89523733281897	-1.69789786026298\\
2.91590283840654	-1.69784350037483\\
2.93656834399411	-1.69780205010148\\
2.95723384958168	-1.69777311935528\\
2.97789935516926	-1.69775326128247\\
2.99856486075683	-1.69774359400387\\
3.0192303663444	-1.6977109852147\\
3.03989587193198	-1.69768609092795\\
3.06056137751955	-1.6976687357768\\
3.08122688310712	-1.6976568301568\\
3.10189238869469	-1.69765103603989\\
3.12255789428227	-1.69763145585217\\
3.14322339986984	-1.69761653900912\\
3.16388890545741	-1.69760613338446\\
3.18455441104499	-1.69759900221902\\
3.20521991663256	-1.69759543824193\\
3.22588542222013	-1.69758375839561\\
3.24655092780771	-1.69757483032497\\
3.26721643339528	-1.69756858845811\\
3.28788193898285	-1.69756429116463\\
3.30854744457042	-1.69756214393595\\
3.329212950158	-1.69755515956679\\
3.34987845574557	-1.69754978884332\\
3.37054396133314	-1.69754603445665\\
3.39120946692072	-1.6975434561143\\
3.41187497250829	-1.69754216400119\\
3.43254047809586	-1.69753798534662\\
3.45320598368343	-1.69753475468766\\
3.47387148927101	-1.69753250188635\\
3.49453699485858	-1.69753095496309\\
3.51520250044615	-1.69753017047668\\
3.53586800603373	-1.69752767319582\\
3.5565335116213	-1.69752573459688\\
3.57719901720887	-1.69752438291904\\
3.59786452279644	-1.69752345496636\\
3.61853002838402	-1.69752299084028\\
3.63919553397159	-1.69752147758447\\
3.65986103955916	-1.69752030451396\\
3.68052654514674	-1.69751948860222\\
3.70119205073431	-1.69751892944898\\
3.72185755632188	-1.69751864258751\\
3.74252306190946	-1.69751775208377\\
3.76318856749703	-1.69751706159575\\
3.7838540730846	-1.69751657967732\\
3.80451957867217	-1.69751624869464\\
3.82518508425975	-1.69752297934816\\
3.84585058984732	-1.69751483767314\\
3.86651609543489	-1.6975153314461\\
3.88718160102247	-1.69751646838142\\
3.90784710661004	-1.69751592327924\\
3.92851261219761	-1.6976601745507\\
3.94917811778518	-1.69730560387756\\
3.96984362337276	-1.69682180296879\\
3.99050912896033	-1.69581051486461\\
4.0111746345479	-1.69727485692773\\
4.03184014013548	-1.70093350531782\\
4.05250564572305	-1.70581720834414\\
4.07317115131062	-1.71352021157898\\
4.09383665689819	-1.72394164421936\\
4.11450216248577	-1.73706699190496\\
4.13516766807334	-1.75565904146811\\
4.15583317366091	-1.76981513458104\\
4.17649867924849	-1.78579059897424\\
4.19716418483606	-1.80533497582002\\
4.21782969042363	-1.8280624948677\\
4.2384951960112	-1.85882421421216\\
4.25916070159878	-1.87877529763067\\
4.27982620718635	-1.89915330662332\\
4.30049171277392	-1.92409841153409\\
4.3211572183615	-1.95229637124211\\
4.34182272394907	-1.99161009375981\\
4.36248822953664	-2.01497734200861\\
4.38315373512421	-2.03706493452346\\
4.40381924071179	-2.06361737955553\\
4.42448474629936	-2.09342774629811\\
4.44515025188693	-2.13738989638032\\
4.46581575747451	-2.16111625995506\\
4.48648126306208	-2.18190429690894\\
4.50714676864965	-2.2066084610153\\
4.52781227423723	-2.23435160714256\\
4.5484777798248	-2.27531169721793\\
4.56914328541237	-2.29434218747915\\
4.58980879099994	-2.31077587521469\\
4.61047429658752	-2.33169337224073\\
4.63113980217509	-2.35804349627614\\
4.65180530776266	-2.39750314821804\\
4.67247081335024	-2.41674992268078\\
4.69313631893781	-2.4395787580261\\
4.71380182452538	-2.46991938289862\\
4.73446733011296	-2.50613209607938\\
4.75513283570053	-2.55352649615182\\
4.7757983412881	-2.56592088555473\\
4.79646384687567	-2.58031632830369\\
4.81712935246325	-2.59926680135547\\
4.83779485805082	-2.62140590014121\\
4.85846036363839	-2.65620839111418\\
4.87912586922597	-2.65179991583738\\
4.89979137481354	-2.64970667093733\\
4.92045688040111	-2.65144214591494\\
4.94112238598868	-2.65511597805598\\
4.96178789157626	-2.67036296274991\\
4.98245339716383	-2.65718601001011\\
5.0031189027514	-2.64385114415399\\
5.02378440833898	-2.63110984941339\\
5.04444991392655	-2.61745176456386\\
5.06511541951412	-2.61102543946757\\
5.08578092510169	-2.59754730208693\\
5.10644643068927	-2.57949682655118\\
5.12711193627684	-2.55650740954156\\
5.14777744186441	-2.52780585806413\\
5.16844294745199	-2.49564082897025\\
5.18910845303956	-2.47658167831875\\
5.20977395862713	-2.44694329023622\\
5.2304394642147	-2.40752207929206\\
5.25110496980228	-2.36022662542939\\
5.27177047538985	-2.29855609616567\\
5.29243598097742	-2.27498828817157\\
5.313101486565	-2.23538322747553\\
5.33376699215257	-2.18365603929592\\
5.35443249774014	-2.12428741677245\\
5.37509800332772	-2.04370930493529\\
5.39576350891529	-2.01452183530853\\
5.41642901450286	-1.97088249138904\\
5.43709452009043	-1.91809597922638\\
5.45776002567801	-1.86116307010357\\
5.47842553126558	-1.77854305322399\\
5.49909103685315	-1.75118516273585\\
5.51975654244073	-1.7040992278446\\
5.5404220480283	-1.64485027614571\\
5.56108755361587	-1.57883476526714\\
5.58175305920344	-1.48958490644245\\
5.60241856479102	-1.4520455641149\\
5.62308407037859	-1.39409488559184\\
5.64374957596616	-1.32294114414702\\
5.66441508155374	-1.24482659217939\\
5.68508058714131	-1.14578197858666\\
5.70574609272888	-1.10022482880729\\
5.72641159831645	-1.03519535586825\\
5.74707710390403	-0.95644214893195\\
5.7677426094916	-0.870247118042223\\
5.78840811507917	-0.765595947747114\\
5.80907362066675	-0.716230456657815\\
5.82973912625432	-0.64816823916694\\
5.85040463184189	-0.564859017274289\\
5.87107013742947	-0.473275367080617\\
5.89173564301704	-0.362830551250224\\
5.91240114860461	-0.309576392899034\\
5.93306665419218	-0.238379973664077\\
5.95373215977976	-0.151809596980702\\
5.97439766536733	-0.0548858509513269\\
5.9950631709549	0.0603952077520465\\
6.01572867654248	0.119847263033782\\
6.03639418213005	0.197835246974082\\
6.05705968771762	0.291356979842407\\
6.07772519330519	0.395774106793906\\
6.09839069889277	0.520653886169117\\
6.11905620448034	0.593340007394653\\
6.13972171006791	0.684846146181155\\
6.16038721565549	0.792121727374603\\
6.18105272124306	0.909825872575495\\
6.20171822683063	1.04814315612068\\
6.2223837324182	1.13786251878238\\
6.24304923800578	1.24640628717979\\
6.26371474359335	1.36980935736592\\
6.28438024918092	1.50040665457894\\
6.3050457547685	1.65029675916364\\
6.32571126035607	1.75187947655933\\
6.34637676594364	1.87451395223758\\
6.36704227153121	2.01192205865324\\
6.38770777711879	2.1555097377113\\
6.40837328270636	2.31911015744426\\
6.42903878829393	2.42857104453206\\
6.44970429388151	2.55919837066826\\
6.47036979946908	2.70421328259826\\
6.49103530505665	2.85673481619888\\
6.51170081064423	3.03374973730577\\
6.5323663162318	3.14037567763227\\
6.55303182181937	3.26823968456673\\
6.57369732740694	3.41389738232877\\
6.59436283299452	3.56954334737995\\
6.61502833858209	3.7594309948586\\
6.63569384416966	3.85941178275643\\
6.65635934975724	3.98138064471023\\
6.67702485534481	4.12621346677888\\
6.69769036093238	4.2864134433146\\
6.71835586651995	4.48985931567466\\
6.73902137210753	4.58178205794926\\
6.7596868776951	4.6963274283517\\
6.78035238328267	4.83474763754403\\
6.80101788887025	4.98883243541448\\
6.82168339445782	5.19371261118075\\
6.84234890004539	5.27294205059943\\
6.86301440563297	5.37622165116575\\
6.88367991122054	5.50506546809725\\
6.90434541680811	5.64846858925258\\
6.92501092239568	5.84710150002553\\
6.94567642798326	5.9141811623281\\
6.96634193357083	6.00722995424948\\
6.9870074391584	6.12667269464338\\
7.00767294474598	6.26035466056175\\
7.02833845033355	6.44469949534557\\
7.04900395592112	6.49239274397961\\
7.06966946150869	6.56852753798572\\
7.09033496709627	6.6674269196125\\
7.11100047268384	6.77901923027566\\
7.13166597827141	6.94215487265316\\
7.15233148385899	6.95716761815164\\
7.17299698944656	7.01046373121589\\
7.19366249503413	7.09061520044045\\
7.2143280006217	7.18727557447709\\
7.23499350620928	7.34547778592255\\
7.25565901179685	7.33097545645593\\
7.27632451738442	7.36365420315372\\
7.296990022972	7.4302965092988\\
7.31765552855957	7.51525075295485\\
7.33832103414714	7.67579366278457\\
7.35898653973472	7.63275090426416\\
7.37965204532229	7.64533590164707\\
7.40031755090986	7.69706553256598\\
7.42098305649743	7.77397992174558\\
7.44164856208501	7.93874850068896\\
7.46231406767258	7.89066446274962\\
7.48297957326015	7.90132454992531\\
7.50364507884773	7.9469103986592\\
7.5243105844353	8.01286662716377\\
7.54497609002287	8.15155439007264\\
7.56564159561044	8.07702140272683\\
7.58630710119802	8.0514730041945\\
7.60697260678559	8.05466851958758\\
7.62763811237316	8.07256239730507\\
7.64830361796074	8.14812579556666\\
7.66896912354831	8.0566664374779\\
7.68963462913588	8.00637115980188\\
7.71030013472345	7.98346172360853\\
7.73096564031103	7.97260712521\\
7.7516311458986	7.99634901188895\\
7.77229665148617	7.92507202954762\\
7.79296215707375	7.88293101996157\\
7.81362766266132	7.85946527434392\\
7.83429316824889	7.84863186325739\\
7.85495867383646	7.86809394620625\\
7.87562417942404	7.83438644400874\\
7.89628968501161	7.81657386076553\\
7.91695519059918	7.80523944801271\\
7.93762069618676	7.80238530582127\\
7.95828620177433	7.8167499887647\\
7.9789517073619	7.7350024916431\\
7.99961721294948	7.68098176532166\\
8.02028271853705	7.64058771180059\\
8.04094822412462	7.60134839120031\\
8.06161372971219	7.53074112703688\\
8.08227923529977	7.55323126170515\\
8.10294474088734	7.54521371743557\\
8.12361024647491	7.51325981007715\\
8.14427575206249	7.46449809293535\\
8.16494125765006	7.35198828223926\\
8.18560676323763	7.410115503842\\
8.2062722688252	7.42339669587233\\
8.22693777441278	7.40442280985218\\
8.24760328000035	7.36260444368665\\
8.26826878558792	7.24737783416279\\
8.2889342911755	7.31280751947268\\
8.30959979676307	7.32812132444519\\
8.33026530235064	7.30574326520561\\
8.35093080793822	7.25686985553681\\
8.37159631352579	7.13304365509008\\
8.39226181911336	7.187957186764\\
8.41292732470093	7.19429132200475\\
8.43359283028851	7.16253581605827\\
8.45425833587608	7.10747261024391\\
8.47492384146365	6.98151043725932\\
8.49558934705123	7.01964089588107\\
8.5162548526388	7.0138260227436\\
8.53692035822637	6.97448738681319\\
8.55758586381394	6.9130058020532\\
8.57825136940152	6.7954236748056\\
8.59891687498909	6.81700073095574\\
8.61958238057666	6.80256607880737\\
8.64024788616424	6.75939443943234\\
8.66091339175181	6.70199397303606\\
8.68157889733938	6.59420561216974\\
8.70224440292695	6.60413313095706\\
8.72290990851453	6.58124338223984\\
8.7435754141021	6.53285141617874\\
8.76424091968967	6.46963196981737\\
8.78490642527725	6.36329164629087\\
8.80557193086482	6.36016185757667\\
8.82623743645239	6.32674131893109\\
8.84690294203996	6.27050902851595\\
8.86756844762754	6.19919768402821\\
8.88823395321511	6.08990858869303\\
8.90889945880268	6.07499707655782\\
8.92956496439026	6.03290438903897\\
8.95023046997783	5.96887758788255\\
8.9708959755654	5.89008723490825\\
8.99156148115298	5.77774839200998\\
9.01222698674055	5.74977961730614\\
9.03289249232812	5.69745577861574\\
9.05355799791569	5.62523165512756\\
9.07422350350327	5.54071790598902\\
9.09488900909084	5.42673311817306\\
9.11555451467841	5.39216089092589\\
9.13622002026599	5.33748389050982\\
9.15688552585356	5.25697539481024\\
9.17755103144113	5.17301326889796\\
9.1982165370287	5.06601834591175\\
9.21888204261628	5.02393584864708\\
9.23954754820385	4.96230605021885\\
9.26021305379142	4.88589813643654\\
9.280878559379	4.80126843400439\\
9.30154406496657	4.69764790851426\\
9.32220957055414	4.65120101395863\\
9.34287507614171	4.5867384651936\\
9.36354058172929	4.50938014481649\\
9.38420608731686	4.42495630380233\\
9.40487159290443	4.32361402438741\\
9.42553709849201	4.27375917424628\\
9.44620260407958	4.20768009209499\\
9.46686810966715	4.1293681262862\\
9.48753361525473	4.04555860588831\\
9.5081991208423	3.94698306802816\\
9.52886462642987	3.89551112637838\\
9.54953013201744	3.8301300902797\\
9.57019563760502	3.75301073011645\\
9.59086114319259	3.6709310179152\\
9.61152664878016	3.57733236115055\\
9.63219215436774	3.52656928649973\\
9.65285765995531	3.46153668209775\\
9.67352316554288	3.38717849557769\\
9.69418867113045	3.30941000305981\\
9.71485417671803	3.22090626236187\\
9.7355196823056	3.17209617238158\\
9.75618518789317	3.10975425809045\\
9.77685069348075	3.03978620448827\\
9.79751619906832	2.96901748874037\\
9.81818170465589	2.88832150160064\\
9.83884721024346	2.84807483181804\\
9.85951271583104	2.79562403565396\\
9.88017822141861	2.73751535161973\\
9.90084372700618	2.6783953431842\\
9.92150923259376	2.61266367650583\\
9.94217473818133	2.58446290925652\\
9.9628402437689	2.5444419674094\\
9.98350574935647	2.5002708179483\\
10.004171254944	2.45809810570808\\
10.0248367605316	2.41835299843587\\
10.0455022661192	2.40250238932838\\
10.0661677717068	2.37630485960544\\
10.0868332772943	2.34650444636342\\
10.1074987828819	2.31616833254569\\
10.1281642884695	2.28840995016565\\
10.1488297940571	2.27007489063402\\
10.1694952996446	2.24222349885255\\
10.1901608052322	2.21040591010523\\
10.2108263108198	2.17757152851991\\
10.2314918164074	2.13930415822431\\
10.2521573219949	2.11325553306438\\
10.2728228275825	2.07593633095662\\
10.2934883331701	2.03186495171733\\
10.3141538387576	1.98185694182401\\
10.3348193443452	1.91059517078673\\
10.3554848499328	1.86561023089904\\
10.3761503555204	1.79752475020773\\
10.3968158611079	1.70250648787987\\
10.4174813666955	1.58959582011489\\
10.4381468722831	1.46187424931811\\
10.4588123778707	1.38844718407133\\
10.4794778834582	1.29469463843795\\
10.5001433890458	1.18310448512057\\
10.5208088946334	1.0577397079812\\
10.5414744002209	0.899318443116963\\
10.5621399058085	0.813282905247557\\
10.5828054113961	0.696946748048448\\
10.6034709169837	0.561541276640824\\
10.6241364225712	0.41431568643709\\
10.6448019281588	0.240853208411005\\
10.6654674337464	0.140232794008924\\
10.686132939334	0.0045106610789404\\
10.7067984449215	-0.145606266799655\\
10.7274639505091	-0.300138428515136\\
10.7481294560967	-0.467599845176785\\
10.7687949616842	-0.560882902900599\\
10.7894604672718	-0.684084215356715\\
10.8101259728594	-0.809682018464861\\
10.830791478447	-0.92934887098623\\
10.8514569840345	-1.05294782291961\\
10.8721224896221	-1.0964136548157\\
10.8927879952097	-1.17376729815991\\
10.9134535007973	-1.25732050747375\\
10.9341190063848	-1.33777588148578\\
10.9547845119724	-1.43442420000561\\
10.97545001756	-1.44706190637849\\
10.9961155231475	-1.51034700216761\\
11.0167810287351	-1.58988653241695\\
11.0374465343227	-1.67983734216342\\
11.0581120399103	-1.80558347811375\\
11.0787775454978	-1.81988542916575\\
11.0994430510854	-1.89570214765298\\
11.120108556673	-1.99641160637662\\
11.1407740622606	-2.11173849362931\\
11.1614395678481	-2.2730651084846\\
11.1821050734357	-2.28476279673043\\
11.2027705790233	-2.36203095217542\\
11.2234360846109	-2.46519247943837\\
11.2441015901984	-2.58213389740421\\
11.264767095786	-2.7466296858524\\
11.2854326013736	-2.7515653856907\\
11.3060981069611	-2.81830722809904\\
11.3267636125487	-2.90829164156311\\
11.3474291181363	-3.00642568086095\\
11.3680946237239	-3.14775805356569\\
11.3887601293114	-3.13773434856862\\
11.409425634899	-3.17944656411235\\
11.4300911404866	-3.24005606432378\\
11.4507566460742	-3.30888532338844\\
11.4714221516617	-3.41958997585168\\
11.4920876572493	-3.39477438551353\\
11.5127531628369	-3.41421927366165\\
11.5334186684244	-3.45032495269041\\
11.554084174012	-3.49323991858415\\
11.5747496795996	-3.57647411859443\\
11.5954151851872	-3.53762023985673\\
11.6160806907747	-3.53891143972592\\
11.6367461963623	-3.55741756096535\\
11.6574117019499	-3.58534261333525\\
11.6780772075375	-3.65535537330253\\
11.698742713125	-3.60992597758685\\
11.7194082187126	-3.60763926238784\\
11.7400737243002	-3.62665439080558\\
11.7607392298877	-3.65910578072076\\
11.7814047354753	-3.73543088664278\\
11.8020702410629	-3.69291185702814\\
11.8227357466505	-3.69196796678586\\
11.843401252238	-3.71205794971379\\
11.8640667578256	-3.74537336970002\\
11.8847322634132	-3.82191026048637\\
11.9053977690008	-3.77735882344539\\
11.9260632745883	-3.77219256039517\\
11.9467287801759	-3.78787920634454\\
11.9673942857635	-3.81709060574043\\
11.988059791351	-3.88788595362927\\
12.0087252969386	-3.83995415217236\\
12.0293908025262	-3.82859136610458\\
12.0500563081138	-3.83593631570582\\
12.0707218137013	-3.85463273650222\\
12.0913873192889	-3.91290050461405\\
12.1120528248765	-3.85792612866593\\
12.1327183304641	-3.83627064370085\\
12.1533838360516	-3.83394719914501\\
12.1740493416392	-3.84180334351555\\
12.1947148472268	-3.88865161167113\\
12.2153803528143	-3.83102267819668\\
12.2360458584019	-3.80410982715553\\
12.2567113639895	-3.79397212306195\\
12.2773768695771	-3.79450709160546\\
12.2980423751646	-3.83334548114153\\
12.3187078807522	-3.77424254608945\\
12.3393733863398	-3.74320782880175\\
12.3600388919274	-3.72824032720451\\
12.3807043975149	-3.72392524775042\\
12.4013699031025	-3.75725435242403\\
12.4220354086901	-3.69784258571441\\
12.4427009142777	-3.66539564675434\\
12.4633664198652	-3.64848274868749\\
12.4840319254528	-3.64312025254551\\
12.5046974310404	-3.67358860109997\\
12.5253629366279	-3.61554581676592\\
12.5460284422155	-3.58212286712919\\
12.5666939478031	-3.56392298067793\\
12.5873594533907	-3.55667430875704\\
12.6080249589782	-3.58199689114799\\
12.6286904645658	-3.52355949840037\\
12.6493559701534	-3.48861828430027\\
12.670021475741	-3.4692549688233\\
12.6906869813285	-3.45886705830008\\
12.7113524869161	-3.47858043084249\\
12.7320179925037	-3.42088417562656\\
12.7526834980912	-3.3844573135367\\
12.7733490036788	-3.36150522815501\\
12.7940145092664	-3.34744487410737\\
12.814680014854	-3.36110615428211\\
12.8353455204415	-3.30197574524004\\
12.8560110260291	-3.2628080749471\\
12.8766765316167	-3.23568790594517\\
12.8973420372043	-3.21792111843956\\
12.9180075427918	-3.22720003079727\\
12.9386730483794	-3.16765538938256\\
12.959338553967	-3.12672933537343\\
12.9800040595545	-3.09792382740195\\
13.0006695651421	-3.07753275375263\\
13.0213350707297	-3.08527486643365\\
13.0420005763173	-3.02523529300394\\
13.0626660819048	-2.98282982190523\\
13.0833315874924	-2.95240006354053\\
13.10399709308	-2.93099266297678\\
13.1246625986676	-2.93876510335802\\
13.1453281042551	-2.87941184587991\\
13.1659936098427	-2.83788471123651\\
13.1866591154303	-2.80961571829392\\
13.2073246210179	-2.79033507793233\\
13.2279901266054	-2.79747050920609\\
13.248655632193	-2.74141446680261\\
13.2693211377806	-2.70210391293962\\
13.2899866433681	-2.67345276218852\\
13.3106521489557	-2.65193977318565\\
13.3313176545433	-2.65288244795034\\
13.3519831601309	-2.59980295525387\\
13.3726486657184	-2.55979099590025\\
13.393314171306	-2.52935437090853\\
13.4139796768936	-2.50648333802186\\
13.4346451824812	-2.49928361106639\\
13.4553106880687	-2.44625975720376\\
13.4759761936563	-2.40606510465621\\
13.4966416992439	-2.37172784555898\\
13.5173072048314	-2.340484447274\\
13.537972710419	-2.3219695035151\\
13.5586382160066	-2.26482533733038\\
13.5793037215942	-2.21757199975793\\
13.5999692271817	-2.17802580910191\\
13.6206347327693	-2.14472985057929\\
13.6413002383569	-2.126323843382\\
13.6619657439445	-2.0669635470154\\
13.682631249532	-2.01938696083612\\
13.7032967551196	-1.97949493853136\\
13.7239622607072	-1.94728983448984\\
13.7446277662947	-1.93992646255831\\
13.7652932718823	-1.87628400046543\\
13.7859587774699	-1.82166503044303\\
13.8066242830575	-1.78435755255073\\
13.827289788645	-1.75948915948762\\
13.8479552942326	-1.76578859749966\\
13.8686207998202	-1.71095125288587\\
13.8892863054078	-1.67365296085208\\
13.9099518109953	-1.65086776536084\\
13.9306173165829	-1.63868930468974\\
13.9512828221705	-1.64978119020187\\
13.971948327758	-1.60679349736144\\
13.9926138333456	-1.57781666301364\\
14.0132793389332	-1.55948421606901\\
14.0339448445208	-1.54923803208708\\
14.0546103501083	-1.54734735781723\\
14.0752758556959	-1.52770556694323\\
14.0959413612835	-1.51501825727191\\
14.1166068668711	-1.50641614448655\\
14.1372723724586	-1.47302711561645\\
14.1579378780462	-1.41387207446197\\
14.1786033836338	-1.32598504028065\\
14.1992688892214	-1.23663002779719\\
14.2199343948089	-1.15769344257254\\
14.2405999003965	-1.09706633057241\\
14.2612654059841	-1.06162993952652\\
14.2819309115716	-1.02564047715635\\
14.3025964171592	-1.01187782827389\\
14.3232619227468	-1.00759495070679\\
14.3439274283344	-1.00821859179984\\
14.3645929339219	-1.01434219930959\\
14.3852584395095	-1.00442333515948\\
14.4059239450971	-0.997426098913362\\
14.4265894506847	-0.996088055405855\\
14.4472549562722	-0.991132781845023\\
14.4679204618598	-1.00154737379769\\
14.4885859674474	-0.975990832453383\\
14.5092514730349	-0.961467778912397\\
14.5299169786225	-0.961943094486068\\
14.5505824842101	-0.975206165283577\\
14.5712479897977	-1.01479084549263\\
14.5919134953852	-1.00137089523236\\
14.6125790009728	-0.994433118020475\\
14.6332445065604	-1.00590172325898\\
14.653910012148	-1.02996993793559\\
14.6745755177355	-1.07654537758359\\
14.6952410233231	-1.06404932632184\\
14.7159065289107	-1.06241820848873\\
14.7365720344982	-1.06884366418084\\
14.7572375400858	-1.08043946926491\\
14.7779030456734	-1.1032757083662\\
14.798568551261	-1.10161502013249\\
14.8192340568485	-1.10324917347535\\
14.8398995624361	-1.1089478422867\\
14.8605650680237	-1.11186167807247\\
14.8812305736113	-1.0992452951466\\
14.9018960791988	-1.12660512219034\\
14.9225615847864	-1.13817644804146\\
14.943227090374	-1.12555371268967\\
14.9638925959615	-1.0838601581288\\
14.9845581015491	-1.00747863542311\\
15.0052236071367	-0.957615690829762\\
15.0258891127243	-0.877544536000507\\
15.0465546183118	-0.762791151717774\\
15.0672201238994	-0.611473847054231\\
15.087885629487	-0.481166839886984\\
15.1085511350746	-0.242801064035546\\
15.1292166406621	-0.0478104057921778\\
15.1498821462497	-0.18111640505364\\
15.1705476518373	-0.448298150000378\\
15.1912131574248	-0.696335978356628\\
15.2118786630124	-0.849889013522918\\
15.2325441686	-0.959593898395481\\
15.2532096741876	-1.02749579798392\\
15.2738751797751	-1.07137509798803\\
15.2945406853627	-1.10460982178322\\
15.3152061909503	-1.07902223550521\\
15.3358716965379	-1.05382200043516\\
15.3565372021254	-1.04062651768694\\
15.377202707713	-1.04699168641976\\
15.3978682133006	-1.08893005522164\\
15.4185337188882	-1.10801711410529\\
15.4391992244757	-1.13751781892764\\
15.4598647300633	-1.18048631127741\\
15.4805302356509	-1.23159673152831\\
15.5011957412384	-1.28076088206105\\
15.521861246826	-1.37223758683488\\
15.5425267524136	-1.4584413022541\\
15.5631922580012	-1.53368688034038\\
15.5838577635887	-1.59968027351556\\
15.6045232691763	-1.56575901331086\\
15.6251887747639	-1.67657766006341\\
15.6458542803515	-1.72435569820058\\
15.666519785939	-1.70963041522388\\
15.6871852915266	-1.64143996423102\\
15.7078507971142	-1.47525535330012\\
15.7285163027017	-1.47607912997954\\
15.7491818082893	-1.43471143547139\\
15.7698473138769	-1.38424953071722\\
15.7905128194645	-1.31494936717981\\
15.811178325052	-1.22185837558432\\
15.8318438306396	-1.23873363005553\\
15.8525093362272	-1.2678131014597\\
15.8731748418148	-1.30803013670841\\
15.8938403474023	-1.37356075288677\\
15.9145058529899	-1.46160378476898\\
15.9351713585775	-1.59597453993116\\
15.955836864165	-1.70999791043575\\
15.9765023697526	-1.83386003616474\\
15.9971678753402	-1.96862486902812\\
16.0178333809278	-2.12709542012161\\
16.0384988865153	-2.21696290497475\\
16.0591643921029	-2.30337731623907\\
16.0798298976905	-2.39232326732008\\
16.1004954032781	-2.47771744649682\\
16.1211609088656	-2.57607405189047\\
16.1418264144532	-2.65065468380177\\
16.1624919200408	-2.71994096007532\\
16.1831574256284	-2.78551881322172\\
16.2038229312159	-2.84337818457972\\
16.2244884368035	-2.86426752198772\\
16.2451539423911	-2.97563036717777\\
16.2658194479786	-3.04835408616474\\
16.2864849535662	-3.08845255493405\\
16.3071504591538	-3.07573168765822\\
16.3278159647414	-2.95375510082075\\
16.3484814703289	-3.0076572734591\\
16.3691469759165	-3.00929294011316\\
16.3898124815041	-2.94943070766679\\
16.4104779870917	-2.853893477126\\
16.4311434926792	-2.66374992240246\\
16.4518089982668	-2.68753435758705\\
16.4724745038544	-2.67917132577763\\
16.4931400094419	-2.65495664444476\\
16.5138055150295	-2.62293901340901\\
16.5344710206171	-2.55737447382461\\
16.5551365262047	-2.6301091914839\\
16.5758020317922	-2.68518331682682\\
16.5964675373798	-2.73812228029927\\
16.6171330429674	-2.80559792574564\\
16.637798548555	-2.87881324083329\\
16.6584640541425	-3.00282133556067\\
16.6791295597301	-3.10605859895495\\
16.6997950653177	-3.19874454551899\\
16.7204605709052	-3.28490859386795\\
16.7411260764928	-3.35842706887163\\
16.7617915820804	-3.44763465701335\\
16.782457087668	-3.51483484386076\\
16.8031225932555	-3.56458056808358\\
16.8237880988431	-3.60354902821578\\
16.8444536044307	-3.6139987761533\\
16.8651191100183	-3.69013594668592\\
16.8857846156058	-3.73135397249885\\
16.9064501211934	-3.74669389510974\\
16.927115626781	-3.73907429301315\\
16.9477811323685	-3.66325929547674\\
16.9684466379561	-3.72981193524056\\
16.9891121435437	-3.73361364143594\\
17.0097776491313	-3.68673838369189\\
17.0304431547188	-3.60249109878922\\
17.0511086603064	-3.43385244261711\\
17.071774165894	-3.4688178781982\\
17.0924396714816	-3.4381745481373\\
17.1131051770691	-3.37491471958816\\
17.1337706826567	-3.28025778635462\\
17.1544361882443	-3.11253373798037\\
17.1751016938318	-3.1675181007789\\
17.1957671994194	-3.15822809025189\\
17.216432705007	-3.11599861855831\\
17.2370982105946	-3.05610730739175\\
17.2577637161821	-2.92620173881812\\
17.2784292217697	-2.98761677891833\\
17.2990947273573	-2.98142007897264\\
17.3197602329449	-2.93969950201727\\
17.3404257385324	-2.87818238324169\\
17.36109124412	-2.75352698732385\\
17.3817567497076	-2.7924940623248\\
17.4024222552952	-2.75898317795272\\
17.4230877608827	-2.68353784430605\\
17.4437532664703	-2.57986080338292\\
17.4644187720579	-2.41497221884098\\
17.4850842776454	-2.38497101440166\\
17.505749783233	-2.28992405886506\\
17.5264152888206	-2.15964662375205\\
17.5470807944082	-2.00839496259296\\
17.5677462999957	-1.81856994356214\\
17.5884118055833	-1.73855160913428\\
17.6090773111709	-1.60196690920421\\
17.6297428167585	-1.43290960551042\\
17.650408322346	-1.2391396420824\\
17.6710738279336	-1.11898342485416\\
17.6917393335212	-1.18501598090098\\
17.7124048391087	-1.21008549160864\\
17.7330703446963	-1.22865933316996\\
17.7537358502839	-1.24115778782448\\
17.7744013558715	-1.24758607502507\\
17.795066861459	-1.26441714775933\\
17.8157323670466	-1.27522653545561\\
17.8363978726342	-1.28275570734075\\
17.8570633782218	-1.28825669234312\\
17.8777288838093	-1.29227048011836\\
17.8983943893969	-1.29538909085043\\
17.9190598949845	-1.29781233251801\\
17.939725400572	-1.29968400933396\\
17.9603909061596	-1.30111243036708\\
17.9810564117472	-1.30216379111321\\
18.0017219173348	-1.30302639134162\\
18.0223874229223	-1.30370313959653\\
18.0430529285099	-1.30422760108203\\
18.0637184340975	-1.30462898994366\\
18.0843839396851	-1.30492270542147\\
18.1050494452726	-1.30517222597088\\
18.1257149508602	-1.30536776621856\\
18.1463804564478	-1.30551919048366\\
18.1670459620353	-1.3056351528708\\
18.1877114676229	-1.30571944878441\\
18.2083769732105	-1.30579311094633\\
18.2290424787981	-1.30585070096624\\
18.2497079843856	-1.30589528309225\\
18.2703734899732	-1.30592943786511\\
18.2910389955608	-1.30595414925768\\
18.3117045011484	-1.30597621815488\\
18.3323700067359	-1.30599346329102\\
18.3530355123235	-1.3060068140778\\
18.3737010179111	-1.30601704986397\\
18.3943665234987	-1.30602442872266\\
18.4150320290862	-1.30603113874076\\
18.4356975346738	-1.30603637950411\\
18.4563630402614	-1.30604043816474\\
18.4770285458489	-1.3060435483591\\
18.4976940514365	-1.30604578442021\\
18.5183595570241	-1.30604785373214\\
18.5390250626117	-1.306049467487\\
18.5596905681992	-1.30605071760776\\
18.5803560737868	-1.30605167829645\\
18.6010215793744	-1.30605236798424\\
18.621687084962	-1.30605301048522\\
18.6423525905495	-1.30605351219683\\
18.6630180961371	-1.30605390135034\\
18.6836836017247	-1.30605420085322\\
18.7043491073122	-1.30605441726556\\
18.7250146128998	-1.30605461804784\\
18.7456801184874	-1.3060547747914\\
18.766345624075	-1.30605489668895\\
18.7870111296625	-1.30605499090563\\
18.8076766352501	-1.30605506047516\\
18.8283421408377	-1.3060551230368\\
18.8490076464253	-1.30605517181663\\
18.8696731520128	-1.30605521005255\\
18.8903386576004	-1.30605523997253\\
18.911004163188	-1.30605526362986\\
18.9316696687755	-1.30605528263551\\
18.9523351743631	-1.30605529738967\\
18.9730006799507	-1.30605530925315\\
18.9936661855383	-1.30605531890174\\
19.0143316911258	-1.30605532813639\\
19.0349971967134	-1.30605533324891\\
19.055662702301	-1.30605533718484\\
19.0763282078886	-1.30605534069725\\
19.0969937134761	-1.30605534393654\\
19.1176592190637	-1.30605534856534\\
19.1383247246513	-1.30605534942424\\
19.1589902302388	-1.30605535000107\\
19.1796557358264	-1.3060553508763\\
19.200321241414	-1.30605535206974\\
19.2209867470016	-1.30605535524595\\
19.2416522525891	-1.30605535468587\\
19.2623177581767	-1.30605535415098\\
19.2829832637643	-1.30605535416807\\
19.3036487693519	-1.30605535470215\\
19.3243142749394	-1.30605535741238\\
19.344979780527	-1.30605535640482\\
19.3656452861146	-1.30605535552119\\
19.3863107917022	-1.30605535526709\\
19.4069762972897	-1.30605535559337\\
19.4276418028773	-1.30605535815538\\
19.4483073084649	-1.30605535700584\\
19.4689728140524	-1.30605535601226\\
19.48963831964	-1.3060553556719\\
19.5103038252276	-1.30605535593167\\
19.5309693308152	-1.30605535844545\\
19.5516348364027	-1.30605535725371\\
19.5723003419903	-1.30605535622554\\
19.5929658475779	-1.306055355859\\
19.6136313531655	-1.30605535609859\\
19.634296858753	-1.30605535859946\\
19.6549623643406	-1.30605535739243\\
19.6756278699282	-1.30605535635231\\
19.6962933755157	-1.30605535597681\\
19.7169588811033	-1.30605535620876\\
19.7376243866909	-1.30605535870496\\
19.7582898922785	-1.30605535749334\\
19.778955397866	-1.30605535645043\\
19.7996209034536	-1.3060553560712\\
19.8202864090412	-1.30605535630214\\
19.8409519146288	-1.30605535879435\\
19.8616174202163	-1.30605535758325\\
19.8822829258039	-1.30605535653996\\
19.9029484313915	-1.30605535616101\\
19.923613936979	-1.30605535639097\\
19.9442794425666	-1.30604309538\\
19.9649449481542	-1.30607625816408\\
19.9856104537418	-1.30610298622044\\
20.0062759593293	-1.30611912806895\\
20.0269414649169	-1.3061288173153\\
20.0476069705045	-1.3061470382101\\
20.0682724760921	-1.30611835509972\\
20.0889379816796	-1.30609643631735\\
20.1096034872672	-1.3060821480864\\
20.1302689928548	-1.30607287902971\\
20.1509344984423	-1.30606711998899\\
20.1716000040299	-1.30606306378521\\
20.1922655096175	-1.30606038526707\\
20.2129310152051	-1.30605864391116\\
20.2335965207926	-1.30605751370384\\
20.2542620263802	-1.30605681427212\\
20.2749275319678	-1.30605631496175\\
20.2955930375554	-1.30605598147919\\
20.3162585431429	-1.30605576499439\\
20.3369240487305	-1.30605562499305\\
20.3575895543181	-1.30605554306569\\
20.3782550599057	-1.30605547992138\\
20.3989205654932	-1.30605543693656\\
20.4195860710808	-1.30605540946295\\
20.4402515766684	-1.30605539225493\\
20.4609170822559	-1.30605538492405\\
20.4815825878435	-1.30605537624649\\
20.5022480934311	-1.30605537005559\\
20.5229135990187	-1.30605536643979\\
20.5435791046062	-1.30605536465959\\
20.5642446101938	-1.3060553662417\\
20.5849101157814	-1.30605536420121\\
20.605575621369	-1.3060553626047\\
20.6262411269565	-1.30605536194489\\
20.6469066325441	-1.30605536204789\\
20.6675721381317	-1.30605536457788\\
20.6882376437192	-1.30605536330288\\
20.7089031493068	-1.30605536225103\\
20.7295686548944	-1.30605536191126\\
20.750234160482	-1.30605536219678\\
20.7708996660695	-1.30605536478169\\
20.7915651716571	-1.30605536354395\\
20.8122306772447	-1.30605536251534\\
20.8328961828323	-1.30605536217922\\
20.8535616884198	-1.30605536245778\\
20.8742271940074	-1.30605536498415\\
20.894892699595	-1.3060553638267\\
20.9155582051825	-1.30605536282402\\
20.9362237107701	-1.30605536247415\\
20.9568892163577	-1.30605536272467\\
20.9775547219453	-1.30605536523192\\
20.9982202275328	-1.3060553640318\\
21.0188857331204	-1.30605536299647\\
21.039551238708	-1.30605536262599\\
21.0602167442956	-1.30605536286076\\
21.0808822498831	-1.30605536534072\\
21.1015477554707	-1.30605536417169\\
21.1222132610583	-1.30605536317894\\
21.1428787666459	-1.30605536285964\\
21.1635442722334	-1.30605536316272\\
21.184209777821	-1.30605536592372\\
21.2048752834086	-1.30605536455794\\
21.2255407889961	-1.30605536342446\\
21.2462062945837	-1.30605536298851\\
21.2668718001713	-1.30605536317855\\
21.2875373057589	-1.30607611177465\\
21.3082028113464	-1.30597308323908\\
21.328868316934	-1.30583938503808\\
21.3495338225216	-1.30565450001435\\
21.3701993281092	-1.30531927719015\\
21.3908648336967	-1.30479508086479\\
21.4115303392843	-1.30735847540018\\
21.4321958448719	-1.30533561390566\\
21.4528613504594	-1.3044244983904\\
21.473526856047	-1.30520713551779\\
21.4941923616346	-1.30570706831333\\
21.5148578672222	-1.30698427607201\\
21.5355233728097	-1.30759523565062\\
21.5561888783973	-1.30799797587303\\
21.5768543839849	-1.3085681745713\\
21.5975198895725	-1.30806308751194\\
21.61818539516	-1.31171931557083\\
21.6388509007476	-1.31329553885218\\
21.6595164063352	-1.31449732297172\\
21.6801819119227	-1.31536216782587\\
21.7008474175103	-1.31416526389475\\
21.7215129230979	-1.32064403941402\\
21.7421784286855	-1.32367957444802\\
21.762843934273	-1.32604641604786\\
21.7835094398606	-1.32776366280087\\
21.8041749454482	-1.32619123595222\\
21.8248404510358	-1.33537039284738\\
21.8455059566233	-1.33966217246769\\
21.8661714622109	-1.34268149235715\\
21.8868369677985	-1.34508216640112\\
21.907502473386	-1.34296753809613\\
21.9281679789736	-1.35428708960344\\
21.9488334845612	-1.35977481937137\\
21.9694989901488	-1.36354107898344\\
21.9901644957363	-1.36622328681763\\
22.0108300013239	-1.36438217983292\\
22.0314955069115	-1.37769499725387\\
22.0521610124991	-1.38398364477175\\
22.0728265180866	-1.38817120160435\\
22.0934920236742	-1.39118874299099\\
22.1141575292618	-1.38922185417902\\
22.1348230348494	-1.40394363606446\\
22.1554885404369	-1.41084934837616\\
22.1761540460245	-1.41539679318602\\
22.1968195516121	-1.41875421340242\\
22.2174850571996	-1.4165062634062\\
22.2381505627872	-1.43211785751827\\
22.2588160683748	-1.4394176739564\\
22.2794815739624	-1.44414425712946\\
22.3001470795499	-1.4475230357659\\
22.3208125851375	-1.44528673228316\\
22.3414780907251	-1.46161302640506\\
22.3621435963127	-1.46903237026081\\
22.3828091019002	-1.47378108417466\\
22.4034746074878	-1.4771364794315\\
22.4241401130754	-1.47486131537422\\
22.4448056186629	-1.49170579383732\\
22.4654711242505	-1.49916930295522\\
22.4861366298381	-1.5031708796969\\
22.5068021354257	-1.50621908488123\\
22.5274676410132	-1.50413060817599\\
22.5481331466008	-1.52060891993397\\
22.5687986521884	-1.52760322426107\\
22.589464157776	-1.53199997427325\\
22.6101296633635	-1.53510276098832\\
22.6307951689511	-1.5328587211973\\
22.6514606745387	-1.54849117776405\\
22.6721261801262	-1.5550021394119\\
22.6927916857138	-1.55915154206852\\
22.7134571913014	-1.56193987634205\\
22.734122696889	-1.55956786647906\\
22.7547882024765	-1.5745848707093\\
22.7754537080641	-1.58142069712222\\
22.7961192136517	-1.58517102046692\\
22.8167847192393	-1.58750249947726\\
22.8374502248268	-1.58530387697855\\
22.8581157304144	-1.59866181313029\\
22.878781236002	-1.60428112464277\\
22.8994467415895	-1.60785392663798\\
22.9201122471771	-1.61008570105026\\
22.9407777527647	-1.60765033192194\\
22.9614432583523	-1.62075871974414\\
22.9821087639398	-1.62595793550967\\
23.0027742695274	-1.62878304666768\\
23.023439775115	-1.6306268727339\\
23.0441052807026	-1.6289874981972\\
23.0647707862901	-1.63941490540164\\
23.0854362918777	-1.64353086475365\\
23.1061017974653	-1.64580038582103\\
23.1267673030529	-1.64736160277697\\
23.1474328086404	-1.64610157840047\\
23.168098314228	-1.65459080257353\\
23.1887638198156	-1.6580879630464\\
23.2094293254031	-1.6600058302255\\
23.2300948309907	-1.66128489367651\\
23.2507603365783	-1.66081849440178\\
23.2714258421659	-1.6679201083625\\
23.2920913477534	-1.67141718957437\\
23.312756853341	-1.67423355763064\\
23.3334223589286	-1.67745457192897\\
23.3540878645162	-1.68115494049594\\
23.3747533701037	-1.69431261483702\\
23.3954188756913	-1.71060963136933\\
23.4160843812789	-1.66186364049306\\
23.4367498868664	-1.65758547038151\\
23.457415392454	-1.67008340751705\\
23.4780808980416	-1.67623803461259\\
23.4987464036292	-1.68635639161589\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00206655055875729	-0.633823716059146\\
0.0227320561463302	0.909735782349029\\
0.0433975617339031	2.17587644638984\\
0.064063067321476	3.14480654360965\\
0.0847285729090489	3.88299970307971\\
0.105394078496622	4.40059794983942\\
0.126059584084195	4.90248736432122\\
0.146725089671768	5.28515897686022\\
0.167390595259341	5.57748113400915\\
0.188056100846914	5.79976520452855\\
0.208721606434486	5.95617296001912\\
0.229387112022059	6.10698745545422\\
0.250052617609632	6.21977738517399\\
0.270718123197205	6.30571832603371\\
0.291383628784778	6.37120655698895\\
0.312049134372351	6.4176484642974\\
0.332714639959924	6.46384574367698\\
0.353380145547497	6.49646401825825\\
0.37404565113507	6.52123497419546\\
0.394711156722643	6.54031738447417\\
0.415376662310216	6.55427010201936\\
0.436042167897789	6.5695205157798\\
0.456707673485361	6.57842960335416\\
0.477373179072934	6.58511404571087\\
0.498038684660507	6.59047558808054\\
0.51870419024808	6.59482928527638\\
0.539369695835653	6.60089331081151\\
0.560035201423226	6.60276263009585\\
0.580700707010799	6.6040806681081\\
0.601366212598372	6.60537338102225\\
0.622031718185945	6.60688511330616\\
0.642697223773518	6.61023580852649\\
0.663362729361091	6.61002454893855\\
0.684028234948663	6.60975257517062\\
0.704693740536236	6.60983735435374\\
0.725359246123809	6.61050443172243\\
0.746024751711382	6.61304248272439\\
0.766690257298955	6.61220748300708\\
0.787355762886528	6.61145910010859\\
0.808021268474101	6.61118191092447\\
0.828686774061674	6.61159591136197\\
0.849352279649247	6.61389027941508\\
0.87001778523682	6.61286821804758\\
0.890683290824393	6.61197695336697\\
0.911348796411966	6.61159134025859\\
0.932014301999538	6.61192929988046\\
0.952679807587111	6.61415047021863\\
0.973345313174684	6.61307221545528\\
0.994010818762257	6.61213800615987\\
1.01467632434983	6.6117197441564\\
1.0353418299374	6.56094213431212\\
1.05600733552498	6.75685105743681\\
1.07667284111255	6.88827052663356\\
1.09733834670012	6.95858103561581\\
1.11800385228769	6.99581930393238\\
1.13866935787527	6.98860832723812\\
1.15933486346284	7.10616922868613\\
1.18000036905041	7.18087065161514\\
1.20066587463799	7.21762451970584\\
1.22133138022556	7.23450807450872\\
1.24199688581313	7.22619086595813\\
1.26266239140071	7.29092292666293\\
1.28332789698828	7.33088417147749\\
1.30399340257585	7.3490952073968\\
1.32465890816342	7.35621353473051\\
1.345324413751	7.34913243446645\\
1.36598991933857	7.385761408107\\
1.38665542492614	7.40797907442997\\
1.40732093051372	7.41757785048728\\
1.42798643610129	7.42084169150264\\
1.44865194168886	7.4159001178248\\
1.46931744727643	7.43719512295654\\
1.48998295286401	7.44998586007235\\
1.51064845845158	7.45533718272043\\
1.53131396403915	7.45698778923523\\
1.55197946962673	7.45381162928544\\
1.5726449752143	7.46637885908613\\
1.59331048080187	7.47388733138871\\
1.61397598638944	7.47697508842672\\
1.63464149197702	7.47787239901358\\
1.65530699756459	7.47590275972865\\
1.67597250315216	7.48338707314399\\
1.69663800873974	7.48784723443229\\
1.71730351432731	7.48966468353555\\
1.73796901991488	7.49017492108651\\
1.75863452550246	7.48897225108235\\
1.77930003109003	7.49343055763037\\
1.7999655366776	7.49608103362563\\
1.82063104226517	7.4971558987382\\
1.84129654785275	7.4974525707124\\
1.86196205344032	7.49672618593946\\
1.88262755902789	7.49940922326421\\
1.90329306461547	7.50100587971966\\
1.92395857020304	7.50165192036894\\
1.94462407579061	7.50182846514547\\
1.96528958137818	7.50138962048408\\
1.98595508696576	7.50298366354671\\
2.00662059255333	7.50392949716199\\
2.0272860981409	7.50431180672374\\
2.04795160372848	7.50441601659922\\
2.06861710931605	7.50415300284733\\
2.08928261490362	7.50511574945622\\
2.10994812049119	7.5056880602113\\
2.13061362607877	7.50592011677035\\
2.15127913166634	7.50598399380208\\
2.17194463725391	7.50582680011123\\
2.19261014284149	7.50640445497904\\
2.21327564842906	7.50674760947848\\
2.23394115401663	7.50688656801054\\
2.25460665960421	7.50692456031573\\
2.27527216519178	7.50683001991129\\
2.29593767077935	7.507176362296\\
2.31660317636692	7.5073820180491\\
2.3372686819545	7.50746522490749\\
2.35793418754207	7.5074878515505\\
2.37859969312964	7.50743085310547\\
2.39926519871722	7.50763878783662\\
2.41993070430479	7.50776207954714\\
2.44059620989236	7.50781188716999\\
2.46126171547993	7.50782533460716\\
2.48192722106751	7.50779122683954\\
2.50259272665508	7.50791595056936\\
2.52325823224265	7.50798986245929\\
2.54392373783023	7.50801961299724\\
2.5645892434178	7.50802770762105\\
2.58525474900537	7.50800725522474\\
2.60592025459294	7.50808213561062\\
2.62658576018052	7.50812625075256\\
2.64725126576809	7.50814425204581\\
2.66791677135566	7.50814916322607\\
2.68858227694324	7.50813687581808\\
2.70924778253081	7.50818155354986\\
2.72991328811838	7.50820828014735\\
2.75057879370596	7.5082190474651\\
2.77124429929353	7.50822201228852\\
2.7919098048811	7.50821490370954\\
2.81257531046867	7.50824146015022\\
2.83324081605625	7.50825748807351\\
2.85390632164382	7.50826396861403\\
2.87457182723139	7.5082657372124\\
2.89523733281897	7.50826147204666\\
2.91590283840654	7.50827740062647\\
2.93656834399411	7.50828701671105\\
2.95723384958168	7.50829090839821\\
2.97789935516926	7.50829197195176\\
2.99856486075683	7.50828942672954\\
3.0192303663444	7.50829896259737\\
3.03989587193198	7.50830475603078\\
3.06056137751955	7.50830708316821\\
3.08122688310712	7.50830771329595\\
3.10189238869469	7.50830618746695\\
3.12255789428227	7.50831192822594\\
3.14322339986984	7.50831537829184\\
3.16388890545741	7.50831676810188\\
3.18455441104499	7.50831714982459\\
3.20521991663256	7.50831630692775\\
3.22588542222013	7.50831967929384\\
3.24655092780771	7.50832173299779\\
3.26721643339528	7.50832257550077\\
3.28788193898285	7.50832281399579\\
3.30854744457042	7.50832231388163\\
3.329212950158	7.50832430554509\\
3.34987845574557	7.50832555973524\\
3.37054396133314	7.50832607389563\\
3.39120946692072	7.50832621704298\\
3.41187497250829	7.5083259217562\\
3.43254047809586	7.50832710132419\\
3.45320598368343	7.50832786456105\\
3.47387148927101	7.50832817304415\\
3.49453699485858	7.50832825894487\\
3.51520250044615	7.50832809198617\\
3.53586800603373	7.5083287893406\\
3.5565335116213	7.50832924697605\\
3.57719901720887	7.50832943189084\\
3.59786452279644	7.5083294833316\\
3.61853002838402	7.50832938171964\\
3.63919553397159	7.5083297997321\\
3.65986103955916	7.50833007538931\\
3.68052654514674	7.50833018833437\\
3.70119205073431	7.5083302210193\\
3.72185755632188	7.50833016281916\\
3.74252306190946	7.50833041691989\\
3.76318856749703	7.50833058384501\\
3.7838540730846	7.50833065102359\\
3.80451957867217	7.50833066935495\\
3.82518508425975	7.50826071648957\\
3.84585058984732	7.5083469732894\\
3.86651609543489	7.50844954597238\\
3.88718160102247	7.50858790724967\\
3.90784710661004	7.50879417186912\\
3.92851261219761	7.50727521404094\\
3.94917811778518	7.51032466032613\\
3.96984362337276	7.51437621384485\\
3.99050912896033	7.52069600161777\\
4.0111746345479	7.51378687912449\\
4.03184014013548	7.50450061563109\\
4.05250564572305	7.50093921648142\\
4.07317115131062	7.4968074170296\\
4.09383665689819	7.49157834056298\\
4.11450216248577	7.48498850102698\\
4.13516766807334	7.47559642263923\\
4.15583317366091	7.46661299629839\\
4.17649867924849	7.4556376501248\\
4.19716418483606	7.44239699434122\\
4.21782969042363	7.42653052816931\\
4.2384951960112	7.41041328442059\\
4.25916070159878	7.39028910711101\\
4.27982620718635	7.36805828982971\\
4.30049171277392	7.34236615968028\\
4.3211572183615	7.31534573137345\\
4.34182272394907	7.2917925693944\\
4.36248822953664	7.25782988251063\\
4.38315373512421	7.22223752023556\\
4.40381924071179	7.18587306892355\\
4.42448474629936	7.15032297691539\\
4.44515025188693	7.12458694273635\\
4.46581575747451	7.08082835184718\\
4.48648126306208	7.0385150366287\\
4.50714676864965	7.00043516954895\\
4.52781227423723	6.96681469878421\\
4.5484777798248	6.94790231696226\\
4.56914328541237	6.91889839975934\\
4.58980879099994	6.89591241874202\\
4.61047429658752	6.88062062794449\\
4.63113980217509	6.874016709959\\
4.65180530776266	6.86968115867629\\
4.67247081335024	6.86763254461575\\
4.69313631893781	6.85114422198528\\
4.71380182452538	6.82635532593013\\
4.73446733011296	6.79571535446315\\
4.75513283570053	6.76436700420857\\
4.7757983412881	6.7349586781704\\
4.79646384687567	6.69988219587599\\
4.81712935246325	6.66487323508451\\
4.83779485805082	6.63037177793922\\
4.85846036363839	6.60310058900919\\
4.87912586922597	6.57119239851843\\
4.89979137481354	6.53529412638176\\
4.92045688040111	6.50367407429948\\
4.94112238598868	6.47730978181827\\
4.96178789157626	6.46227968969995\\
4.98245339716383	6.44883870763317\\
5.0031189027514	6.42966552786585\\
5.02378440833898	6.41275051381266\\
5.04444991392655	6.39667403407913\\
5.06511541951412	6.38543140239825\\
5.08578092510169	6.38083405027427\\
5.10644643068927	6.36253271433002\\
5.12711193627684	6.34170528890762\\
5.14777744186441	6.3214078216345\\
5.16844294745199	6.2971236496402\\
5.18910845303956	6.30921027250171\\
5.20977395862713	6.299393061699\\
5.2304394642147	6.2816096709741\\
5.25110496980228	6.25875028934523\\
5.27177047538985	6.20930120696215\\
5.29243598097742	6.24811351422035\\
5.313101486565	6.25113949639044\\
5.33376699215257	6.23335446784087\\
5.35443249774014	6.2024145781339\\
5.37509800332772	6.12313431010424\\
5.39576350891529	6.17734324919126\\
5.41642901450286	6.18372487150434\\
5.43709452009043	6.16143498549806\\
5.45776002567801	6.12069139656672\\
5.47842553126558	6.01459746148748\\
5.49909103685315	6.06928625023776\\
5.51975654244073	6.07842565616504\\
5.5404220480283	6.05543533609634\\
5.56108755361587	6.01143330047226\\
5.58175305920344	5.90506951048722\\
5.60241856479102	5.96737962173034\\
5.62308407037859	5.97687726905219\\
5.64374957596616	5.9535022132043\\
5.66441508155374	5.90982511572074\\
5.68508058714131	5.80858968030673\\
5.70574609272888	5.86424128229985\\
5.72641159831645	5.87050598237263\\
5.74707710390403	5.84643508255683\\
5.7677426094916	5.80601839842712\\
5.78840811507917	5.71979220770831\\
5.80907362066675	5.76735308034633\\
5.82973912625432	5.77416410353837\\
5.85040463184189	5.76015106626895\\
5.87107013742947	5.73635937835356\\
5.89173564301704	5.67717115014677\\
5.91240114860461	5.72590026280711\\
5.93306665419218	5.73488874968079\\
5.95373215977976	5.72275753012708\\
5.97439766536733	5.69943020158753\\
5.9950631709549	5.64061202197182\\
6.01572867654248	5.67819925351024\\
6.03639418213005	5.6780484242275\\
6.05705968771762	5.65496372251779\\
6.07772519330519	5.62075485068075\\
6.09839069889277	5.55023138130856\\
6.11905620448034	5.57952558223839\\
6.13972171006791	5.5697334900124\\
6.16038721565549	5.535365874997\\
6.18105272124306	5.48627700645486\\
6.20171822683063	5.39256207510207\\
6.2223837324182	5.41324552989987\\
6.24304923800578	5.39117742296605\\
6.26371474359335	5.33714418467334\\
6.28438024918092	5.26355037566796\\
6.3050457547685	5.14049621422439\\
6.32571126035607	5.14540509191773\\
6.34637676594364	5.1105065164087\\
6.36704227153121	5.04674233613407\\
6.38770777711879	4.96618184332639\\
6.40837328270636	4.84095362979356\\
6.42903878829393	4.84073485859151\\
6.44970429388151	4.80196964927429\\
6.47036979946908	4.7414239955544\\
6.49103530505665	4.66533052641834\\
6.51170081064423	4.55164985301318\\
6.5323663162318	4.54369693996964\\
6.55303182181937	4.50577848285347\\
6.57369732740694	4.44717898080152\\
6.59436283299452	4.38060551672271\\
6.61502833858209	4.2871856056189\\
6.63569384416966	4.27187290999549\\
6.65635934975724	4.23695495136439\\
6.67702485534481	4.189417714655\\
6.69769036093238	4.13602213827043\\
6.71835586651995	4.06243134390777\\
6.73902137210753	4.04285504332172\\
6.7596868776951	4.00283640964774\\
6.78035238328267	3.94967285505661\\
6.80101788887025	3.89183253931314\\
6.82168339445782	3.81719411814764\\
6.84234890004539	3.77811577070469\\
6.86301440563297	3.722042135832\\
6.88367991122054	3.65218942285888\\
6.90434541680811	3.57984498903625\\
6.92501092239568	3.49404073485181\\
6.94567642798326	3.43361356899774\\
6.96634193357083	3.36116240239167\\
6.9870074391584	3.27650450123163\\
7.00767294474598	3.18590462400448\\
7.02833845033355	3.08399545680286\\
7.04900395592112	3.00009899861308\\
7.06966946150869	2.90331793838007\\
7.09033496709627	2.79435975671508\\
7.11100047268384	2.67913280488533\\
7.13166597827141	2.56032409389254\\
7.15233148385899	2.44839083594464\\
7.17299698944656	2.33317977137623\\
7.19366249503413	2.21461998959534\\
7.2143280006217	2.09503696647521\\
7.23499350620928	1.98074203927275\\
7.25565901179685	1.85655326859831\\
7.27632451738442	1.73915977391963\\
7.296990022972	1.61896459215717\\
7.31765552855957	1.5051808508733\\
7.33832103414714	1.40206422104262\\
7.35898653973472	1.27561141874938\\
7.37965204532229	1.1587594492991\\
7.40031755090986	1.04688714829469\\
7.42098305649743	0.943158641611614\\
7.44164856208501	0.852022128395267\\
7.46231406767258	0.743494415455219\\
7.48297957326015	0.643412510039237\\
7.50364507884773	0.548085397500302\\
7.5243105844353	0.45581630791968\\
7.54497609002287	0.361467476867781\\
7.56564159561044	0.265293554973869\\
7.58630710119802	0.174028759689666\\
7.60697260678559	0.0853464089074918\\
7.62763811237316	0.00129896829366298\\
7.64830361796074	-0.0834389742878099\\
7.66896912354831	-0.160017753853752\\
7.68963462913588	-0.230897736066355\\
7.71030013472345	-0.304692970404529\\
7.73096564031103	-0.367038486787769\\
7.7516311458986	-0.413826384102834\\
7.77229665148617	-0.453286849036277\\
7.79296215707375	-0.478033622224162\\
7.81362766266132	-0.492820878780766\\
7.83429316824889	-0.505715676467673\\
7.85495867383646	-0.544852911318255\\
7.87562417942404	-0.547587159840971\\
7.89628968501161	-0.56897630434979\\
7.91695519059918	-0.60320403898339\\
7.93762069618676	-0.681342472790845\\
7.95828620177433	-0.844708220149537\\
7.9789517073619	-0.893861646434214\\
7.99961721294948	-0.828910896872394\\
8.02028271853705	-0.732024107564747\\
8.04094822412462	-0.629706889767006\\
8.06161372971219	-0.536363397966949\\
8.08227923529977	-0.437473035726952\\
8.10294474088734	-0.34317388193023\\
8.12361024647491	-0.253360312824851\\
8.14427575206249	-0.170509740015526\\
8.16494125765006	-0.100457763855103\\
8.18560676323763	0.00349744096034694\\
8.2062722688252	0.105132101577482\\
8.22693777441278	0.200320726000264\\
8.24760328000035	0.287137845988574\\
8.26826878558792	0.351397258211495\\
8.2889342911755	0.472190533432445\\
8.30959979676307	0.586302566374356\\
8.33026530235064	0.690862740026689\\
8.35093080793822	0.784355211031605\\
8.37159631352579	0.84748515690487\\
8.39226181911336	0.979966457960601\\
8.41292732470093	1.10318392708413\\
8.43359283028851	1.21559683159576\\
8.45425833587608	1.31371051352047\\
8.47492384146365	1.38040604725092\\
8.49558934705123	1.51615225293132\\
8.5162548526388	1.64302098515958\\
8.53692035822637	1.75902378214225\\
8.55758586381394	1.86430631555646\\
8.57825136940152	1.94291044193206\\
8.59891687498909	2.07952008067066\\
8.61958238057666	2.21399429150295\\
8.64024788616424	2.34521746625839\\
8.66091339175181	2.46641429406318\\
8.68157889733938	2.57189969012875\\
8.70224440292695	2.71072736439588\\
8.72290990851453	2.85053513221628\\
8.7435754141021	2.98720578141655\\
8.76424091968967	3.1164484417601\\
8.78490642527725	3.23578431780654\\
8.80557193086482	3.36822202278623\\
8.82623743645239	3.50638971229608\\
8.84690294203996	3.64248369902376\\
8.86756844762754	3.77271233805681\\
8.88823395321511	3.89223459657174\\
8.90889945880268	4.01812155021023\\
8.92956496439026	4.15079178690678\\
8.95023046997783	4.28095665446982\\
8.9708959755654	4.4038199448545\\
8.99156148115298	4.50927551478174\\
9.01222698674055	4.61969176652331\\
9.03289249232812	4.73596694851035\\
9.05355799791569	4.84826562706901\\
9.07422350350327	4.95155829292795\\
9.09488900909084	5.03958906767513\\
9.11555451467841	5.13411379930252\\
9.13622002026599	5.2351662650282\\
9.15688552585356	5.34009012216765\\
9.17755103144113	5.43733776144905\\
9.1982165370287	5.5191096276498\\
9.21888204261628	5.60331916755741\\
9.23954754820385	5.70147635427243\\
9.26021305379142	5.8001802930199\\
9.280878559379	5.89229988041663\\
9.30154406496657	5.97260572041491\\
9.32220957055414	6.04507123614312\\
9.34287507614171	6.13494190602727\\
9.36354058172929	6.22668365037397\\
9.38420608731686	6.31280948705889\\
9.40487159290443	6.3919421013613\\
9.42553709849201	6.45028309104393\\
9.44620260407958	6.53078352184277\\
9.46686810966715	6.61534961400808\\
9.48753361525473	6.69525222036601\\
9.5081991208423	6.77154499106184\\
9.52886462642987	6.81633553444631\\
9.54953013201744	6.88577982174811\\
9.57019563760502	6.96117865024811\\
9.59086114319259	7.03377577592502\\
9.61152664878016	7.10551983375494\\
9.63219215436774	7.13543107275089\\
9.65285765995531	7.19480118043858\\
9.67352316554288	7.26214798078157\\
9.69418867113045	7.32860779300196\\
9.71485417671803	7.40029487157329\\
9.7355196823056	7.41889324014502\\
9.75618518789317	7.47061180789936\\
9.77685069348075	7.53398519335752\\
9.79751619906832	7.60007990539972\\
9.81818170465589	7.68115602816386\\
9.83884721024346	7.69948614077425\\
9.85951271583104	7.75444167301844\\
9.88017822141861	7.82115881271589\\
9.90084372700618	7.88958459187624\\
9.92150923259376	7.96861530332935\\
9.94217473818133	7.97989820770361\\
9.9628402437689	8.01562191275507\\
9.98350574935647	8.05842063693064\\
10.004171254944	8.09922660184697\\
10.0248367605316	8.14320823517405\\
10.0455022661192	8.14255336788774\\
10.0661677717068	8.16138712826477\\
10.0868332772943	8.18668036933333\\
10.1074987828819	8.21208356968726\\
10.1281642884695	8.23322307311058\\
10.1488297940571	8.24855809397919\\
10.1694952996446	8.2771002060357\\
10.1901608052322	8.30672210503819\\
10.2108263108198	8.33201485290701\\
10.2314918164074	8.33541453218862\\
10.2521573219949	8.3690130584256\\
10.2728228275825	8.40342553433447\\
10.2934883331701	8.42268061421123\\
10.3141538387576	8.41554289042901\\
10.3348193443452	8.3648713200052\\
10.3554848499328	8.27895907305336\\
10.3761503555204	8.17165479665546\\
10.3968158611079	8.04099706989239\\
10.4174813666955	7.91365205454311\\
10.4381468722831	7.83054527025123\\
10.4588123778707	7.73926696774705\\
10.4794778834582	7.722017426148\\
10.5001433890458	7.7455842282482\\
10.5208088946334	7.78968981153827\\
10.5414744002209	7.84849183103575\\
10.5621399058085	7.8408293658037\\
10.5828054113961	7.86661321948542\\
10.6034709169837	7.90583903050135\\
10.6241364225712	7.95007626504184\\
10.6448019281588	7.99633989488527\\
10.6654674337464	7.99316911262934\\
10.686132939334	7.99948865629411\\
10.7067984449215	7.9998310991043\\
10.7274639505091	7.98857048634591\\
10.7481294560967	7.97290286671452\\
10.7687949616842	7.9355066253184\\
10.7894604672718	7.89044557352645\\
10.8101259728594	7.82934810271417\\
10.830791478447	7.75611345473601\\
10.8514569840345	7.68130580161285\\
10.8721224896221	7.61265334602274\\
10.8927879952097	7.54553295417999\\
10.9134535007973	7.48075672786755\\
10.9341190063848	7.41547720318983\\
10.9547845119724	7.35645767310194\\
10.97545001756	7.31308178650482\\
10.9961155231475	7.28646643324931\\
11.0167810287351	7.27402916660988\\
11.0374465343227	7.27849034606124\\
11.0581120399103	7.3136863498129\\
11.0787775454978	7.32693314354229\\
11.0994430510854	7.34935887054839\\
11.120108556673	7.39171381951733\\
11.1407740622606	7.45502069070469\\
11.1614395678481	7.56360477472745\\
11.1821050734357	7.58370179065991\\
11.2027705790233	7.60598222190012\\
11.2234360846109	7.6465383484631\\
11.2441015901984	7.70460122367431\\
11.264767095786	7.81257760939077\\
11.2854326013736	7.79608068175755\\
11.3060981069611	7.77913984182117\\
11.3267636125487	7.77734231072285\\
11.3474291181363	7.78623267047017\\
11.3680946237239	7.84048207270212\\
11.3887601293114	7.77104333063385\\
11.409425634899	7.7037453477341\\
11.4300911404866	7.6511189116535\\
11.4507566460742	7.60880817379604\\
11.4714221516617	7.6143170709366\\
11.4920876572493	7.51911582189147\\
11.5127531628369	7.42925885366167\\
11.5334186684244	7.35353100127308\\
11.554084174012	7.28925925116323\\
11.5747496795996	7.27109787170748\\
11.5954151851872	7.16901525735762\\
11.6160806907747	7.07827442123371\\
11.6367461963623	7.0031681425121\\
11.6574117019499	6.94356133646215\\
11.6780772075375	6.9323138325789\\
11.698742713125	6.84468065920529\\
11.7194082187126	6.76999791296597\\
11.7400737243002	6.71733282508697\\
11.7607392298877	6.68360008103049\\
11.7814047354753	6.69775576848968\\
11.8020702410629	6.62796764846183\\
11.8227357466505	6.56944214502954\\
11.843401252238	6.53099666790677\\
11.8640667578256	6.510592424771\\
11.8847322634132	6.5358160876825\\
11.9053977690008	6.46889057663459\\
11.9260632745883	6.4132031194634\\
11.9467287801759	6.37604618925357\\
11.9673942857635	6.35565933912209\\
11.988059791351	6.37998601433208\\
12.0087252969386	6.31099220059003\\
12.0293908025262	6.25231502805449\\
12.0500563081138	6.21065236867418\\
12.0707218137013	6.18347998180452\\
12.0913873192889	6.19805593995688\\
12.1120528248765	6.12424248704913\\
12.1327183304641	6.05660783986199\\
12.1533838360516	6.00581774137532\\
12.1740493416392	5.97100662006913\\
12.1947148472268	5.9776962978204\\
12.2153803528143	5.90320987644662\\
12.2360458584019	5.83803725435303\\
12.2567113639895	5.78884388619895\\
12.2773768695771	5.75409124864411\\
12.2980423751646	5.75688155858731\\
12.3187078807522	5.68538740893772\\
12.3393733863398	5.62414767408031\\
12.3600388919274	5.57841471477943\\
12.3807043975149	5.54602932802367\\
12.4013699031025	5.54778613454893\\
12.4220354086901	5.48054414346595\\
12.4427009142777	5.42529119914595\\
12.4633664198652	5.38595282425268\\
12.4840319254528	5.35841032236269\\
12.5046974310404	5.3628341567247\\
12.5253629366279	5.30250607418719\\
12.5460284422155	5.25274146765736\\
12.5666939478031	5.21690307657292\\
12.5873594533907	5.19268386674955\\
12.6080249589782	5.19865405013238\\
12.6286904645658	5.14368891909748\\
12.6493559701534	5.09510598565925\\
12.670021475741	5.06004783471267\\
12.6906869813285	5.03704615609886\\
12.7113524869161	5.04189158240562\\
12.7320179925037	4.98949504078904\\
12.7526834980912	4.94551204313025\\
12.7733490036788	4.91266846345502\\
12.7940145092664	4.89016613305513\\
12.814680014854	4.8928276637308\\
12.8353455204415	4.84300415900515\\
12.8560110260291	4.80107733562951\\
12.8766765316167	4.76968277202697\\
12.8973420372043	4.74768059524575\\
12.9180075427918	4.74914154709332\\
12.9386730483794	4.70113665328656\\
12.959338553967	4.66111007860306\\
12.9800040595545	4.63186472733929\\
13.0006695651421	4.61151280633145\\
13.0213350707297	4.6122380913648\\
13.0420005763173	4.56576067963537\\
13.0626660819048	4.52793266400076\\
13.0833315874924	4.50138022487793\\
13.10399709308	4.48286631278305\\
13.1246625986676	4.48559477698541\\
13.1453281042551	4.44305859102491\\
13.1659936098427	4.40893452626519\\
13.1866591154303	4.38522659029984\\
13.2073246210179	4.37036674237075\\
13.2279901266054	4.37494795884714\\
13.248655632193	4.33614519149025\\
13.2693211377806	4.30347082649524\\
13.2899866433681	4.28251978757184\\
13.3106521489557	4.27071224430738\\
13.3313176545433	4.27423056873418\\
13.3519831601309	4.24110237891605\\
13.3726486657184	4.21426343430799\\
13.393314171306	4.19342640563238\\
13.4139796768936	4.17900796695485\\
13.4346451824812	4.17749206475097\\
13.4553106880687	4.14473509778448\\
13.4759761936563	4.11824680445611\\
13.4966416992439	4.09612250016515\\
13.5173072048314	4.07663487051512\\
13.537972710419	4.06524901109736\\
13.5586382160066	4.03356992075447\\
13.5793037215942	4.00649517964855\\
13.5999692271817	3.98322259386076\\
13.6206347327693	3.96414609372181\\
13.6413002383569	3.95615892269446\\
13.6619657439445	3.92498577873819\\
13.682631249532	3.89842148151422\\
13.7032967551196	3.87816497309165\\
13.7239622607072	3.86011598838963\\
13.7446277662947	3.85542767643021\\
13.7652932718823	3.82002151671198\\
13.7859587774699	3.78952769188\\
13.8066242830575	3.76649412782507\\
13.827289788645	3.75322035445479\\
13.8479552942326	3.7613641038209\\
13.8686207998202	3.72888481465082\\
13.8892863054078	3.70787420584623\\
13.9099518109953	3.69927065425188\\
13.9306173165829	3.70010269027816\\
13.9512828221705	3.7195870745528\\
13.971948327758	3.70221290242036\\
13.9926138333456	3.69588562073998\\
14.0132793389332	3.69996912757446\\
14.0339448445208	3.71195114326418\\
14.0546103501083	3.72636116383765\\
14.0752758556959	3.74619969144166\\
14.0959413612835	3.7578951998164\\
14.1166068668711	3.77331135270194\\
14.1372723724586	3.75456141273463\\
14.1579378780462	3.69137570458373\\
14.1786033836338	3.62733484781264\\
14.1992688892214	3.5502711750062\\
14.2199343948089	3.47655296914181\\
14.2405999003965	3.4174463863018\\
14.2612654059841	3.37079783272584\\
14.2819309115716	3.3481750677458\\
14.3025964171592	3.34597878836805\\
14.3232619227468	3.34989936079469\\
14.3439274283344	3.35613969988204\\
14.3645929339219	3.36398088493467\\
14.3852584395095	3.36451089227835\\
14.4059239450971	3.36534378004052\\
14.4265894506847	3.36819548045895\\
14.4472549562722	3.36602559027131\\
14.4679204618598	3.38001683463878\\
14.4885859674474	3.3595704884759\\
14.5092514730349	3.34910130434836\\
14.5299169786225	3.35280683563674\\
14.5505824842101	3.36906521321095\\
14.5712479897977	3.41415867600465\\
14.5919134953852	3.4075821731559\\
14.6125790009728	3.40724315052544\\
14.6332445065604	3.42504727413956\\
14.653910012148	3.45442192657641\\
14.6745755177355	3.50631324082233\\
14.6952410233231	3.5037075721368\\
14.7159065289107	3.51013564764771\\
14.7365720344982	3.52282452255744\\
14.7572375400858	3.53989009911945\\
14.7779030456734	3.56389997332859\\
14.798568551261	3.57536938009218\\
14.8192340568485	3.58799407651815\\
14.8398995624361	3.60189114197481\\
14.8605650680237	3.61058187696476\\
14.8812305736113	3.58966512210674\\
14.9018960791988	3.63485479581888\\
14.9225615847864	3.65913219169238\\
14.943227090374	3.65341959139365\\
14.9638925959615	3.61226632894511\\
14.9845581015491	3.51417148261797\\
15.0052236071367	3.47733598468439\\
15.0258891127243	3.40414771978318\\
15.0465546183118	3.29366055800956\\
15.0672201238994	3.14535131796622\\
15.087885629487	2.98220976205579\\
15.1085511350746	2.71248991150283\\
15.1292166406621	2.36324689007354\\
15.1498821462497	2.56138745871645\\
15.1705476518373	2.89075903066688\\
15.1912131574248	3.17455387401409\\
15.2118786630124	3.32749611463582\\
15.2325441686	3.43391956745436\\
15.2532096741876	3.50709372021942\\
15.2738751797751	3.54788476039966\\
15.2945406853627	3.59052481984168\\
15.3152061909503	3.55127833482583\\
15.3358716965379	3.51402090094505\\
15.3565372021254	3.48980911342766\\
15.377202707713	3.48686141527434\\
15.3978682133006	3.52701845609161\\
15.4185337188882	3.52400336042148\\
15.4391992244757	3.54742444309677\\
15.4598647300633	3.57882701408653\\
15.4805302356509	3.62028799717565\\
15.5011957412384	3.66131435709144\\
15.521861246826	3.73641141315574\\
15.5425267524136	3.81015736738795\\
15.5631922580012	3.87236056901444\\
15.5838577635887	3.9169735534223\\
15.6045232691763	3.86146715806754\\
15.6251887747639	3.93810118633884\\
15.6458542803515	3.94425948277876\\
15.666519785939	3.88217903014102\\
15.6871852915266	3.76268307290121\\
15.7078507971142	3.55435235346488\\
15.7285163027017	3.49857896014698\\
15.7491818082893	3.41304314881202\\
15.7698473138769	3.32006335743745\\
15.7905128194645	3.2224094844705\\
15.811178325052	3.12187620564594\\
15.8318438306396	3.10018737985336\\
15.8525093362272	3.10226240809253\\
15.8731748418148	3.12373716781367\\
15.8938403474023	3.17248783709877\\
15.9145058529899	3.26624023433165\\
15.9351713585775	3.36746226628168\\
15.955836864165	3.46581216058893\\
15.9765023697526	3.58036264723649\\
15.9971678753402	3.71117148622076\\
16.0178333809278	3.88297643727714\\
16.0384988865153	3.95390076307416\\
16.0591643921029	4.02589173818082\\
16.0798298976905	4.10298896291838\\
16.1004954032781	4.17886943415188\\
16.1211609088656	4.27616911103805\\
16.1418264144532	4.32726770760175\\
16.1624919200408	4.38300573145086\\
16.1831574256284	4.43934478067751\\
16.2038229312159	4.49055275969166\\
16.2244884368035	4.50750958177775\\
16.2451539423911	4.59899600573498\\
16.2658194479786	4.65552336046784\\
16.2864849535662	4.67467165205096\\
16.3071504591538	4.6361885996898\\
16.3278159647414	4.49645440708321\\
16.3484814703289	4.51320128488308\\
16.3691469759165	4.49001821523799\\
16.3898124815041	4.41579052221423\\
16.4104779870917	4.30957583266747\\
16.4311434926792	4.12423675205763\\
16.4518089982668	4.12204283080412\\
16.4724745038544	4.10510655146909\\
16.4931400094419	4.07752788289411\\
16.5138055150295	4.04595054018797\\
16.5344710206171	3.99277070533132\\
16.5551365262047	4.04934057050926\\
16.5758020317922	4.11619387531901\\
16.5964675373798	4.19183414398745\\
16.6171330429674	4.28724337522855\\
16.637798548555	4.39150537330784\\
16.6584640541425	4.5209384923491\\
16.6791295597301	4.64892083118503\\
16.6997950653177	4.7682692509611\\
16.7204605709052	4.88020310429673\\
16.7411260764928	4.98243152792903\\
16.7617915820804	5.08479611792078\\
16.782457087668	5.18382049153373\\
16.8031225932555	5.26620864195427\\
16.8237880988431	5.33745464204331\\
16.8444536044307	5.38762844429635\\
16.8651191100183	5.48929437545353\\
16.8857846156058	5.57309565868126\\
16.9064501211934	5.63842898670532\\
16.927115626781	5.67821145268021\\
16.9477811323685	5.64924728130723\\
16.9684466379561	5.73997594196731\\
16.9891121435437	5.78525797882033\\
17.0097776491313	5.78486519322108\\
17.0304431547188	5.74650990627893\\
17.0511086603064	5.62529237802608\\
17.071774165894	5.68663696668591\\
17.0924396714816	5.72690369983874\\
17.1131051770691	5.74023811595641\\
17.1337706826567	5.73565854139251\\
17.1544361882443	5.65303108191191\\
17.1751016938318	5.76477718467532\\
17.1957671994194	5.85860242100433\\
17.216432705007	5.92543067189867\\
17.2370982105946	5.9682562038968\\
17.2577637161821	5.94829041036794\\
17.2784292217697	6.11346653033439\\
17.2990947273573	6.25619817622146\\
17.3197602329449	6.36925139358218\\
17.3404257385324	6.45531794590296\\
17.36109124412	6.46243279970125\\
17.3817567497076	6.64431662056743\\
17.4024222552952	6.78623253595481\\
17.4230877608827	6.88920901736655\\
17.4437532664703	6.96214437198166\\
17.4644187720579	6.95811085275322\\
17.4850842776454	7.12438800406601\\
17.505749783233	7.24075201786479\\
17.5264152888206	7.32102796413154\\
17.5470807944082	7.3730642061999\\
17.5677462999957	7.35959095543959\\
17.5884118055833	7.50076468727892\\
17.6090773111709	7.58742924085911\\
17.6297428167585	7.62495298781345\\
17.650408322346	7.62820758836199\\
17.6710738279336	7.59031493563445\\
17.6917393335212	7.85232583750655\\
17.7124048391087	7.92772124325179\\
17.7330703446963	7.97075954540805\\
17.7537358502839	7.99946065240278\\
17.7744013558715	8.01514412608115\\
17.795066861459	8.03500800200848\\
17.8157323670466	8.04811965948224\\
17.8363978726342	8.05694603323691\\
17.8570633782218	8.06296550690563\\
17.8777288838093	8.06689733657386\\
17.8983943893969	8.06981508937106\\
17.9190598949845	8.07188482085355\\
17.939725400572	8.07336672109379\\
17.9603909061596	8.07443109730882\\
17.9810564117472	8.07512431508883\\
18.0017219173348	8.07573402093074\\
18.0223874229223	8.0761818845924\\
18.0430529285099	8.07651443259325\\
18.0637184340975	8.07676178142915\\
18.0843839396851	8.07692281949438\\
18.1050494452726	8.07707999725833\\
18.1257149508602	8.07719894162299\\
18.1463804564478	8.07728928269626\\
18.1670459620353	8.07735786180051\\
18.1877114676229	8.0774025366354\\
18.2083769732105	8.077448768238\\
18.2290424787981	8.07748431913216\\
18.2497079843856	8.07751160389757\\
18.2703734899732	8.07753251605461\\
18.2910389955608	8.07754620631095\\
18.3117045011484	8.07756070278589\\
18.3323700067359	8.0775719703093\\
18.3530355123235	8.07758066481455\\
18.3737010179111	8.07758735270385\\
18.3943665234987	8.07759174875828\\
18.4150320290862	8.07759644703623\\
18.4356975346738	8.07760011462478\\
18.4563630402614	8.07760295154461\\
18.4770285458489	8.07760512906971\\
18.4976940514365	8.0776065726577\\
18.5183595570241	8.0776081141839\\
18.5390250626117	8.07760932397\\
18.5596905681992	8.0776102596241\\
18.5803560737868	8.07761098113013\\
18.6010215793744	8.07761145933729\\
18.621687084962	8.07761196728534\\
18.6423525905495	8.0776123679075\\
18.6630180961371	8.07761267791421\\
18.6836836017247	8.07761291671935\\
18.7043491073122	8.07761307580519\\
18.7250146128998	8.0776132440047\\
18.7456801184874	8.07761337651725\\
18.766345624075	8.07761347904979\\
18.7870111296625	8.07761355799868\\
18.8076766352501	8.07761361057475\\
18.8283421408377	8.07761366629259\\
18.8490076464253	8.07761371001033\\
18.8696731520128	8.07761374383751\\
18.8903386576004	8.07761376986929\\
18.911004163188	8.07761378710459\\
18.9316696687755	8.07761380561003\\
18.9523351743631	8.07761381995874\\
18.9730006799507	8.07761383107065\\
18.9936661855383	8.07761383962126\\
19.0143316911258	8.07761384514773\\
19.0349971967134	8.07761385136261\\
19.055662702301	8.07761385603344\\
19.0763282078886	8.07761385967978\\
19.0969937134761	8.07761386249036\\
19.1176592190637	8.07761386418941\\
19.1383247246513	8.07761386636856\\
19.1589902302388	8.07761386784109\\
19.1796557358264	8.07761386900287\\
19.200321241414	8.07761386989599\\
19.2209867470016	8.07761387029857\\
19.2416522525891	8.07761387115845\\
19.2623177581767	8.07761387159001\\
19.2829832637643	8.07761387195236\\
19.3036487693519	8.07761387223189\\
19.3243142749394	8.07761387222329\\
19.344979780527	8.07761387265352\\
19.3656452861146	8.07761387275017\\
19.3863107917022	8.07761387285332\\
19.4069762972897	8.0776138729339\\
19.4276418028773	8.07761387279407\\
19.4483073084649	8.0776138730839\\
19.4689728140524	8.07761387307093\\
19.48963831964	8.07761387308847\\
19.5103038252276	8.07761387310598\\
19.5309693308152	8.0776138729207\\
19.5516348364027	8.07761387316884\\
19.5723003419903	8.07761387312146\\
19.5929658475779	8.07761387311449\\
19.6136313531655	8.07761387311107\\
19.634296858753	8.07761387291593\\
19.6549623643406	8.07761387314733\\
19.6756278699282	8.07761387308674\\
19.6962933755157	8.07761387306983\\
19.7169588811033	8.07761387306136\\
19.7376243866909	8.07761387286112\\
19.7582898922785	8.07761387308567\\
19.778955397866	8.07761387302404\\
19.7996209034536	8.07761387300448\\
19.8202864090412	8.07761387299445\\
19.8409519146288	8.07761387279026\\
19.8616174202163	8.07761387301695\\
19.8822829258039	8.07761387295548\\
19.9029484313915	8.07761387293572\\
19.923613936979	8.07761387292405\\
19.9442794425666	8.07761450620695\\
19.9649449481542	8.07762224652665\\
19.9856104537418	8.07762777158105\\
20.0062759593293	8.07762799053622\\
20.0269414649169	8.07762604516548\\
20.0476069705045	8.0776222973492\\
20.0682724760921	8.07761333250094\\
20.0889379816796	8.07760703067212\\
20.1096034872672	8.07760446366218\\
20.1302689928548	8.07760389276962\\
20.1509344984423	8.07760409026909\\
20.1716000040299	8.0776053839024\\
20.1922655096175	8.07760673425024\\
20.2129310152051	8.07760799027691\\
20.2335965207926	8.07760907909327\\
20.2542620263802	8.07760991634875\\
20.2749275319678	8.07761076829978\\
20.2955930375554	8.07761144951462\\
20.3162585431429	8.0776119857897\\
20.3369240487305	8.07761240144993\\
20.3575895543181	8.07761270198972\\
20.3782550599057	8.07761297683076\\
20.3989205654932	8.07761318741537\\
20.4195860710808	8.07761334763928\\
20.4402515766684	8.07761346847823\\
20.4609170822559	8.07761355422354\\
20.4815825878435	8.0776136305301\\
20.5022480934311	8.07761368803305\\
20.5229135990187	8.07761373127947\\
20.5435791046062	8.07761376357837\\
20.5642446101938	8.07761378618669\\
20.5849101157814	8.07761380639408\\
20.605575621369	8.07761382138675\\
20.6262411269565	8.0776138326473\\
20.6469066325441	8.07761384103138\\
20.6675721381317	8.07761384674232\\
20.6882376437192	8.07761385209778\\
20.7089031493068	8.07761385590855\\
20.7295686548944	8.07761385879384\\
20.750234160482	8.07761386094205\\
20.7708996660695	8.07761386226136\\
20.7915651716571	8.07761386378146\\
20.8122306772447	8.0776138647083\\
20.8328961828323	8.0776138654386\\
20.8535616884198	8.0776138659886\\
20.8742271940074	8.07761386619036\\
20.894892699595	8.07761386674304\\
20.9155582051825	8.07761386692416\\
20.9362237107701	8.07761386708465\\
20.9568892163577	8.07761386720422\\
20.9775547219453	8.07761386709339\\
20.9982202275328	8.07761386739995\\
21.0188857331204	8.07761386739597\\
21.039551238708	8.07761386742198\\
21.0602167442956	8.07761386744371\\
21.0808822498831	8.07761386722289\\
21.1015477554707	8.07761386766043\\
21.1222132610583	8.07761386783904\\
21.1428787666459	8.07761386811736\\
21.1635442722334	8.07761386849885\\
21.184209777821	8.077613869356\\
21.2048752834086	8.07761386900071\\
21.2255407889961	8.07761386845241\\
21.2462062945837	8.07761386810763\\
21.2668718001713	8.07761386787842\\
21.2875373057589	8.07759970735042\\
21.3082028113464	8.07764544844698\\
21.328868316934	8.0777077972652\\
21.3495338225216	8.07779537597902\\
21.3701993281092	8.07791240409788\\
21.3908648336967	8.07804050885127\\
21.4115303392843	8.07735060485394\\
21.4321958448719	8.07667873392252\\
21.4528613504594	8.07576928792631\\
21.473526856047	8.07423417543564\\
21.4941923616346	8.07135359648025\\
21.5148578672222	8.06950981306739\\
21.5355233728097	8.06721908435882\\
21.5561888783973	8.06410166789659\\
21.5768543839849	8.06012139833937\\
21.5975198895725	8.05355280440533\\
21.61818539516	8.05115398008432\\
21.6388509007476	8.04870822504407\\
21.6595164063352	8.04500462374508\\
21.6801819119227	8.03994620843973\\
21.7008474175103	8.03074234971364\\
21.7215129230979	8.0286601860809\\
21.7421784286855	8.02682076723254\\
21.762843934273	8.02312539981125\\
21.7835094398606	8.01750969700761\\
21.8041749454482	8.00634182718895\\
21.8248404510358	8.00460471569651\\
21.8455059566233	8.00331067344926\\
21.8661714622109	7.99972689339869\\
21.8868369677985	7.99358471630978\\
21.907502473386	7.98094388535985\\
21.9281679789736	7.97925368577804\\
21.9488334845612	7.97825388122069\\
21.9694989901488	7.97455757588933\\
21.9901644957363	7.96800296545382\\
22.0108300013239	7.95390229370174\\
22.0314955069115	7.9518362643236\\
22.0521610124991	7.95078002052408\\
22.0728265180866	7.94679244214702\\
22.0934920236742	7.93966589217968\\
22.1141575292618	7.92452482076148\\
22.1348230348494	7.92169296562419\\
22.1554885404369	7.92025442872622\\
22.1761540460245	7.91576720953316\\
22.1968195516121	7.90793868613881\\
22.2174850571996	7.89212946207047\\
22.2381505627872	7.88824132038832\\
22.2588160683748	7.88616035267105\\
22.2794815739624	7.88103692885293\\
22.3001470795499	7.87261120363885\\
22.3208125851375	7.8562081518736\\
22.3414780907251	7.85102136265711\\
22.3621435963127	7.84811801944007\\
22.3828091019002	7.84228994370214\\
22.4034746074878	7.83326062271827\\
22.4241401130754	7.81669065782291\\
22.4448056186629	7.81010439160465\\
22.4654711242505	7.80627508541282\\
22.4861366298381	7.79998940239278\\
22.5068021354257	7.79069791805369\\
22.5274676410132	7.77445006864179\\
22.5481331466008	7.76654122453422\\
22.5687986521884	7.76181651952555\\
22.589464157776	7.75469341856383\\
22.6101296633635	7.74487480187882\\
22.6307951689511	7.72891402453184\\
22.6514606745387	7.71993798169245\\
22.6721261801262	7.71451051793214\\
22.6927916857138	7.70703514055007\\
22.7134571913014	7.69720966829571\\
22.734122696889	7.6821804160412\\
22.7547882024765	7.6724859446204\\
22.7754537080641	7.66648591105678\\
22.7961192136517	7.65886182987763\\
22.8167847192393	7.64937604308908\\
22.8374502248268	7.63560372521415\\
22.8581157304144	7.62573589796167\\
22.878781236002	7.61977035882107\\
22.8994467415895	7.61255715395063\\
22.9201122471771	7.60376813827431\\
22.9407777527647	7.59179352132123\\
22.9614432583523	7.58226705773404\\
22.9821087639398	7.57660982839695\\
23.0027742695274	7.5701640926197\\
23.023439775115	7.56265342099001\\
23.0441052807026	7.55269011464247\\
23.0647707862901	7.54432158875359\\
23.0854362918777	7.53958968702521\\
23.1061017974653	7.53446995798296\\
23.1267673030529	7.5286678911081\\
23.1474328086404	7.52123720745686\\
23.168098314228	7.51479947016514\\
23.1887638198156	7.51156545053841\\
23.2094293254031	7.50828293112468\\
23.2300948309907	7.50475596616328\\
23.2507603365783	7.50118847816787\\
23.2714258421659	7.49529427386538\\
23.2920913477534	7.49150167963503\\
23.312756853341	7.48710876732578\\
23.3334223589286	7.48114045351407\\
23.3540878645162	7.47329952959558\\
23.3747533701037	7.4519187763877\\
23.3954188756913	7.41362393731348\\
23.4160843812789	7.55872117892475\\
23.4367498868664	7.55861657321979\\
23.457415392454	7.54443295614215\\
23.4780808980416	7.53279418400647\\
23.4987464036292	7.51783299542495\\
};
\end{axis}

\begin{axis}[%
width=8.188in,
height=5.656in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/joint_torque_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.79\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
title style={at={(0.06\textwidth,0.18\textwidth)}},
title={Robot $i=1$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.586149039672405\\
0.0516685094235083	-0.58232211703889\\
0.103337018847017	-0.586835988357595\\
0.155005528270525	-0.584319273823465\\
0.206674037694033	-0.585108101271934\\
0.258342547117541	-0.583012857638723\\
0.31001105654105	-0.585841526178831\\
0.361679565964558	-0.586290542095059\\
0.413348075388066	-0.580996427295564\\
0.465016584811575	-0.58656817667288\\
0.516685094235083	-0.582569102409966\\
0.568353603658591	-0.587182757115434\\
0.620022113082099	-0.577511423765969\\
0.671690622505608	-0.585180993654588\\
0.723359131929116	-0.584552277814742\\
0.775027641352624	-0.578997000943037\\
0.826696150776133	-0.586334388687371\\
0.878364660199641	-0.585360234142443\\
0.930033169623149	-0.589544786930506\\
0.981701679046658	-0.582615243568129\\
1.03337018847017	-0.594265320557692\\
1.08503869789367	-0.582874930852118\\
1.13670720731718	-0.582054216020759\\
1.18837571674069	-0.582986680943492\\
1.2400442261642	-0.584464972352114\\
1.29171273558771	-0.579434929543802\\
1.34338124501122	-0.586772312743975\\
1.39504975443472	-0.587999142756678\\
1.44671826385823	-0.589552642659379\\
1.49838677328174	-0.583698457557941\\
1.55005528270525	-0.589400109404883\\
1.60172379212876	-0.583721999238204\\
1.65339230155227	-0.586063873958269\\
1.70506081097577	-0.583643578377066\\
1.75672932039928	-0.585733495903333\\
1.80839782982279	-0.588398505104963\\
1.8600663392463	-0.588275892061847\\
1.91173484866981	-0.589326397961405\\
1.96340335809332	-0.588181365008333\\
2.01507186751682	-0.591443250878677\\
2.06674037694033	-0.58853172329926\\
2.11840888636384	-0.581730766483198\\
2.17007739578735	-0.585425657844475\\
2.22174590521086	-0.590710413406797\\
2.27341441463436	-0.591725008974404\\
2.32508292405787	-0.586304117708287\\
2.37675143348138	-0.584108086661415\\
2.42841994290489	-0.583844180456205\\
2.4800884523284	-0.583159246998474\\
2.53175696175191	-0.581745465054754\\
2.58342547117541	-0.585774253131382\\
2.63509398059892	-0.584562078407157\\
2.68676249002243	-0.580529391358028\\
2.73843099944594	-0.580588099934629\\
2.79009950886945	-0.587018962084968\\
2.84176801829296	-0.584437222048286\\
2.89343652771646	-0.585842457352836\\
2.94510503713997	-0.582287285978694\\
2.99677354656348	-0.584516469530588\\
3.04844205598699	-0.392734608480873\\
3.1001105654105	-0.144743754718768\\
3.15177907483401	0.321045339482234\\
3.20344758425751	0.0823061269819304\\
3.25511609368102	0.363576555893939\\
3.30678460310453	-0.0131677256158746\\
3.35845311252804	-0.626887638062958\\
3.41012162195155	-0.43660597586303\\
3.46179013137506	-0.95984121018202\\
3.51345864079856	-1.82724085518108\\
3.56512715022207	-0.786325673855787\\
3.61679565964558	-0.674726219025535\\
3.66846416906909	-0.273071993087088\\
3.7201326784926	0.166807879218284\\
3.77180118791611	-0.0054574865753969\\
3.82346969733961	0.0943980232071251\\
3.87513820676312	0.249350349304773\\
3.92680671618663	0.0799594193445133\\
3.97847522561014	0.0677292248035654\\
4.03014373503365	0.426860569384056\\
4.08181224445716	-0.00643960580996005\\
4.13348075388066	-0.807257165948633\\
4.18514926330417	-1.16919643285807\\
4.23681777272768	-2.46796079363138\\
4.28848628215119	-3.76614092172856\\
4.3401547915747	-3.46716078585788\\
4.3918233009982	-3.96037645160471\\
4.44349181042171	-4.00791158132747\\
4.49516031984522	-3.5655848099\\
4.54682882926873	-2.69371472371745\\
4.59849733869224	-1.84904194433404\\
4.65016584811575	-1.95252166542305\\
4.70183435753925	-1.17804184774731\\
4.75350286696276	-0.814565389619603\\
4.80517137638627	-1.06381738862488\\
4.85683988580978	-0.899798274773874\\
4.90850839523329	-1.93816533914627\\
4.9601769046568	-2.32482986624124\\
5.0118454140803	-1.97866073518181\\
5.06351392350381	-2.89272263725465\\
5.11518243292732	-3.53703357109523\\
5.16685094235083	-3.53377791622635\\
5.21851945177434	-3.72984708936234\\
5.27018796119785	-4.709516396792\\
5.32185647062135	-3.39317674672778\\
5.37352498004486	-3.57682118301404\\
5.42519348946837	-2.71573164180863\\
5.47686199889188	-2.19790827667365\\
5.52853050831539	-2.25786490725669\\
5.5801990177389	-1.17809231139965\\
5.6318675271624	-1.97946691865252\\
5.68353603658591	-1.20594281853976\\
5.73520454600942	-2.12537566950888\\
5.78687305543293	-1.94492058733068\\
5.83854156485644	-3.16991713960674\\
5.89021007427994	-2.41145431951201\\
5.94187858370345	-3.14034265511677\\
5.99354709312696	-3.33704178541399\\
6.04521560255047	-3.52135784863657\\
6.09688411197398	-3.39420243249982\\
6.14855262139749	-2.80959686580479\\
6.20022113082099	-3.36972076381984\\
6.2518896402445	-2.85800473005098\\
6.30355814966801	-2.24589402447396\\
6.35522665909152	-2.29128242107872\\
6.40689516851503	-2.07281233052812\\
6.45856367793854	-1.91980052421387\\
6.51023218736204	-2.25992368873232\\
6.56190069678555	-2.06634197564529\\
6.61356920620906	-2.30028371573302\\
6.66523771563257	-1.42024039361499\\
6.71690622505608	-1.56144323259268\\
6.76857473447959	-1.51499462465322\\
6.82024324390309	-1.223418013227\\
6.8719117533266	-0.43910707724927\\
6.92358026275011	-1.85975556586507\\
6.97524877217362	-2.12132987348624\\
7.02691728159713	-1.91990251251931\\
7.07858579102064	-2.76822031481365\\
7.13025430044414	-2.184511362101\\
7.18192280986765	-3.40307253182267\\
7.23359131929116	-3.00324219533237\\
7.28525982871467	-2.54112469602951\\
7.33692833813818	-2.87691689158892\\
7.38859684756169	-3.25796010821235\\
7.44026535698519	-1.98534986728321\\
7.4919338664087	-1.62898932171847\\
7.54360237583221	-1.94200046188697\\
7.59527088525572	-1.94921703679323\\
7.64693939467923	-2.07003141115886\\
7.69860790410273	-1.22630889402378\\
7.75027641352624	-1.66892428086924\\
7.80194492294975	-1.78628057274784\\
7.85361343237326	-1.32227071371159\\
7.90528194179677	-1.69753197816861\\
7.95695045122028	-1.76880436067007\\
8.00861896064379	-2.1475758845413\\
8.06028747006729	-1.26713962569461\\
8.1119559794908	-2.22631604091609\\
8.16362448891431	-1.77468185595993\\
8.21529299833782	-1.50387711148589\\
8.26696150776133	-1.37455866670616\\
8.31863001718483	-0.781014155086837\\
8.37029852660834	-0.496556172292438\\
8.42196703603185	0.554238298320259\\
8.47363554545536	1.03625240700057\\
8.52530405487887	0.765912555143349\\
8.57697256430238	1.86047277180362\\
8.62864107372588	0.446483984922042\\
8.68030958314939	0.628927873897309\\
8.7319780925729	-0.0783837776381648\\
8.78364660199641	0.379787683016687\\
8.83531511141992	-0.583978928198786\\
8.88698362084343	-0.941146187016775\\
8.93865213026693	-0.479161267597734\\
8.99032063969044	-1.46918973208373\\
9.04198914911395	-2.08069463239833\\
9.09365765853746	-1.72316044067896\\
9.14532616796097	-1.16985138822168\\
9.19699467738448	-1.05889314062239\\
9.24866318680798	-0.0920668447143289\\
9.30033169623149	3.73332417878964\\
9.352000205655	2.36027124567399\\
9.40366871507851	2.04565194278451\\
9.45533722450202	5.05931512362288\\
9.50700573392552	2.87090444552993\\
9.55867424334903	0.621985747395366\\
9.61034275277254	2.20448199268612\\
9.66201126219605	2.19278492262772\\
9.71367977161956	3.69010905284583\\
9.76534828104307	5.20205203694635\\
9.81701679046657	4.06051800529772\\
9.86868529989008	3.3179328881495\\
9.92035380931359	2.49149171364188\\
9.9720223187371	1.07283238461086\\
10.0236908281606	0.182004200610581\\
10.0753593375841	-0.482448788100431\\
10.1270278470076	-0.727304164526822\\
10.1786963564311	-0.223464043162615\\
10.2303648658546	-0.250555313647436\\
10.2820333752782	-0.237617346225947\\
10.3337018847017	0.426637247435934\\
10.3853703941252	0.784722927666292\\
10.4370389035487	1.67378969124048\\
10.4887074129722	1.49310100677733\\
10.5403759223957	1.81761468584612\\
10.5920444318192	0.813254203170165\\
10.6437129412427	0.526673568130064\\
10.6953814506662	-0.228832873982141\\
10.7470499600897	0.370386774736242\\
10.7987184695132	0.494433731750339\\
10.8503869789367	-0.0721260469670741\\
10.9020554883602	-0.0863576503906988\\
10.9537239977838	-0.254111097614264\\
11.0053925072073	0.731312458312572\\
11.0570610166308	0.724508802060548\\
11.1087295260543	0.609320049667356\\
11.1603980354778	1.30745777064427\\
11.2120665449013	0.503730538002037\\
11.2637350543248	1.30328729222789\\
11.3154035637483	0.537722343127753\\
11.3670720731718	0.614482390220292\\
11.4187405825953	1.59339193551336\\
11.4704090920188	0.88568190570263\\
11.5220776014423	1.09707221163491\\
11.5737461108659	0.690663997162954\\
11.6254146202894	0.596669418399089\\
11.6770831297129	1.08612619148966\\
11.7287516391364	0.987654841427997\\
11.7804201485599	1.07317421669214\\
11.8320886579834	1.15033397929278\\
11.8837571674069	1.13907148928284\\
11.9354256768304	1.16619686064608\\
11.9870941862539	1.70182987760192\\
12.0387626956774	2.00120673581307\\
12.0904312051009	1.85372085842899\\
12.1420997145244	2.06155794868429\\
12.193768223948	2.30524548010361\\
12.2454367333715	2.41577151237654\\
12.297105242795	2.18846191203101\\
12.3487737522185	2.9438462699411\\
12.400442261642	3.07520573411441\\
12.4521107710655	3.12278698049148\\
12.503779280489	2.65528533692159\\
12.5554477899125	3.13010576932036\\
12.607116299336	3.00366803228356\\
12.6587848087595	2.57601081692626\\
12.710453318183	3.86144645027321\\
12.7621218276065	2.44291290754577\\
12.8137903370301	3.20789185092677\\
12.8654588464536	2.73829826721067\\
12.9171273558771	3.24643193258187\\
12.9687958653006	2.71757512507257\\
13.0204643747241	2.75840346945697\\
13.0721328841476	2.62069561616345\\
13.1238013935711	1.91826163311343\\
13.1754699029946	1.79001792176673\\
13.2271384124181	2.16465029981571\\
13.2788069218416	1.77954566284874\\
13.3304754312651	1.45462191941121\\
13.3821439406886	1.51028236434221\\
13.4338124501122	1.86332366162857\\
13.4854809595357	1.87831809001118\\
13.5371494689592	1.79843242818129\\
13.5888179783827	1.97833358791803\\
13.6404864878062	2.15219858683313\\
13.6921549972297	2.3036157743591\\
13.7438235066532	2.44078227929515\\
13.7954920160767	2.39374711538258\\
13.8471605255002	2.50273360087836\\
13.8988290349237	2.44960138852801\\
13.9504975443472	2.51060858593381\\
14.0021660537707	2.62516295682071\\
14.0538345631943	1.40170110372016\\
14.1055030726178	0.686875550665106\\
14.1571715820413	-2.34592540067333\\
14.2088400914648	0.366653994388263\\
14.2605086008883	0.690357743966761\\
14.3121771103118	0.683321150193714\\
14.3638456197353	0.785666547658044\\
14.4155141291588	0.244745797778303\\
14.4671826385823	0.563099322194342\\
14.5188511480058	0.420577846785974\\
14.5705196574293	-0.913234620985478\\
14.6221881668528	-0.431703637824836\\
14.6738566762764	-0.0408321873700187\\
14.7255251856999	0.168958943656041\\
14.7771936951234	-1.04008712716687\\
14.8288622045469	-0.656545567501077\\
14.8805307139704	0.043807301620646\\
14.9321992233939	0.0940312042158924\\
14.9838677328174	0.213454658853276\\
15.0355362422409	0.28020537718441\\
15.0872047516644	0.245728879058204\\
15.1388732610879	0.651901704975459\\
15.1905417705114	1.06520219618742\\
15.2422102799349	0.793418153751896\\
15.2938787893585	1.6333849275198\\
15.345547298782	0.0567801836657566\\
15.3972158082055	1.03295321754296\\
15.448884317629	1.29960499323998\\
15.5005528270525	1.63339095051537\\
15.552221336476	1.36891349876959\\
15.6038898458995	1.56865880316599\\
15.655558355323	1.42997684236636\\
15.7072268647465	1.76353601409418\\
15.75889537417	1.47978284083934\\
15.8105638835935	1.26718001027519\\
15.862232393017	0.966987137317235\\
15.9139009024406	-0.217704645728518\\
15.9655694118641	-0.109030425403487\\
16.0172379212876	0.243579530296271\\
16.0689064307111	-1.7155290063045\\
16.1205749401346	-2.42747780958532\\
16.1722434495581	-3.55959861663479\\
16.2239119589816	-4.42666532667801\\
16.2755804684051	-3.46535559525067\\
16.3272489778286	-3.37891232414623\\
16.3789174872521	-2.48418357483754\\
16.4305859966756	-1.88806931961805\\
16.4822545060991	-2.13098494107232\\
16.5339230155227	-4.07378174745189\\
16.5855915249462	-2.96779974301406\\
16.6372600343697	-3.49027714245577\\
16.6889285437932	-2.99468345188316\\
16.7405970532167	1.77966485171569\\
16.7922655626402	2.23792949849693\\
16.8439340720637	-1.12957623478572\\
16.8956025814872	0.725986245736165\\
16.9472710909107	-0.367988071630292\\
16.9989396003342	0.468767369095616\\
17.0506081097577	-0.167451340476964\\
17.1022766191812	-0.25819601493664\\
17.1539451286048	-0.280694599771327\\
17.2056136380283	-0.376168760375809\\
17.2572821474518	-0.221078667304863\\
17.3089506568753	-0.409258112469428\\
17.3606191662988	-0.205468997277799\\
17.4122876757223	-0.328867764937123\\
17.4639561851458	-0.258096286076431\\
17.5156246945693	-0.300335338012274\\
17.5672932039928	-0.289869907072368\\
17.6189617134163	-0.257588348206628\\
17.6706302228398	-0.316907656530199\\
17.7222987322633	-0.2581939576229\\
17.7739672416869	-0.30745374905588\\
17.8256357511104	-0.278906867150824\\
17.8773042605339	-0.299652972488451\\
17.9289727699574	-0.302618452894157\\
17.9806412793809	-0.2869941002863\\
18.0323097888044	-0.315606846597633\\
18.0839782982279	-0.294203803488297\\
18.1356468076514	-0.32836746028372\\
18.1873153170749	-0.297569212394192\\
18.2389838264984	-0.303815663380219\\
18.2906523359219	-0.30619195780862\\
18.3423208453454	-0.308666122292912\\
18.393989354769	-0.326477917289323\\
18.4456578641925	-0.301536555998638\\
18.497326373616	-0.322313481291643\\
18.5489948830395	-0.307286874151138\\
18.600663392463	-0.322043049161031\\
18.6523319018865	-0.314727701962995\\
18.70400041131	-0.30298467123563\\
18.7556689207335	-0.31367696487825\\
18.807337430157	-0.30284063444212\\
18.8590059395805	-0.317183315329956\\
18.910674449004	-0.307704835971038\\
18.9623429584275	-0.314103918505693\\
19.014011467851	-0.313624035926187\\
19.0656799772746	-0.309159385566987\\
19.1173484866981	-0.316799388888498\\
19.1690169961216	-0.317655235362144\\
19.2206855055451	-0.3189001182251\\
19.2723540149686	-0.320967344585903\\
19.3240225243921	-0.32309987554088\\
19.3756910338156	-0.321590442752049\\
19.4273595432391	-0.314641091515873\\
19.4790280526626	-0.329958582546905\\
19.5306965620861	-0.327506243563326\\
19.5823650715096	-0.322488229394336\\
19.6340335809331	-0.323118323312339\\
19.6857020903567	-0.33109360794938\\
19.7373705997802	-0.336462074808461\\
19.7890391092037	-0.324956698091339\\
19.8407076186272	-0.331030069380117\\
19.8923761280507	-0.333396989760425\\
19.9440446374742	-0.336565718148124\\
19.9957131468977	-0.328115582188125\\
20.0473816563212	-0.331890638902347\\
20.0990501657447	-0.329554143762033\\
20.1507186751682	-0.323833603652547\\
20.2023871845917	-0.334615510872348\\
20.2540556940152	-0.331729047297907\\
20.3057242034388	-0.333669440663533\\
20.3573927128623	-0.332731279334758\\
20.4090612222858	-0.330427663405952\\
20.4607297317093	-0.227934856106301\\
20.5123982411328	-0.342843508707101\\
20.5640667505563	-0.294818437290587\\
20.6157352599798	-0.309299344684303\\
20.6674037694033	-0.336988200172183\\
20.7190722788268	-0.532961104376239\\
20.7707407882503	-0.433784493621717\\
20.8224092976738	-0.562248547087976\\
20.8740778070973	-0.525835306826339\\
20.9257463165209	-0.458713399189602\\
20.9774148259444	-0.650418267004588\\
21.0290833353679	-0.581375926366953\\
21.0807518447914	-0.503983695279388\\
21.1324203542149	-0.535958974062741\\
21.1840888636384	-0.590775713898662\\
21.2357573730619	-0.749605164694941\\
21.2874258824854	-0.58724655465546\\
21.3390943919089	-0.662919408320626\\
21.3907629013324	-0.784371982530284\\
21.4424314107559	-0.637522264231593\\
21.4940999201794	-0.720100055000156\\
21.545768429603	-0.757078151038639\\
21.5974369390265	-0.738438366707554\\
21.64910544845	-0.834943452587841\\
21.7007739578735	-1.04441901521928\\
21.752442467297	-0.645975654503484\\
21.8041109767205	-0.758108035373278\\
21.855779486144	-0.924178068446001\\
21.9074479955675	-0.846902904763713\\
21.959116504991	-0.823480523181021\\
22.0107850144145	-0.87769367749828\\
22.062453523838	-0.801675725668554\\
22.1141220332615	-0.798989313531855\\
22.1657905426851	-0.962511501447043\\
22.2174590521086	-0.934319797153086\\
22.2691275615321	-0.82738682748766\\
22.3207960709556	-0.876840026577498\\
22.3724645803791	-0.813197806034918\\
22.4241330898026	-0.795211443074217\\
22.4758015992261	-1.16689245645442\\
};


\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	55.2167050958056\\
0.0516685094235083	55.221584297595\\
0.103337018847017	55.2216795017959\\
0.155005528270525	55.2242898832703\\
0.206674037694033	55.224438448212\\
0.258342547117541	55.2234083691565\\
0.31001105654105	55.2138620357113\\
0.361679565964558	55.2176203709248\\
0.413348075388066	55.2142702305783\\
0.465016584811575	55.2227125454844\\
0.516685094235083	55.2147339913871\\
0.568353603658591	55.2157843610904\\
0.620022113082099	55.2231415183269\\
0.671690622505608	55.2159474411287\\
0.723359131929116	55.2191417681596\\
0.775027641352624	55.2228647234895\\
0.826696150776133	55.2149982174219\\
0.878364660199641	55.2174625828193\\
0.930033169623149	55.2185923747729\\
0.981701679046658	55.2216133923406\\
1.03337018847017	55.2160234713747\\
1.08503869789367	55.2145356872085\\
1.13670720731718	55.2157253639342\\
1.18837571674069	55.2179803825631\\
1.2400442261642	55.2240491340808\\
1.29171273558771	55.2218641938947\\
1.34338124501122	55.2143940498992\\
1.39504975443472	55.2169023892457\\
1.44671826385823	55.2232384788202\\
1.49838677328174	55.2199508203531\\
1.55005528270525	55.2156282052914\\
1.60172379212876	55.222578367741\\
1.65339230155227	55.2211732023009\\
1.70506081097577	55.2173298689517\\
1.75672932039928	55.2181547819497\\
1.80839782982279	55.2213265563083\\
1.8600663392463	55.221430337743\\
1.91173484866981	55.2255831122472\\
1.96340335809332	55.2179079439081\\
2.01507186751682	55.2161076953519\\
2.06674037694033	55.2244877807731\\
2.11840888636384	55.2182903058975\\
2.17007739578735	55.2199073898352\\
2.22174590521086	55.216332769311\\
2.27341441463436	55.2172176760367\\
2.32508292405787	55.2192264360149\\
2.37675143348138	55.2236333542726\\
2.42841994290489	55.2170975126839\\
2.4800884523284	55.2240798104421\\
2.53175696175191	55.2165485658723\\
2.58342547117541	55.2182315058729\\
2.63509398059892	55.2175157477431\\
2.68676249002243	55.2154592986489\\
2.73843099944594	55.2143779098329\\
2.79009950886945	55.2178023172981\\
2.84176801829296	55.2211439360378\\
2.89343652771646	55.2217109473143\\
2.94510503713997	55.215547961629\\
2.99677354656348	55.2198791159139\\
3.04844205598699	53.9926611622136\\
3.1001105654105	53.6509661962364\\
3.15177907483401	53.5032148194479\\
3.20344758425751	53.3023557865162\\
3.25511609368102	53.874752344396\\
3.30678460310453	53.4604803741909\\
3.35845311252804	53.6346800159926\\
3.41012162195155	53.961888426945\\
3.46179013137506	53.7038746869286\\
3.51345864079856	53.8898490143827\\
3.56512715022207	54.1251793482883\\
3.61679565964558	53.9798399493369\\
3.66846416906909	54.1984235747752\\
3.7201326784926	54.5647466804742\\
3.77180118791611	54.5960144744847\\
3.82346969733961	55.2032140980978\\
3.87513820676312	56.2705865412377\\
3.92680671618663	56.3963640745972\\
3.97847522561014	55.9259862706936\\
4.03014373503365	56.579471455839\\
4.08181224445716	56.0692608533262\\
4.13348075388066	55.4088140621913\\
4.18514926330417	55.2108380184606\\
4.23681777272768	54.6428236986867\\
4.28848628215119	54.2300887142457\\
4.3401547915747	53.9641238734704\\
4.3918233009982	54.029019274584\\
4.44349181042171	53.9351393596609\\
4.49516031984522	53.9299713999372\\
4.54682882926873	53.4596795999738\\
4.59849733869224	53.6655754326362\\
4.65016584811575	53.761361094177\\
4.70183435753925	53.8123324025311\\
4.75350286696276	53.8873311058142\\
4.80517137638627	53.4514378328345\\
4.85683988580978	53.4558331041006\\
4.90850839523329	53.2535037211412\\
4.9601769046568	52.6123484488794\\
5.0118454140803	51.703525313447\\
5.06351392350381	51.5308896818905\\
5.11518243292732	51.0497203494862\\
5.16685094235083	50.6343650965666\\
5.21851945177434	50.4819570744917\\
5.27018796119785	50.3536572836635\\
5.32185647062135	50.1634301117189\\
5.37352498004486	50.510201135273\\
5.42519348946837	50.9602068389599\\
5.47686199889188	50.7581189368506\\
5.52853050831539	51.1559972856209\\
5.5801990177389	51.1266338953309\\
5.6318675271624	50.9571656893427\\
5.68353603658591	51.5466135429823\\
5.73520454600942	50.5479226392523\\
5.78687305543293	50.2075126664282\\
5.83854156485644	50.0282766202195\\
5.89021007427994	49.7314639869811\\
5.94187858370345	49.3221269277759\\
5.99354709312696	49.2843838329121\\
6.04521560255047	49.467858069137\\
6.09688411197398	49.1078238845473\\
6.14855262139749	49.3095258772076\\
6.20022113082099	49.3651491167866\\
6.2518896402445	49.5387354721345\\
6.30355814966801	49.9376534131321\\
6.35522665909152	49.3760102266799\\
6.40689516851503	49.5493260180857\\
6.45856367793854	49.0510469092192\\
6.51023218736204	49.5292414877567\\
6.56190069678555	49.487472999512\\
6.61356920620906	48.8371691940925\\
6.66523771563257	48.7621182231376\\
6.71690622505608	48.8762623647291\\
6.76857473447959	49.1260823732403\\
6.82024324390309	49.1528774770836\\
6.8719117533266	49.3841423708583\\
6.92358026275011	49.7416518045635\\
6.97524877217362	52.9665922316502\\
7.02691728159713	51.2061395664096\\
7.07858579102064	49.6492156419235\\
7.13025430044414	49.7890593486731\\
7.18192280986765	50.0034471175323\\
7.23359131929116	49.7711352549303\\
7.28525982871467	49.0907623796829\\
7.33692833813818	48.751539009174\\
7.38859684756169	48.5018829996344\\
7.44026535698519	49.0410319848005\\
7.4919338664087	49.3394501280729\\
7.54360237583221	49.1744406751243\\
7.59527088525572	48.8803855720048\\
7.64693939467923	48.5755693923747\\
7.69860790410273	48.5347902615438\\
7.75027641352624	48.1371425639176\\
7.80194492294975	48.6896684097194\\
7.85361343237326	47.8738438600916\\
7.90528194179677	47.633617423896\\
7.95695045122028	47.6767549036386\\
8.00861896064379	47.3885404449681\\
8.06028747006729	47.273888284322\\
8.1119559794908	46.6163316103712\\
8.16362448891431	46.5143986403415\\
8.21529299833782	46.7671059243628\\
8.26696150776133	46.659222509129\\
8.31863001718483	47.4424141480072\\
8.37029852660834	46.8812004778333\\
8.42196703603185	47.0230631425137\\
8.47363554545536	46.8093233812301\\
8.52530405487887	46.7950632197368\\
8.57697256430238	46.7583378279055\\
8.62864107372588	47.1480913745721\\
8.68030958314939	46.6477518398931\\
8.7319780925729	46.4004271232957\\
8.78364660199641	46.2715855108275\\
8.83531511141992	46.0181909058071\\
8.88698362084343	46.2027237218297\\
8.93865213026693	45.6164026940729\\
8.99032063969044	45.2130376186557\\
9.04198914911395	45.0770748307142\\
9.09365765853746	45.1896197196999\\
9.14532616796097	46.140970703103\\
9.19699467738448	46.030599379355\\
9.24866318680798	46.4545441392432\\
9.30033169623149	47.2827305394309\\
9.352000205655	48.5539310887579\\
9.40366871507851	50.8421464684197\\
9.45533722450202	51.9923446728951\\
9.50700573392552	49.64075764294\\
9.55867424334903	46.3419679757857\\
9.61034275277254	43.9764824019086\\
9.66201126219605	43.6402605363203\\
9.71367977161956	42.516477526561\\
9.76534828104307	43.5943919558079\\
9.81701679046657	44.5266819301593\\
9.86868529989008	47.1435576341632\\
9.92035380931359	48.7670503817888\\
9.9720223187371	50.2109474795935\\
10.0236908281606	51.283403209521\\
10.0753593375841	51.754617555412\\
10.1270278470076	51.8813414330441\\
10.1786963564311	51.9172209473815\\
10.2303648658546	50.9992550028527\\
10.2820333752782	50.0690745728396\\
10.3337018847017	48.9527052774654\\
10.3853703941252	48.7621991844225\\
10.4370389035487	49.5824374854672\\
10.4887074129722	49.7426479959198\\
10.5403759223957	50.5569828282279\\
10.5920444318192	50.7422087398721\\
10.6437129412427	52.6660605362502\\
10.6953814506662	53.3484472936505\\
10.7470499600897	53.260325402989\\
10.7987184695132	53.2359008578761\\
10.8503869789367	54.0088854697783\\
10.9020554883602	53.77722706416\\
10.9537239977838	55.1278717934094\\
11.0053925072073	54.5258353078212\\
11.0570610166308	54.9461017887716\\
11.1087295260543	54.9064063419818\\
11.1603980354778	55.600511823962\\
11.2120665449013	55.5440183824327\\
11.2637350543248	56.2936983670687\\
11.3154035637483	57.4880141966302\\
11.3670720731718	56.4497247850802\\
11.4187405825953	56.0713144274842\\
11.4704090920188	57.7146610214785\\
11.5220776014423	57.6553439823415\\
11.5737461108659	58.3342488174053\\
11.6254146202894	59.4588661186322\\
11.6770831297129	58.1273563046278\\
11.7287516391364	59.0073449395353\\
11.7804201485599	59.2993610729644\\
11.8320886579834	59.7850919036116\\
11.8837571674069	60.462012606427\\
11.9354256768304	61.1075557733857\\
11.9870941862539	61.7772344614367\\
12.0387626956774	61.1150236190482\\
12.0904312051009	61.1659969071667\\
12.1420997145244	62.358424869303\\
12.193768223948	62.2607917072748\\
12.2454367333715	63.2540936050817\\
12.297105242795	63.328462967013\\
12.3487737522185	63.0911487263689\\
12.400442261642	63.6718819698399\\
12.4521107710655	63.926211224309\\
12.503779280489	64.7401542993714\\
12.5554477899125	64.330680494981\\
12.607116299336	65.0167582120718\\
12.6587848087595	65.2201838427387\\
12.710453318183	65.7866880004901\\
12.7621218276065	66.2800188511863\\
12.8137903370301	66.0412814681809\\
12.8654588464536	66.8546483716336\\
12.9171273558771	67.4795190689782\\
12.9687958653006	67.0429985383325\\
13.0204643747241	67.6897474960307\\
13.0721328841476	68.3106021597983\\
13.1238013935711	68.4027210435422\\
13.1754699029946	69.1187622876618\\
13.2271384124181	69.9043224558522\\
13.2788069218416	69.7224788072759\\
13.3304754312651	69.2193104761478\\
13.3821439406886	69.4278455562318\\
13.4338124501122	68.25333553661\\
13.4854809595357	68.9881617161301\\
13.5371494689592	69.1722618832335\\
13.5888179783827	69.697219114835\\
13.6404864878062	70.2343551484574\\
13.6921549972297	69.9461843269493\\
13.7438235066532	69.5978441116742\\
13.7954920160767	69.9043536167546\\
13.8471605255002	70.0857828727436\\
13.8988290349237	70.0199210348981\\
13.9504975443472	68.9728382075341\\
14.0021660537707	70.6091485857205\\
14.0538345631943	70.2552971831608\\
14.1055030726178	73.1036503739088\\
14.1571715820413	79.2455686630514\\
14.2088400914648	70.9768746514875\\
14.2605086008883	70.5406080184665\\
14.3121771103118	70.9133198319918\\
14.3638456197353	72.8298047017234\\
14.4155141291588	72.7901867655839\\
14.4671826385823	71.9263347375756\\
14.5188511480058	70.7233601658666\\
14.5705196574293	71.6108270844151\\
14.6221881668528	70.4325584152791\\
14.6738566762764	70.610537676982\\
14.7255251856999	68.638100391385\\
14.7771936951234	70.7992694875823\\
14.8288622045469	69.5844917618408\\
14.8805307139704	71.1895086437199\\
14.9321992233939	69.9566740748704\\
14.9838677328174	69.2668123134632\\
15.0355362422409	68.4685301676254\\
15.0872047516644	66.7944589909494\\
15.1388732610879	65.6521690627036\\
15.1905417705114	65.2556042273071\\
15.2422102799349	64.6868438117716\\
15.2938787893585	63.8384572265822\\
15.345547298782	63.763624681126\\
15.3972158082055	63.4826767080817\\
15.448884317629	65.6497188961881\\
15.5005528270525	63.5056519118907\\
15.552221336476	63.9766001462064\\
15.6038898458995	64.0331755857415\\
15.655558355323	62.650640327712\\
15.7072268647465	63.1938048297931\\
15.75889537417	61.9512516227742\\
15.8105638835935	60.8686911108201\\
15.862232393017	60.4600099699868\\
15.9139009024406	59.6080752503357\\
15.9655694118641	59.8435847532265\\
16.0172379212876	58.6270949859415\\
16.0689064307111	58.6879137557619\\
16.1205749401346	59.0470281441226\\
16.1722434495581	57.9133052712522\\
16.2239119589816	58.4422542876145\\
16.2755804684051	56.4874030564922\\
16.3272489778286	56.6479329158758\\
16.3789174872521	55.8343639055725\\
16.4305859966756	56.325985980089\\
16.4822545060991	56.4187949464437\\
16.5339230155227	54.5346446604569\\
16.5855915249462	54.6572542549039\\
16.6372600343697	53.9448427921423\\
16.6889285437932	54.364544554322\\
16.7405970532167	56.3846411148953\\
16.7922655626402	56.461841426931\\
16.8439340720637	54.8378647387803\\
16.8956025814872	54.2059159279081\\
16.9472710909107	55.2513131943531\\
16.9989396003342	55.0845114480265\\
17.0506081097577	54.7405283700476\\
17.1022766191812	55.0200089037621\\
17.1539451286048	54.9711591122366\\
17.2056136380283	54.9539846442242\\
17.2572821474518	54.9476750884873\\
17.3089506568753	54.9484310952171\\
17.3606191662988	54.9091026528965\\
17.4122876757223	54.9355388701984\\
17.4639561851458	54.9584047701205\\
17.5156246945693	54.9274875307891\\
17.5672932039928	54.9325342810107\\
17.6189617134163	54.9447337443761\\
17.6706302228398	54.9504968769872\\
17.7222987322633	54.9373556560358\\
17.7739672416869	54.9471461522149\\
17.8256357511104	54.9467561968694\\
17.8773042605339	54.940367114846\\
17.9289727699574	54.9471452958739\\
17.9806412793809	54.9423238730845\\
18.0323097888044	54.9439649834568\\
18.0839782982279	54.9344621228512\\
18.1356468076514	54.9464165334929\\
18.1873153170749	54.9406940857776\\
18.2389838264984	54.9382799694699\\
18.2906523359219	54.9454954232629\\
18.3423208453454	54.9422084398915\\
18.393989354769	54.9549247849289\\
18.4456578641925	54.9435752023939\\
18.497326373616	54.9421712033278\\
18.5489948830395	54.9384209273674\\
18.600663392463	54.9456101886722\\
18.6523319018865	54.9463144698107\\
18.70400041131	54.9375932841973\\
18.7556689207335	54.9409226782435\\
18.807337430157	54.9380132934444\\
18.8590059395805	54.9419799975205\\
18.910674449004	54.9451848620853\\
18.9623429584275	54.9362208162864\\
19.014011467851	54.9439940390042\\
19.0656799772746	54.9340708663739\\
19.1173484866981	54.9423968964816\\
19.1690169961216	54.9433585998277\\
19.2206855055451	54.9441812355964\\
19.2723540149686	54.9401976161628\\
19.3240225243921	54.9417901141974\\
19.3756910338156	54.9425420033266\\
19.4273595432391	54.9402861269191\\
19.4790280526626	54.9443655625218\\
19.5306965620861	54.9443142053596\\
19.5823650715096	54.951945725808\\
19.6340335809331	54.9420473346418\\
19.6857020903567	54.9391632461276\\
19.7373705997802	54.9431944858696\\
19.7890391092037	54.9390823144448\\
19.8407076186272	54.9360480908702\\
19.8923761280507	54.9425368450374\\
19.9440446374742	54.9419394567531\\
19.9957131468977	54.9388132031386\\
20.0473816563212	54.9413469781453\\
20.0990501657447	54.9417305084435\\
20.1507186751682	54.9330368972347\\
20.2023871845917	54.9436056042726\\
20.2540556940152	54.9366356007796\\
20.3057242034388	54.9441747262478\\
20.3573927128623	54.9413852325849\\
20.4090612222858	54.9348611835036\\
20.4607297317093	54.9671581376302\\
20.5123982411328	55.002218449414\\
20.5640667505563	54.9907070856731\\
20.6157352599798	54.9795240258964\\
20.6674037694033	54.9618941800247\\
20.7190722788268	55.0496184129038\\
20.7707407882503	55.0016092846482\\
20.8224092976738	55.0438332627525\\
20.8740778070973	55.0965493767061\\
20.9257463165209	55.0527294450373\\
20.9774148259444	55.0605632824347\\
21.0290833353679	55.1615713928947\\
21.0807518447914	55.089644529103\\
21.1324203542149	55.1382124600884\\
21.1840888636384	55.1163238156307\\
21.2357573730619	55.1877937262201\\
21.2874258824854	55.1566725701213\\
21.3390943919089	55.1556388482255\\
21.3907629013324	55.1746974865419\\
21.4424314107559	55.1593945239619\\
21.4940999201794	55.1919406664243\\
21.545768429603	55.0166909907611\\
21.5974369390265	55.3323402999448\\
21.64910544845	55.2330777032072\\
21.7007739578735	55.2524409381846\\
21.752442467297	55.2733729497959\\
21.8041109767205	55.2818109813577\\
21.855779486144	55.2713655827557\\
21.9074479955675	55.3140613168232\\
21.959116504991	55.2709096450259\\
22.0107850144145	55.2971736557755\\
22.062453523838	55.2552664328944\\
22.1141220332615	55.2753747566315\\
22.1657905426851	55.3371724660303\\
22.2174590521086	55.2361046631219\\
22.2691275615321	55.2692657814317\\
22.3207960709556	55.237751390748\\
22.3724645803791	55.2061513238787\\
22.4241330898026	55.2492444227724\\
22.4758015992261	55.1002268238423\\
};

\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
0	0.0799346146049236\\
0.0516685094235083	0.0799346146049236\\
0.103337018847017	0.079873114843026\\
0.155005528270525	0.079873114843026\\
0.206674037694033	0.0792404253726378\\
0.258342547117541	0.0792404253726378\\
0.31001105654105	0.079891547396907\\
0.361679565964558	0.079891547396907\\
0.413348075388066	0.0799232786621879\\
0.465016584811575	0.0799232786621879\\
0.516685094235083	0.0796809235508604\\
0.568353603658591	0.0796809235508604\\
0.620022113082099	0.0795159432426235\\
0.671690622505608	0.0795159432426235\\
0.723359131929116	0.0795582834412614\\
0.775027641352624	0.0795582834412614\\
0.826696150776133	0.0790601023412988\\
0.878364660199641	0.0790601023412988\\
0.930033169623149	0.0793698596970723\\
0.981701679046658	0.0793698596970723\\
1.03337018847017	0.155398726408739\\
1.08503869789367	0.155398726408739\\
1.13670720731718	0.224392439018973\\
1.18837571674069	0.224392439018973\\
1.2400442261642	0.285765075825825\\
1.29171273558771	0.285765075825825\\
1.34338124501122	0.341459023496496\\
1.39504975443472	0.341459023496496\\
1.44671826385823	0.391511286955667\\
1.49838677328174	0.391511286955667\\
1.55005528270525	0.436844596374056\\
1.60172379212876	0.436844596374056\\
1.65339230155227	0.47704545346122\\
1.70506081097577	0.47704545346122\\
1.75672932039928	0.51327339428116\\
1.80839782982279	0.51327339428116\\
1.8600663392463	0.546025920801225\\
1.91173484866981	0.546025920801225\\
1.96340335809332	0.575387730619954\\
2.01507186751682	0.575387730619954\\
2.06674037694033	0.602434864817423\\
2.11840888636384	0.602434864817423\\
2.17007739578735	0.62588250999795\\
2.22174590521086	0.62588250999795\\
2.27341441463436	0.647665346843635\\
2.32508292405787	0.647665346843635\\
2.37675143348138	0.666868671557284\\
2.42841994290489	0.666868671557284\\
2.4800884523284	0.684259186280872\\
2.53175696175191	0.684259186280872\\
2.58342547117541	0.700254321754515\\
2.63509398059892	0.700254321754515\\
2.68676249002243	0.714613996811266\\
2.73843099944594	0.714613996811266\\
2.79009950886945	0.726247400082996\\
2.84176801829296	0.726247400082996\\
2.89343652771646	0.852202066831543\\
2.94510503713997	0.852202066831543\\
2.99677354656348	1.07951081913934\\
3.04844205598699	1.07951081913934\\
3.1001105654105	0.689851173519432\\
3.15177907483401	0.689851173519432\\
3.20344758425751	0.439342378450275\\
3.25511609368102	0.439342378450275\\
3.30678460310453	0.0313833977708192\\
3.35845311252804	0.0313833977708192\\
3.41012162195155	-0.16164511474325\\
3.46179013137506	-0.16164511474325\\
3.51345864079856	-1.06128072233596\\
3.56512715022207	-1.06128072233596\\
3.61679565964558	-0.986131647358676\\
3.66846416906909	-0.986131647358676\\
3.7201326784926	-0.0605231963465045\\
3.77180118791611	-0.0605231963465045\\
3.82346969733961	0.775741178130027\\
3.87513820676312	0.775741178130027\\
3.92680671618663	0.908426780288063\\
3.97847522561014	0.908426780288063\\
4.03014373503365	0.838387843430964\\
4.08181224445716	0.838387843430964\\
4.13348075388066	-0.584918980144089\\
4.18514926330417	-0.584918980144089\\
4.23681777272768	-2.32191239310063\\
4.28848628215119	-2.32191239310063\\
4.3401547915747	-2.71751038019364\\
4.3918233009982	-2.71751038019364\\
4.44349181042171	-2.50678148150465\\
4.49516031984522	-2.50678148150465\\
4.54682882926873	-1.61507474954623\\
4.59849733869224	-1.61507474954623\\
4.65016584811575	-0.915865780184533\\
4.70183435753925	-0.915865780184533\\
4.75350286696276	-0.7930803064162\\
4.80517137638627	-0.7930803064162\\
4.85683988580978	-1.42856756624072\\
4.90850839523329	-1.42856756624072\\
4.9601769046568	-2.62118119562344\\
5.0118454140803	-2.62118119562344\\
5.06351392350381	-3.97339968080345\\
5.11518243292732	-3.97339968080345\\
5.16685094235083	-4.04941050149076\\
5.21851945177434	-4.04941050149076\\
5.27018796119785	-3.90393290909722\\
5.32185647062135	-3.90393290909722\\
5.37352498004486	-3.05184689602396\\
5.42519348946837	-3.05184689602396\\
5.47686199889188	-1.90740119522174\\
5.52853050831539	-1.90740119522174\\
5.5801990177389	-1.64304313115637\\
5.6318675271624	-1.64304313115637\\
5.68353603658591	-2.08379948945037\\
5.73520454600942	-2.08379948945037\\
5.78687305543293	-2.96168165791505\\
5.83854156485644	-2.96168165791505\\
5.89021007427994	-3.68740387008317\\
5.94187858370345	-3.68740387008317\\
5.99354709312696	-4.14251127374644\\
6.04521560255047	-4.14251127374644\\
6.09688411197398	-3.57317367415844\\
6.14855262139749	-3.57317367415844\\
6.20022113082099	-3.00835230700879\\
6.2518896402445	-3.00835230700879\\
6.30355814966801	-2.50937314725795\\
6.35522665909152	-2.50937314725795\\
6.40689516851503	-2.79954756923365\\
6.45856367793854	-2.79954756923365\\
6.51023218736204	-2.88621814322699\\
6.56190069678555	-2.88621814322699\\
6.61356920620906	-2.30545297265498\\
6.66523771563257	-2.30545297265498\\
6.71690622505608	-2.1543870018812\\
6.76857473447959	-2.1543870018812\\
6.82024324390309	-0.43217133050002\\
6.8719117533266	-0.43217133050002\\
6.92358026275011	-0.954503227068716\\
6.97524877217362	-0.954503227068716\\
7.02691728159713	-1.9170603541745\\
7.07858579102064	-1.9170603541745\\
7.13025430044414	-2.10619167972134\\
7.18192280986765	-2.10619167972134\\
7.23359131929116	-1.72323314829955\\
7.28525982871467	-1.72323314829955\\
7.33692833813818	-1.09859465755116\\
7.38859684756169	-1.09859465755116\\
7.44026535698519	-0.0166578922884965\\
7.4919338664087	-0.0166578922884965\\
7.54360237583221	0.573009833073151\\
7.59527088525572	0.573009833073151\\
7.64693939467923	0.904103715590202\\
7.69860790410273	0.904103715590202\\
7.75027641352624	0.791118859376877\\
7.80194492294975	0.791118859376877\\
7.85361343237326	0.524499719942352\\
7.90528194179677	0.524499719942352\\
7.95695045122028	0.661647470496911\\
8.00861896064379	0.661647470496911\\
8.06028747006729	0.821653414454375\\
8.1119559794908	0.821653414454375\\
8.16362448891431	1.25145520944401\\
8.21529299833782	1.25145520944401\\
8.26696150776133	1.77398655413224\\
8.31863001718483	1.77398655413224\\
8.37029852660834	2.14510822922834\\
8.42196703603185	2.14510822922834\\
8.47363554545536	2.64298692638035\\
8.52530405487887	2.64298692638035\\
8.57697256430238	2.86217251409127\\
8.62864107372588	2.86217251409127\\
8.68030958314939	3.14706491681299\\
8.7319780925729	3.14706491681299\\
8.78364660199641	2.83383431715507\\
8.83531511141992	2.83383431715507\\
8.88698362084343	2.83340455224255\\
8.93865213026693	2.83340455224255\\
8.99032063969044	2.21810748850725\\
9.04198914911395	2.21810748850725\\
9.09365765853746	2.11212552815439\\
9.14532616796097	2.11212552815439\\
9.19699467738448	2.18730319001726\\
9.24866318680798	2.18730319001726\\
9.30033169623149	2.35702095448028\\
9.352000205655	2.35702095448028\\
9.40366871507851	4.779652752394\\
9.45533722450202	4.779652752394\\
9.50700573392552	3.76739048611453\\
9.55867424334903	3.76739048611453\\
9.61034275277254	3.63160028248127\\
9.66201126219605	3.63160028248127\\
9.71367977161956	4.72807713738158\\
9.76534828104307	4.72807713738158\\
9.81701679046657	5.3914689629799\\
9.86868529989008	5.3914689629799\\
9.92035380931359	4.57373343222615\\
9.9720223187371	4.57373343222615\\
10.0236908281606	3.43577786990746\\
10.0753593375841	3.43577786990746\\
10.1270278470076	2.7416035852234\\
10.1786963564311	2.7416035852234\\
10.2303648658546	2.50399943830017\\
10.2820333752782	2.50399943830017\\
10.3337018847017	3.11496512594503\\
10.3853703941252	3.11496512594503\\
10.4370389035487	3.61214994500618\\
10.4887074129722	3.61214994500618\\
10.5403759223957	3.35113966184377\\
10.5920444318192	3.35113966184377\\
10.6437129412427	2.82541013241123\\
10.6953814506662	2.82541013241123\\
10.7470499600897	2.05222754112167\\
10.7987184695132	2.05222754112167\\
10.8503869789367	1.904249123263\\
10.9020554883602	1.904249123263\\
10.9537239977838	1.86480557768329\\
11.0053925072073	1.86480557768329\\
11.0570610166308	2.20431686991418\\
11.1087295260543	2.20431686991418\\
11.1603980354778	2.45600253695449\\
11.2120665449013	2.45600253695449\\
11.2637350543248	2.38065650883008\\
11.3154035637483	2.38065650883008\\
11.3670720731718	2.02959692047497\\
11.4187405825953	2.02959692047497\\
11.4704090920188	2.0639563597259\\
11.5220776014423	2.0639563597259\\
11.5737461108659	2.10877846713953\\
11.6254146202894	2.10877846713953\\
11.6770831297129	2.05971542913973\\
11.7287516391364	2.05971542913973\\
11.7804201485599	2.08175970324558\\
11.8320886579834	2.08175970324558\\
11.8837571674069	2.15392959953267\\
11.9354256768304	2.15392959953267\\
11.9870941862539	2.32217378093435\\
12.0387626956774	2.32217378093435\\
12.0904312051009	2.43545071591606\\
12.1420997145244	2.43545071591606\\
12.193768223948	2.50879165017389\\
12.2454367333715	2.50879165017389\\
12.297105242795	2.34367414535455\\
12.3487737522185	2.34367414535455\\
12.400442261642	2.61970097990344\\
12.4521107710655	2.61970097990344\\
12.503779280489	2.7356889956009\\
12.5554477899125	2.7356889956009\\
12.607116299336	2.7201154892801\\
12.6587848087595	2.7201154892801\\
12.710453318183	2.66447829618876\\
12.7621218276065	2.66447829618876\\
12.8137903370301	2.84865384813063\\
12.8654588464536	2.84865384813063\\
12.9171273558771	2.69318508408245\\
12.9687958653006	2.69318508408245\\
13.0204643747241	2.68136968193504\\
13.0721328841476	2.68136968193504\\
13.1238013935711	2.01167747380305\\
13.1754699029946	2.01167747380305\\
13.2271384124181	2.08779748775714\\
13.2788069218416	2.08779748775714\\
13.3304754312651	1.90922503990131\\
13.3821439406886	1.90922503990131\\
13.4338124501122	1.95964811002438\\
13.4854809595357	1.95964811002438\\
13.5371494689592	2.0171931450766\\
13.5888179783827	2.0171931450766\\
13.6404864878062	2.12488029821758\\
13.6921549972297	2.12488029821758\\
13.7438235066532	2.29951769867973\\
13.7954920160767	2.29951769867973\\
13.8471605255002	2.33106911835357\\
13.8988290349237	2.33106911835357\\
13.9504975443472	2.09030120946997\\
14.0021660537707	2.09030120946997\\
14.0538345631943	-0.0618101244603841\\
14.1055030726178	-0.0618101244603841\\
14.1571715820413	1.98378670025008\\
14.2088400914648	1.98378670025008\\
14.2605086008883	1.77242279540793\\
14.3121771103118	1.77242279540793\\
14.3638456197353	1.53573534941462\\
14.4155141291588	1.53573534941462\\
14.4671826385823	1.65250344393418\\
14.5188511480058	1.65250344393418\\
14.5705196574293	1.83596085235439\\
14.6221881668528	1.83596085235439\\
14.6738566762764	0.962086834205115\\
14.7255251856999	0.962086834205115\\
14.7771936951234	0.858538550591622\\
14.8288622045469	0.858538550591622\\
14.8805307139704	0.801934069035886\\
14.9321992233939	0.801934069035886\\
14.9838677328174	1.13803808202189\\
15.0355362422409	1.13803808202189\\
15.0872047516644	1.6625613725852\\
15.1388732610879	1.6625613725852\\
15.1905417705114	1.66380168219433\\
15.2422102799349	1.66380168219433\\
15.2938787893585	1.2003022238378\\
15.345547298782	1.2003022238378\\
15.3972158082055	0.919674522993129\\
15.448884317629	0.919674522993129\\
15.5005528270525	1.12306392226216\\
15.552221336476	1.12306392226216\\
15.6038898458995	1.22048484506279\\
15.655558355323	1.22048484506279\\
15.7072268647465	1.20082335239147\\
15.75889537417	1.20082335239147\\
15.8105638835935	0.766737199598685\\
15.862232393017	0.766737199598685\\
15.9139009024406	0.852037426522243\\
15.9655694118641	0.852037426522243\\
16.0172379212876	0.562978742529524\\
16.0689064307111	0.562978742529524\\
16.1205749401346	0.018256505607777\\
16.1722434495581	0.018256505607777\\
16.2239119589816	-0.229910888715832\\
16.2755804684051	-0.229910888715832\\
16.3272489778286	-0.800866978662294\\
16.3789174872521	-0.800866978662294\\
16.4305859966756	-1.29823728890711\\
16.4822545060991	-1.29823728890711\\
16.5339230155227	-2.07749191392534\\
16.5855915249462	-2.07749191392534\\
16.6372600343697	-3.54188816486778\\
16.6889285437932	-3.54188816486778\\
16.7405970532167	2.30532302905424\\
16.7922655626402	2.30532302905424\\
16.8439340720637	1.21229427796289\\
16.8956025814872	1.21229427796289\\
16.9472710909107	1.26905983501997\\
16.9989396003342	1.26905983501997\\
17.0506081097577	1.24407399702817\\
17.1022766191812	1.24407399702817\\
17.1539451286048	1.2237790361594\\
17.2056136380283	1.2237790361594\\
17.2572821474518	1.20924102535859\\
17.3089506568753	1.20924102535859\\
17.3606191662988	1.20489276588519\\
17.4122876757223	1.20489276588519\\
17.4639561851458	1.1947853946133\\
17.5156246945693	1.1947853946133\\
17.5672932039928	1.18752061430536\\
17.6189617134163	1.18752061430536\\
17.6706302228398	1.18459077040819\\
17.7222987322633	1.18459077040819\\
17.7739672416869	1.16948075415649\\
17.8256357511104	1.16948075415649\\
17.8773042605339	1.16180578081126\\
17.9289727699574	1.16180578081126\\
17.9806412793809	1.15323694098198\\
18.0323097888044	1.15323694098198\\
18.0839782982279	1.14489863445434\\
18.1356468076514	1.14489863445434\\
18.1873153170749	1.14319076195418\\
18.2389838264984	1.14319076195418\\
18.2906523359219	1.13901695114194\\
18.3423208453454	1.13901695114194\\
18.393989354769	1.13466853777147\\
18.4456578641925	1.13466853777147\\
18.497326373616	1.13193549152187\\
18.5489948830395	1.13193549152187\\
18.600663392463	1.12598304875454\\
18.6523319018865	1.12598304875454\\
18.70400041131	1.12299569958381\\
18.7556689207335	1.12299569958381\\
18.807337430157	1.12013960196884\\
18.8590059395805	1.12013960196884\\
18.910674449004	1.11849194959202\\
18.9623429584275	1.11849194959202\\
19.014011467851	1.11816489021253\\
19.0656799772746	1.11816489021253\\
19.1173484866981	1.11608519753542\\
19.1690169961216	1.11608519753542\\
19.2206855055451	1.11503458082773\\
19.2723540149686	1.11503458082773\\
19.3240225243921	1.11268562719744\\
19.3756910338156	1.11268562719744\\
19.4273595432391	1.1107625151584\\
19.4790280526626	1.1107625151584\\
19.5306965620861	1.10978939329141\\
19.5823650715096	1.10978939329141\\
19.6340335809331	1.10871023751753\\
19.6857020903567	1.10871023751753\\
19.7373705997802	1.10794432171453\\
19.7890391092037	1.10794432171453\\
19.8407076186272	1.10697798389169\\
19.8923761280507	1.10697798389169\\
19.9440446374742	1.1059922056996\\
19.9957131468977	1.1059922056996\\
20.0473816563212	1.10429058994564\\
20.0990501657447	1.10429058994564\\
20.1507186751682	1.10331039076495\\
20.2023871845917	1.10331039076495\\
20.2540556940152	1.10442244333077\\
20.3057242034388	1.10442244333077\\
20.3573927128623	1.10745847287382\\
20.4090612222858	1.10745847287382\\
20.4607297317093	1.12488134262316\\
20.5123982411328	1.12488134262316\\
20.5640667505563	1.13819599366573\\
20.6157352599798	1.13819599366573\\
20.6674037694033	1.0930318270962\\
20.7190722788268	1.0930318270962\\
20.7707407882503	1.14832281418942\\
20.8224092976738	1.14832281418942\\
20.8740778070973	1.08134188706499\\
20.9257463165209	1.08134188706499\\
20.9774148259444	1.15236823942\\
21.0290833353679	1.15236823942\\
21.0807518447914	0.981945539499252\\
21.1324203542149	0.981945539499252\\
21.1840888636384	1.20573049221728\\
21.2357573730619	1.20573049221728\\
21.2874258824854	1.00560136510378\\
21.3390943919089	1.00560136510378\\
21.3907629013324	1.07731338521556\\
21.4424314107559	1.07731338521556\\
21.4940999201794	1.07206698330455\\
21.545768429603	1.07206698330455\\
21.5974369390265	1.01466360188858\\
21.64910544845	1.01466360188858\\
21.7007739578735	1.11177529659921\\
21.752442467297	1.11177529659921\\
21.8041109767205	0.989534655295669\\
21.855779486144	0.989534655295669\\
21.9074479955675	1.07142448187103\\
21.959116504991	1.07142448187103\\
22.0107850144145	1.02301509453521\\
22.062453523838	1.02301509453521\\
22.1141220332615	1.02914853348726\\
22.1657905426851	1.02914853348726\\
22.2174590521086	1.01658048071658\\
22.2691275615321	1.01658048071658\\
22.3207960709556	0.937079100785187\\
22.3724645803791	0.937079100785187\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};

\addplot [color=mycolor2, densely dashed, forget plot]
  table[row sep=crcr]{%
0	53.8438473176234\\
0.0516685094235083	53.8438473176234\\
0.103337018847017	53.8436115950194\\
0.155005528270525	53.8436115950194\\
0.206674037694033	53.84387954043\\
0.258342547117541	53.84387954043\\
0.31001105654105	53.8437060734627\\
0.361679565964558	53.8437060734627\\
0.413348075388066	53.8437799814549\\
0.465016584811575	53.8437799814549\\
0.516685094235083	53.8442104088671\\
0.568353603658591	53.8442104088671\\
0.620022113082099	53.8435932362626\\
0.671690622505608	53.8435932362626\\
0.723359131929116	53.8438501058656\\
0.775027641352624	53.8438501058656\\
0.826696150776133	53.8440349190749\\
0.878364660199641	53.8440349190749\\
0.930033169623149	53.843647965242\\
0.981701679046658	53.843647965242\\
1.03337018847017	53.8539779555625\\
1.08503869789367	53.8539779555625\\
1.13670720731718	53.8629984447048\\
1.18837571674069	53.8629984447048\\
1.2400442261642	53.8720005654534\\
1.29171273558771	53.8720005654534\\
1.34338124501122	53.8793377550155\\
1.39504975443472	53.8793377550155\\
1.44671826385823	53.885634922401\\
1.49838677328174	53.885634922401\\
1.55005528270525	53.8927585245131\\
1.60172379212876	53.8927585245131\\
1.65339230155227	53.8976355930203\\
1.70506081097577	53.8976355930203\\
1.75672932039928	53.9033858177966\\
1.80839782982279	53.9033858177966\\
1.8600663392463	53.9077556017943\\
1.91173484866981	53.9077556017943\\
1.96340335809332	53.9118736238619\\
2.01507186751682	53.9118736238619\\
2.06674037694033	53.9160460827737\\
2.11840888636384	53.9160460827737\\
2.17007739578735	53.919111623329\\
2.22174590521086	53.919111623329\\
2.27341441463436	53.9219401008283\\
2.32508292405787	53.9219401008283\\
2.37675143348138	53.9249837613488\\
2.42841994290489	53.9249837613488\\
2.4800884523284	53.927431500937\\
2.53175696175191	53.927431500937\\
2.58342547117541	53.9291962929727\\
2.63509398059892	53.9291962929727\\
2.68676249002243	53.9309337545634\\
2.73843099944594	53.9309337545634\\
2.79009950886945	53.9321995982896\\
2.84176801829296	53.9321995982896\\
2.89343652771646	54.0718977821434\\
2.94510503713997	54.0718977821434\\
2.99677354656348	52.6217151168306\\
3.04844205598699	52.6217151168306\\
3.1001105654105	53.3371175512858\\
3.15177907483401	53.3371175512858\\
3.20344758425751	54.0427899922158\\
3.25511609368102	54.0427899922158\\
3.30678460310453	54.5225927964552\\
3.35845311252804	54.5225927964552\\
3.41012162195155	54.826970458425\\
3.46179013137506	54.826970458425\\
3.51345864079856	54.4008100804335\\
3.56512715022207	54.4008100804335\\
3.61679565964558	54.1782922981941\\
3.66846416906909	54.1782922981941\\
3.7201326784926	55.5853086857354\\
3.77180118791611	55.5853086857354\\
3.82346969733961	57.0820538320728\\
3.87513820676312	57.0820538320728\\
3.92680671618663	57.0573530730396\\
3.97847522561014	57.0573530730396\\
4.03014373503365	55.8184465439932\\
4.08181224445716	55.8184465439932\\
4.13348075388066	54.655375870839\\
4.18514926330417	54.655375870839\\
4.23681777272768	52.7830524600085\\
4.28848628215119	52.7830524600085\\
4.3401547915747	51.8339525954768\\
4.3918233009982	51.8339525954768\\
4.44349181042171	51.8671722351872\\
4.49516031984522	51.8671722351872\\
4.54682882926873	52.2988376129205\\
4.59849733869224	52.2988376129205\\
4.65016584811575	52.5286481518176\\
4.70183435753925	52.5286481518176\\
4.75350286696276	52.2765588069358\\
4.80517137638627	52.2765588069358\\
4.85683988580978	51.5282319561969\\
4.90850839523329	51.5282319561969\\
4.9601769046568	49.9556193660441\\
5.0118454140803	49.9556193660441\\
5.06351392350381	48.3774646641586\\
5.11518243292732	48.3774646641586\\
5.16685094235083	48.1003685752918\\
5.21851945177434	48.1003685752918\\
5.27018796119785	47.9371364352624\\
5.32185647062135	47.9371364352624\\
5.37352498004486	48.6538446755438\\
5.42519348946837	48.6538446755438\\
5.47686199889188	49.2480659653018\\
5.52853050831539	49.2480659653018\\
5.5801990177389	49.1080426467304\\
5.6318675271624	49.1080426467304\\
5.68353603658591	48.7532079027777\\
5.73520454600942	48.7532079027777\\
5.78687305543293	47.8795422564607\\
5.83854156485644	47.8795422564607\\
5.89021007427994	46.8425466265501\\
5.94187858370345	46.8425466265501\\
5.99354709312696	46.7217446078002\\
6.04521560255047	46.7217446078002\\
6.09688411197398	46.7265487707823\\
6.14855262139749	46.7265487707823\\
6.20022113082099	46.9160393541563\\
6.2518896402445	46.9160393541563\\
6.30355814966801	47.1680511627172\\
6.35522665909152	47.1680511627172\\
6.40689516851503	46.9596288620574\\
6.45856367793854	46.9596288620574\\
6.51023218736204	47.0068013169979\\
6.56190069678555	47.0068013169979\\
6.61356920620906	46.7733429938817\\
6.66523771563257	46.7733429938817\\
6.71690622505608	46.541412758784\\
6.76857473447959	46.541412758784\\
6.82024324390309	48.1759382148238\\
6.8719117533266	48.1759382148238\\
6.92358026275011	47.3523457102937\\
6.97524877217362	47.3523457102937\\
7.02691728159713	45.1422298667521\\
7.07858579102064	45.1422298667521\\
7.13025430044414	45.6679432717632\\
7.18192280986765	45.6679432717632\\
7.23359131929116	45.2162503390993\\
7.28525982871467	45.2162503390993\\
7.33692833813818	45.2812618269615\\
7.38859684756169	45.2812618269615\\
7.44026535698519	45.6488345406528\\
7.4919338664087	45.6488345406528\\
7.54360237583221	45.4129076062959\\
7.59527088525572	45.4129076062959\\
7.64693939467923	45.2260458671593\\
7.69860790410273	45.2260458671593\\
7.75027641352624	45.2789158672602\\
7.80194492294975	45.2789158672602\\
7.85361343237326	45.0555784695903\\
7.90528194179677	45.0555784695903\\
7.95695045122028	44.3850663192942\\
8.00861896064379	44.3850663192942\\
8.06028747006729	44.6387435877258\\
8.1119559794908	44.6387435877258\\
8.16362448891431	44.958282728519\\
8.21529299833782	44.958282728519\\
8.26696150776133	45.1045762295881\\
8.31863001718483	45.1045762295881\\
8.37029852660834	45.0537935261131\\
8.42196703603185	45.0537935261131\\
8.47363554545536	45.0845541155059\\
8.52530405487887	45.0845541155059\\
8.57697256430238	45.7567562950098\\
8.62864107372588	45.7567562950098\\
8.68030958314939	45.6592237742812\\
8.7319780925729	45.6592237742812\\
8.78364660199641	44.8319687381675\\
8.83531511141992	44.8319687381675\\
8.88698362084343	44.331498252666\\
8.93865213026693	44.331498252666\\
8.99032063969044	45.0637898315433\\
9.04198914911395	45.0637898315433\\
9.09365765853746	45.7852911429005\\
9.14532616796097	45.7852911429005\\
9.19699467738448	46.1493422239259\\
9.24866318680798	46.1493422239259\\
9.30033169623149	46.8122332503479\\
9.352000205655	46.8122332503479\\
9.40366871507851	48.5977222549596\\
9.45533722450202	48.5977222549596\\
9.50700573392552	45.692228870329\\
9.55867424334903	45.692228870329\\
9.61034275277254	43.1657633699985\\
9.66201126219605	43.1657633699985\\
9.71367977161956	44.1334362029074\\
9.76534828104307	44.1334362029074\\
9.81701679046657	48.5024769363255\\
9.86868529989008	48.5024769363255\\
9.92035380931359	52.1791732794443\\
9.9720223187371	52.1791732794443\\
10.0236908281606	53.9284635487493\\
10.0753593375841	53.9284635487493\\
10.1270278470076	53.1178907194863\\
10.1786963564311	53.1178907194863\\
10.2303648658546	51.5418897155365\\
10.2820333752782	51.5418897155365\\
10.3337018847017	50.5994477099936\\
10.3853703941252	50.5994477099936\\
10.4370389035487	50.9462680518865\\
10.4887074129722	50.9462680518865\\
10.5403759223957	52.3163575901472\\
10.5920444318192	52.3163575901472\\
10.6437129412427	53.8586089668793\\
10.6953814506662	53.8586089668793\\
10.7470499600897	54.8970392885174\\
10.7987184695132	54.8970392885174\\
10.8503869789367	55.5058578906254\\
10.9020554883602	55.5058578906254\\
10.9537239977838	55.2198990343885\\
11.0053925072073	55.2198990343885\\
11.0570610166308	55.4889129170841\\
11.1087295260543	55.4889129170841\\
11.1603980354778	56.2250113725054\\
11.2120665449013	56.2250113725054\\
11.2637350543248	57.2612765369871\\
11.3154035637483	57.2612765369871\\
11.3670720731718	57.7165995468325\\
11.4187405825953	57.7165995468325\\
11.4704090920188	58.0340033403731\\
11.5220776014423	58.0340033403731\\
11.5737461108659	58.6914222019397\\
11.6254146202894	58.6914222019397\\
11.6770831297129	59.6516748818771\\
11.7287516391364	59.6516748818771\\
11.7804201485599	60.2059478661444\\
11.8320886579834	60.2059478661444\\
11.8837571674069	60.6478132076254\\
11.9354256768304	60.6478132076254\\
11.9870941862539	60.9720884877053\\
12.0387626956774	60.9720884877053\\
12.0904312051009	62.3392508264211\\
12.1420997145244	62.3392508264211\\
12.193768223948	62.9166150169468\\
12.2454367333715	62.9166150169468\\
12.297105242795	63.4351701165443\\
12.3487737522185	63.4351701165443\\
12.400442261642	63.622321252149\\
12.4521107710655	63.622321252149\\
12.503779280489	64.5452289139736\\
12.5554477899125	64.5452289139736\\
12.607116299336	65.5316760580615\\
12.6587848087595	65.5316760580615\\
12.710453318183	66.3640063419557\\
12.7621218276065	66.3640063419557\\
12.8137903370301	67.3107450687873\\
12.8654588464536	67.3107450687873\\
12.9171273558771	67.5360899367425\\
12.9687958653006	67.5360899367425\\
13.0204643747241	68.2428943731212\\
13.0721328841476	68.2428943731212\\
13.1238013935711	70.5949704703272\\
13.1754699029946	70.5949704703272\\
13.2271384124181	70.4381808448972\\
13.2788069218416	70.4381808448972\\
13.3304754312651	69.3554738582129\\
13.3821439406886	69.3554738582129\\
13.4338124501122	68.8701086191412\\
13.4854809595357	68.8701086191412\\
13.5371494689592	68.9343090846434\\
13.5888179783827	68.9343090846434\\
13.6404864878062	68.8436927947361\\
13.6921549972297	68.8436927947361\\
13.7438235066532	69.1232551208265\\
13.7954920160767	69.1232551208265\\
13.8471605255002	68.974457979995\\
13.8988290349237	68.974457979995\\
13.9504975443472	71.1164095352158\\
14.0021660537707	71.1164095352158\\
14.0538345631943	77.2627259094656\\
14.1055030726178	77.2627259094656\\
14.1571715820413	66.6437724628609\\
14.2088400914648	66.6437724628609\\
14.2605086008883	68.591980681979\\
14.3121771103118	68.591980681979\\
14.3638456197353	69.1014102356196\\
14.4155141291588	69.1014102356196\\
14.4671826385823	67.5836524530295\\
14.5188511480058	67.5836524530295\\
14.5705196574293	67.3771050428046\\
14.6221881668528	67.3771050428046\\
14.6738566762764	67.5939726795739\\
14.7255251856999	67.5939726795739\\
14.7771936951234	68.1788823189293\\
14.8288622045469	68.1788823189293\\
14.8805307139704	66.3576051131947\\
14.9321992233939	66.3576051131947\\
14.9838677328174	64.5740227744744\\
15.0355362422409	64.5740227744744\\
15.0872047516644	62.3639296195484\\
15.1388732610879	62.3639296195484\\
15.1905417705114	61.5665904190544\\
15.2422102799349	61.5665904190544\\
15.2938787893585	61.6191764861345\\
15.345547298782	61.6191764861345\\
15.3972158082055	62.6185954450133\\
15.448884317629	62.6185954450133\\
15.5005528270525	62.7754535881227\\
15.552221336476	62.7754535881227\\
15.6038898458995	61.7881285822446\\
15.655558355323	61.7881285822446\\
15.7072268647465	59.7277346982985\\
15.75889537417	59.7277346982985\\
15.8105638835935	57.9053056588183\\
15.862232393017	57.9053056588183\\
15.9139009024406	57.2379146128819\\
15.9655694118641	57.2379146128819\\
16.0172379212876	57.2950226261544\\
16.0689064307111	57.2950226261544\\
16.1205749401346	56.8381347676737\\
16.1722434495581	56.8381347676737\\
16.2239119589816	56.1106568949856\\
16.2755804684051	56.1106568949856\\
16.3272489778286	55.6320164330615\\
16.3789174872521	55.6320164330615\\
16.4305859966756	54.4201002997341\\
16.4822545060991	54.4201002997341\\
16.5339230155227	53.5504235311518\\
16.5855915249462	53.5504235311518\\
16.6372600343697	53.0001208524879\\
16.6889285437932	53.0001208524879\\
16.7405970532167	53.6743753365769\\
16.7922655626402	53.6743753365769\\
16.8439340720637	53.6024059154471\\
16.8956025814872	53.6024059154471\\
16.9472710909107	53.6293219723397\\
16.9989396003342	53.6293219723397\\
17.0506081097577	53.6865247075537\\
17.1022766191812	53.6865247075537\\
17.1539451286048	53.6740408798099\\
17.2056136380283	53.6740408798099\\
17.2572821474518	53.6942999753188\\
17.3089506568753	53.6942999753188\\
17.3606191662988	53.7181152700451\\
17.4122876757223	53.7181152700451\\
17.4639561851458	53.7152910720131\\
17.5156246945693	53.7152910720131\\
17.5672932039928	53.732093711373\\
17.6189617134163	53.732093711373\\
17.6706302228398	53.7437400953817\\
17.7222987322633	53.7437400953817\\
17.7739672416869	53.7477056038052\\
17.8256357511104	53.7477056038052\\
17.8773042605339	53.7602591043386\\
17.9289727699574	53.7602591043386\\
17.9806412793809	53.7641595080957\\
18.0323097888044	53.7641595080957\\
18.0839782982279	53.7695343672785\\
18.1356468076514	53.7695343672785\\
18.1873153170749	53.7781017108868\\
18.2389838264984	53.7781017108868\\
18.2906523359219	53.7817279596113\\
18.3423208453454	53.7817279596113\\
18.393989354769	53.7882939995264\\
18.4456578641925	53.7882939995264\\
18.497326373616	53.7930765182402\\
18.5489948830395	53.7930765182402\\
18.600663392463	53.7966483495141\\
18.6523319018865	53.7966483495141\\
18.70400041131	53.8009485151859\\
18.7556689207335	53.8009485151859\\
18.807337430157	53.8035044445748\\
18.8590059395805	53.8035044445748\\
18.910674449004	53.8073034215878\\
18.9623429584275	53.8073034215878\\
19.014011467851	53.8104861882772\\
19.0656799772746	53.8104861882772\\
19.1173484866981	53.8132609469336\\
19.1690169961216	53.8132609469336\\
19.2206855055451	53.815826018289\\
19.2723540149686	53.815826018289\\
19.3240225243921	53.817823630083\\
19.3756910338156	53.817823630083\\
19.4273595432391	53.8192289273466\\
19.4790280526626	53.8192289273466\\
19.5306965620861	53.8219432325211\\
19.5823650715096	53.8219432325211\\
19.6340335809331	53.8233628192419\\
19.6857020903567	53.8233628192419\\
19.7373705997802	53.8246936792646\\
19.7890391092037	53.8246936792646\\
19.8407076186272	53.8258427299592\\
19.8923761280507	53.8258427299592\\
19.9440446374742	53.8269683974245\\
19.9957131468977	53.8269683974245\\
20.0473816563212	53.8283988524167\\
20.0990501657447	53.8283988524167\\
20.1507186751682	53.828161545469\\
20.2023871845917	53.828161545469\\
20.2540556940152	53.8305584787049\\
20.3057242034388	53.8305584787049\\
20.3573927128623	53.8289040076233\\
20.4090612222858	53.8289040076233\\
20.4607297317093	53.8051279178723\\
20.5123982411328	53.8051279178723\\
20.5640667505563	53.8097853992777\\
20.6157352599798	53.8097853992777\\
20.6674037694033	53.7798859535836\\
20.7190722788268	53.7798859535836\\
20.7707407882503	53.7539542087942\\
20.8224092976738	53.7539542087942\\
20.8740778070973	53.7093221354167\\
20.9257463165209	53.7093221354167\\
20.9774148259444	53.694632829712\\
21.0290833353679	53.694632829712\\
21.0807518447914	53.7132702598481\\
21.1324203542149	53.7132702598481\\
21.1840888636384	53.665448201773\\
21.2357573730619	53.665448201773\\
21.2874258824854	53.6408693029816\\
21.3390943919089	53.6408693029816\\
21.3907629013324	53.6411800924343\\
21.4424314107559	53.6411800924343\\
21.4940999201794	53.5929996705523\\
21.545768429603	53.5929996705523\\
21.5974369390265	53.6099998065799\\
21.64910544845	53.6099998065799\\
21.7007739578735	53.6297538673545\\
21.752442467297	53.6297538673545\\
21.8041109767205	53.5846310160529\\
21.855779486144	53.5846310160529\\
21.9074479955675	53.641120746225\\
21.959116504991	53.641120746225\\
22.0107850144145	53.6501604448191\\
22.062453523838	53.6501604448191\\
22.1141220332615	53.6390054659123\\
22.1657905426851	53.6390054659123\\
22.2174590521086	53.6675326196215\\
22.2691275615321	53.6675326196215\\
22.3207960709556	54.6465224280253\\
22.3724645803791	54.6465224280253\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.54\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-3.13394573935807\\
0.0516685094235083	-3.13424689636116\\
0.103337018847017	-3.129887563055\\
0.155005528270525	-3.13531274411501\\
0.206674037694033	-3.13263505628371\\
0.258342547117541	-3.13167707526776\\
0.31001105654105	-3.13619332034445\\
0.361679565964558	-3.13465146017355\\
0.413348075388066	-3.13463068988212\\
0.465016584811575	-3.13281343910749\\
0.516685094235083	-3.13350486703263\\
0.568353603658591	-3.136664581598\\
0.620022113082099	-3.13671637986093\\
0.671690622505608	-3.13573250069635\\
0.723359131929116	-3.13614781407897\\
0.775027641352624	-3.13758466648605\\
0.826696150776133	-3.13657978940972\\
0.878364660199641	-3.13790321818702\\
0.930033169623149	-3.1385628230933\\
0.981701679046658	-3.13909673870136\\
1.03337018847017	-3.13435128146585\\
1.08503869789367	-3.13522269363424\\
1.13670720731718	-3.13834261561208\\
1.18837571674069	-3.13985371435668\\
1.2400442261642	-3.13818732965909\\
1.29171273558771	-3.13490531169069\\
1.34338124501122	-3.13749704728979\\
1.39504975443472	-3.13763438133845\\
1.44671826385823	-3.13686806177133\\
1.49838677328174	-3.13967625156397\\
1.55005528270525	-3.13589913708788\\
1.60172379212876	-3.13989927508347\\
1.65339230155227	-3.13741554922266\\
1.70506081097577	-3.13472292603789\\
1.75672932039928	-3.1353171862718\\
1.80839782982279	-3.13759914730814\\
1.8600663392463	-3.13605763059416\\
1.91173484866981	-3.13508289974892\\
1.96340335809332	-3.13921293473415\\
2.01507186751682	-3.13418066793615\\
2.06674037694033	-3.13811689919113\\
2.11840888636384	-3.13403525670276\\
2.17007739578735	-3.13850764365644\\
2.22174590521086	-3.13495577846927\\
2.27341441463436	-3.13774395054661\\
2.32508292405787	-3.1402397276111\\
2.37675143348138	-3.13723283947284\\
2.42841994290489	-3.1375991725712\\
2.4800884523284	-3.13944723754022\\
2.53175696175191	-3.13688201254608\\
2.58342547117541	-3.13555366047778\\
2.63509398059892	-3.13475310261864\\
2.68676249002243	-3.13833116677122\\
2.73843099944594	-3.13892631504917\\
2.79009950886945	-3.13558419169005\\
2.84176801829296	-3.13811636433923\\
2.89343652771646	-3.13498029777691\\
2.94510503713997	-3.13754401157418\\
2.99677354656348	-3.13450901684015\\
3.04844205598699	-3.7131117748706\\
3.1001105654105	-3.95360189581818\\
3.15177907483401	-4.33610727724864\\
3.20344758425751	-4.89128839824435\\
3.25511609368102	-4.90539699996276\\
3.30678460310453	-5.03811340932416\\
3.35845311252804	-5.450815163489\\
3.41012162195155	-5.45113347915475\\
3.46179013137506	-5.90229828970692\\
3.51345864079856	-6.65675557318318\\
3.56512715022207	-5.68725430757683\\
3.61679565964558	-5.86152349404219\\
3.66846416906909	-5.79264618283466\\
3.7201326784926	-6.18609285024981\\
3.77180118791611	-6.55175797437543\\
3.82346969733961	-6.85373588640594\\
3.87513820676312	-6.97154221604575\\
3.92680671618663	-7.29419005371012\\
3.97847522561014	-7.35085548248624\\
4.03014373503365	-7.16284110407173\\
4.08181224445716	-7.62582144731347\\
4.13348075388066	-8.0838203824908\\
4.18514926330417	-7.8795795011076\\
4.23681777272768	-8.3064039979259\\
4.28848628215119	-8.72644474934473\\
4.3401547915747	-8.51904324317541\\
4.3918233009982	-8.77863540679458\\
4.44349181042171	-9.24565304226126\\
4.49516031984522	-8.82181991443195\\
4.54682882926873	-8.88318519081301\\
4.59849733869224	-9.2017810293693\\
4.65016584811575	-9.39011029193952\\
4.70183435753925	-9.70280456131926\\
4.75350286696276	-10.1371218433585\\
4.80517137638627	-10.7045267660553\\
4.85683988580978	-10.598668308137\\
4.90850839523329	-10.7592510031746\\
4.9601769046568	-10.7405809902406\\
5.0118454140803	-10.6168112571076\\
5.06351392350381	-10.611697155172\\
5.11518243292732	-10.6173461733397\\
5.16685094235083	-10.1914141569552\\
5.21851945177434	-10.1489416627561\\
5.27018796119785	-11.1307019915803\\
5.32185647062135	-10.5640360873956\\
5.37352498004486	-10.9687299733545\\
5.42519348946837	-11.3501459395857\\
5.47686199889188	-11.1647143109038\\
5.52853050831539	-11.7268834422324\\
5.5801990177389	-11.7209612201648\\
5.6318675271624	-12.1705729192354\\
5.68353603658591	-12.075167382767\\
5.73520454600942	-11.9633212764483\\
5.78687305543293	-12.0213386675438\\
5.83854156485644	-12.3502245036081\\
5.89021007427994	-11.896861902793\\
5.94187858370345	-11.5450283070261\\
5.99354709312696	-11.4201525443335\\
6.04521560255047	-11.5647030113106\\
6.09688411197398	-11.5743630417322\\
6.14855262139749	-11.5571932736448\\
6.20022113082099	-12.2965870211665\\
6.2518896402445	-12.5078764308541\\
6.30355814966801	-12.4626695350702\\
6.35522665909152	-12.4870391836689\\
6.40689516851503	-12.9732671781803\\
6.45856367793854	-12.6405455414721\\
6.51023218736204	-12.6654764691713\\
6.56190069678555	-12.5831861417662\\
6.61356920620906	-12.8473986893025\\
6.66523771563257	-12.6749934409273\\
6.71690622505608	-12.4990456386339\\
6.76857473447959	-13.0979348485242\\
6.82024324390309	-13.0343760210708\\
6.8719117533266	-12.1012898442417\\
6.92358026275011	-12.6749478324558\\
6.97524877217362	-12.7508428741594\\
7.02691728159713	-11.4678727193003\\
7.07858579102064	-11.1930920467348\\
7.13025430044414	-11.0388801825522\\
7.18192280986765	-10.9217300974777\\
7.23359131929116	-10.315883207962\\
7.28525982871467	-10.4006475076169\\
7.33692833813818	-10.0531925674863\\
7.38859684756169	-10.3078068283327\\
7.44026535698519	-9.57006707155801\\
7.4919338664087	-9.61504946050288\\
7.54360237583221	-9.97662934209932\\
7.59527088525572	-10.1459306208878\\
7.64693939467923	-10.0768645621641\\
7.69860790410273	-9.46855198642291\\
7.75027641352624	-9.60169736962273\\
7.80194492294975	-8.83416828949898\\
7.85361343237326	-8.56867431738593\\
7.90528194179677	-8.0788322852268\\
7.95695045122028	-8.10026100661611\\
8.00861896064379	-8.31239047130436\\
8.06028747006729	-7.36691339784582\\
8.1119559794908	-7.98652368182391\\
8.16362448891431	-7.6482893442391\\
8.21529299833782	-7.5200977761511\\
8.26696150776133	-7.37956394702361\\
8.31863001718483	-6.94660497294901\\
8.37029852660834	-6.8810074097249\\
8.42196703603185	-6.38828565643244\\
8.47363554545536	-5.90571246272942\\
8.52530405487887	-5.92180333503017\\
8.57697256430238	-4.74838782713537\\
8.62864107372588	-5.32720456904139\\
8.68030958314939	-5.32392677618273\\
8.7319780925729	-5.63029789635778\\
8.78364660199641	-5.13646580786781\\
8.83531511141992	-5.45022768847929\\
8.88698362084343	-5.13524245764298\\
8.93865213026693	-4.83085292590429\\
8.99032063969044	-4.74647712037006\\
9.04198914911395	-4.86787606150163\\
9.09365765853746	-4.41738005032183\\
9.14532616796097	-3.70051839771676\\
9.19699467738448	-3.4633496827161\\
9.24866318680798	-2.67200872578178\\
9.30033169623149	-0.702959695930601\\
9.352000205655	-1.82612153466242\\
9.40366871507851	-3.89425819923684\\
9.45533722450202	-1.34883274498685\\
9.50700573392552	-2.31729819450271\\
9.55867424334903	-2.58343575292813\\
9.61034275277254	-1.36760455663561\\
9.66201126219605	-0.552267653534198\\
9.71367977161956	0.934962268146376\\
9.76534828104307	2.50403987798893\\
9.81701679046657	1.84211067896685\\
9.86868529989008	2.24977576481742\\
9.92035380931359	1.94359313723742\\
9.9720223187371	1.49243866065548\\
10.0236908281606	2.28404158346961\\
10.0753593375841	1.99013501785215\\
10.1270278470076	2.72540519563845\\
10.1786963564311	3.35511661399298\\
10.2303648658546	3.96805057173714\\
10.2820333752782	4.33751454412418\\
10.3337018847017	4.71230149552597\\
10.3853703941252	4.91500385462789\\
10.4370389035487	5.79898893582072\\
10.4887074129722	5.86495776849322\\
10.5403759223957	6.47763330385604\\
10.5920444318192	5.83600516983815\\
10.6437129412427	6.26726208751688\\
10.6953814506662	6.07462993747968\\
10.7470499600897	6.72768149510448\\
10.7987184695132	6.977607480274\\
10.8503869789367	7.29781999575574\\
10.9020554883602	7.6656026432308\\
10.9537239977838	7.95765971489446\\
11.0053925072073	8.04118458331899\\
11.0570610166308	8.46282505239311\\
11.1087295260543	8.33921564425667\\
11.1603980354778	9.20332522670173\\
11.2120665449013	8.90559324710139\\
11.2637350543248	9.24712103161496\\
11.3154035637483	9.08112785084857\\
11.3670720731718	9.3798715185605\\
11.4187405825953	9.56924548329609\\
11.4704090920188	9.7977415272987\\
11.5220776014423	9.99923289247109\\
11.5737461108659	9.9290039412031\\
11.6254146202894	10.4679980655538\\
11.6770831297129	10.3104273104628\\
11.7287516391364	10.4579967041324\\
11.7804201485599	10.4047621853991\\
11.8320886579834	10.525013217831\\
11.8837571674069	10.7226548120855\\
11.9354256768304	10.5554376703073\\
11.9870941862539	10.6963268673507\\
12.0387626956774	10.6009097837206\\
12.0904312051009	10.5041710751491\\
12.1420997145244	10.4893392985185\\
12.193768223948	10.435378881467\\
12.2454367333715	10.7668912592552\\
12.297105242795	10.7487336029077\\
12.3487737522185	10.5235269945402\\
12.400442261642	10.8106789831239\\
12.4521107710655	10.6846224594836\\
12.503779280489	10.2467044961476\\
12.5554477899125	10.5708353881093\\
12.607116299336	10.3884744317323\\
12.6587848087595	10.2796487774448\\
12.710453318183	10.6432837527011\\
12.7621218276065	10.2674883640892\\
12.8137903370301	10.1832338357593\\
12.8654588464536	10.325976499824\\
12.9171273558771	10.3161725204497\\
12.9687958653006	9.89236970820857\\
13.0204643747241	10.1053805656446\\
13.0721328841476	10.0406475091504\\
13.1238013935711	9.50687348065129\\
13.1754699029946	9.51149630417579\\
13.2271384124181	9.29825882363745\\
13.2788069218416	9.26228661779142\\
13.3304754312651	8.82773455444459\\
13.3821439406886	8.80279686741595\\
13.4338124501122	8.64533893768803\\
13.4854809595357	8.79480741734988\\
13.5371494689592	8.70725877554034\\
13.5888179783827	8.8048734820512\\
13.6404864878062	9.18409340705336\\
13.6921549972297	9.3055219615388\\
13.7438235066532	9.3458392022254\\
13.7954920160767	9.60358442685482\\
13.8471605255002	9.84435387211061\\
13.8988290349237	9.72622725294032\\
13.9504975443472	9.30266840407284\\
14.0021660537707	9.17304024648402\\
14.0538345631943	8.50946023130634\\
14.1055030726178	8.73326634433751\\
14.1571715820413	10.3445457051713\\
14.2088400914648	9.72756349656693\\
14.2605086008883	9.2557481519595\\
14.3121771103118	9.34057945939477\\
14.3638456197353	10.5554025619033\\
14.4155141291588	10.614969204424\\
14.4671826385823	11.3268043748685\\
14.5188511480058	11.1636704275392\\
14.5705196574293	10.8938330642882\\
14.6221881668528	10.7341487864855\\
14.6738566762764	10.430524585064\\
14.7255251856999	9.799985160555\\
14.7771936951234	9.26115104396796\\
14.8288622045469	8.76628893188145\\
14.8805307139704	9.48395377550994\\
14.9321992233939	9.11298888429217\\
14.9838677328174	9.4167562874395\\
15.0355362422409	9.74464254628966\\
15.0872047516644	9.52960308009506\\
15.1388732610879	9.87132988195637\\
15.1905417705114	10.0105874301302\\
15.2422102799349	9.17049358727101\\
15.2938787893585	9.47556183602143\\
15.345547298782	8.75001965384719\\
15.3972158082055	8.31891806186234\\
15.448884317629	8.36772523289205\\
15.5005528270525	8.14103875548685\\
15.552221336476	7.42135328803824\\
15.6038898458995	7.7738334787028\\
15.655558355323	6.91159618018465\\
15.7072268647465	7.35285616113965\\
15.75889537417	6.82593436710356\\
15.8105638835935	6.80048307895672\\
15.862232393017	6.09466723473698\\
15.9139009024406	5.39873085125112\\
15.9655694118641	5.68873465935599\\
16.0172379212876	5.12132548426679\\
16.0689064307111	3.72503114348395\\
16.1205749401346	3.005917266833\\
16.1722434495581	2.39997457089508\\
16.2239119589816	1.41992324901271\\
16.2755804684051	0.837490107170843\\
16.3272489778286	1.48348858238394\\
16.3789174872521	0.863329836783322\\
16.4305859966756	0.487861672568835\\
16.4822545060991	-0.0853741348671797\\
16.5339230155227	-1.70128054825114\\
16.5855915249462	-1.50265046915411\\
16.6372600343697	-2.58917890288795\\
16.6889285437932	-2.91004480433941\\
16.7405970532167	-0.206079608098095\\
16.7922655626402	-2.40849795008182\\
16.8439340720637	-3.27269943661491\\
16.8956025814872	-2.53606709948258\\
16.9472710909107	-3.03119775682427\\
16.9989396003342	-2.77299156598219\\
17.0506081097577	-2.94625539670709\\
17.1022766191812	-3.08918062949179\\
17.1539451286048	-3.06075283255254\\
17.2056136380283	-3.00596600294384\\
17.2572821474518	-2.97899194043133\\
17.3089506568753	-3.1074875235149\\
17.3606191662988	-2.96363330737896\\
17.4122876757223	-3.02978712978522\\
17.4639561851458	-2.99205427963071\\
17.5156246945693	-3.0167019048412\\
17.5672932039928	-3.01863925381947\\
17.6189617134163	-3.02125861062699\\
17.6706302228398	-3.0296224274353\\
17.7222987322633	-2.98948368593124\\
17.7739672416869	-3.02218919841697\\
17.8256357511104	-3.00365464029517\\
17.8773042605339	-3.01035383494572\\
17.9289727699574	-3.01069153629277\\
17.9806412793809	-3.00671185178805\\
18.0323097888044	-3.00585585896256\\
18.0839782982279	-3.00174921531369\\
18.1356468076514	-3.02372562750644\\
18.1873153170749	-2.99764986548344\\
18.2389838264984	-3.00193363855553\\
18.2906523359219	-3.00318236232745\\
18.3423208453454	-3.00664756338678\\
18.393989354769	-3.00747884339892\\
18.4456578641925	-3.00469425645468\\
18.497326373616	-3.00252614295556\\
18.5489948830395	-2.99925752696193\\
18.600663392463	-3.00973273174089\\
18.6523319018865	-3.00266629805452\\
18.70400041131	-3.00108122614586\\
18.7556689207335	-3.00211704616913\\
18.807337430157	-2.99959075386707\\
18.8590059395805	-3.00196404882841\\
18.910674449004	-2.99988307188676\\
18.9623429584275	-3.00438836337993\\
19.014011467851	-2.99817641194165\\
19.0656799772746	-3.00285587549523\\
19.1173484866981	-3.00145785053876\\
19.1690169961216	-3.00244111051957\\
19.2206855055451	-2.99699357815568\\
19.2723540149686	-3.00003437541329\\
19.3240225243921	-3.00036498514268\\
19.3756910338156	-2.99821218243635\\
19.4273595432391	-2.99837103834022\\
19.4790280526626	-3.00067784036865\\
19.5306965620861	-2.99325936850545\\
19.5823650715096	-2.99776575244245\\
19.6340335809331	-2.99100526691308\\
19.6857020903567	-2.99118202064824\\
19.7373705997802	-2.99589380237527\\
19.7890391092037	-2.99814647158774\\
19.8407076186272	-3.00464292785356\\
19.8923761280507	-2.9941320592269\\
19.9440446374742	-2.99788941443319\\
19.9957131468977	-2.99810306087757\\
20.0473816563212	-2.99176895330634\\
20.0990501657447	-2.99498286039028\\
20.1507186751682	-2.99748742972978\\
20.2023871845917	-2.99219856143989\\
20.2540556940152	-2.99792823812205\\
20.3057242034388	-2.99735518632737\\
20.3573927128623	-2.99906191982386\\
20.4090612222858	-2.99987050427513\\
20.4607297317093	-2.94571056821878\\
20.5123982411328	-3.00734533963837\\
20.5640667505563	-2.7857631437748\\
20.6157352599798	-2.6427818539611\\
20.6674037694033	-2.57755349501249\\
20.7190722788268	-2.56408137217446\\
20.7707407882503	-2.42319235110339\\
20.8224092976738	-2.4393172288507\\
20.8740778070973	-2.40868578201032\\
20.9257463165209	-2.33717661981998\\
20.9774148259444	-2.42088581819894\\
21.0290833353679	-2.40294660086028\\
21.0807518447914	-2.35016325323176\\
21.1324203542149	-2.39702098827387\\
21.1840888636384	-2.36418058932372\\
21.2357573730619	-2.46966336223379\\
21.2874258824854	-2.35119611165641\\
21.3390943919089	-2.3463702542405\\
21.3907629013324	-2.31033166094977\\
21.4424314107559	-2.32146191005325\\
21.4940999201794	-2.28938141733448\\
21.545768429603	-2.32397812121582\\
21.5974369390265	-2.29329526013332\\
21.64910544845	-2.3979471800121\\
21.7007739578735	-2.40439462207573\\
21.752442467297	-2.25757111708759\\
21.8041109767205	-2.25487930472922\\
21.855779486144	-2.29918756449489\\
21.9074479955675	-2.34791534928515\\
21.959116504991	-2.22620960126025\\
22.0107850144145	-2.28015417023088\\
22.062453523838	-2.28886061540198\\
22.1141220332615	-2.22814737393588\\
22.1657905426851	-2.33047820204637\\
22.2174590521086	-2.26303447882731\\
22.2691275615321	-2.25242484981591\\
22.3207960709556	-2.33696015008282\\
22.3724645803791	-2.30026631678877\\
22.4241330898026	-2.33111745115513\\
22.4758015992261	-2.99586605390798\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-16.6576343102408\\
0.0516685094235083	-16.6579941729717\\
0.103337018847017	-16.6609785359144\\
0.155005528270525	-16.6588720868515\\
0.206674037694033	-16.6620165615185\\
0.258342547117541	-16.6554255294088\\
0.31001105654105	-16.6618267318575\\
0.361679565964558	-16.6619127038333\\
0.413348075388066	-16.6588786415184\\
0.465016584811575	-16.6589304648445\\
0.516685094235083	-16.6657436818764\\
0.568353603658591	-16.6622023515417\\
0.620022113082099	-16.6608860921593\\
0.671690622505608	-16.6627336162577\\
0.723359131929116	-16.6651111884685\\
0.775027641352624	-16.6607480624736\\
0.826696150776133	-16.6596227198644\\
0.878364660199641	-16.6647315981711\\
0.930033169623149	-16.6629529615706\\
0.981701679046658	-16.6625246343286\\
1.03337018847017	-16.6659330823997\\
1.08503869789367	-16.6637820861068\\
1.13670720731718	-16.6617797248475\\
1.18837571674069	-16.6630329513607\\
1.2400442261642	-16.6683065384219\\
1.29171273558771	-16.6632697070276\\
1.34338124501122	-16.6574966958994\\
1.39504975443472	-16.665437025618\\
1.44671826385823	-16.6638130231267\\
1.49838677328174	-16.6573673665671\\
1.55005528270525	-16.6647135446016\\
1.60172379212876	-16.6645135270062\\
1.65339230155227	-16.6598120132361\\
1.70506081097577	-16.660777681027\\
1.75672932039928	-16.6608587497721\\
1.80839782982279	-16.6581861003909\\
1.8600663392463	-16.6611994805241\\
1.91173484866981	-16.6652649279483\\
1.96340335809332	-16.6644811784826\\
2.01507186751682	-16.664217862425\\
2.06674037694033	-16.6631283737682\\
2.11840888636384	-16.6694617762916\\
2.17007739578735	-16.6611383710857\\
2.22174590521086	-16.6595358344993\\
2.27341441463436	-16.6638972715826\\
2.32508292405787	-16.6612768337101\\
2.37675143348138	-16.6619791646424\\
2.42841994290489	-16.6635678439054\\
2.4800884523284	-16.6671355886731\\
2.53175696175191	-16.6579360823007\\
2.58342547117541	-16.662308411166\\
2.63509398059892	-16.6633458764583\\
2.68676249002243	-16.6648773310634\\
2.73843099944594	-16.6603469018326\\
2.79009950886945	-16.6642006102585\\
2.84176801829296	-16.6632060615669\\
2.89343652771646	-16.6607598649632\\
2.94510503713997	-16.6594865360237\\
2.99677354656348	-16.6592215130808\\
3.04844205598699	-16.595129838576\\
3.1001105654105	-17.3025186050167\\
3.15177907483401	-17.0099893429716\\
3.20344758425751	-17.5294182775118\\
3.25511609368102	-17.649128911581\\
3.30678460310453	-17.1520751711042\\
3.35845311252804	-17.0509321690362\\
3.41012162195155	-17.157221492898\\
3.46179013137506	-17.1976682995486\\
3.51345864079856	-16.5830616417087\\
3.56512715022207	-16.6497005806216\\
3.61679565964558	-16.3537868976053\\
3.66846416906909	-16.2516190365782\\
3.7201326784926	-16.3956255499729\\
3.77180118791611	-16.3818467000393\\
3.82346969733961	-15.8996819465883\\
3.87513820676312	-15.6342346724181\\
3.92680671618663	-15.5125387569395\\
3.97847522561014	-15.0841122121447\\
4.03014373503365	-14.6761377986204\\
4.08181224445716	-14.3561693698208\\
4.13348075388066	-14.1994164504916\\
4.18514926330417	-13.7444078696201\\
4.23681777272768	-13.600023856264\\
4.28848628215119	-12.9463972256069\\
4.3401547915747	-13.0584990277254\\
4.3918233009982	-13.0684805542448\\
4.44349181042171	-12.9585993203415\\
4.49516031984522	-13.1451915568828\\
4.54682882926873	-13.271778159013\\
4.59849733869224	-13.2583795732501\\
4.65016584811575	-13.159517575431\\
4.70183435753925	-13.5683945288085\\
4.75350286696276	-13.7253203564272\\
4.80517137638627	-13.2614187571826\\
4.85683988580978	-13.0213594384531\\
4.90850839523329	-13.245341694479\\
4.9601769046568	-12.8270016742094\\
5.0118454140803	-12.6195002118947\\
5.06351392350381	-12.3823885068001\\
5.11518243292732	-11.771729626017\\
5.16685094235083	-11.9721967579115\\
5.21851945177434	-11.7584679733791\\
5.27018796119785	-11.1142368214495\\
5.32185647062135	-11.856664498084\\
5.37352498004486	-11.6777272162874\\
5.42519348946837	-11.7964345223401\\
5.47686199889188	-11.9798930349621\\
5.52853050831539	-11.885519433934\\
5.5801990177389	-12.2808749625776\\
5.6318675271624	-11.9935020266043\\
5.68353603658591	-11.9527257059243\\
5.73520454600942	-11.9790359076525\\
5.78687305543293	-11.6772779717566\\
5.83854156485644	-11.3285222167532\\
5.89021007427994	-11.1125481175063\\
5.94187858370345	-10.9649390750507\\
5.99354709312696	-11.13365896151\\
6.04521560255047	-10.5967679557622\\
6.09688411197398	-10.7077242755567\\
6.14855262139749	-10.8633467231272\\
6.20022113082099	-10.8442893132326\\
6.2518896402445	-10.2363397553812\\
6.30355814966801	-10.4574690404594\\
6.35522665909152	-10.8026209869791\\
6.40689516851503	-10.6960504816203\\
6.45856367793854	-10.6483442549974\\
6.51023218736204	-11.2941744091454\\
6.56190069678555	-11.0141585320234\\
6.61356920620906	-11.0571059419393\\
6.66523771563257	-11.0076835847712\\
6.71690622505608	-11.3568543055485\\
6.76857473447959	-11.8124782205288\\
6.82024324390309	-10.835597425837\\
6.8719117533266	-9.46848832882475\\
6.92358026275011	-9.97993004743367\\
6.97524877217362	-12.276321124168\\
7.02691728159713	-14.358893949759\\
7.07858579102064	-11.7217658951201\\
7.13025430044414	-11.8257664485752\\
7.18192280986765	-11.9866767637652\\
7.23359131929116	-12.204211051056\\
7.28525982871467	-12.0195058913763\\
7.33692833813818	-12.3272431730177\\
7.38859684756169	-12.2691748472939\\
7.44026535698519	-12.5579814766106\\
7.4919338664087	-12.9080470329413\\
7.54360237583221	-13.2010611397585\\
7.59527088525572	-13.330186283848\\
7.64693939467923	-13.4937358144007\\
7.69860790410273	-13.7129433467967\\
7.75027641352624	-13.779348650598\\
7.80194492294975	-13.9168625264007\\
7.85361343237326	-14.138412504997\\
7.90528194179677	-14.3274885422832\\
7.95695045122028	-14.5235070914756\\
8.00861896064379	-14.4386081180857\\
8.06028747006729	-14.715619889192\\
8.1119559794908	-14.5210588525454\\
8.16362448891431	-14.5991993321186\\
8.21529299833782	-15.0243904860177\\
8.26696150776133	-14.7912108115846\\
8.31863001718483	-15.0710517489873\\
8.37029852660834	-15.1168097832555\\
8.42196703603185	-15.3096475369832\\
8.47363554545536	-15.7117801643918\\
8.52530405487887	-15.8621574451066\\
8.57697256430238	-15.7838446548427\\
8.62864107372588	-15.8754669545892\\
8.68030958314939	-15.9734435388935\\
8.7319780925729	-16.4010300219447\\
8.78364660199641	-16.6448966617593\\
8.83531511141992	-16.5221202205636\\
8.88698362084343	-16.3030764863548\\
8.93865213026693	-16.391649488604\\
8.99032063969044	-16.506936827093\\
9.04198914911395	-16.4628355090003\\
9.09365765853746	-16.7197610526504\\
9.14532616796097	-16.9504156774724\\
9.19699467738448	-17.0296536283614\\
9.24866318680798	-17.4790776896781\\
9.30033169623149	-17.143483299771\\
9.352000205655	-18.2172688390861\\
9.40366871507851	-20.8571496814699\\
9.45533722450202	-20.7968998219998\\
9.50700573392552	-18.6160313855649\\
9.55867424334903	-17.6397962892414\\
9.61034275277254	-17.806051114394\\
9.66201126219605	-17.5881930989421\\
9.71367977161956	-16.8689781161194\\
9.76534828104307	-17.0502021014857\\
9.81701679046657	-16.1392766780086\\
9.86868529989008	-18.3284293542932\\
9.92035380931359	-18.3747036333876\\
9.9720223187371	-19.5751737787735\\
10.0236908281606	-20.4661571031054\\
10.0753593375841	-21.0145974720887\\
10.1270278470076	-20.2675840793162\\
10.1786963564311	-20.1814257104571\\
10.2303648658546	-19.0837951591923\\
10.2820333752782	-18.9859283495386\\
10.3337018847017	-17.8833843594068\\
10.3853703941252	-17.8660893069733\\
10.4370389035487	-18.1463590763284\\
10.4887074129722	-17.5558780822602\\
10.5403759223957	-17.8513534044674\\
10.5920444318192	-18.319963878827\\
10.6437129412427	-19.1643197792988\\
10.6953814506662	-18.5127486732699\\
10.7470499600897	-19.7536153055581\\
10.7987184695132	-18.8166812534989\\
10.8503869789367	-19.279096740216\\
10.9020554883602	-18.5572171876341\\
10.9537239977838	-18.8371172866363\\
11.0053925072073	-18.5465923207087\\
11.0570610166308	-18.8065076529518\\
11.1087295260543	-19.2573499185835\\
11.1603980354778	-17.6523691310768\\
11.2120665449013	-18.9318669123867\\
11.2637350543248	-18.7120487543628\\
11.3154035637483	-18.2712739411239\\
11.3670720731718	-19.0412608443574\\
11.4187405825953	-17.865971199584\\
11.4704090920188	-18.8325969832318\\
11.5220776014423	-18.4297195946962\\
11.5737461108659	-18.2763700073931\\
11.6254146202894	-18.7685608240684\\
11.6770831297129	-18.1728500867579\\
11.7287516391364	-18.4382913846122\\
11.7804201485599	-18.4339919843674\\
11.8320886579834	-18.3990519138014\\
11.8837571674069	-18.2575371185862\\
11.9354256768304	-18.3069166049502\\
11.9870941862539	-18.4005634326728\\
12.0387626956774	-18.0831089089032\\
12.0904312051009	-18.4735255236606\\
12.1420997145244	-18.7813760094134\\
12.193768223948	-18.2725334487879\\
12.2454367333715	-18.6437425091176\\
12.297105242795	-18.7953625536717\\
12.3487737522185	-18.7857185792057\\
12.400442261642	-18.5609922409809\\
12.4521107710655	-18.0300464469531\\
12.503779280489	-18.2055509760515\\
12.5554477899125	-18.6364468510072\\
12.607116299336	-17.9826794171984\\
12.6587848087595	-17.7581922586811\\
12.710453318183	-17.5135523948471\\
12.7621218276065	-17.5579321066974\\
12.8137903370301	-17.7273697154816\\
12.8654588464536	-17.4999782491847\\
12.9171273558771	-17.9992673585801\\
12.9687958653006	-17.6354822739449\\
13.0204643747241	-17.9165764436422\\
13.0721328841476	-17.4804751084597\\
13.1238013935711	-17.8011877766954\\
13.1754699029946	-17.2344435333949\\
13.2271384124181	-17.2307115777539\\
13.2788069218416	-17.423323499988\\
13.3304754312651	-17.8731560550747\\
13.3821439406886	-17.8594821013638\\
13.4338124501122	-17.0010847199498\\
13.4854809595357	-17.5906494355731\\
13.5371494689592	-17.7082247156546\\
13.5888179783827	-17.6471758735684\\
13.6404864878062	-17.7329988268503\\
13.6921549972297	-17.9369583600903\\
13.7438235066532	-17.7429197672998\\
13.7954920160767	-17.8113417455194\\
13.8471605255002	-17.7552887908429\\
13.8988290349237	-18.0761996765027\\
13.9504975443472	-18.0377807415186\\
14.0021660537707	-17.4884821091823\\
14.0538345631943	-16.7576182357463\\
14.1055030726178	-16.4014326919871\\
14.1571715820413	-14.4751808638647\\
14.2088400914648	-16.8777505418571\\
14.2605086008883	-16.6209319545694\\
14.3121771103118	-16.9731333556732\\
14.3638456197353	-16.1489433512022\\
14.4155141291588	-16.1168468099979\\
14.4671826385823	-16.2992835689931\\
14.5188511480058	-15.6911994298423\\
14.5705196574293	-19.0142734135086\\
14.6221881668528	-17.0629370690799\\
14.6738566762764	-17.1870763197563\\
14.7255251856999	-17.3614621921676\\
14.7771936951234	-17.6939079231573\\
14.8288622045469	-17.3892898035795\\
14.8805307139704	-17.2596456634617\\
14.9321992233939	-17.1576677687802\\
14.9838677328174	-17.2215609329\\
15.0355362422409	-17.2601349423421\\
15.0872047516644	-16.4648324141531\\
15.1388732610879	-16.4881497329078\\
15.1905417705114	-17.0240932571941\\
15.2422102799349	-17.4398539845888\\
15.2938787893585	-17.0226539959863\\
15.345547298782	-17.3232339531225\\
15.3972158082055	-17.0371484763421\\
15.448884317629	-18.3475701537579\\
15.5005528270525	-16.7818296097531\\
15.552221336476	-16.727008126581\\
15.6038898458995	-16.2140992368974\\
15.655558355323	-16.8151694628598\\
15.7072268647465	-15.887411404704\\
15.75889537417	-16.39464374803\\
15.8105638835935	-16.9941490864653\\
15.862232393017	-16.5253648894896\\
15.9139009024406	-17.0508166855601\\
15.9655694118641	-17.1413699626752\\
16.0172379212876	-17.2336020308876\\
16.0689064307111	-17.4234544717735\\
16.1205749401346	-17.6186802668904\\
16.1722434495581	-17.4799898213825\\
16.2239119589816	-17.5606026177387\\
16.2755804684051	-17.3507413466363\\
16.3272489778286	-16.0017924716264\\
16.3789174872521	-16.0780280627664\\
16.4305859966756	-15.9918850301259\\
16.4822545060991	-16.0875561397273\\
16.5339230155227	-14.9741997872921\\
16.5855915249462	-15.4956618209209\\
16.6372600343697	-14.045040612546\\
16.6889285437932	-14.9538388481852\\
16.7405970532167	-17.5418771777294\\
16.7922655626402	-16.3431548161796\\
16.8439340720637	-15.7979476252521\\
16.8956025814872	-16.8404472036907\\
16.9472710909107	-16.0657886709585\\
16.9989396003342	-16.1319943365886\\
17.0506081097577	-16.5657516145212\\
17.1022766191812	-16.5021729839611\\
17.1539451286048	-16.1554712021603\\
17.2056136380283	-16.4153974913323\\
17.2572821474518	-16.4957407852893\\
17.3089506568753	-16.204103260529\\
17.3606191662988	-16.4836405978361\\
17.4122876757223	-16.3845836839101\\
17.4639561851458	-16.2857509536048\\
17.5156246945693	-16.3888325411421\\
17.5672932039928	-16.4388843946513\\
17.6189617134163	-16.3341639858059\\
17.6706302228398	-16.3538317505483\\
17.7222987322633	-16.4298940286579\\
17.7739672416869	-16.3423101296777\\
17.8256357511104	-16.3794469097647\\
17.8773042605339	-16.4108089605722\\
17.9289727699574	-16.354053375243\\
17.9806412793809	-16.3536968593356\\
18.0323097888044	-16.386984157493\\
18.0839782982279	-16.3836981950509\\
18.1356468076514	-16.3428164996189\\
18.1873153170749	-16.3892360078351\\
18.2389838264984	-16.3809540294357\\
18.2906523359219	-16.3503565250708\\
18.3423208453454	-16.3807005045976\\
18.393989354769	-16.3794221083873\\
18.4456578641925	-16.3614696753574\\
18.497326373616	-16.3603605377611\\
18.5489948830395	-16.3871900191907\\
18.600663392463	-16.3603617061836\\
18.6523319018865	-16.3618330566924\\
18.70400041131	-16.3843725134949\\
18.7556689207335	-16.3637157625916\\
18.807337430157	-16.364101978561\\
18.8590059395805	-16.3694126395275\\
18.910674449004	-16.3726383931663\\
18.9623429584275	-16.3626415951113\\
19.014011467851	-16.3667354833951\\
19.0656799772746	-16.3750106466364\\
19.1173484866981	-16.3624253173066\\
19.1690169961216	-16.3717534893455\\
19.2206855055451	-16.3700959318989\\
19.2723540149686	-16.3639034555272\\
19.3240225243921	-16.3631877957478\\
19.3756910338156	-16.3658814970131\\
19.4273595432391	-16.3679737094694\\
19.4790280526626	-16.3611170594694\\
19.5306965620861	-16.3683999501723\\
19.5823650715096	-16.3674706765361\\
19.6340335809331	-16.363340603029\\
19.6857020903567	-16.3673691302208\\
19.7373705997802	-16.3717893871466\\
19.7890391092037	-16.3668690887895\\
19.8407076186272	-16.3631689894847\\
19.8923761280507	-16.370203826642\\
19.9440446374742	-16.3578724940359\\
19.9957131468977	-16.3647890470801\\
20.0473816563212	-16.3677767811102\\
20.0990501657447	-16.3589567830048\\
20.1507186751682	-16.3624936146165\\
20.2023871845917	-16.3653054646572\\
20.2540556940152	-16.3664484953106\\
20.3057242034388	-16.3550282104068\\
20.3573927128623	-16.3648589587833\\
20.4090612222858	-16.358364903831\\
20.4607297317093	-16.498916076669\\
20.5123982411328	-16.5122172870824\\
20.5640667505563	-16.4828887717115\\
20.6157352599798	-16.5157602155668\\
20.6674037694033	-16.4804018663543\\
20.7190722788268	-16.4819482626776\\
20.7707407882503	-16.4825705800587\\
20.8224092976738	-16.4768674319526\\
20.8740778070973	-16.4914823559443\\
20.9257463165209	-16.4664052861511\\
20.9774148259444	-16.4423019959568\\
21.0290833353679	-16.4358766049859\\
21.0807518447914	-16.4272390258116\\
21.1324203542149	-16.4557051502923\\
21.1840888636384	-16.4011029038515\\
21.2357573730619	-16.4347288437812\\
21.2874258824854	-16.3661905379039\\
21.3390943919089	-16.3239640295544\\
21.3907629013324	-16.2823630345873\\
21.4424314107559	-16.2948414733493\\
21.4940999201794	-16.3411217432906\\
21.545768429603	-16.2937534788522\\
21.5974369390265	-16.2435487269595\\
21.64910544845	-16.234054703409\\
21.7007739578735	-16.2564895369403\\
21.752442467297	-16.1804869430905\\
21.8041109767205	-16.2589306734236\\
21.855779486144	-16.1976077870699\\
21.9074479955675	-16.12155914843\\
21.959116504991	-16.1685591687598\\
22.0107850144145	-16.1093181563432\\
22.062453523838	-16.2455957627055\\
22.1141220332615	-16.0812684575205\\
22.1657905426851	-16.0184558676193\\
22.2174590521086	-16.160430230313\\
22.2691275615321	-16.0548619240457\\
22.3207960709556	-16.0144944415347\\
22.3724645803791	-16.0811373830518\\
22.4241330898026	-16.0537707150926\\
22.4758015992261	-16.4317559086175\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-3.20958411172437\\
0.0516685094235083	-3.20875804131652\\
0.103337018847017	-3.21040018082818\\
0.155005528270525	-3.21162712837015\\
0.206674037694033	-3.21056715912511\\
0.258342547117541	-3.21022342598013\\
0.31001105654105	-3.21094963929137\\
0.361679565964558	-3.20860720891317\\
0.413348075388066	-3.21028485097987\\
0.465016584811575	-3.21077540986785\\
0.516685094235083	-3.20878670162897\\
0.568353603658591	-3.20936505611821\\
0.620022113082099	-3.20973062037244\\
0.671690622505608	-3.21207634052252\\
0.723359131929116	-3.21006627870319\\
0.775027641352624	-3.20981088562667\\
0.826696150776133	-3.21130644035148\\
0.878364660199641	-3.20977864366069\\
0.930033169623149	-3.20782380860627\\
0.981701679046658	-3.21049717113494\\
1.03337018847017	-3.20875818402611\\
1.08503869789367	-3.20955368890347\\
1.13670720731718	-3.20893279997377\\
1.18837571674069	-3.21014343933764\\
1.2400442261642	-3.2099363180538\\
1.29171273558771	-3.21220291844614\\
1.34338124501122	-3.21001445937557\\
1.39504975443472	-3.21011128260018\\
1.44671826385823	-3.20760728710104\\
1.49838677328174	-3.21089732621612\\
1.55005528270525	-3.20979467871168\\
1.60172379212876	-3.2090035024857\\
1.65339230155227	-3.20913612393498\\
1.70506081097577	-3.20960529245929\\
1.75672932039928	-3.20911048318914\\
1.80839782982279	-3.21096488110767\\
1.8600663392463	-3.20741335806037\\
1.91173484866981	-3.21153452131403\\
1.96340335809332	-3.21271751116337\\
2.01507186751682	-3.20990461931845\\
2.06674037694033	-3.20983599985556\\
2.11840888636384	-3.20961298558609\\
2.17007739578735	-3.20976182323318\\
2.22174590521086	-3.20999189292947\\
2.27341441463436	-3.21017635590758\\
2.32508292405787	-3.21015060410179\\
2.37675143348138	-3.20928800937929\\
2.42841994290489	-3.20978087285561\\
2.4800884523284	-3.20805371082666\\
2.53175696175191	-3.20941889070151\\
2.58342547117541	-3.21249054455357\\
2.63509398059892	-3.21117841749851\\
2.68676249002243	-3.20959171685341\\
2.73843099944594	-3.21060045898222\\
2.79009950886945	-3.21158252830727\\
2.84176801829296	-3.21148104630585\\
2.89343652771646	-3.20819565978009\\
2.94510503713997	-3.2094873811424\\
2.99677354656348	-3.20928837656743\\
3.04844205598699	-3.04874813856972\\
3.1001105654105	-2.63758883305512\\
3.15177907483401	-2.62264336387471\\
3.20344758425751	-2.56876279024738\\
3.25511609368102	-2.1984767643302\\
3.30678460310453	-2.04358862423541\\
3.35845311252804	-2.18405361101683\\
3.41012162195155	-1.95174993161727\\
3.46179013137506	-1.89328241184415\\
3.51345864079856	-1.96271682715572\\
3.56512715022207	-2.15388748285381\\
3.61679565964558	-2.46353450539516\\
3.66846416906909	-2.5350991388664\\
3.7201326784926	-2.80596866514592\\
3.77180118791611	-2.64599019593375\\
3.82346969733961	-2.86076602085594\\
3.87513820676312	-3.00808334054618\\
3.92680671618663	-3.10174032634163\\
3.97847522561014	-3.19585418493199\\
4.03014373503365	-3.34273229427871\\
4.08181224445716	-3.15280891837751\\
4.13348075388066	-2.75992565617613\\
4.18514926330417	-2.3760396921957\\
4.23681777272768	-2.00710739156637\\
4.28848628215119	-1.94657826955191\\
4.3401547915747	-1.91596797048553\\
4.3918233009982	-1.77146841925581\\
4.44349181042171	-2.05229447504729\\
4.49516031984522	-2.36892886294201\\
4.54682882926873	-2.61026705109341\\
4.59849733869224	-2.79312751949458\\
4.65016584811575	-2.93736594666079\\
4.70183435753925	-3.01633889031166\\
4.75350286696276	-3.06661753964759\\
4.80517137638627	-2.77117091999277\\
4.85683988580978	-2.65059445098129\\
4.90850839523329	-2.73516064693964\\
4.9601769046568	-2.63947342075518\\
5.0118454140803	-2.70765751743461\\
5.06351392350381	-2.62329643471916\\
5.11518243292732	-2.76082255423886\\
5.16685094235083	-2.68666949138693\\
5.21851945177434	-2.4132123315319\\
5.27018796119785	-2.82810097987929\\
5.32185647062135	-2.76879048665783\\
5.37352498004486	-2.99501901394627\\
5.42519348946837	-3.05046903166159\\
5.47686199889188	-2.89797576580252\\
5.52853050831539	-2.82186649145008\\
5.5801990177389	-2.86113948955364\\
5.6318675271624	-3.11933035398445\\
5.68353603658591	-2.96589562535017\\
5.73520454600942	-3.00679113385854\\
5.78687305543293	-2.81294539943338\\
5.83854156485644	-2.85897243476565\\
5.89021007427994	-2.96756805762001\\
5.94187858370345	-2.78320867860428\\
5.99354709312696	-2.78533639614334\\
6.04521560255047	-2.97845384336891\\
6.09688411197398	-2.53447114618895\\
6.14855262139749	-2.57800256358325\\
6.20022113082099	-2.78290847132873\\
6.2518896402445	-2.76670120429982\\
6.30355814966801	-2.84164740767238\\
6.35522665909152	-2.73881096011038\\
6.40689516851503	-2.94652243008521\\
6.45856367793854	-2.80189415608943\\
6.51023218736204	-2.96720790684549\\
6.56190069678555	-3.05900090466616\\
6.61356920620906	-3.26664281891195\\
6.66523771563257	-3.39380787956103\\
6.71690622505608	-3.73268626667437\\
6.76857473447959	-4.02929683513949\\
6.82024324390309	-3.78655461452751\\
6.8719117533266	-3.35876391901005\\
6.92358026275011	-3.75886866172288\\
6.97524877217362	-7.36906754524369\\
7.02691728159713	-7.49275540630216\\
7.07858579102064	-6.02965394672963\\
7.13025430044414	-5.67849935817318\\
7.18192280986765	-5.58202544659093\\
7.23359131929116	-6.24625170547645\\
7.28525982871467	-5.93899061086235\\
7.33692833813818	-5.61432817205614\\
7.38859684756169	-5.89532077772539\\
7.44026535698519	-5.37173770301541\\
7.4919338664087	-5.2149821364228\\
7.54360237583221	-5.11770280246758\\
7.59527088525572	-5.27191485618992\\
7.64693939467923	-5.26769512679597\\
7.69860790410273	-5.38935541674897\\
7.75027641352624	-5.35350050952218\\
7.80194492294975	-4.98723153486381\\
7.85361343237326	-5.13686955919776\\
7.90528194179677	-5.07945719577409\\
7.95695045122028	-5.13674168323862\\
8.00861896064379	-5.33301813975594\\
8.06028747006729	-5.5146873178013\\
8.1119559794908	-5.02846410850066\\
8.16362448891431	-5.06068924582478\\
8.21529299833782	-5.60147784810457\\
8.26696150776133	-5.39933518229636\\
8.31863001718483	-5.58884530778694\\
8.37029852660834	-5.30768105889333\\
8.42196703603185	-5.27299976883222\\
8.47363554545536	-5.61680099547065\\
8.52530405487887	-5.70440852304591\\
8.57697256430238	-5.62589713456902\\
8.62864107372588	-5.79237793160252\\
8.68030958314939	-5.2660121283326\\
8.7319780925729	-5.27336593908721\\
8.78364660199641	-5.59836096076475\\
8.83531511141992	-5.2431900928551\\
8.88698362084343	-4.86175771935243\\
8.93865213026693	-4.8236478957511\\
8.99032063969044	-4.6398155778423\\
9.04198914911395	-4.20171202172083\\
9.09365765853746	-4.18461971946352\\
9.14532616796097	-4.55136183021447\\
9.19699467738448	-5.34652483371224\\
9.24866318680798	-5.80762492510773\\
9.30033169623149	-6.03459683897461\\
9.352000205655	-6.57003330523096\\
9.40366871507851	-6.40799990944862\\
9.45533722450202	-7.12818310755411\\
9.50700573392552	-6.02648878607903\\
9.55867424334903	-5.84155003781569\\
9.61034275277254	-6.46823331411503\\
9.66201126219605	-6.82402970327851\\
9.71367977161956	-7.0953751582354\\
9.76534828104307	-7.80901179075466\\
9.81701679046657	-7.59613141057954\\
9.86868529989008	-6.77169889865385\\
9.92035380931359	-6.0352588383545\\
9.9720223187371	-4.68778341556123\\
10.0236908281606	-3.32040942930498\\
10.0753593375841	-2.5132509974885\\
10.1270278470076	-2.22093268180638\\
10.1786963564311	-2.06115518383298\\
10.2303648658546	-1.66655797517672\\
10.2820333752782	-2.07512226695265\\
10.3337018847017	-2.4213093963136\\
10.3853703941252	-2.74642418971041\\
10.4370389035487	-2.39560076745277\\
10.4887074129722	-2.23335861039295\\
10.5403759223957	-1.92024953153214\\
10.5920444318192	-2.06020585165169\\
10.6437129412427	-1.62153758721735\\
10.6953814506662	-1.47599701635446\\
10.7470499600897	-0.934085364920307\\
10.7987184695132	-1.11384622177079\\
10.8503869789367	-0.817257074083387\\
10.9020554883602	-0.868139739948926\\
10.9537239977838	-0.875222367401208\\
11.0053925072073	-1.00395052466581\\
11.0570610166308	-1.11162934109771\\
11.1087295260543	-1.26606223069336\\
11.1603980354778	-0.963055553541844\\
11.2120665449013	-1.10034597185138\\
11.2637350543248	-0.802833478684727\\
11.3154035637483	-0.840004906751242\\
11.3670720731718	-0.782535007181181\\
11.4187405825953	-0.765011100896099\\
11.4704090920188	-1.02768686280299\\
11.5220776014423	-0.502280395335212\\
11.5737461108659	-0.426554263389514\\
11.6254146202894	-0.451651698716393\\
11.6770831297129	-0.379937649375711\\
11.7287516391364	-0.887163076569966\\
11.7804201485599	-0.78751627539282\\
11.8320886579834	-0.63965004010299\\
11.8837571674069	-0.349897009456515\\
11.9354256768304	-0.451715941133356\\
11.9870941862539	-0.168504648468786\\
12.0387626956774	-0.209064722183147\\
12.0904312051009	-0.501812226674162\\
12.1420997145244	-0.201769006029942\\
12.193768223948	-0.138089528606605\\
12.2454367333715	0.17502175265178\\
12.297105242795	-0.118068551275674\\
12.3487737522185	0.0844521142199036\\
12.400442261642	-0.132415786093241\\
12.4521107710655	-0.15188090246834\\
12.503779280489	-0.332038375468928\\
12.5554477899125	-0.170729797765116\\
12.607116299336	-0.130946995581484\\
12.6587848087595	-0.155110558355142\\
12.710453318183	-0.0509085650447007\\
12.7621218276065	-0.012716265654944\\
12.8137903370301	-0.249778508640824\\
12.8654588464536	-0.0917061028198467\\
12.9171273558771	-0.164131242630911\\
12.9687958653006	-0.245606973214422\\
13.0204643747241	-0.220442528497288\\
13.0721328841476	-0.215411953664947\\
13.1238013935711	-0.450521297987248\\
13.1754699029946	-0.275274867093689\\
13.2271384124181	-0.135282353193931\\
13.2788069218416	-0.385478832102509\\
13.3304754312651	-0.410980456302424\\
13.3821439406886	-0.52703510872197\\
13.4338124501122	-0.616459172387141\\
13.4854809595357	-0.808531349268707\\
13.5371494689592	-1.071617006309\\
13.5888179783827	-0.953703779659377\\
13.6404864878062	-0.645413853663684\\
13.6921549972297	-0.357286176106103\\
13.7438235066532	-0.31308044865925\\
13.7954920160767	-0.226143414605738\\
13.8471605255002	-0.0255566002678797\\
13.8988290349237	-0.416818216324239\\
13.9504975443472	-0.637484371825375\\
14.0021660537707	-0.76312894956836\\
14.0538345631943	-0.707186211166632\\
14.1055030726178	-0.4030287449029\\
14.1571715820413	1.49429218222837\\
14.2088400914648	0.522738839095263\\
14.2605086008883	-0.0897676624869857\\
14.3121771103118	-0.485316899299055\\
14.3638456197353	-0.0697800870974695\\
14.4155141291588	0.47250494740764\\
14.4671826385823	0.868796363283431\\
14.5188511480058	0.851454640890461\\
14.5705196574293	0.4029310236725\\
14.6221881668528	0.377214239422311\\
14.6738566762764	0.286470665315925\\
14.7255251856999	0.0533705641861182\\
14.7771936951234	-0.543763785367479\\
14.8288622045469	-0.733792932457619\\
14.8805307139704	-0.764832982982736\\
14.9321992233939	-0.726587464576723\\
14.9838677328174	-0.868897907004041\\
15.0355362422409	-0.108406724675474\\
15.0872047516644	-0.0746401664122978\\
15.1388732610879	0.35666225657224\\
15.1905417705114	0.596101013996815\\
15.2422102799349	0.344784825157681\\
15.2938787893585	0.713278857714358\\
15.345547298782	0.674129464348481\\
15.3972158082055	0.176730547873154\\
15.448884317629	-0.00385605341578511\\
15.5005528270525	-0.378399562121763\\
15.552221336476	-0.317705456469617\\
15.6038898458995	-0.611840921313888\\
15.655558355323	-0.298814566889244\\
15.7072268647465	0.397431989293793\\
15.75889537417	0.195991629819881\\
15.8105638835935	0.263503278846887\\
15.862232393017	0.24408428428177\\
15.9139009024406	-0.010545012442729\\
15.9655694118641	0.597276436524625\\
16.0172379212876	0.818327508071683\\
16.0689064307111	0.938803259776456\\
16.1205749401346	1.23114743397082\\
16.1722434495581	1.75066385584402\\
16.2239119589816	2.33823905255655\\
16.2755804684051	3.23804190484973\\
16.3272489778286	3.03864055103919\\
16.3789174872521	1.58610429815312\\
16.4305859966756	1.79446321456721\\
16.4822545060991	2.16291672303006\\
16.5339230155227	1.7710146709238\\
16.5855915249462	1.39198768119753\\
16.6372600343697	1.22783507432573\\
16.6889285437932	-0.0349442872221922\\
16.7405970532167	-6.78773873264913\\
16.7922655626402	-2.79410500201404\\
16.8439340720637	-2.81614773566885\\
16.8956025814872	-2.68652176669417\\
16.9472710909107	-2.94207119804213\\
16.9989396003342	-2.73834616827116\\
17.0506081097577	-2.88405960655165\\
17.1022766191812	-2.83263416250427\\
17.1539451286048	-2.7144759143541\\
17.2056136380283	-2.93771440660187\\
17.2572821474518	-2.77808600709164\\
17.3089506568753	-2.87053638020277\\
17.3606191662988	-2.79433137241846\\
17.4122876757223	-2.87269613635975\\
17.4639561851458	-2.83489315628325\\
17.5156246945693	-2.80969221523881\\
17.5672932039928	-2.88415317219554\\
17.6189617134163	-2.77652769710835\\
17.6706302228398	-2.877280213062\\
17.7222987322633	-2.81634481034923\\
17.7739672416869	-2.8433969499356\\
17.8256357511104	-2.82121187862629\\
17.8773042605339	-2.82953885619243\\
17.9289727699574	-2.84949025383943\\
17.9806412793809	-2.80548596973673\\
18.0323097888044	-2.86478958748555\\
18.0839782982279	-2.81380303005111\\
18.1356468076514	-2.83987727644501\\
18.1873153170749	-2.8339396501664\\
18.2389838264984	-2.83310292920433\\
18.2906523359219	-2.84493429933211\\
18.3423208453454	-2.81496320832003\\
18.393989354769	-2.84997315661149\\
18.4456578641925	-2.81658146593407\\
18.497326373616	-2.84366594038258\\
18.5489948830395	-2.83289358845716\\
18.600663392463	-2.82806403030246\\
18.6523319018865	-2.83934950799163\\
18.70400041131	-2.82564995788664\\
18.7556689207335	-2.84371219014311\\
18.807337430157	-2.82330856034598\\
18.8590059395805	-2.84168622634372\\
18.910674449004	-2.83143107123863\\
18.9623429584275	-2.82676687468424\\
19.014011467851	-2.83744579633777\\
19.0656799772746	-2.82460231903033\\
19.1173484866981	-2.84035765315145\\
19.1690169961216	-2.82413545873852\\
19.2206855055451	-2.83756155115013\\
19.2723540149686	-2.83269260153262\\
19.3240225243921	-2.82938461711775\\
19.3756910338156	-2.83897049622688\\
19.4273595432391	-2.82611959130949\\
19.4790280526626	-2.83846186281129\\
19.5306965620861	-2.82824294215385\\
19.5823650715096	-2.83709418725282\\
19.6340335809331	-2.83140039080902\\
19.6857020903567	-2.83401743014115\\
19.7373705997802	-2.83437061397945\\
19.7890391092037	-2.82798413268692\\
19.8407076186272	-2.83798568177427\\
19.8923761280507	-2.826636108645\\
19.9440446374742	-2.83645233374118\\
19.9957131468977	-2.83065754597942\\
20.0473816563212	-2.83248540869249\\
20.0990501657447	-2.83491359914714\\
20.1507186751682	-2.82734829976755\\
20.2023871845917	-2.83949813645121\\
20.2540556940152	-2.82968285951329\\
20.3057242034388	-2.8337230688361\\
20.3573927128623	-2.82853209619819\\
20.4090612222858	-2.83293861786738\\
20.4607297317093	-2.99694262409492\\
20.5123982411328	-3.15030470509705\\
20.5640667505563	-3.26251766725651\\
20.6157352599798	-3.33894420695606\\
20.6674037694033	-3.32918504720406\\
20.7190722788268	-3.27226544378009\\
20.7707407882503	-3.3659387516711\\
20.8224092976738	-3.38846899653711\\
20.8740778070973	-3.37440458183926\\
20.9257463165209	-3.27445921727586\\
20.9774148259444	-3.1893041881834\\
21.0290833353679	-3.35386354181829\\
21.0807518447914	-3.35269102877751\\
21.1324203542149	-3.2704403616711\\
21.1840888636384	-3.39852385469383\\
21.2357573730619	-3.38588644781202\\
21.2874258824854	-3.44297226618467\\
21.3390943919089	-3.43092812385426\\
21.3907629013324	-3.41479510310492\\
21.4424314107559	-3.43263047849518\\
21.4940999201794	-3.42131240605583\\
21.545768429603	-3.46333467903891\\
21.5974369390265	-3.45299263431095\\
21.64910544845	-3.57826516735087\\
21.7007739578735	-3.34907542113258\\
21.752442467297	-3.44009101822234\\
21.8041109767205	-3.50955984386988\\
21.855779486144	-3.47697185616051\\
21.9074479955675	-3.55458902206019\\
21.959116504991	-3.54595653561675\\
22.0107850144145	-3.53379531207144\\
22.062453523838	-3.55267149847452\\
22.1141220332615	-3.61620450796143\\
22.1657905426851	-3.48022945700292\\
22.2174590521086	-3.56615757047307\\
22.2691275615321	-3.56522272550917\\
22.3207960709556	-3.57742389108933\\
22.3724645803791	-3.62872455953387\\
22.4241330898026	-3.59629809839887\\
22.4758015992261	-3.27925445637267\\
};
\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
0	-2.13843130347788\\
0.0516685094235083	-2.13843130347788\\
0.103337018847017	-2.13858915459983\\
0.155005528270525	-2.13858915459983\\
0.206674037694033	-2.13906876778251\\
0.258342547117541	-2.13906876778251\\
0.31001105654105	-2.13872010970279\\
0.361679565964558	-2.13872010970279\\
0.413348075388066	-2.138443716832\\
0.465016584811575	-2.138443716832\\
0.516685094235083	-2.13886323680961\\
0.568353603658591	-2.13886323680961\\
0.620022113082099	-2.13871883200701\\
0.671690622505608	-2.13871883200701\\
0.723359131929116	-2.1387210692926\\
0.775027641352624	-2.1387210692926\\
0.826696150776133	-2.13905830204341\\
0.878364660199641	-2.13905830204341\\
0.930033169623149	-2.13899517805932\\
0.981701679046658	-2.13899517805932\\
1.03337018847017	-2.29911360661777\\
1.08503869789367	-2.29911360661777\\
1.13670720731718	-2.4428068703618\\
1.18837571674069	-2.4428068703618\\
1.2400442261642	-2.57291141461142\\
1.29171273558771	-2.57291141461142\\
1.34338124501122	-2.68943278832444\\
1.39504975443472	-2.68943278832444\\
1.44671826385823	-2.79471694936047\\
1.49838677328174	-2.79471694936047\\
1.55005528270525	-2.88928931292313\\
1.60172379212876	-2.88928931292313\\
1.65339230155227	-2.97441854720844\\
1.70506081097577	-2.97441854720844\\
1.75672932039928	-3.05119433983435\\
1.80839782982279	-3.05119433983435\\
1.8600663392463	-3.12026038829501\\
1.91173484866981	-3.12026038829501\\
1.96340335809332	-3.18268356520303\\
2.01507186751682	-3.18268356520303\\
2.06674037694033	-3.23833935238218\\
2.11840888636384	-3.23833935238218\\
2.17007739578735	-3.28911948377883\\
2.22174590521086	-3.28911948377883\\
2.27341441463436	-3.33387673482101\\
2.32508292405787	-3.33387673482101\\
2.37675143348138	-3.37482763155804\\
2.42841994290489	-3.37482763155804\\
2.4800884523284	-3.41155171409039\\
2.53175696175191	-3.41155171409039\\
2.58342547117541	-3.44440302616229\\
2.63509398059892	-3.44440302616229\\
2.68676249002243	-3.47371742063548\\
2.73843099944594	-3.47371742063548\\
2.79009950886945	-3.50118916677229\\
2.84176801829296	-3.50118916677229\\
2.89343652771646	-3.39316601862881\\
2.94510503713997	-3.39316601862881\\
2.99677354656348	-3.63088039118924\\
3.04844205598699	-3.63088039118924\\
3.1001105654105	-4.08332892173163\\
3.15177907483401	-4.08332892173163\\
3.20344758425751	-4.53983944963795\\
3.25511609368102	-4.53983944963795\\
3.30678460310453	-5.23647581129144\\
3.35845311252804	-5.23647581129144\\
3.41012162195155	-5.65212171630843\\
3.46179013137506	-5.65212171630843\\
3.51345864079856	-6.17043814177503\\
3.56512715022207	-6.17043814177503\\
3.61679565964558	-6.39125065385016\\
3.66846416906909	-6.39125065385016\\
3.7201326784926	-6.90419734824162\\
3.77180118791611	-6.90419734824162\\
3.82346969733961	-7.38322359030834\\
3.87513820676312	-7.38322359030834\\
3.92680671618663	-7.55663052410978\\
3.97847522561014	-7.55663052410978\\
4.03014373503365	-7.81477804342376\\
4.08181224445716	-7.81477804342376\\
4.13348075388066	-8.01923536364881\\
4.18514926330417	-8.01923536364881\\
4.23681777272768	-8.31826700390233\\
4.28848628215119	-8.31826700390233\\
4.3401547915747	-8.47072680733051\\
4.3918233009982	-8.47072680733051\\
4.44349181042171	-9.11182918055923\\
4.49516031984522	-9.11182918055923\\
4.54682882926873	-9.61309372308662\\
4.59849733869224	-9.61309372308662\\
4.65016584811575	-10.2080634401587\\
4.70183435753925	-10.2080634401587\\
4.75350286696276	-10.5745774555093\\
4.80517137638627	-10.5745774555093\\
4.85683988580978	-10.591719930645\\
4.90850839523329	-10.591719930645\\
4.9601769046568	-10.1602166713819\\
5.0118454140803	-10.1602166713819\\
5.06351392350381	-9.88744588004539\\
5.11518243292732	-9.88744588004539\\
5.16685094235083	-9.63779171308436\\
5.21851945177434	-9.63779171308436\\
5.27018796119785	-10.1137847243021\\
5.32185647062135	-10.1137847243021\\
5.37352498004486	-11.0444732418559\\
5.42519348946837	-11.0444732418559\\
5.47686199889188	-11.5665432215388\\
5.52853050831539	-11.5665432215388\\
5.5801990177389	-11.9095095953929\\
5.6318675271624	-11.9095095953929\\
5.68353603658591	-11.7745984585446\\
5.73520454600942	-11.7745984585446\\
5.78687305543293	-11.2010395644607\\
5.83854156485644	-11.2010395644607\\
5.89021007427994	-10.7409050904881\\
5.94187858370345	-10.7409050904881\\
5.99354709312696	-10.7757657390359\\
6.04521560255047	-10.7757657390359\\
6.09688411197398	-11.148169437385\\
6.14855262139749	-11.148169437385\\
6.20022113082099	-11.8819753209811\\
6.2518896402445	-11.8819753209811\\
6.30355814966801	-12.0901129536225\\
6.35522665909152	-12.0901129536225\\
6.40689516851503	-12.0787822510531\\
6.45856367793854	-12.0787822510531\\
6.51023218736204	-12.0489436764278\\
6.56190069678555	-12.0489436764278\\
6.61356920620906	-11.9743447713067\\
6.66523771563257	-11.9743447713067\\
6.71690622505608	-12.6706142415149\\
6.76857473447959	-12.6706142415149\\
6.82024324390309	-12.3048475187494\\
6.8719117533266	-12.3048475187494\\
6.92358026275011	-13.2741851849211\\
6.97524877217362	-13.2741851849211\\
7.02691728159713	-11.7857887333161\\
7.07858579102064	-11.7857887333161\\
7.13025430044414	-11.4831335300644\\
7.18192280986765	-11.4831335300644\\
7.23359131929116	-11.1271208584279\\
7.28525982871467	-11.1271208584279\\
7.33692833813818	-11.3644675844442\\
7.38859684756169	-11.3644675844442\\
7.44026535698519	-11.6402078315201\\
7.4919338664087	-11.6402078315201\\
7.54360237583221	-11.6477623191652\\
7.59527088525572	-11.6477623191652\\
7.64693939467923	-11.3434599239882\\
7.69860790410273	-11.3434599239882\\
7.75027641352624	-10.7131690935478\\
7.80194492294975	-10.7131690935478\\
7.85361343237326	-10.0697723643145\\
7.90528194179677	-10.0697723643145\\
7.95695045122028	-9.561667806906\\
8.00861896064379	-9.561667806906\\
8.06028747006729	-9.42710690584521\\
8.1119559794908	-9.42710690584521\\
8.16362448891431	-9.17992243654869\\
8.21529299833782	-9.17992243654869\\
8.26696150776133	-8.81132639013295\\
8.31863001718483	-8.81132639013295\\
8.37029852660834	-8.23989066526816\\
8.42196703603185	-8.23989066526816\\
8.47363554545536	-7.72528923442565\\
8.52530405487887	-7.72528923442565\\
8.57697256430238	-7.20413788273992\\
8.62864107372588	-7.20413788273992\\
8.68030958314939	-6.33128115423996\\
8.7319780925729	-6.33128115423996\\
8.78364660199641	-5.8831433541919\\
8.83531511141992	-5.8831433541919\\
8.88698362084343	-5.48972550947611\\
8.93865213026693	-5.48972550947611\\
8.99032063969044	-5.33128698201216\\
9.04198914911395	-5.33128698201216\\
9.09365765853746	-4.86525897692107\\
9.14532616796097	-4.86525897692107\\
9.19699467738448	-4.34656553805906\\
9.24866318680798	-4.34656553805906\\
9.30033169623149	-4.23081244985871\\
9.352000205655	-4.23081244985871\\
9.40366871507851	-2.60852483402707\\
9.45533722450202	-2.60852483402707\\
9.50700573392552	-0.921526972452596\\
9.55867424334903	-0.921526972452596\\
9.61034275277254	0.601434157186526\\
9.66201126219605	0.601434157186526\\
9.71367977161956	2.15271424250555\\
9.76534828104307	2.15271424250555\\
9.81701679046657	2.70795211403947\\
9.86868529989008	2.70795211403947\\
9.92035380931359	2.83736560121323\\
9.9720223187371	2.83736560121323\\
10.0236908281606	3.05017328889892\\
10.0753593375841	3.05017328889892\\
10.1270278470076	3.71307330643848\\
10.1786963564311	3.71307330643848\\
10.2303648658546	4.40849231325646\\
10.2820333752782	4.40849231325646\\
10.3337018847017	5.36521809120873\\
10.3853703941252	5.36521809120873\\
10.4370389035487	6.13731950328774\\
10.4887074129722	6.13731950328774\\
10.5403759223957	6.49300952400725\\
10.5920444318192	6.49300952400725\\
10.6437129412427	6.72048510841768\\
10.6953814506662	6.72048510841768\\
10.7470499600897	6.98105294794082\\
10.7987184695132	6.98105294794082\\
10.8503869789367	7.33557006662361\\
10.9020554883602	7.33557006662361\\
10.9537239977838	7.64263818685216\\
11.0053925072073	7.64263818685216\\
11.0570610166308	7.97421410920845\\
11.1087295260543	7.97421410920845\\
11.1603980354778	8.45145338961098\\
11.2120665449013	8.45145338961098\\
11.2637350543248	8.79293437422274\\
11.3154035637483	8.79293437422274\\
11.3670720731718	8.78084580452847\\
11.4187405825953	8.78084580452847\\
11.4704090920188	9.08966598444355\\
11.5220776014423	9.08966598444355\\
11.5737461108659	9.39652517008278\\
11.6254146202894	9.39652517008278\\
11.6770831297129	9.5286048670135\\
11.7287516391364	9.5286048670135\\
11.7804201485599	9.76877682896201\\
11.8320886579834	9.76877682896201\\
11.8837571674069	9.85842922427612\\
11.9354256768304	9.85842922427612\\
11.9870941862539	9.85804244373965\\
12.0387626956774	9.85804244373965\\
12.0904312051009	10.2490546803079\\
12.1420997145244	10.2490546803079\\
12.193768223948	10.2954087055826\\
12.2454367333715	10.2954087055826\\
12.297105242795	10.2029427146967\\
12.3487737522185	10.2029427146967\\
12.400442261642	10.1757478542298\\
12.4521107710655	10.1757478542298\\
12.503779280489	10.2076310912005\\
12.5554477899125	10.2076310912005\\
12.607116299336	10.0847085112264\\
12.6587848087595	10.0847085112264\\
12.710453318183	9.94405600003197\\
12.7621218276065	9.94405600003197\\
12.8137903370301	10.1735329615667\\
12.8654588464536	10.1735329615667\\
12.9171273558771	9.9630499358494\\
12.9687958653006	9.9630499358494\\
13.0204643747241	9.64594581912811\\
13.0721328841476	9.64594581912811\\
13.1238013935711	9.30240851085062\\
13.1754699029946	9.30240851085062\\
13.2271384124181	9.39087095973492\\
13.2788069218416	9.39087095973492\\
13.3304754312651	8.91354515387101\\
13.3821439406886	8.91354515387101\\
13.4338124501122	9.13989914833219\\
13.4854809595357	9.13989914833219\\
13.5371494689592	9.66712717848026\\
13.5888179783827	9.66712717848026\\
13.6404864878062	10.2268110552254\\
13.6921549972297	10.2268110552254\\
13.7438235066532	10.6457897842018\\
13.7954920160767	10.6457897842018\\
13.8471605255002	10.2050122985922\\
13.8988290349237	10.2050122985922\\
13.9504975443472	9.16487165212532\\
14.0021660537707	9.16487165212532\\
14.0538345631943	9.78067567900171\\
14.1055030726178	9.78067567900171\\
14.1571715820413	9.40708556286255\\
14.2088400914648	9.40708556286255\\
14.2605086008883	10.675280032582\\
14.3121771103118	10.675280032582\\
14.3638456197353	11.7212821882003\\
14.4155141291588	11.7212821882003\\
14.4671826385823	11.9445119250129\\
14.5188511480058	11.9445119250129\\
14.5705196574293	11.3531932997533\\
14.6221881668528	11.3531932997533\\
14.6738566762764	10.0096273876296\\
14.7255251856999	10.0096273876296\\
14.7771936951234	9.49473380891522\\
14.8288622045469	9.49473380891522\\
14.8805307139704	9.26281611612955\\
14.9321992233939	9.26281611612955\\
14.9838677328174	9.93410872198609\\
15.0355362422409	9.93410872198609\\
15.0872047516644	10.7098199633179\\
15.1388732610879	10.7098199633179\\
15.1905417705114	10.4814085511376\\
15.2422102799349	10.4814085511376\\
15.2938787893585	9.33034036501747\\
15.345547298782	9.33034036501747\\
15.3972158082055	8.18824547262168\\
15.448884317629	8.18824547262168\\
15.5005528270525	7.64860599243266\\
15.552221336476	7.64860599243266\\
15.6038898458995	7.2637373905053\\
15.655558355323	7.2637373905053\\
15.7072268647465	6.92791979616061\\
15.75889537417	6.92791979616061\\
15.8105638835935	6.13757256474751\\
15.862232393017	6.13757256474751\\
15.9139009024406	5.24491093218622\\
15.9655694118641	5.24491093218622\\
16.0172379212876	4.21912358974096\\
16.0689064307111	4.21912358974096\\
16.1205749401346	2.68521410503403\\
16.1722434495581	2.68521410503403\\
16.2239119589816	1.51944240142508\\
16.2755804684051	1.51944240142508\\
16.3272489778286	-0.264718342345389\\
16.3789174872521	-0.264718342345389\\
16.4305859966756	-1.88106940875691\\
16.4822545060991	-1.88106940875691\\
16.5339230155227	-4.67612506810075\\
16.5855915249462	-4.67612506810075\\
16.6372600343697	-1.33562515900004\\
16.6889285437932	-1.33562515900004\\
16.7405970532167	-2.26333831644345\\
16.7922655626402	-2.26333831644345\\
16.8439340720637	-2.95472998505133\\
16.8956025814872	-2.95472998505133\\
16.9472710909107	-2.97618555997457\\
16.9989396003342	-2.97618555997457\\
17.0506081097577	-3.04444295502587\\
17.1022766191812	-3.04444295502587\\
17.1539451286048	-3.0954375104452\\
17.2056136380283	-3.0954375104452\\
17.2572821474518	-3.15155261110498\\
17.3089506568753	-3.15155261110498\\
17.3606191662988	-3.19493049317141\\
17.4122876757223	-3.19493049317141\\
17.4639561851458	-3.23763214689692\\
17.5156246945693	-3.23763214689692\\
17.5672932039928	-3.27616957334811\\
17.6189617134163	-3.27616957334811\\
17.6706302228398	-3.30617507715033\\
17.7222987322633	-3.30617507715033\\
17.7739672416869	-3.33975508142837\\
17.8256357511104	-3.33975508142837\\
17.8773042605339	-3.36723513921658\\
17.9289727699574	-3.36723513921658\\
17.9806412793809	-3.39203437958197\\
18.0323097888044	-3.39203437958197\\
18.0839782982279	-3.41624156300375\\
18.1356468076514	-3.41624156300375\\
18.1873153170749	-3.4344345410551\\
18.2389838264984	-3.4344345410551\\
18.2906523359219	-3.45158001028027\\
18.3423208453454	-3.45158001028027\\
18.393989354769	-3.46753459287073\\
18.4456578641925	-3.46753459287073\\
18.497326373616	-3.48039555796742\\
18.5489948830395	-3.48039555796742\\
18.600663392463	-3.49429061859451\\
18.6523319018865	-3.49429061859451\\
18.70400041131	-3.50544751421273\\
18.7556689207335	-3.50544751421273\\
18.807337430157	-3.5159211234979\\
18.8590059395805	-3.5159211234979\\
18.910674449004	-3.52454585017138\\
18.9623429584275	-3.52454585017138\\
19.014011467851	-3.53174982312051\\
19.0656799772746	-3.53174982312051\\
19.1173484866981	-3.53892360642935\\
19.1690169961216	-3.53892360642935\\
19.2206855055451	-3.54481398352727\\
19.2723540149686	-3.54481398352727\\
19.3240225243921	-3.55091399309142\\
19.3756910338156	-3.55091399309142\\
19.4273595432391	-3.55634581538463\\
19.4790280526626	-3.55634581538463\\
19.5306965620861	-3.56084792016202\\
19.5823650715096	-3.56084792016202\\
19.6340335809331	-3.56486553189646\\
19.6857020903567	-3.56486553189646\\
19.7373705997802	-3.56876357536773\\
19.7890391092037	-3.56876357536773\\
19.8407076186272	-3.57176927211982\\
19.8923761280507	-3.57176927211982\\
19.9440446374742	-3.57450022737698\\
19.9957131468977	-3.57450022737698\\
20.0473816563212	-3.57765533684149\\
20.0990501657447	-3.57765533684149\\
20.1507186751682	-3.57994679125075\\
20.2023871845917	-3.57994679125075\\
20.2540556940152	-3.58103768327551\\
20.3057242034388	-3.58103768327551\\
20.3573927128623	-3.5601596887179\\
20.4090612222858	-3.5601596887179\\
20.4607297317093	-3.58643950740217\\
20.5123982411328	-3.58643950740217\\
20.5640667505563	-3.56550804663687\\
20.6157352599798	-3.56550804663687\\
20.6674037694033	-3.5810554271115\\
20.7190722788268	-3.5810554271115\\
20.7707407882503	-3.58128406156288\\
20.8224092976738	-3.58128406156288\\
20.8740778070973	-3.58555701851679\\
20.9257463165209	-3.58555701851679\\
20.9774148259444	-3.58112326448543\\
21.0290833353679	-3.58112326448543\\
21.0807518447914	-3.64248308241637\\
21.1324203542149	-3.64248308241637\\
21.1840888636384	-3.56274649628047\\
21.2357573730619	-3.56274649628047\\
21.2874258824854	-3.62286257311668\\
21.3390943919089	-3.62286257311668\\
21.3907629013324	-3.59882167697118\\
21.4424314107559	-3.59882167697118\\
21.4940999201794	-3.60454347065043\\
21.545768429603	-3.60454347065043\\
21.5974369390265	-3.61691743081357\\
21.64910544845	-3.61691743081357\\
21.7007739578735	-3.57319133414324\\
21.752442467297	-3.57319133414324\\
21.8041109767205	-3.63317039788629\\
21.855779486144	-3.63317039788629\\
21.9074479955675	-3.61294239194571\\
21.959116504991	-3.61294239194571\\
22.0107850144145	-3.63462350529034\\
22.062453523838	-3.63462350529034\\
22.1141220332615	-3.62005500047477\\
22.1657905426851	-3.62005500047477\\
22.2174590521086	-3.62615496725952\\
22.2691275615321	-3.62615496725952\\
22.3207960709556	-2.83575387788849\\
22.3724645803791	-2.83575387788849\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addplot [color=mycolor2, densely dashed, forget plot]
  table[row sep=crcr]{%
0	-15.3255393003478\\
0.0516685094235083	-15.3255393003478\\
0.103337018847017	-15.3253291870588\\
0.155005528270525	-15.3253291870588\\
0.206674037694033	-15.325487266628\\
0.258342547117541	-15.325487266628\\
0.31001105654105	-15.3255808425423\\
0.361679565964558	-15.3255808425423\\
0.413348075388066	-15.3254695823037\\
0.465016584811575	-15.3254695823037\\
0.516685094235083	-15.3257342741879\\
0.568353603658591	-15.3257342741879\\
0.620022113082099	-15.3252956737518\\
0.671690622505608	-15.3252956737518\\
0.723359131929116	-15.3255549852981\\
0.775027641352624	-15.3255549852981\\
0.826696150776133	-15.3255150122334\\
0.878364660199641	-15.3255150122334\\
0.930033169623149	-15.3252957507833\\
0.981701679046658	-15.3252957507833\\
1.03337018847017	-15.574823790848\\
1.08503869789367	-15.574823790848\\
1.13670720731718	-15.7991454336545\\
1.18837571674069	-15.7991454336545\\
1.2400442261642	-16.0016096631657\\
1.29171273558771	-16.0016096631657\\
1.34338124501122	-16.1830968608284\\
1.39504975443472	-16.1830968608284\\
1.44671826385823	-16.346261354082\\
1.49838677328174	-16.346261354082\\
1.55005528270525	-16.4940336172015\\
1.60172379212876	-16.4940336172015\\
1.65339230155227	-16.6258896341402\\
1.70506081097577	-16.6258896341402\\
1.75672932039928	-16.7454594279317\\
1.80839782982279	-16.7454594279317\\
1.8600663392463	-16.8526444057695\\
1.91173484866981	-16.8526444057695\\
1.96340335809332	-16.9492122443618\\
2.01507186751682	-16.9492122443618\\
2.06674037694033	-17.0362670336891\\
2.11840888636384	-17.0362670336891\\
2.17007739578735	-17.1139165155489\\
2.22174590521086	-17.1139165155489\\
2.27341441463436	-17.18449932538\\
2.32508292405787	-17.18449932538\\
2.37675143348138	-17.2480861873186\\
2.42841994290489	-17.2480861873186\\
2.4800884523284	-17.3051317027734\\
2.53175696175191	-17.3051317027734\\
2.58342547117541	-17.3565402532923\\
2.63509398059892	-17.3565402532923\\
2.68676249002243	-17.4027246458995\\
2.73843099944594	-17.4027246458995\\
2.79009950886945	-17.4441610362169\\
2.84176801829296	-17.4441610362169\\
2.89343652771646	-17.5912598911269\\
2.94510503713997	-17.5912598911269\\
2.99677354656348	-17.1990504594609\\
3.04844205598699	-17.1990504594609\\
3.1001105654105	-17.4230827991036\\
3.15177907483401	-17.4230827991036\\
3.20344758425751	-17.5574822914392\\
3.25511609368102	-17.5574822914392\\
3.30678460310453	-17.4603504206588\\
3.35845311252804	-17.4603504206588\\
3.41012162195155	-17.3018775726462\\
3.46179013137506	-17.3018775726462\\
3.51345864079856	-17.0889829348106\\
3.56512715022207	-17.0889829348106\\
3.61679565964558	-16.6665964689563\\
3.66846416906909	-16.6665964689563\\
3.7201326784926	-16.5593483447352\\
3.77180118791611	-16.5593483447352\\
3.82346969733961	-16.6816893747707\\
3.87513820676312	-16.6816893747707\\
3.92680671618663	-16.471283016686\\
3.97847522561014	-16.471283016686\\
4.03014373503365	-15.8707567333345\\
4.08181224445716	-15.8707567333345\\
4.13348075388066	-15.712214053631\\
4.18514926330417	-15.712214053631\\
4.23681777272768	-15.1087576480516\\
4.28848628215119	-15.1087576480516\\
4.3401547915747	-14.9312884145081\\
4.3918233009982	-14.9312884145081\\
4.44349181042171	-15.0025698265041\\
4.49516031984522	-15.0025698265041\\
4.54682882926873	-15.047732527498\\
4.59849733869224	-15.047732527498\\
4.65016584811575	-14.9607334787278\\
4.70183435753925	-14.9607334787278\\
4.75350286696276	-14.6322686271533\\
4.80517137638627	-14.6322686271533\\
4.85683988580978	-14.3998909059698\\
4.90850839523329	-14.3998909059698\\
4.9601769046568	-13.743704043351\\
5.0118454140803	-13.743704043351\\
5.06351392350381	-13.0576953946648\\
5.11518243292732	-13.0576953946648\\
5.16685094235083	-12.9129165691782\\
5.21851945177434	-12.9129165691782\\
5.27018796119785	-12.744040104284\\
5.32185647062135	-12.744040104284\\
5.37352498004486	-12.8819240645172\\
5.42519348946837	-12.8819240645172\\
5.47686199889188	-13.0610251139694\\
5.52853050831539	-13.0610251139694\\
5.5801990177389	-12.8838603234249\\
5.6318675271624	-12.8838603234249\\
5.68353603658591	-12.7776890485014\\
5.73520454600942	-12.7776890485014\\
5.78687305543293	-12.2696918053475\\
5.83854156485644	-12.2696918053475\\
5.89021007427994	-11.8235990430799\\
5.94187858370345	-11.8235990430799\\
5.99354709312696	-11.6603762668172\\
6.04521560255047	-11.6603762668172\\
6.09688411197398	-11.6671785806795\\
6.14855262139749	-11.6671785806795\\
6.20022113082099	-11.6787221365999\\
6.2518896402445	-11.6787221365999\\
6.30355814966801	-11.734503224855\\
6.35522665909152	-11.734503224855\\
6.40689516851503	-11.6801117995371\\
6.45856367793854	-11.6801117995371\\
6.51023218736204	-11.8182967395885\\
6.56190069678555	-11.8182967395885\\
6.61356920620906	-11.9392553508616\\
6.66523771563257	-11.9392553508616\\
6.71690622505608	-11.3688519986184\\
6.76857473447959	-11.3688519986184\\
6.82024324390309	-11.8934273457411\\
6.8719117533266	-11.8934273457411\\
6.92358026275011	-13.8684446272093\\
6.97524877217362	-13.8684446272093\\
7.02691728159713	-11.9551245471736\\
7.07858579102064	-11.9551245471736\\
7.13025430044414	-12.5902640147062\\
7.18192280986765	-12.5902640147062\\
7.23359131929116	-12.6730508130619\\
7.28525982871467	-12.6730508130619\\
7.33692833813818	-12.90380301998\\
7.38859684756169	-12.90380301998\\
7.44026535698519	-13.1879809111348\\
7.4919338664087	-13.1879809111348\\
7.54360237583221	-13.1639797134665\\
7.59527088525572	-13.1639797134665\\
7.64693939467923	-13.4531908034885\\
7.69860790410273	-13.4531908034885\\
7.75027641352624	-13.8150781084097\\
7.80194492294975	-13.8150781084097\\
7.85361343237326	-14.1491683472403\\
7.90528194179677	-14.1491683472403\\
7.95695045122028	-14.1803309418704\\
8.00861896064379	-14.1803309418704\\
8.06028747006729	-14.5506330549768\\
8.1119559794908	-14.5506330549768\\
8.16362448891431	-14.9118294109357\\
8.21529299833782	-14.9118294109357\\
8.26696150776133	-15.1207405001194\\
8.31863001718483	-15.1207405001194\\
8.37029852660834	-15.2074040547398\\
8.42196703603185	-15.2074040547398\\
8.47363554545536	-15.403340579507\\
8.52530405487887	-15.403340579507\\
8.57697256430238	-15.9343273168047\\
8.62864107372588	-15.9343273168047\\
8.68030958314939	-16.2042113765938\\
8.7319780925729	-16.2042113765938\\
8.78364660199641	-16.0143555222864\\
8.83531511141992	-16.0143555222864\\
8.88698362084343	-16.1815320644996\\
8.93865213026693	-16.1815320644996\\
8.99032063969044	-16.7934398172714\\
9.04198914911395	-16.7934398172714\\
9.09365765853746	-17.2454418611226\\
9.14532616796097	-17.2454418611226\\
9.19699467738448	-17.1469553989944\\
9.24866318680798	-17.1469553989944\\
9.30033169623149	-17.1401315630541\\
9.352000205655	-17.1401315630541\\
9.40366871507851	-18.0455802157819\\
9.45533722450202	-18.0455802157819\\
9.50700573392552	-16.9935074161299\\
9.55867424334903	-16.9935074161299\\
9.61034275277254	-15.7605549680279\\
9.66201126219605	-15.7605549680279\\
9.71367977161956	-15.9050929505805\\
9.76534828104307	-15.9050929505805\\
9.81701679046657	-17.1694912310017\\
9.86868529989008	-17.1694912310017\\
9.92035380931359	-18.7910078399012\\
9.9720223187371	-18.7910078399012\\
10.0236908281606	-19.4245990695744\\
10.0753593375841	-19.4245990695744\\
10.1270278470076	-19.1861914147845\\
10.1786963564311	-19.1861914147845\\
10.2303648658546	-18.4355835240567\\
10.2820333752782	-18.4355835240567\\
10.3337018847017	-17.685187511503\\
10.3853703941252	-17.685187511503\\
10.4370389035487	-17.5324409181257\\
10.4887074129722	-17.5324409181257\\
10.5403759223957	-17.8039631815182\\
10.5920444318192	-17.8039631815182\\
10.6437129412427	-18.4074527868785\\
10.6953814506662	-18.4074527868785\\
10.7470499600897	-19.0959710829454\\
10.7987184695132	-19.0959710829454\\
10.8503869789367	-19.0772220186158\\
10.9020554883602	-19.0772220186158\\
10.9537239977838	-18.7219903895937\\
11.0053925072073	-18.7219903895937\\
11.0570610166308	-18.2019817006983\\
11.1087295260543	-18.2019817006983\\
11.1603980354778	-18.3528370352186\\
11.2120665449013	-18.3528370352186\\
11.2637350543248	-18.6003555710078\\
11.3154035637483	-18.6003555710078\\
11.3670720731718	-18.4574407993906\\
11.4187405825953	-18.4574407993906\\
11.4704090920188	-18.4199857970762\\
11.5220776014423	-18.4199857970762\\
11.5737461108659	-18.4295127514644\\
11.6254146202894	-18.4295127514644\\
11.6770831297129	-18.390896343622\\
11.7287516391364	-18.390896343622\\
11.7804201485599	-18.3824619660851\\
11.8320886579834	-18.3824619660851\\
11.8837571674069	-18.1667146729344\\
11.9354256768304	-18.1667146729344\\
11.9870941862539	-17.7720685117187\\
12.0387626956774	-17.7720685117187\\
12.0904312051009	-18.1793405534844\\
12.1420997145244	-18.1793405534844\\
12.193768223948	-18.0942016754124\\
12.2454367333715	-18.0942016754124\\
12.297105242795	-18.1078635174907\\
12.3487737522185	-18.1078635174907\\
12.400442261642	-17.5463209765293\\
12.4521107710655	-17.5463209765293\\
12.503779280489	-17.4856741410746\\
12.5554477899125	-17.4856741410746\\
12.607116299336	-17.3878288633316\\
12.6587848087595	-17.3878288633316\\
12.710453318183	-17.4095088523062\\
12.7621218276065	-17.4095088523062\\
12.8137903370301	-17.6254719707263\\
12.8654588464536	-17.6254719707263\\
12.9171273558771	-17.6715852618386\\
12.9687958653006	-17.6715852618386\\
13.0204643747241	-17.4401998164579\\
13.0721328841476	-17.4401998164579\\
13.1238013935711	-17.2776723458682\\
13.1754699029946	-17.2776723458682\\
13.2271384124181	-17.8644016130159\\
13.2788069218416	-17.8644016130159\\
13.3304754312651	-17.2888803040634\\
13.3821439406886	-17.2888803040634\\
13.4338124501122	-17.3509728300026\\
13.4854809595357	-17.3509728300026\\
13.5371494689592	-17.5550466738427\\
13.5888179783827	-17.5550466738427\\
13.6404864878062	-17.8112621453289\\
13.6921549972297	-17.8112621453289\\
13.7438235066532	-18.0827641496627\\
13.7954920160767	-18.0827641496627\\
13.8471605255002	-17.8835933172721\\
13.8988290349237	-17.8835933172721\\
13.9504975443472	-17.6532623009719\\
14.0021660537707	-17.6532623009719\\
14.0538345631943	-17.9406689978786\\
14.1055030726178	-17.9406689978786\\
14.1571715820413	-17.5190235762938\\
14.2088400914648	-17.5190235762938\\
14.2605086008883	-17.8718338292316\\
14.3121771103118	-17.8718338292316\\
14.3638456197353	-18.6551469354016\\
14.4155141291588	-18.6551469354016\\
14.4671826385823	-18.8826628463933\\
14.5188511480058	-18.8826628463933\\
14.5705196574293	-19.1830375729433\\
14.6221881668528	-19.1830375729433\\
14.6738566762764	-18.5221932139195\\
14.7255251856999	-18.5221932139195\\
14.7771936951234	-18.4266917165419\\
14.8288622045469	-18.4266917165419\\
14.8805307139704	-18.2661493782203\\
14.9321992233939	-18.2661493782203\\
14.9838677328174	-18.5679450675937\\
15.0355362422409	-18.5679450675937\\
15.0872047516644	-18.6938652955692\\
15.1388732610879	-18.6938652955692\\
15.1905417705114	-19.1299678345218\\
15.2422102799349	-19.1299678345218\\
15.2938787893585	-18.7114327010845\\
15.345547298782	-18.7114327010845\\
15.3972158082055	-18.3480137251128\\
15.448884317629	-18.3480137251128\\
15.5005528270525	-18.1800216640092\\
15.552221336476	-18.1800216640092\\
15.6038898458995	-18.5130926549106\\
15.655558355323	-18.5130926549106\\
15.7072268647465	-18.5422498272765\\
15.75889537417	-18.5422498272765\\
15.8105638835935	-18.6733609575972\\
15.862232393017	-18.6733609575972\\
15.9139009024406	-18.6019230938228\\
15.9655694118641	-18.6019230938228\\
16.0172379212876	-18.4645316088386\\
16.0689064307111	-18.4645316088386\\
16.1205749401346	-18.0411118259162\\
16.1722434495581	-18.0411118259162\\
16.2239119589816	-18.1600137200553\\
16.2755804684051	-18.1600137200553\\
16.3272489778286	-18.3413325404672\\
16.3789174872521	-18.3413325404672\\
16.4305859966756	-17.7515523205061\\
16.4822545060991	-17.7515523205061\\
16.5339230155227	-16.5379866312066\\
16.5855915249462	-16.5379866312066\\
16.6372600343697	-17.7138190927782\\
16.6889285437932	-17.7138190927782\\
16.7405970532167	-17.0173343790786\\
16.7922655626402	-17.0173343790786\\
16.8439340720637	-16.928397504708\\
16.8956025814872	-16.928397504708\\
16.9472710909107	-16.9321632959676\\
16.9989396003342	-16.9321632959676\\
17.0506081097577	-16.9859017029475\\
17.1022766191812	-16.9859017029475\\
17.1539451286048	-16.9884585425801\\
17.2056136380283	-16.9884585425801\\
17.2572821474518	-17.0212123725379\\
17.3089506568753	-17.0212123725379\\
17.3606191662988	-17.0554859511282\\
17.4122876757223	-17.0554859511282\\
17.4639561851458	-17.0636242245194\\
17.5156246945693	-17.0636242245194\\
17.5672932039928	-17.0852287982693\\
17.6189617134163	-17.0852287982693\\
17.6706302228398	-17.1002666196244\\
17.7222987322633	-17.1002666196244\\
17.7739672416869	-17.1061043412694\\
17.8256357511104	-17.1061043412694\\
17.8773042605339	-17.1204674248544\\
17.9289727699574	-17.1204674248544\\
17.9806412793809	-17.1279750874801\\
18.0323097888044	-17.1279750874801\\
18.0839782982279	-17.1364584481222\\
18.1356468076514	-17.1364584481222\\
18.1873153170749	-17.1472603857793\\
18.2389838264984	-17.1472603857793\\
18.2906523359219	-17.1524239041815\\
18.3423208453454	-17.1524239041815\\
18.393989354769	-17.158854757594\\
18.4456578641925	-17.158854757594\\
18.497326373616	-17.1637271279398\\
18.5489948830395	-17.1637271279398\\
18.600663392463	-17.1667930069948\\
18.6523319018865	-17.1667930069948\\
18.70400041131	-17.1715824637583\\
18.7556689207335	-17.1715824637583\\
18.807337430157	-17.1742781762542\\
18.8590059395805	-17.1742781762542\\
18.910674449004	-17.1780181234467\\
18.9623429584275	-17.1780181234467\\
19.014011467851	-17.1811137824382\\
19.0656799772746	-17.1811137824382\\
19.1173484866981	-17.1831948031106\\
19.1690169961216	-17.1831948031106\\
19.2206855055451	-17.185200640908\\
19.2723540149686	-17.185200640908\\
19.3240225243921	-17.1864339166546\\
19.3756910338156	-17.1864339166546\\
19.4273595432391	-17.1873710687558\\
19.4790280526626	-17.1873710687558\\
19.5306965620861	-17.1895144015464\\
19.5823650715096	-17.1895144015464\\
19.6340335809331	-17.1903368944746\\
19.6857020903567	-17.1903368944746\\
19.7373705997802	-17.1918273478563\\
19.7890391092037	-17.1918273478563\\
19.8407076186272	-17.1923861475685\\
19.8923761280507	-17.1923861475685\\
19.9440446374742	-17.1926824000978\\
19.9957131468977	-17.1926824000978\\
20.0473816563212	-17.1934060316704\\
20.0990501657447	-17.1934060316704\\
20.1507186751682	-17.193156373364\\
20.2023871845917	-17.193156373364\\
20.2540556940152	-17.194780905194\\
20.3057242034388	-17.194780905194\\
20.3573927128623	-17.1918386786383\\
20.4090612222858	-17.1918386786383\\
20.4607297317093	-17.1967323161017\\
20.5123982411328	-17.1967323161017\\
20.5640667505563	-17.2132578474125\\
20.6157352599798	-17.2132578474125\\
20.6674037694033	-17.1966274266573\\
20.7190722788268	-17.1966274266573\\
20.7707407882503	-17.2018255399061\\
20.8224092976738	-17.2018255399061\\
20.8740778070973	-17.1690790196337\\
20.9257463165209	-17.1690790196337\\
20.9774148259444	-17.1532165219391\\
21.0290833353679	-17.1532165219391\\
21.0807518447914	-17.1546601597034\\
21.1324203542149	-17.1546601597034\\
21.1840888636384	-17.1512436819317\\
21.2357573730619	-17.1512436819317\\
21.2874258824854	-17.1176024281722\\
21.3390943919089	-17.1176024281722\\
21.3907629013324	-17.112002182545\\
21.4424314107559	-17.112002182545\\
21.4940999201794	-17.0763035919362\\
21.545768429603	-17.0763035919362\\
21.5974369390265	-17.0723108518787\\
21.64910544845	-17.0723108518787\\
21.7007739578735	-17.0828365645045\\
21.752442467297	-17.0828365645045\\
21.8041109767205	-17.0367574709957\\
21.855779486144	-17.0367574709957\\
21.9074479955675	-17.067311099442\\
21.959116504991	-17.067311099442\\
22.0107850144145	-17.0685617413012\\
22.062453523838	-17.0685617413012\\
22.1141220332615	-17.0410651256646\\
22.1657905426851	-17.0410651256646\\
22.2174590521086	-17.0460594841118\\
22.2691275615321	-17.0460594841118\\
22.3207960709556	-17.4437095927954\\
22.3724645803791	-17.4437095927954\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addplot [color=mycolor3, densely dashed, forget plot]
  table[row sep=crcr]{%
0	0.616904206466575\\
0.0516685094235083	0.616904206466575\\
0.103337018847017	0.616744508593912\\
0.155005528270525	0.616744508593912\\
0.206674037694033	0.616871606770567\\
0.258342547117541	0.616871606770567\\
0.31001105654105	0.616635732197154\\
0.361679565964558	0.616635732197154\\
0.413348075388066	0.616855305946224\\
0.465016584811575	0.616855305946224\\
0.516685094235083	0.616781847196935\\
0.568353603658591	0.616781847196935\\
0.620022113082099	0.616934797052372\\
0.671690622505608	0.616934797052372\\
0.723359131929116	0.61676761086657\\
0.775027641352624	0.61676761086657\\
0.826696150776133	0.617049192308353\\
0.878364660199641	0.617049192308353\\
0.930033169623149	0.616740841900024\\
0.981701679046658	0.616740841900024\\
1.03337018847017	0.250196693471832\\
1.08503869789367	0.250196693471832\\
1.13670720731718	-0.079778149577931\\
1.18837571674069	-0.079778149577931\\
1.2400442261642	-0.376786444817191\\
1.29171273558771	-0.376786444817191\\
1.34338124501122	-0.643896058341249\\
1.39504975443472	-0.643896058341249\\
1.44671826385823	-0.884689568726734\\
1.49838677328174	-0.884689568726734\\
1.55005528270525	-1.10118026946456\\
1.60172379212876	-1.10118026946456\\
1.65339230155227	-1.29574948884837\\
1.70506081097577	-1.29574948884837\\
1.75672932039928	-1.47093359946086\\
1.80839782982279	-1.47093359946086\\
1.8600663392463	-1.62881994423358\\
1.91173484866981	-1.62881994423358\\
1.96340335809332	-1.77091941410731\\
2.01507186751682	-1.77091941410731\\
2.06674037694033	-1.89875977277907\\
2.11840888636384	-1.89875977277907\\
2.17007739578735	-2.0137778955397\\
2.22174590521086	-2.0137778955397\\
2.27341441463436	-2.1171290247499\\
2.32508292405787	-2.1171290247499\\
2.37675143348138	-2.21044676404013\\
2.42841994290489	-2.21044676404013\\
2.4800884523284	-2.2941750635067\\
2.53175696175191	-2.2941750635067\\
2.58342547117541	-2.37007160208481\\
2.63509398059892	-2.37007160208481\\
2.68676249002243	-2.43777760480444\\
2.73843099944594	-2.43777760480444\\
2.79009950886945	-2.49893154613247\\
2.84176801829296	-2.49893154613247\\
2.89343652771646	-2.51115493114177\\
2.94510503713997	-2.51115493114177\\
2.99677354656348	-2.54806153352485\\
3.04844205598699	-2.54806153352485\\
3.1001105654105	-2.60847621520007\\
3.15177907483401	-2.60847621520007\\
3.20344758425751	-2.4573361244867\\
3.25511609368102	-2.4573361244867\\
3.30678460310453	-2.48223472999823\\
3.35845311252804	-2.48223472999823\\
3.41012162195155	-2.31362059937218\\
3.46179013137506	-2.31362059937218\\
3.51345864079856	-2.56868209690994\\
3.56512715022207	-2.56868209690994\\
3.61679565964558	-2.57378422731048\\
3.66846416906909	-2.57378422731048\\
3.7201326784926	-2.58087301555447\\
3.77180118791611	-2.58087301555447\\
3.82346969733961	-2.71208401537177\\
3.87513820676312	-2.71208401537177\\
3.92680671618663	-2.91862177342514\\
3.97847522561014	-2.91862177342514\\
4.03014373503365	-2.5882254859409\\
4.08181224445716	-2.5882254859409\\
4.13348075388066	-2.51984366296147\\
4.18514926330417	-2.51984366296147\\
4.23681777272768	-2.36622155878603\\
4.28848628215119	-2.36622155878603\\
4.3401547915747	-2.53104178014569\\
4.3918233009982	-2.53104178014569\\
4.44349181042171	-2.89432028680777\\
4.49516031984522	-2.89432028680777\\
4.54682882926873	-3.17872607299013\\
4.59849733869224	-3.17872607299013\\
4.65016584811575	-3.39731851174527\\
4.70183435753925	-3.39731851174527\\
4.75350286696276	-3.48363635574608\\
4.80517137638627	-3.48363635574608\\
4.85683988580978	-3.39434269989296\\
4.90850839523329	-3.39434269989296\\
4.9601769046568	-3.24716813427418\\
5.0118454140803	-3.24716813427418\\
5.06351392350381	-3.21668975700366\\
5.11518243292732	-3.21668975700366\\
5.16685094235083	-3.19669696156475\\
5.21851945177434	-3.19669696156475\\
5.27018796119785	-3.32639359116774\\
5.32185647062135	-3.32639359116774\\
5.37352498004486	-3.47847986356683\\
5.42519348946837	-3.47847986356683\\
5.47686199889188	-3.52865762242619\\
5.52853050831539	-3.52865762242619\\
5.5801990177389	-3.61971645895478\\
5.6318675271624	-3.61971645895478\\
5.68353603658591	-3.56522300817642\\
5.73520454600942	-3.56522300817642\\
5.78687305543293	-3.46720215966781\\
5.83854156485644	-3.46720215966781\\
5.89021007427994	-3.61752449294223\\
5.94187858370345	-3.61752449294223\\
5.99354709312696	-3.38523169603989\\
6.04521560255047	-3.38523169603989\\
6.09688411197398	-3.55266724008692\\
6.14855262139749	-3.55266724008692\\
6.20022113082099	-3.67435270610755\\
6.2518896402445	-3.67435270610755\\
6.30355814966801	-3.62422144963034\\
6.35522665909152	-3.62422144963034\\
6.40689516851503	-3.80711653958454\\
6.45856367793854	-3.80711653958454\\
6.51023218736204	-3.9737288532317\\
6.56190069678555	-3.9737288532317\\
6.61356920620906	-4.24555932343127\\
6.66523771563257	-4.24555932343127\\
6.71690622505608	-3.60401542240997\\
6.76857473447959	-3.60401542240997\\
6.82024324390309	-4.06273362119515\\
6.8719117533266	-4.06273362119515\\
6.92358026275011	-5.31512623592291\\
6.97524877217362	-5.31512623592291\\
7.02691728159713	-4.28488161143881\\
7.07858579102064	-4.28488161143881\\
7.13025430044414	-4.10255437494714\\
7.18192280986765	-4.10255437494714\\
7.23359131929116	-4.05981360084234\\
7.28525982871467	-4.05981360084234\\
7.33692833813818	-3.87236084244474\\
7.38859684756169	-3.87236084244474\\
7.44026535698519	-3.69572734695893\\
7.4919338664087	-3.69572734695893\\
7.54360237583221	-3.60052486486509\\
7.59527088525572	-3.60052486486509\\
7.64693939467923	-3.66407043865014\\
7.69860790410273	-3.66407043865014\\
7.75027641352624	-3.55524738043293\\
7.80194492294975	-3.55524738043293\\
7.85361343237326	-3.37775110910122\\
7.90528194179677	-3.37775110910122\\
7.95695045122028	-3.63706300937893\\
8.00861896064379	-3.63706300937893\\
8.06028747006729	-3.43003365719404\\
8.1119559794908	-3.43003365719404\\
8.16362448891431	-3.22357023600562\\
8.21529299833782	-3.22357023600562\\
8.26696150776133	-3.34173034045323\\
8.31863001718483	-3.34173034045323\\
8.37029852660834	-3.32486524750501\\
8.42196703603185	-3.32486524750501\\
8.47363554545536	-3.36356304631936\\
8.52530405487887	-3.36356304631936\\
8.57697256430238	-3.25523966879452\\
8.62864107372588	-3.25523966879452\\
8.68030958314939	-3.35148670126973\\
8.7319780925729	-3.35148670126973\\
8.78364660199641	-2.99313557758444\\
8.83531511141992	-2.99313557758444\\
8.88698362084343	-2.8398219487397\\
8.93865213026693	-2.8398219487397\\
8.99032063969044	-3.10559250916907\\
9.04198914911395	-3.10559250916907\\
9.09365765853746	-3.5751075195556\\
9.14532616796097	-3.5751075195556\\
9.19699467738448	-3.46030993684131\\
9.24866318680798	-3.46030993684131\\
9.30033169623149	-2.66236466219055\\
9.352000205655	-2.66236466219055\\
9.40366871507851	-3.65063078751235\\
9.45533722450202	-3.65063078751235\\
9.50700573392552	-4.21697527506817\\
9.55867424334903	-4.21697527506817\\
9.61034275277254	-4.48142269423651\\
9.66201126219605	-4.48142269423651\\
9.71367977161956	-4.3918958359821\\
9.76534828104307	-4.3918958359821\\
9.81701679046657	-4.44770696129618\\
9.86868529989008	-4.44770696129618\\
9.92035380931359	-4.22305436626458\\
9.9720223187371	-4.22305436626458\\
10.0236908281606	-3.93846509961525\\
10.0753593375841	-3.93846509961525\\
10.1270278470076	-3.56224997292353\\
10.1786963564311	-3.56224997292353\\
10.2303648658546	-3.54500301721734\\
10.2820333752782	-3.54500301721734\\
10.3337018847017	-3.32670413805846\\
10.3853703941252	-3.32670413805846\\
10.4370389035487	-3.22136883252553\\
10.4887074129722	-3.22136883252553\\
10.5403759223957	-3.00340259982493\\
10.5920444318192	-3.00340259982493\\
10.6437129412427	-2.91555466247749\\
10.6953814506662	-2.91555466247749\\
10.7470499600897	-2.57441637258693\\
10.7987184695132	-2.57441637258693\\
10.8503869789367	-2.58546224995787\\
10.9020554883602	-2.58546224995787\\
10.9537239977838	-2.35463241417347\\
11.0053925072073	-2.35463241417347\\
11.0570610166308	-2.47036740819833\\
11.1087295260543	-2.47036740819833\\
11.1603980354778	-2.40684399723234\\
11.2120665449013	-2.40684399723234\\
11.2637350543248	-2.34065083982765\\
11.3154035637483	-2.34065083982765\\
11.3670720731718	-2.17713513853147\\
11.4187405825953	-2.17713513853147\\
11.4704090920188	-1.91218530108646\\
11.5220776014423	-1.91218530108646\\
11.5737461108659	-1.8056998873875\\
11.6254146202894	-1.8056998873875\\
11.6770831297129	-1.91147722859196\\
11.7287516391364	-1.91147722859196\\
11.7804201485599	-1.78543580795797\\
11.8320886579834	-1.78543580795797\\
11.8837571674069	-1.73179764989501\\
11.9354256768304	-1.73179764989501\\
11.9870941862539	-1.75168483324099\\
12.0387626956774	-1.75168483324099\\
12.0904312051009	-1.7207837371673\\
12.1420997145244	-1.7207837371673\\
12.193768223948	-1.74020939136356\\
12.2454367333715	-1.74020939136356\\
12.297105242795	-1.78059343739192\\
12.3487737522185	-1.78059343739192\\
12.400442261642	-1.63182132691759\\
12.4521107710655	-1.63182132691759\\
12.503779280489	-1.56904084174403\\
12.5554477899125	-1.56904084174403\\
12.607116299336	-1.66536818869579\\
12.6587848087595	-1.66536818869579\\
12.710453318183	-1.63300420355118\\
12.7621218276065	-1.63300420355118\\
12.8137903370301	-1.4032477023952\\
12.8654588464536	-1.4032477023952\\
12.9171273558771	-1.38487736373721\\
12.9687958653006	-1.38487736373721\\
13.0204643747241	-1.53692202502302\\
13.0721328841476	-1.53692202502302\\
13.1238013935711	-1.73685361361453\\
13.1754699029946	-1.73685361361453\\
13.2271384124181	-1.36034546381258\\
13.2788069218416	-1.36034546381258\\
13.3304754312651	-1.4676657021664\\
13.3821439406886	-1.4676657021664\\
13.4338124501122	-1.29601552735349\\
13.4854809595357	-1.29601552735349\\
13.5371494689592	-0.946966590348853\\
13.5888179783827	-0.946966590348853\\
13.6404864878062	-0.651921958268031\\
13.6921549972297	-0.651921958268031\\
13.7438235066532	-0.490139739736087\\
13.7954920160767	-0.490139739736087\\
13.8471605255002	-0.743998881564752\\
13.8988290349237	-0.743998881564752\\
13.9504975443472	-1.64954225897552\\
14.0021660537707	-1.64954225897552\\
14.0538345631943	-1.24775159388334\\
14.1055030726178	-1.24775159388334\\
14.1571715820413	-0.703969206791368\\
14.2088400914648	-0.703969206791368\\
14.2605086008883	-0.469851218212267\\
14.3121771103118	-0.469851218212267\\
14.3638456197353	0.0834681272681095\\
14.4155141291588	0.0834681272681095\\
14.4671826385823	0.150315137317516\\
14.5188511480058	0.150315137317516\\
14.5705196574293	-0.257740658478639\\
14.6221881668528	-0.257740658478639\\
14.6738566762764	-0.807752018440253\\
14.7255251856999	-0.807752018440253\\
14.7771936951234	-1.04962940577496\\
14.8288622045469	-1.04962940577496\\
14.8805307139704	-1.18791875740575\\
14.9321992233939	-1.18791875740575\\
14.9838677328174	-0.764569035586555\\
15.0355362422409	-0.764569035586555\\
15.0872047516644	-0.172316057464306\\
15.1388732610879	-0.172316057464306\\
15.1905417705114	-0.327600410601221\\
15.2422102799349	-0.327600410601221\\
15.2938787893585	-0.620152990436312\\
15.345547298782	-0.620152990436312\\
15.3972158082055	-0.87293339628163\\
15.448884317629	-0.87293339628163\\
15.5005528270525	-1.07900359960594\\
15.552221336476	-1.07900359960594\\
15.6038898458995	-1.05273566117204\\
15.655558355323	-1.05273566117204\\
15.7072268647465	-0.899348583891466\\
15.75889537417	-0.899348583891466\\
15.8105638835935	-0.937636156032328\\
15.862232393017	-0.937636156032328\\
15.9139009024406	-1.10663428759458\\
15.9655694118641	-1.10663428759458\\
16.0172379212876	-0.871348564697418\\
16.0689064307111	-0.871348564697418\\
16.1205749401346	-0.762981768196752\\
16.1722434495581	-0.762981768196752\\
16.2239119589816	-0.526260189573823\\
16.2755804684051	-0.526260189573823\\
16.3272489778286	-0.7109448186231\\
16.3789174872521	-0.7109448186231\\
16.4305859966756	-1.10548528002874\\
16.4822545060991	-1.10548528002874\\
16.5339230155227	-1.29100141398212\\
16.5855915249462	-1.29100141398212\\
16.6372600343697	-2.80845947612352\\
16.6889285437932	-2.80845947612352\\
16.7405970532167	-2.16402525652631\\
16.7922655626402	-2.16402525652631\\
16.8439340720637	-2.22488272988326\\
16.8956025814872	-2.22488272988326\\
16.9472710909107	-2.27712264801946\\
16.9989396003342	-2.27712264801946\\
17.0506081097577	-2.29225359281894\\
17.1022766191812	-2.29225359281894\\
17.1539451286048	-2.32538398554487\\
17.2056136380283	-2.32538398554487\\
17.2572821474518	-2.37011349115713\\
17.3089506568753	-2.37011349115713\\
17.3606191662988	-2.41159836918033\\
17.4122876757223	-2.41159836918033\\
17.4639561851458	-2.45044685486451\\
17.5156246945693	-2.45044685486451\\
17.5672932039928	-2.48293088662453\\
17.6189617134163	-2.48293088662453\\
17.6706302228398	-2.50985573527524\\
17.7222987322633	-2.50985573527524\\
17.7739672416869	-2.52796413530046\\
17.8256357511104	-2.52796413530046\\
17.8773042605339	-2.54640967804199\\
17.9289727699574	-2.54640967804199\\
17.9806412793809	-2.56359297697334\\
18.0323097888044	-2.56359297697334\\
18.0839782982279	-2.58109950214436\\
18.1356468076514	-2.58109950214436\\
18.1873153170749	-2.5989341939039\\
18.2389838264984	-2.5989341939039\\
18.2906523359219	-2.61271168777833\\
18.3423208453454	-2.61271168777833\\
18.393989354769	-2.62429376127867\\
18.4456578641925	-2.62429376127867\\
18.497326373616	-2.63390054888611\\
18.5489948830395	-2.63390054888611\\
18.600663392463	-2.64113145024002\\
18.6523319018865	-2.64113145024002\\
18.70400041131	-2.64938351456453\\
18.7556689207335	-2.64938351456453\\
18.807337430157	-2.65732665485237\\
18.8590059395805	-2.65732665485237\\
18.910674449004	-2.66456009334129\\
18.9623429584275	-2.66456009334129\\
19.014011467851	-2.67151995846687\\
19.0656799772746	-2.67151995846687\\
19.1173484866981	-2.67634825777804\\
19.1690169961216	-2.67634825777804\\
19.2206855055451	-2.68065101629954\\
19.2723540149686	-2.68065101629954\\
19.3240225243921	-2.68398096762429\\
19.3756910338156	-2.68398096762429\\
19.4273595432391	-2.68740326121445\\
19.4790280526626	-2.68740326121445\\
19.5306965620861	-2.69104121876378\\
19.5823650715096	-2.69104121876378\\
19.6340335809331	-2.69408024992876\\
19.6857020903567	-2.69408024992876\\
19.7373705997802	-2.69759885302757\\
19.7890391092037	-2.69759885302757\\
19.8407076186272	-2.69964079795157\\
19.8923761280507	-2.69964079795157\\
19.9440446374742	-2.70109423253882\\
19.9957131468977	-2.70109423253882\\
20.0473816563212	-2.70253852838474\\
20.0990501657447	-2.70253852838474\\
20.1507186751682	-2.70396079577867\\
20.2023871845917	-2.70396079577867\\
20.2540556940152	-2.70490889339732\\
20.3057242034388	-2.70490889339732\\
20.3573927128623	-2.68168655061625\\
20.4090612222858	-2.68168655061625\\
20.4607297317093	-2.74820495696369\\
20.5123982411328	-2.74820495696369\\
20.5640667505563	-2.73998862019335\\
20.6157352599798	-2.73998862019335\\
20.6674037694033	-2.72345817999491\\
20.7190722788268	-2.72345817999491\\
20.7707407882503	-2.80445222440506\\
20.8224092976738	-2.80445222440506\\
20.8740778070973	-2.72758436986371\\
20.9257463165209	-2.72758436986371\\
20.9774148259444	-2.82003682868363\\
21.0290833353679	-2.82003682868363\\
21.0807518447914	-2.72544443352309\\
21.1324203542149	-2.72544443352309\\
21.1840888636384	-2.87881819849026\\
21.2357573730619	-2.87881819849026\\
21.2874258824854	-2.765569185132\\
21.3390943919089	-2.765569185132\\
21.3907629013324	-2.82017456569564\\
21.4424314107559	-2.82017456569564\\
21.4940999201794	-2.83919511750939\\
21.545768429603	-2.83919511750939\\
21.5974369390265	-2.7724479982937\\
21.64910544845	-2.7724479982937\\
21.7007739578735	-2.87009535969828\\
21.752442467297	-2.87009535969828\\
21.8041109767205	-2.7892409575282\\
21.855779486144	-2.7892409575282\\
21.9074479955675	-2.87528512947656\\
21.959116504991	-2.87528512947656\\
22.0107850144145	-2.86110598788994\\
22.062453523838	-2.86110598788994\\
22.1141220332615	-2.83928667122417\\
22.1657905426851	-2.83928667122417\\
22.2174590521086	-2.81590708656913\\
22.2691275615321	-2.81590708656913\\
22.3207960709556	-2.61478733861816\\
22.3724645803791	-2.61478733861816\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.0\textwidth,0.26\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}\small,at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}\small,at={(0.075\textwidth,0.1\textwidth)}},
ylabel={$\tau{}_\text{m}\text{ in Nm}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-2.55535553528415\\
0.0516685094235083	-2.55615349219809\\
0.103337018847017	-2.55585013504262\\
0.155005528270525	-2.55509404408662\\
0.206674037694033	-2.55602216545465\\
0.258342547117541	-2.55605991392569\\
0.31001105654105	-2.55604896702352\\
0.361679565964558	-2.55615602314671\\
0.413348075388066	-2.55595971305733\\
0.465016584811575	-2.55653400019653\\
0.516685094235083	-2.55577469910701\\
0.568353603658591	-2.55637630182958\\
0.620022113082099	-2.55633421923656\\
0.671690622505608	-2.5559476167128\\
0.723359131929116	-2.55660001825414\\
0.775027641352624	-2.5566230869771\\
0.826696150776133	-2.5556182826469\\
0.878364660199641	-2.55716635309279\\
0.930033169623149	-2.556397973665\\
0.981701679046658	-2.55525207765291\\
1.03337018847017	-2.55522679571389\\
1.08503869789367	-2.55559803148611\\
1.13670720731718	-2.5560219065672\\
1.18837571674069	-2.55548410601599\\
1.2400442261642	-2.55725836372068\\
1.29171273558771	-2.55678170857217\\
1.34338124501122	-2.5548946095813\\
1.39504975443472	-2.556380621306\\
1.44671826385823	-2.5555558016579\\
1.49838677328174	-2.55763753505863\\
1.55005528270525	-2.55665748793469\\
1.60172379212876	-2.55650961979645\\
1.65339230155227	-2.55505442398609\\
1.70506081097577	-2.55530954259328\\
1.75672932039928	-2.55521052601575\\
1.80839782982279	-2.55539478343167\\
1.8600663392463	-2.55678664228112\\
1.91173484866981	-2.5550700885639\\
1.96340335809332	-2.55587702278565\\
2.01507186751682	-2.55641580038474\\
2.06674037694033	-2.55566960568883\\
2.11840888636384	-2.55609998838806\\
2.17007739578735	-2.55643905243473\\
2.22174590521086	-2.55555362725335\\
2.27341441463436	-2.5559619638764\\
2.32508292405787	-2.55567943658196\\
2.37675143348138	-2.55699663403836\\
2.42841994290489	-2.55601977769247\\
2.4800884523284	-2.55649872488629\\
2.53175696175191	-2.55687708920354\\
2.58342547117541	-2.5560517877334\\
2.63509398059892	-2.5557865396925\\
2.68676249002243	-2.55582293970054\\
2.73843099944594	-2.55600662838718\\
2.79009950886945	-2.55535021019458\\
2.84176801829296	-2.55461412009731\\
2.89343652771646	-2.5567841516383\\
2.94510503713997	-2.55552804217623\\
2.99677354656348	-2.55642914030793\\
3.04844205598699	-2.28801324933534\\
3.1001105654105	-2.2451162789737\\
3.15177907483401	-2.14668426080379\\
3.20344758425751	-2.20135820339475\\
3.25511609368102	-2.170501804502\\
3.30678460310453	-2.12550157007393\\
3.35845311252804	-1.92505862604605\\
3.41012162195155	-2.220958607919\\
3.46179013137506	-2.21246736879604\\
3.51345864079856	-2.0311543801405\\
3.56512715022207	-1.96301025368192\\
3.61679565964558	-2.10247251133494\\
3.66846416906909	-1.97661980553317\\
3.7201326784926	-1.77387413669736\\
3.77180118791611	-2.00030895628554\\
3.82346969733961	-2.04938004666166\\
3.87513820676312	-2.01486269995297\\
3.92680671618663	-2.05237552534792\\
3.97847522561014	-2.31308146398908\\
4.03014373503365	-2.31013777769113\\
4.08181224445716	-2.02178877091975\\
4.13348075388066	-2.05584077310777\\
4.18514926330417	-2.36020542603367\\
4.23681777272768	-2.32725408284992\\
4.28848628215119	-2.37122519781913\\
4.3401547915747	-2.23502258260204\\
4.3918233009982	-2.29018550976336\\
4.44349181042171	-2.07382090027056\\
4.49516031984522	-1.96432054262662\\
4.54682882926873	-1.89294170737502\\
4.59849733869224	-1.98806179827478\\
4.65016584811575	-1.9108000638749\\
4.70183435753925	-1.98446776131783\\
4.75350286696276	-1.9550739390687\\
4.80517137638627	-2.07263864844115\\
4.85683988580978	-2.21683480114124\\
4.90850839523329	-2.13340967198427\\
4.9601769046568	-2.1508054541589\\
5.0118454140803	-2.06327109214252\\
5.06351392350381	-2.07085195981926\\
5.11518243292732	-1.98880075949089\\
5.16685094235083	-1.82665399107611\\
5.21851945177434	-1.78179450941384\\
5.27018796119785	-1.58574071135349\\
5.32185647062135	-1.51256913839143\\
5.37352498004486	-1.55420946930083\\
5.42519348946837	-1.47795018014207\\
5.47686199889188	-1.60077164717104\\
5.52853050831539	-1.66664553420798\\
5.5801990177389	-1.70694303704895\\
5.6318675271624	-1.55266136256957\\
5.68353603658591	-1.89119964606668\\
5.73520454600942	-1.74081779843588\\
5.78687305543293	-1.89928878409719\\
5.83854156485644	-1.89978070113586\\
5.89021007427994	-1.76493541839415\\
5.94187858370345	-1.81983462066237\\
5.99354709312696	-1.76438548474615\\
6.04521560255047	-1.47803498521822\\
6.09688411197398	-1.69041033264396\\
6.14855262139749	-1.69621956559261\\
6.20022113082099	-1.56657069425641\\
6.2518896402445	-1.27636222536739\\
6.30355814966801	-1.1650086786175\\
6.35522665909152	-1.19294836857878\\
6.40689516851503	-1.12278920772519\\
6.45856367793854	-1.09227588673904\\
6.51023218736204	-1.03567440417411\\
6.56190069678555	-0.984645517285889\\
6.61356920620906	-1.05210985834295\\
6.66523771563257	-1.04237277365902\\
6.71690622505608	-0.878893291514037\\
6.76857473447959	-1.00967141817477\\
6.82024324390309	-1.09378747347867\\
6.8719117533266	-0.871266879748714\\
6.92358026275011	-0.826440860859273\\
6.97524877217362	-1.37994057195919\\
7.02691728159713	-1.70365329507939\\
7.07858579102064	-1.40300023828741\\
7.13025430044414	-1.24404002787472\\
7.18192280986765	-1.41225869670262\\
7.23359131929116	-0.720660589726116\\
7.28525982871467	-0.958208478302199\\
7.33692833813818	-1.02895002224264\\
7.38859684756169	-0.986663609910841\\
7.44026535698519	-1.3430821825403\\
7.4919338664087	-1.51013670810722\\
7.54360237583221	-1.83403723978563\\
7.59527088525572	-1.78786614825199\\
7.64693939467923	-1.91630226392928\\
7.69860790410273	-1.97510705829219\\
7.75027641352624	-1.84279884226344\\
7.80194492294975	-1.93719392040192\\
7.85361343237326	-1.89858754024967\\
7.90528194179677	-1.94497418952272\\
7.95695045122028	-1.70305245144676\\
8.00861896064379	-1.87548123946313\\
8.06028747006729	-1.94137216936395\\
8.1119559794908	-1.95958679483926\\
8.16362448891431	-1.9357059420605\\
8.21529299833782	-1.66989975071059\\
8.26696150776133	-1.83258032330196\\
8.31863001718483	-1.73634868575307\\
8.37029852660834	-2.01747146633872\\
8.42196703603185	-1.91252040054958\\
8.47363554545536	-1.66813210182035\\
8.52530405487887	-1.82428640677771\\
8.57697256430238	-2.05824671081401\\
8.62864107372588	-1.93221112072762\\
8.68030958314939	-2.14696679502636\\
8.7319780925729	-2.07909001132061\\
8.78364660199641	-2.2632041048174\\
8.83531511141992	-2.37418449959018\\
8.88698362084343	-2.49954505010648\\
8.93865213026693	-2.54280500344566\\
8.99032063969044	-2.30748420661047\\
9.04198914911395	-2.27961241234634\\
9.09365765853746	-2.53271055742652\\
9.14532616796097	-2.44439344858618\\
9.19699467738448	-2.13212474107537\\
9.24866318680798	-2.34555374809349\\
9.30033169623149	-2.42916664294707\\
9.352000205655	-2.32556712538833\\
9.40366871507851	-2.92508117089962\\
9.45533722450202	-2.84229993152654\\
9.50700573392552	-3.5164577223728\\
9.55867424334903	-3.24095810995741\\
9.61034275277254	-3.4920588943787\\
9.66201126219605	-3.79721708418281\\
9.71367977161956	-4.02875367286589\\
9.76534828104307	-3.84701976112171\\
9.81701679046657	-4.01342029912333\\
9.86868529989008	-3.73008899283712\\
9.92035380931359	-3.81330358148685\\
9.9720223187371	-4.05277181135256\\
10.0236908281606	-3.21067083123397\\
10.0753593375841	-3.10030726995362\\
10.1270278470076	-3.00874394878601\\
10.1786963564311	-3.06765071568422\\
10.2303648658546	-3.30525440435334\\
10.2820333752782	-3.58500656549024\\
10.3337018847017	-3.70852637990167\\
10.3853703941252	-3.92243774657158\\
10.4370389035487	-3.86702841634845\\
10.4887074129722	-4.08182026597548\\
10.5403759223957	-4.26707944809877\\
10.5920444318192	-4.01317724674131\\
10.6437129412427	-4.14089962990401\\
10.6953814506662	-3.95376286547997\\
10.7470499600897	-4.06776870584879\\
10.7987184695132	-4.01403729150745\\
10.8503869789367	-4.23167784781009\\
10.9020554883602	-4.12650386937121\\
10.9537239977838	-4.10856510773002\\
11.0053925072073	-4.141868264389\\
11.0570610166308	-4.03420587708145\\
11.1087295260543	-4.20416921045315\\
11.1603980354778	-4.42448945288397\\
11.2120665449013	-4.33476239209002\\
11.2637350543248	-4.38623142426204\\
11.3154035637483	-4.61441666594211\\
11.3670720731718	-4.2066161515899\\
11.4187405825953	-4.53455198532262\\
11.4704090920188	-4.54537144871175\\
11.5220776014423	-4.54840407223758\\
11.5737461108659	-4.51697527845702\\
11.6254146202894	-4.68734589444346\\
11.6770831297129	-4.68590415883279\\
11.7287516391364	-4.38675477425276\\
11.7804201485599	-4.51434428694415\\
11.8320886579834	-4.58663542028085\\
11.8837571674069	-4.47851942923534\\
11.9354256768304	-4.92791121090634\\
11.9870941862539	-5.02012022482583\\
12.0387626956774	-4.71071412764887\\
12.0904312051009	-4.58800825243775\\
12.1420997145244	-4.84649533208655\\
12.193768223948	-4.88757324781539\\
12.2454367333715	-5.31614712682272\\
12.297105242795	-4.97707243187207\\
12.3487737522185	-5.04806694696903\\
12.400442261642	-4.95323338997293\\
12.4521107710655	-4.94159121010014\\
12.503779280489	-4.91871626367784\\
12.5554477899125	-4.82206009783213\\
12.607116299336	-4.99003631060423\\
12.6587848087595	-5.11397777960206\\
12.710453318183	-4.78584287897164\\
12.7621218276065	-4.95262493821868\\
12.8137903370301	-4.91381653843065\\
12.8654588464536	-5.01342004379608\\
12.9171273558771	-5.07687383196958\\
12.9687958653006	-4.98210735360023\\
13.0204643747241	-4.69981093251972\\
13.0721328841476	-4.76460241615442\\
13.1238013935711	-4.37870310362566\\
13.1754699029946	-4.26091010602632\\
13.2271384124181	-4.5935152050276\\
13.2788069218416	-4.55476904861318\\
13.3304754312651	-4.55568189688944\\
13.3821439406886	-4.43892851234659\\
13.4338124501122	-4.41682459620781\\
13.4854809595357	-4.35856624860368\\
13.5371494689592	-3.98988718099928\\
13.5888179783827	-3.87704693120869\\
13.6404864878062	-4.01645395272698\\
13.6921549972297	-4.4638303078342\\
13.7438235066532	-4.36517063936012\\
13.7954920160767	-4.26158748495111\\
13.8471605255002	-4.34753526207352\\
13.8988290349237	-4.24765712599624\\
13.9504975443472	-4.35648304288141\\
14.0021660537707	-4.36868978249515\\
14.0538345631943	-4.3771742808446\\
14.1055030726178	-4.18113762311955\\
14.1571715820413	-6.52778342380988\\
14.2088400914648	-5.66721968633288\\
14.2605086008883	-5.04767879389372\\
14.3121771103118	-4.61222035493451\\
14.3638456197353	-4.71921568554152\\
14.4155141291588	-4.95497683151703\\
14.4671826385823	-5.12355791845874\\
14.5188511480058	-5.21103278485436\\
14.5705196574293	-4.23213408404927\\
14.6221881668528	-4.31651449310085\\
14.6738566762764	-4.46578008417567\\
14.7255251856999	-4.21064394084751\\
14.7771936951234	-3.89140047276379\\
14.8288622045469	-3.96619640524808\\
14.8805307139704	-4.166137058743\\
14.9321992233939	-3.97254300361339\\
14.9838677328174	-3.97222790064578\\
15.0355362422409	-4.4341253774612\\
15.0872047516644	-4.63239153542944\\
15.1388732610879	-4.82361957589263\\
15.1905417705114	-4.98837699194976\\
15.2422102799349	-4.66496070164412\\
15.2938787893585	-4.77160145450391\\
15.345547298782	-4.64149457819081\\
15.3972158082055	-3.87122542050964\\
15.448884317629	-3.75756333669539\\
15.5005528270525	-3.61528696253874\\
15.552221336476	-3.63595102184018\\
15.6038898458995	-3.45658276402046\\
15.655558355323	-3.66158173997538\\
15.7072268647465	-3.97518777522816\\
15.75889537417	-3.87564593265633\\
15.8105638835935	-3.62371058778536\\
15.862232393017	-3.75000523298581\\
15.9139009024406	-3.34173071050081\\
15.9655694118641	-3.37390616844711\\
16.0172379212876	-3.11351553582463\\
16.0689064307111	-2.72311323955006\\
16.1205749401346	-2.48557364128094\\
16.1722434495581	-2.4299083562391\\
16.2239119589816	-2.38187745675309\\
16.2755804684051	-2.56808182794491\\
16.3272489778286	-1.87651041809447\\
16.3789174872521	-1.93662972098895\\
16.4305859966756	-1.78836602994264\\
16.4822545060991	-1.60543608002834\\
16.5339230155227	-2.04740182345526\\
16.5855915249462	-1.75446191279024\\
16.6372600343697	-2.43048928971002\\
16.6889285437932	-3.62383072815277\\
16.7405970532167	-1.8307171875278\\
16.7922655626402	-3.45592160101422\\
16.8439340720637	-3.17302517229475\\
16.8956025814872	-3.22707944500329\\
16.9472710909107	-3.02922770945239\\
16.9989396003342	-3.2044084522478\\
17.0506081097577	-3.10123210348285\\
17.1022766191812	-3.10046505160467\\
17.1539451286048	-3.21414677004315\\
17.2056136380283	-3.09241388072696\\
17.2572821474518	-3.18024121450601\\
17.3089506568753	-3.13477656907603\\
17.3606191662988	-3.17233997900725\\
17.4122876757223	-3.1165506463524\\
17.4639561851458	-3.15722313188797\\
17.5156246945693	-3.15445597791032\\
17.5672932039928	-3.1220745554359\\
17.6189617134163	-3.18190601902141\\
17.6706302228398	-3.12440227106349\\
17.7222987322633	-3.15637636686232\\
17.7739672416869	-3.14050329041332\\
17.8256357511104	-3.15510602867116\\
17.8773042605339	-3.14247433777784\\
17.9289727699574	-3.14065737465442\\
17.9806412793809	-3.16071981664407\\
18.0323097888044	-3.12640892589704\\
18.0839782982279	-3.1582802404676\\
18.1356468076514	-3.14021210114972\\
18.1873153170749	-3.14694879754306\\
18.2389838264984	-3.14315382299516\\
18.2906523359219	-3.14379460909223\\
18.3423208453454	-3.1522231866459\\
18.393989354769	-3.13405325879906\\
18.4456578641925	-3.15533680860453\\
18.497326373616	-3.13697967855256\\
18.5489948830395	-3.14587403553325\\
18.600663392463	-3.14563016286115\\
18.6523319018865	-3.14262777617013\\
18.70400041131	-3.14597561908035\\
18.7556689207335	-3.13804097243054\\
18.807337430157	-3.15019389255483\\
18.8590059395805	-3.13732537296006\\
18.910674449004	-3.14609722314611\\
18.9623429584275	-3.14546740599178\\
19.014011467851	-3.14167982420503\\
19.0656799772746	-3.14618931021887\\
19.1173484866981	-3.14124821579247\\
19.1690169961216	-3.1480158919465\\
19.2206855055451	-3.14011202896817\\
19.2723540149686	-3.14455633172076\\
19.3240225243921	-3.14520441807697\\
19.3756910338156	-3.14116511665122\\
19.4273595432391	-3.14559747952818\\
19.4790280526626	-3.14139282697523\\
19.5306965620861	-3.14554052723475\\
19.5823650715096	-3.14053481436999\\
19.6340335809331	-3.1435713402299\\
19.6857020903567	-3.14102095863089\\
19.7373705997802	-3.1405709805637\\
19.7890391092037	-3.14518633525016\\
19.8407076186272	-3.1412515138137\\
19.8923761280507	-3.14532154168189\\
19.9440446374742	-3.14184430127721\\
19.9957131468977	-3.14425226826315\\
20.0473816563212	-3.14179134914134\\
20.0990501657447	-3.14154649501348\\
20.1507186751682	-3.14380014702134\\
20.2023871845917	-3.13928374429122\\
20.2540556940152	-3.14349908533764\\
20.3057242034388	-3.14266082648822\\
20.3573927128623	-3.14453793160409\\
20.4090612222858	-3.14202830107471\\
20.4607297317093	-3.14150079178406\\
20.5123982411328	-3.18504606841929\\
20.5640667505563	-3.18553050932263\\
20.6157352599798	-3.20099509153083\\
20.6674037694033	-3.23728604341391\\
20.7190722788268	-3.22717367461544\\
20.7707407882503	-3.22990463468527\\
20.8224092976738	-3.19255086382378\\
20.8740778070973	-3.22480788919618\\
20.9257463165209	-3.23535863615444\\
20.9774148259444	-3.25595448027049\\
21.0290833353679	-3.18850178344003\\
21.0807518447914	-3.24036971604564\\
21.1324203542149	-3.20345232416066\\
21.1840888636384	-3.1907470970823\\
21.2357573730619	-3.17262673701708\\
21.2874258824854	-3.11358781241383\\
21.3390943919089	-3.06138541541984\\
21.3907629013324	-3.02298196744953\\
21.4424314107559	-3.02890945100267\\
21.4940999201794	-2.97090012128006\\
21.545768429603	-2.93779347571739\\
21.5974369390265	-2.88468182980091\\
21.64910544845	-2.92973848857615\\
21.7007739578735	-2.85708028976317\\
21.752442467297	-2.84651355073541\\
21.8041109767205	-2.79944681199665\\
21.855779486144	-2.80715396148019\\
21.9074479955675	-2.76202549097817\\
21.959116504991	-2.72411203965368\\
22.0107850144145	-2.74860973350761\\
22.062453523838	-2.73026095661535\\
22.1141220332615	-2.67223262581862\\
22.1657905426851	-2.70365129768417\\
22.2174590521086	-2.66789577386025\\
22.2691275615321	-2.67418301297014\\
22.3207960709556	-2.66692378369827\\
22.3724645803791	-2.65086349851589\\
22.4241330898026	-2.66284425322553\\
22.4758015992261	-2.29576784921862\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-3.34221942773693\\
0.0516685094235083	-3.3422327217588\\
0.103337018847017	-3.34181273524765\\
0.155005528270525	-3.34247929601629\\
0.206674037694033	-3.34170997880901\\
0.258342547117541	-3.34210285577696\\
0.31001105654105	-3.34266144383582\\
0.361679565964558	-3.34117018267129\\
0.413348075388066	-3.3424092590659\\
0.465016584811575	-3.3416112912124\\
0.516685094235083	-3.34191284251835\\
0.568353603658591	-3.34217206824893\\
0.620022113082099	-3.3422597442054\\
0.671690622505608	-3.34203212032183\\
0.723359131929116	-3.34201526274775\\
0.775027641352624	-3.34246416940898\\
0.826696150776133	-3.34128818740021\\
0.878364660199641	-3.34108874247303\\
0.930033169623149	-3.3420535257394\\
0.981701679046658	-3.34174686062348\\
1.03337018847017	-3.3415036584534\\
1.08503869789367	-3.34215009849377\\
1.13670720731718	-3.34260376670901\\
1.18837571674069	-3.34218851015316\\
1.2400442261642	-3.34226261862583\\
1.29171273558771	-3.34167881838638\\
1.34338124501122	-3.34109415193808\\
1.39504975443472	-3.34166203217816\\
1.44671826385823	-3.34262708845975\\
1.49838677328174	-3.34149479388681\\
1.55005528270525	-3.34241430587845\\
1.60172379212876	-3.34243858084049\\
1.65339230155227	-3.34157528435442\\
1.70506081097577	-3.34231005767133\\
1.75672932039928	-3.34201142448637\\
1.80839782982279	-3.34156078827377\\
1.8600663392463	-3.34133948917753\\
1.91173484866981	-3.34233475228066\\
1.96340335809332	-3.34187577344144\\
2.01507186751682	-3.34115504030345\\
2.06674037694033	-3.34212861084906\\
2.11840888636384	-3.34238161012135\\
2.17007739578735	-3.34193532617871\\
2.22174590521086	-3.34151960820891\\
2.27341441463436	-3.34231218144345\\
2.32508292405787	-3.34150843709161\\
2.37675143348138	-3.34239449256457\\
2.42841994290489	-3.34273553845343\\
2.4800884523284	-3.34243802273013\\
2.53175696175191	-3.34095899925315\\
2.58342547117541	-3.34210408926244\\
2.63509398059892	-3.34262262108607\\
2.68676249002243	-3.3420872678658\\
2.73843099944594	-3.34215916514483\\
2.79009950886945	-3.34226676704032\\
2.84176801829296	-3.34207003930398\\
2.89343652771646	-3.34094148881344\\
2.94510503713997	-3.34204996227482\\
2.99677354656348	-3.34118122303801\\
3.04844205598699	-3.1589406840826\\
3.1001105654105	-2.7130305115073\\
3.15177907483401	-2.63476615582247\\
3.20344758425751	-2.66377046428448\\
3.25511609368102	-2.36170994082969\\
3.30678460310453	-2.21050689685949\\
3.35845311252804	-2.27593508696226\\
3.41012162195155	-2.11352546588343\\
3.46179013137506	-2.02663144655972\\
3.51345864079856	-1.90205515235302\\
3.56512715022207	-2.07673502855227\\
3.61679565964558	-2.33425432933017\\
3.66846416906909	-2.25005980841746\\
3.7201326784926	-2.45377679669999\\
3.77180118791611	-2.38749024816884\\
3.82346969733961	-2.77188166456079\\
3.87513820676312	-2.90043299694331\\
3.92680671618663	-2.95030358710114\\
3.97847522561014	-3.07639206741257\\
4.03014373503365	-3.11987553587473\\
4.08181224445716	-2.75639957681111\\
4.13348075388066	-2.25850419687836\\
4.18514926330417	-1.76947620560959\\
4.23681777272768	-1.39612941477315\\
4.28848628215119	-1.30285628786054\\
4.3401547915747	-1.26891214362961\\
4.3918233009982	-1.17048086441582\\
4.44349181042171	-1.34978323772576\\
4.49516031984522	-1.69813433466311\\
4.54682882926873	-2.05231261672974\\
4.59849733869224	-2.2215371398747\\
4.65016584811575	-2.46205729677277\\
4.70183435753925	-2.59318475374101\\
4.75350286696276	-2.70007644026289\\
4.80517137638627	-2.54547984562724\\
4.85683988580978	-2.4797902856895\\
4.90850839523329	-2.57175862743527\\
4.9601769046568	-2.49671636551203\\
5.0118454140803	-2.48544372888422\\
5.06351392350381	-2.37818936178843\\
5.11518243292732	-2.44709181656039\\
5.16685094235083	-2.38686584114696\\
5.21851945177434	-2.1565558171844\\
5.27018796119785	-2.42218413414866\\
5.32185647062135	-2.49553914518462\\
5.37352498004486	-2.7997671439164\\
5.42519348946837	-2.90565347754021\\
5.47686199889188	-2.8451770188191\\
5.52853050831539	-2.80418821938726\\
5.5801990177389	-2.9150391072573\\
5.6318675271624	-3.19746640792239\\
5.68353603658591	-3.07219268652961\\
5.73520454600942	-3.1128253826499\\
5.78687305543293	-3.0242704031848\\
5.83854156485644	-3.05613778333975\\
5.89021007427994	-3.11694187967356\\
5.94187858370345	-3.08359392279996\\
5.99354709312696	-3.14098432373874\\
6.04521560255047	-3.3361746509886\\
6.09688411197398	-3.02771178717637\\
6.14855262139749	-3.13507888577249\\
6.20022113082099	-3.32351787573457\\
6.2518896402445	-3.33181024197263\\
6.30355814966801	-3.47053929644676\\
6.35522665909152	-3.43501222566258\\
6.40689516851503	-3.66880241488753\\
6.45856367793854	-3.57379902225389\\
6.51023218736204	-3.85848501088768\\
6.56190069678555	-3.96228438880154\\
6.61356920620906	-4.21843808981061\\
6.66523771563257	-4.32937741002355\\
6.71690622505608	-4.57047519131304\\
6.76857473447959	-4.79573428246946\\
6.82024324390309	-4.26077610538301\\
6.8719117533266	-3.76926843282803\\
6.92358026275011	-4.03252161523658\\
6.97524877217362	-7.57453967538169\\
7.02691728159713	-8.13709874829202\\
7.07858579102064	-6.67026871096454\\
7.13025430044414	-6.2113003743337\\
7.18192280986765	-6.19841236153096\\
7.23359131929116	-6.71110589523791\\
7.28525982871467	-6.37507012734816\\
7.33692833813818	-6.0854988140022\\
7.38859684756169	-6.29651453914633\\
7.44026535698519	-5.84300833924851\\
7.4919338664087	-5.62625572916149\\
7.54360237583221	-5.55792784675008\\
7.59527088525572	-5.64542149440851\\
7.64693939467923	-5.64112272905846\\
7.69860790410273	-5.726263536328\\
7.75027641352624	-5.66587896715803\\
7.80194492294975	-5.31339248255088\\
7.85361343237326	-5.40948805555637\\
7.90528194179677	-5.35744624776567\\
7.95695045122028	-5.31563999415424\\
8.00861896064379	-5.48953067916553\\
8.06028747006729	-5.65400737346016\\
8.1119559794908	-5.17542090140429\\
8.16362448891431	-5.1940776897967\\
8.21529299833782	-5.58425173068808\\
8.26696150776133	-5.35098750441993\\
8.31863001718483	-5.50673678901485\\
8.37029852660834	-5.31958554884171\\
8.42196703603185	-5.33401639348967\\
8.47363554545536	-5.56366418294347\\
8.52530405487887	-5.58906817768163\\
8.57697256430238	-5.61096614654063\\
8.62864107372588	-5.75934318291988\\
8.68030958314939	-5.26855357298597\\
8.7319780925729	-5.24899904908229\\
8.78364660199641	-5.52807223834239\\
8.83531511141992	-5.20781275288489\\
8.88698362084343	-4.87082187106761\\
8.93865213026693	-4.82399749576083\\
8.99032063969044	-4.51475301610849\\
9.04198914911395	-4.11965773215077\\
9.09365765853746	-4.2217009174006\\
9.14532616796097	-4.57092682163494\\
9.19699467738448	-5.20905029207449\\
9.24866318680798	-5.73290595421999\\
9.30033169623149	-6.14563279261098\\
9.352000205655	-6.36105603122199\\
9.40366871507851	-6.11824155563902\\
9.45533722450202	-6.99551729424419\\
9.50700573392552	-5.91600970945487\\
9.55867424334903	-5.77715492149382\\
9.61034275277254	-6.59775062092374\\
9.66201126219605	-7.19767654182988\\
9.71367977161956	-7.77039281153542\\
9.76534828104307	-8.6117547425135\\
9.81701679046657	-8.67273506862916\\
9.86868529989008	-7.9434373859953\\
9.92035380931359	-7.17237906233176\\
9.9720223187371	-5.88004916328762\\
10.0236908281606	-4.84346516233163\\
10.0753593375841	-4.27519061026962\\
10.1270278470076	-4.16977325344722\\
10.1786963564311	-4.13570413490734\\
10.2303648658546	-3.94702280492228\\
10.2820333752782	-4.54947545497615\\
10.3337018847017	-5.26214064827867\\
10.3853703941252	-5.75761398087448\\
10.4370389035487	-5.57381590325145\\
10.4887074129722	-5.45082173853394\\
10.5403759223957	-5.30248257887012\\
10.5920444318192	-5.22639173830587\\
10.6437129412427	-4.97432368764213\\
10.6953814506662	-4.65170407232173\\
10.7470499600897	-4.03392472920566\\
10.7987184695132	-4.17673049804191\\
10.8503869789367	-4.22122504060571\\
10.9020554883602	-4.34417044412984\\
10.9537239977838	-4.34051118201112\\
11.0053925072073	-4.40816817789699\\
11.0570610166308	-4.49832873784232\\
11.1087295260543	-4.70212865455666\\
11.1603980354778	-4.79085811265526\\
11.2120665449013	-4.82539842697124\\
11.2637350543248	-4.45240903098902\\
11.3154035637483	-4.66259323019132\\
11.3670720731718	-4.42934789594369\\
11.4187405825953	-4.45434544094453\\
11.4704090920188	-4.71044401096723\\
11.5220776014423	-4.27591311710986\\
11.5737461108659	-4.1454000084154\\
11.6254146202894	-4.53716219194634\\
11.6770831297129	-4.35185743228606\\
11.7287516391364	-4.69993556742069\\
11.7804201485599	-4.59131772961475\\
11.8320886579834	-4.47809496556612\\
11.8837571674069	-4.1170485223066\\
11.9354256768304	-4.44435547304235\\
11.9870941862539	-4.29579350281584\\
12.0387626956774	-3.91609117929305\\
12.0904312051009	-4.22622908490374\\
12.1420997145244	-3.94750367537255\\
12.193768223948	-4.09849185246165\\
12.2454367333715	-3.99721152407605\\
12.297105242795	-3.94444859838238\\
12.3487737522185	-3.80668719289892\\
12.400442261642	-4.13329368336839\\
12.4521107710655	-3.99404450452679\\
12.503779280489	-3.98808176445663\\
12.5554477899125	-3.64881512209709\\
12.607116299336	-3.64863228372744\\
12.6587848087595	-3.77033023186221\\
12.710453318183	-3.38351776589312\\
12.7621218276065	-3.21710973837136\\
12.8137903370301	-3.41994397186734\\
12.8654588464536	-3.29749799064884\\
12.9171273558771	-3.38479588754794\\
12.9687958653006	-3.6772489983043\\
13.0204643747241	-3.66724800359165\\
13.0721328841476	-4.0459642758623\\
13.1238013935711	-3.78934491493552\\
13.1754699029946	-3.38482680358397\\
13.2271384124181	-2.87531848949364\\
13.2788069218416	-2.69686723656839\\
13.3304754312651	-2.29651522053008\\
13.3821439406886	-2.15188380101673\\
13.4338124501122	-2.16159139929566\\
13.4854809595357	-2.28200817556351\\
13.5371494689592	-2.43907726779237\\
13.5888179783827	-2.5838925183919\\
13.6404864878062	-2.93060323555615\\
13.6921549972297	-3.23311613089946\\
13.7438235066532	-3.60392514389403\\
13.7954920160767	-3.8023023823499\\
13.8471605255002	-3.72973151008128\\
13.8988290349237	-3.83867428291409\\
13.9504975443472	-3.54452404025433\\
14.0021660537707	-2.86516017293143\\
14.0538345631943	-1.94171671731093\\
14.1055030726178	-0.708886773655444\\
14.1571715820413	-1.94335969131293\\
14.2088400914648	-2.46415369710383\\
14.2605086008883	-2.7234198765387\\
14.3121771103118	-3.19239836104521\\
14.3638456197353	-3.59140428184079\\
14.4155141291588	-3.55566449413069\\
14.4671826385823	-3.92377256196957\\
14.5188511480058	-4.29830894056092\\
14.5705196574293	-4.28712343454258\\
14.6221881668528	-4.49174087471675\\
14.6738566762764	-3.53387335898981\\
14.7255251856999	-2.66566785686376\\
14.7771936951234	-2.20735722384109\\
14.8288622045469	-1.93317118452614\\
14.8805307139704	-1.69098772943056\\
14.9321992233939	-1.79288280412345\\
14.9838677328174	-2.4683625887187\\
15.0355362422409	-2.52058038380103\\
15.0872047516644	-3.30118131823198\\
15.1388732610879	-3.36477291883411\\
15.1905417705114	-3.75208587937346\\
15.2422102799349	-4.01925985323652\\
15.2938787893585	-3.64764213037845\\
15.345547298782	-3.40446289559424\\
15.3972158082055	-3.02605766424703\\
15.448884317629	-2.37935162656427\\
15.5005528270525	-2.09763707655065\\
15.552221336476	-1.79072697520244\\
15.6038898458995	-2.19056539065304\\
15.655558355323	-1.85410258282842\\
15.7072268647465	-1.76939801960419\\
15.75889537417	-2.05084139030372\\
15.8105638835935	-2.15543100819411\\
15.862232393017	-2.48207935123594\\
15.9139009024406	-2.58637519924802\\
15.9655694118641	-2.10074599686847\\
16.0172379212876	-1.453950089597\\
16.0689064307111	-0.962905723880529\\
16.1205749401346	-0.481919944899806\\
16.1722434495581	0.230153340149499\\
16.2239119589816	0.646334715890674\\
16.2755804684051	1.38854367713659\\
16.3272489778286	1.17689960044376\\
16.3789174872521	-0.0722901716758991\\
16.4305859966756	0.210001290082197\\
16.4822545060991	0.52881614844328\\
16.5339230155227	0.199486271106013\\
16.5855915249462	-0.054822184845043\\
16.6372600343697	0.0086825790049765\\
16.6889285437932	-0.677611169704368\\
16.7405970532167	-7.29954665963403\\
16.7922655626402	-3.27435846162999\\
16.8439340720637	-3.20871606504793\\
16.8956025814872	-3.20235709747898\\
16.9472710909107	-3.37390255378235\\
16.9989396003342	-3.18013869382899\\
17.0506081097577	-3.35559425577391\\
17.1022766191812	-3.25244040050755\\
17.1539451286048	-3.19439605468423\\
17.2056136380283	-3.34037874446599\\
17.2572821474518	-3.2224850936327\\
17.3089506568753	-3.28201026242675\\
17.3606191662988	-3.26911599048459\\
17.4122876757223	-3.30143780415314\\
17.4639561851458	-3.26862952544324\\
17.5156246945693	-3.27648969995251\\
17.5672932039928	-3.29261584718918\\
17.6189617134163	-3.25177281418699\\
17.6706302228398	-3.29375568318733\\
17.7222987322633	-3.26932873928968\\
17.7739672416869	-3.27992969243168\\
17.8256357511104	-3.271683431141\\
17.8773042605339	-3.27539720151348\\
17.9289727699574	-3.28057638931897\\
17.9806412793809	-3.26678923798883\\
18.0323097888044	-3.28725197079593\\
18.0839782982279	-3.26705163664605\\
18.1356468076514	-3.27921086481429\\
18.1873153170749	-3.27518817623073\\
18.2389838264984	-3.27654572649445\\
18.2906523359219	-3.27736289143394\\
18.3423208453454	-3.27042779040769\\
18.393989354769	-3.28274584022358\\
18.4456578641925	-3.26988524067515\\
18.497326373616	-3.28041717000453\\
18.5489948830395	-3.2752845346394\\
18.600663392463	-3.27505205747842\\
18.6523319018865	-3.27704748253626\\
18.70400041131	-3.27195866996061\\
18.7556689207335	-3.28026274228446\\
18.807337430157	-3.27313568111879\\
18.8590059395805	-3.27923997090612\\
18.910674449004	-3.27550528544252\\
18.9623429584275	-3.27485520140616\\
19.014011467851	-3.27861887535644\\
19.0656799772746	-3.27325429505538\\
19.1173484866981	-3.27864700468893\\
19.1690169961216	-3.27284836567358\\
19.2206855055451	-3.27804213765433\\
19.2723540149686	-3.27603986919492\\
19.3240225243921	-3.27626646082178\\
19.3756910338156	-3.27731627133403\\
19.4273595432391	-3.27461975128194\\
19.4790280526626	-3.27880282066969\\
19.5306965620861	-3.2739002027915\\
19.5823650715096	-3.27826765816176\\
19.6340335809331	-3.27646702717601\\
19.6857020903567	-3.27708781291047\\
19.7373705997802	-3.27710807844904\\
19.7890391092037	-3.27486331305339\\
19.8407076186272	-3.27649227078448\\
19.8923761280507	-3.27488241910738\\
19.9440446374742	-3.27778578054771\\
19.9957131468977	-3.27558869609416\\
20.0473816563212	-3.27533961391155\\
20.0990501657447	-3.27688021838983\\
20.1507186751682	-3.27658294011411\\
20.2023871845917	-3.27677406667744\\
20.2540556940152	-3.27509155484671\\
20.3057242034388	-3.27712989427995\\
20.3573927128623	-3.27548529984774\\
20.4090612222858	-3.27619701317089\\
20.4607297317093	-3.13654147688603\\
20.5123982411328	-3.18461782312138\\
20.5640667505563	-3.15079943306989\\
20.6157352599798	-3.08697049364401\\
20.6674037694033	-3.03220834427428\\
20.7190722788268	-2.9834344444393\\
20.7707407882503	-3.07707094886708\\
20.8224092976738	-3.12310427686252\\
20.8740778070973	-3.18317959168496\\
20.9257463165209	-3.13495908469337\\
20.9774148259444	-3.056861595833\\
21.0290833353679	-3.16948160499661\\
21.0807518447914	-3.1703139189903\\
21.1324203542149	-3.0913238608125\\
21.1840888636384	-3.19321800246036\\
21.2357573730619	-3.20320356159957\\
21.2874258824854	-3.25883121359118\\
21.3390943919089	-3.24207767330119\\
21.3907629013324	-3.23868950123774\\
21.4424314107559	-3.27109685936874\\
21.4940999201794	-3.25487275120927\\
21.545768429603	-3.25818687057364\\
21.5974369390265	-3.24163614359668\\
21.64910544845	-3.34018001711202\\
21.7007739578735	-3.14241531815637\\
21.752442467297	-3.19398218291011\\
21.8041109767205	-3.27765987843842\\
21.855779486144	-3.23445023345444\\
21.9074479955675	-3.28585343831524\\
21.959116504991	-3.22958413434842\\
22.0107850144145	-3.21481643288158\\
22.062453523838	-3.23009329763278\\
22.1141220332615	-3.2880527682894\\
22.1657905426851	-3.138779148752\\
22.2174590521086	-3.18989538714577\\
22.2691275615321	-3.16449157081536\\
22.3207960709556	-3.1544398547752\\
22.3724645803791	-3.18131056909207\\
22.4241330898026	-3.18494573686921\\
22.4758015992261	-3.20577346754664\\
};
\addplot [color=mycolor1, densely dashed, forget plot]
  table[row sep=crcr]{%
0	0.526502138346692\\
0.0516685094235083	0.526502138346692\\
0.103337018847017	0.526308425649648\\
0.155005528270525	0.526308425649648\\
0.206674037694033	0.526174968078359\\
0.258342547117541	0.526174968078359\\
0.31001105654105	0.526349391200106\\
0.361679565964558	0.526349391200106\\
0.413348075388066	0.526470047571554\\
0.465016584811575	0.526470047571554\\
0.516685094235083	0.526287849917881\\
0.568353603658591	0.526287849917881\\
0.620022113082099	0.526276364046874\\
0.671690622505608	0.526276364046874\\
0.723359131929116	0.526433086490463\\
0.775027641352624	0.526433086490463\\
0.826696150776133	0.52617461971058\\
0.878364660199641	0.52617461971058\\
0.930033169623149	0.526156895464995\\
0.981701679046658	0.526156895464995\\
1.03337018847017	0.31620344627909\\
1.08503869789367	0.31620344627909\\
1.13670720731718	0.127127573716995\\
1.18837571674069	0.127127573716995\\
1.2400442261642	-0.0430754565967016\\
1.29171273558771	-0.0430754565967016\\
1.34338124501122	-0.196304139595519\\
1.39504975443472	-0.196304139595519\\
1.44671826385823	-0.334409147429109\\
1.49838677328174	-0.334409147429109\\
1.55005528270525	-0.458412724054963\\
1.60172379212876	-0.458412724054963\\
1.65339230155227	-0.570345739312981\\
1.70506081097577	-0.570345739312981\\
1.75672932039928	-0.670755090975317\\
1.80839782982279	-0.670755090975317\\
1.8600663392463	-0.761330741885111\\
1.91173484866981	-0.761330741885111\\
1.96340335809332	-0.843081952809343\\
2.01507186751682	-0.843081952809343\\
2.06674037694033	-0.916214929757846\\
2.11840888636384	-0.916214929757846\\
2.17007739578735	-0.98265996903138\\
2.22174590521086	-0.98265996903138\\
2.27341441463436	-1.04170455989817\\
2.32508292405787	-1.04170455989817\\
2.37675143348138	-1.09515901679692\\
2.42841994290489	-1.09515901679692\\
2.4800884523284	-1.14340600015676\\
2.53175696175191	-1.14340600015676\\
2.58342547117541	-1.18661017134265\\
2.63509398059892	-1.18661017134265\\
2.68676249002243	-1.22549100684688\\
2.73843099944594	-1.22549100684688\\
2.79009950886945	-1.2609500946694\\
2.84176801829296	-1.2609500946694\\
2.89343652771646	-1.13473355031301\\
2.94510503713997	-1.13473355031301\\
2.99677354656348	-1.45378196216521\\
3.04844205598699	-1.45378196216521\\
3.1001105654105	-1.36602661369922\\
3.15177907483401	-1.36602661369922\\
3.20344758425751	-1.37420274903525\\
3.25511609368102	-1.37420274903525\\
3.30678460310453	-1.44085856898555\\
3.35845311252804	-1.44085856898555\\
3.41012162195155	-1.40722764664127\\
3.46179013137506	-1.40722764664127\\
3.51345864079856	-1.02562054732465\\
3.56512715022207	-1.02562054732465\\
3.61679565964558	-1.01282311550027\\
3.66846416906909	-1.01282311550027\\
3.7201326784926	-1.3847926547871\\
3.77180118791611	-1.3847926547871\\
3.82346969733961	-1.52742892049338\\
3.87513820676312	-1.52742892049338\\
3.92680671618663	-1.39205293504971\\
3.97847522561014	-1.39205293504971\\
4.03014373503365	-1.68091965027065\\
4.08181224445716	-1.68091965027065\\
4.13348075388066	-1.30371412084968\\
4.18514926330417	-1.30371412084968\\
4.23681777272768	-1.12997761768959\\
4.28848628215119	-1.12997761768959\\
4.3401547915747	-0.89340461459043\\
4.3918233009982	-0.89340461459043\\
4.44349181042171	-0.876941890515332\\
4.49516031984522	-0.876941890515332\\
4.54682882926873	-0.883517260162369\\
4.59849733869224	-0.883517260162369\\
4.65016584811575	-0.96193936604197\\
4.70183435753925	-0.96193936604197\\
4.75350286696276	-0.983958684822987\\
4.80517137638627	-0.983958684822987\\
4.85683988580978	-0.818305310442431\\
4.90850839523329	-0.818305310442431\\
4.9601769046568	-0.673670733251236\\
5.0118454140803	-0.673670733251236\\
5.06351392350381	-0.67546223705482\\
5.11518243292732	-0.67546223705482\\
5.16685094235083	-0.463038741304044\\
5.21851945177434	-0.463038741304044\\
5.27018796119785	-0.527989417833702\\
5.32185647062135	-0.527989417833702\\
5.37352498004486	-0.637387685187342\\
5.42519348946837	-0.637387685187342\\
5.47686199889188	-0.545453415878775\\
5.52853050831539	-0.545453415878775\\
5.5801990177389	-0.608411582773908\\
5.6318675271624	-0.608411582773908\\
5.68353603658591	-0.422183486704033\\
5.73520454600942	-0.422183486704033\\
5.78687305543293	-0.394638365358526\\
5.83854156485644	-0.394638365358526\\
5.89021007427994	-0.404892490761409\\
5.94187858370345	-0.404892490761409\\
5.99354709312696	-0.33806028981069\\
6.04521560255047	-0.33806028981069\\
6.09688411197398	-0.289219468241003\\
6.14855262139749	-0.289219468241003\\
6.20022113082099	-0.278160932144294\\
6.2518896402445	-0.278160932144294\\
6.30355814966801	0.00105759780757976\\
6.35522665909152	0.00105759780757976\\
6.40689516851503	0.256520578525611\\
6.45856367793854	0.256520578525611\\
6.51023218736204	0.566959756905992\\
6.56190069678555	0.566959756905992\\
6.61356920620906	0.657450065523143\\
6.66523771563257	0.657450065523143\\
6.71690622505608	-0.473469857184012\\
6.76857473447959	-0.473469857184012\\
6.82024324390309	0.774445624328098\\
6.8719117533266	0.774445624328098\\
6.92358026275011	0.630600986669898\\
6.97524877217362	0.630600986669898\\
7.02691728159713	-0.402724244959728\\
7.07858579102064	-0.402724244959728\\
7.13025430044414	-0.159102573553742\\
7.18192280986765	-0.159102573553742\\
7.23359131929116	-0.307339477974166\\
7.28525982871467	-0.307339477974166\\
7.33692833813818	-0.538820896050363\\
7.38859684756169	-0.538820896050363\\
7.44026535698519	-0.80174050943973\\
7.4919338664087	-0.80174050943973\\
7.54360237583221	-1.11698724238625\\
7.59527088525572	-1.11698724238625\\
7.64693939467923	-1.13489457745665\\
7.69860790410273	-1.13489457745665\\
7.75027641352624	-0.89830188391707\\
7.80194492294975	-0.89830188391707\\
7.85361343237326	-0.732032342368748\\
7.90528194179677	-0.732032342368748\\
7.95695045122028	-0.861938323452445\\
8.00861896064379	-0.861938323452445\\
8.06028747006729	-0.953678702936629\\
8.1119559794908	-0.953678702936629\\
8.16362448891431	-1.0072075934648\\
8.21529299833782	-1.0072075934648\\
8.26696150776133	-1.15775722950915\\
8.31863001718483	-1.15775722950915\\
8.37029852660834	-1.22807042532872\\
8.42196703603185	-1.22807042532872\\
8.47363554545536	-1.38558402826129\\
8.52530405487887	-1.38558402826129\\
8.57697256430238	-1.34651873417709\\
8.62864107372588	-1.34651873417709\\
8.68030958314939	-1.23188557603025\\
8.7319780925729	-1.23188557603025\\
8.78364660199641	-1.69911487293324\\
8.83531511141992	-1.69911487293324\\
8.88698362084343	-1.89875582783275\\
8.93865213026693	-1.89875582783275\\
8.99032063969044	-1.59316155029001\\
9.04198914911395	-1.59316155029001\\
9.09365765853746	-1.27983242538426\\
9.14532616796097	-1.27983242538426\\
9.19699467738448	-1.62407819932584\\
9.24866318680798	-1.62407819932584\\
9.30033169623149	-3.10380352858068\\
9.352000205655	-3.10380352858068\\
9.40366871507851	-2.26907547842502\\
9.45533722450202	-2.26907547842502\\
9.50700573392552	-2.05613957323289\\
9.55867424334903	-2.05613957323289\\
9.61034275277254	-2.13645027089819\\
9.66201126219605	-2.13645027089819\\
9.71367977161956	-2.02636972653413\\
9.76534828104307	-2.02636972653413\\
9.81701679046657	-2.40432528961101\\
9.86868529989008	-2.40432528961101\\
9.92035380931359	-2.64341422437667\\
9.9720223187371	-2.64341422437667\\
10.0236908281606	-2.70778264266966\\
10.0753593375841	-2.70778264266966\\
10.1270278470076	-2.56538874825055\\
10.1786963564311	-2.56538874825055\\
10.2303648658546	-2.61848232714109\\
10.2820333752782	-2.61848232714109\\
10.3337018847017	-2.75353985370818\\
10.3853703941252	-2.75353985370818\\
10.4370389035487	-2.8299086545286\\
10.4887074129722	-2.8299086545286\\
10.5403759223957	-2.89904407890889\\
10.5920444318192	-2.89904407890889\\
10.6437129412427	-2.86758153266006\\
10.6953814506662	-2.86758153266006\\
10.7470499600897	-2.70534666107132\\
10.7987184695132	-2.70534666107132\\
10.8503869789367	-2.68307254712923\\
10.9020554883602	-2.68307254712923\\
10.9537239977838	-2.85030716241111\\
11.0053925072073	-2.85030716241111\\
11.0570610166308	-3.03663686199481\\
11.1087295260543	-3.03663686199481\\
11.1603980354778	-2.94489613217349\\
11.2120665449013	-2.94489613217349\\
11.2637350543248	-2.84403534482046\\
11.3154035637483	-2.84403534482046\\
11.3670720731718	-3.065715092855\\
11.4187405825953	-3.065715092855\\
11.4704090920188	-3.13445613861153\\
11.5220776014423	-3.13445613861153\\
11.5737461108659	-3.13570190344475\\
11.6254146202894	-3.13570190344475\\
11.6770831297129	-3.13305940271952\\
11.7287516391364	-3.13305940271952\\
11.7804201485599	-3.0760299038898\\
11.8320886579834	-3.0760299038898\\
11.8837571674069	-3.20008298398236\\
11.9354256768304	-3.20008298398236\\
11.9870941862539	-3.44132572556298\\
12.0387626956774	-3.44132572556298\\
12.0904312051009	-3.18290362056613\\
12.1420997145244	-3.18290362056613\\
12.193768223948	-3.23389985603136\\
12.2454367333715	-3.23389985603136\\
12.297105242795	-3.2501406020146\\
12.3487737522185	-3.2501406020146\\
12.400442261642	-3.53173894937014\\
12.4521107710655	-3.53173894937014\\
12.503779280489	-3.49590660953431\\
12.5554477899125	-3.49590660953431\\
12.607116299336	-3.41401599609231\\
12.6587848087595	-3.41401599609231\\
12.710453318183	-3.47448004875179\\
12.7621218276065	-3.47448004875179\\
12.8137903370301	-3.40814404718967\\
12.8654588464536	-3.40814404718967\\
12.9171273558771	-3.40947356025658\\
12.9687958653006	-3.40947356025658\\
13.0204643747241	-2.98988649817305\\
13.0721328841476	-2.98988649817305\\
13.1238013935711	-3.14930648037917\\
13.1754699029946	-3.14930648037917\\
13.2271384124181	-3.14492582376178\\
13.2788069218416	-3.14492582376178\\
13.3304754312651	-3.46815738106502\\
13.3821439406886	-3.46815738106502\\
13.4338124501122	-3.241184823938\\
13.4854809595357	-3.241184823938\\
13.5371494689592	-3.25737345500439\\
13.5888179783827	-3.25737345500439\\
13.6404864878062	-3.1806933618952\\
13.6921549972297	-3.1806933618952\\
13.7438235066532	-3.11032933758036\\
13.7954920160767	-3.11032933758036\\
13.8471605255002	-3.19192409800452\\
13.8988290349237	-3.19192409800452\\
13.9504975443472	-2.98360067152854\\
14.0021660537707	-2.98360067152854\\
14.0538345631943	-3.88349368662974\\
14.1055030726178	-3.88349368662974\\
14.1571715820413	-3.7630959600439\\
14.2088400914648	-3.7630959600439\\
14.2605086008883	-2.9905776112688\\
14.3121771103118	-2.9905776112688\\
14.3638456197353	-2.71704984660158\\
14.4155141291588	-2.71704984660158\\
14.4671826385823	-2.59176015982804\\
14.5188511480058	-2.59176015982804\\
14.5705196574293	-2.59438819881294\\
14.6221881668528	-2.59438819881294\\
14.6738566762764	-2.91982870806992\\
14.7255251856999	-2.91982870806992\\
14.7771936951234	-2.97719428645678\\
14.8288622045469	-2.97719428645678\\
14.8805307139704	-2.97445638535432\\
14.9321992233939	-2.97445638535432\\
14.9838677328174	-2.98775035610731\\
15.0355362422409	-2.98775035610731\\
15.0872047516644	-2.99123164725779\\
15.1388732610879	-2.99123164725779\\
15.1905417705114	-2.74373182197375\\
15.2422102799349	-2.74373182197375\\
15.2938787893585	-2.69924489050548\\
15.345547298782	-2.69924489050548\\
15.3972158082055	-2.74363395009713\\
15.448884317629	-2.74363395009713\\
15.5005528270525	-2.53669169944425\\
15.552221336476	-2.53669169944425\\
15.6038898458995	-2.4213500118313\\
15.655558355323	-2.4213500118313\\
15.7072268647465	-2.50733314091085\\
15.75889537417	-2.50733314091085\\
15.8105638835935	-2.56039711823897\\
15.862232393017	-2.56039711823897\\
15.9139009024406	-2.42795664375886\\
15.9655694118641	-2.42795664375886\\
16.0172379212876	-2.17861906522411\\
16.0689064307111	-2.17861906522411\\
16.1205749401346	-2.10111024675969\\
16.1722434495581	-2.10111024675969\\
16.2239119589816	-1.73896056101259\\
16.2755804684051	-1.73896056101259\\
16.3272489778286	-1.70629643277265\\
16.3789174872521	-1.70629643277265\\
16.4305859966756	-1.74545916772827\\
16.4822545060991	-1.74545916772827\\
16.5339230155227	-3.37559251248589\\
16.5855915249462	-3.37559251248589\\
16.6372600343697	1.51298376796238\\
16.6889285437932	1.51298376796238\\
16.7405970532167	-1.51159368753076\\
16.7922655626402	-1.51159368753076\\
16.8439340720637	-1.74469507927069\\
16.8956025814872	-1.74469507927069\\
16.9472710909107	-1.77438187422265\\
16.9989396003342	-1.77438187422265\\
17.0506081097577	-1.81157258126452\\
17.1022766191812	-1.81157258126452\\
17.1539451286048	-1.85084328533605\\
17.2056136380283	-1.85084328533605\\
17.2572821474518	-1.87652185743308\\
17.3089506568753	-1.87652185743308\\
17.3606191662988	-1.8932431960085\\
17.4122876757223	-1.8932431960085\\
17.4639561851458	-1.92063955379665\\
17.5156246945693	-1.92063955379665\\
17.5672932039928	-1.9403505751215\\
17.6189617134163	-1.9403505751215\\
17.6706302228398	-1.95823535892824\\
17.7222987322633	-1.95823535892824\\
17.7739672416869	-1.98116790207585\\
17.8256357511104	-1.98116790207585\\
17.8773042605339	-1.99602856057543\\
17.9289727699574	-1.99602856057543\\
17.9806412793809	-2.01108358080372\\
18.0323097888044	-2.01108358080372\\
18.0839782982279	-2.02451246182588\\
18.1356468076514	-2.02451246182588\\
18.1873153170749	-2.03275838753006\\
18.2389838264984	-2.03275838753006\\
18.2906523359219	-2.04353045414733\\
18.3423208453454	-2.04353045414733\\
18.393989354769	-2.05282076004006\\
18.4456578641925	-2.05282076004006\\
18.497326373616	-2.06107209856519\\
18.5489948830395	-2.06107209856519\\
18.600663392463	-2.0700899432072\\
18.6523319018865	-2.0700899432072\\
18.70400041131	-2.07633253850309\\
18.7556689207335	-2.07633253850309\\
18.807337430157	-2.08257136688861\\
18.8590059395805	-2.08257136688861\\
18.910674449004	-2.0873908601731\\
18.9623429584275	-2.0873908601731\\
19.014011467851	-2.09173867616895\\
19.0656799772746	-2.09173867616895\\
19.1173484866981	-2.09655356498977\\
19.1690169961216	-2.09655356498977\\
19.2206855055451	-2.10053793877281\\
19.2723540149686	-2.10053793877281\\
19.3240225243921	-2.10460781530674\\
19.3756910338156	-2.10460781530674\\
19.4273595432391	-2.10811406377443\\
19.4790280526626	-2.10811406377443\\
19.5306965620861	-2.11034484514542\\
19.5823650715096	-2.11034484514542\\
19.6340335809331	-2.11291943345928\\
19.6857020903567	-2.11291943345928\\
19.7373705997802	-2.11495527617199\\
19.7890391092037	-2.11495527617199\\
19.8407076186272	-2.11717539341894\\
19.8923761280507	-2.11717539341894\\
19.9440446374742	-2.11930296749935\\
19.9957131468977	-2.11930296749935\\
20.0473816563212	-2.12127742285885\\
20.0990501657447	-2.12127742285885\\
20.1507186751682	-2.12311216184965\\
20.2023871845917	-2.12311216184965\\
20.2540556940152	-2.12449726543499\\
20.3057242034388	-2.12449726543499\\
20.3573927128623	-2.11376993435328\\
20.4090612222858	-2.11376993435328\\
20.4607297317093	-2.13102871791183\\
20.5123982411328	-2.13102871791183\\
20.5640667505563	-2.10619577555552\\
20.6157352599798	-2.10619577555552\\
20.6674037694033	-2.11162581433132\\
20.7190722788268	-2.11162581433132\\
20.7707407882503	-2.08747849743694\\
20.8224092976738	-2.08747849743694\\
20.8740778070973	-2.09311260227116\\
20.9257463165209	-2.09311260227116\\
20.9774148259444	-2.06986151500993\\
21.0290833353679	-2.06986151500993\\
21.0807518447914	-2.05619109221875\\
21.1324203542149	-2.05619109221875\\
21.1840888636384	-1.994394218216\\
21.2357573730619	-1.994394218216\\
21.2874258824854	-1.99375033222507\\
21.3390943919089	-1.99375033222507\\
21.3907629013324	-1.94071901488567\\
21.4424314107559	-1.94071901488567\\
21.4940999201794	-1.91998240221257\\
21.545768429603	-1.91998240221257\\
21.5974369390265	-1.90086835683188\\
21.64910544845	-1.90086835683188\\
21.7007739578735	-1.82252974476665\\
21.752442467297	-1.82252974476665\\
21.8041109767205	-1.85056089043537\\
21.855779486144	-1.85056089043537\\
21.9074479955675	-1.79447345568778\\
21.959116504991	-1.79447345568778\\
22.0107850144145	-1.76254525447211\\
22.062453523838	-1.76254525447211\\
22.1141220332615	-1.75550430378953\\
22.1657905426851	-1.75550430378953\\
22.2174590521086	-1.74171117557723\\
22.2691275615321	-1.74171117557723\\
22.3207960709556	-0.999739504183364\\
22.3724645803791	-0.999739504183364\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addplot [color=mycolor2, densely dashed, forget plot]
  table[row sep=crcr]{%
0	0.47950070604323\\
0.0516685094235083	0.47950070604323\\
0.103337018847017	0.479339879211054\\
0.155005528270525	0.479339879211054\\
0.206674037694033	0.479474232879791\\
0.258342547117541	0.479474232879791\\
0.31001105654105	0.479236298268269\\
0.361679565964558	0.479236298268269\\
0.413348075388066	0.479450752681433\\
0.465016584811575	0.479450752681433\\
0.516685094235083	0.479382477348463\\
0.568353603658591	0.479382477348463\\
0.620022113082099	0.479530118601162\\
0.671690622505608	0.479530118601162\\
0.723359131929116	0.479368084215807\\
0.775027641352624	0.479368084215807\\
0.826696150776133	0.479649019776532\\
0.878364660199641	0.479649019776532\\
0.930033169623149	0.479341468588984\\
0.981701679046658	0.479341468588984\\
1.03337018847017	0.106201461046054\\
1.08503869789367	0.106201461046054\\
1.13670720731718	-0.22972456241396\\
1.18837571674069	-0.22972456241396\\
1.2400442261642	-0.532066327589346\\
1.29171273558771	-0.532066327589346\\
1.34338124501122	-0.803990360727437\\
1.39504975443472	-0.803990360727437\\
1.44671826385823	-1.04910444991614\\
1.49838677328174	-1.04910444991614\\
1.55005528270525	-1.2694762449507\\
1.60172379212876	-1.2694762449507\\
1.65339230155227	-1.4675576787332\\
1.70506081097577	-1.4675576787332\\
1.75672932039928	-1.6458922607677\\
1.80839782982279	-1.6458922607677\\
1.8600663392463	-1.80661217105862\\
1.91173484866981	-1.80661217105862\\
1.96340335809332	-1.9512595755892\\
2.01507186751682	-1.9512595755892\\
2.06674037694033	-2.08139130643164\\
2.11840888636384	-2.08139130643164\\
2.17007739578735	-2.19847272427857\\
2.22174590521086	-2.19847272427857\\
2.27341441463436	-2.30369869710324\\
2.32508292405787	-2.30369869710324\\
2.37675143348138	-2.39868745873137\\
2.42841994290489	-2.39868745873137\\
2.4800884523284	-2.48392505869309\\
2.53175696175191	-2.48392505869309\\
2.58342547117541	-2.56118000141431\\
2.63509398059892	-2.56118000141431\\
2.68676249002243	-2.63011767573715\\
2.73843099944594	-2.63011767573715\\
2.79009950886945	-2.6923749530849\\
2.84176801829296	-2.6923749530849\\
2.89343652771646	-2.70497918303678\\
2.94510503713997	-2.70497918303678\\
2.99677354656348	-2.73002187765771\\
3.04844205598699	-2.73002187765771\\
3.1001105654105	-2.75230024976764\\
3.15177907483401	-2.75230024976764\\
3.20344758425751	-2.5492078445513\\
3.25511609368102	-2.5492078445513\\
3.30678460310453	-2.5069813586249\\
3.35845311252804	-2.5069813586249\\
3.41012162195155	-2.26290246114866\\
3.46179013137506	-2.26290246114866\\
3.51345864079856	-2.41657666106256\\
3.56512715022207	-2.41657666106256\\
3.61679565964558	-2.32400689830468\\
3.66846416906909	-2.32400689830468\\
3.7201326784926	-2.30920951343382\\
3.77180118791611	-2.30920951343382\\
3.82346969733961	-2.45012075463136\\
3.87513820676312	-2.45012075463136\\
3.92680671618663	-2.61462774413116\\
3.97847522561014	-2.61462774413116\\
4.03014373503365	-2.22760398108796\\
4.08181224445716	-2.22760398108796\\
4.13348075388066	-2.03596824377033\\
4.18514926330417	-2.03596824377033\\
4.23681777272768	-1.76260152668793\\
4.28848628215119	-1.76260152668793\\
4.3401547915747	-1.90006415694234\\
4.3918233009982	-1.90006415694234\\
4.44349181042171	-2.33264083113907\\
4.49516031984522	-2.33264083113907\\
4.54682882926873	-2.72362472298603\\
4.59849733869224	-2.72362472298603\\
4.65016584811575	-3.04524931872486\\
4.70183435753925	-3.04524931872486\\
4.75350286696276	-3.17489607253065\\
4.80517137638627	-3.17489607253065\\
4.85683988580978	-3.06054417121898\\
4.90850839523329	-3.06054417121898\\
4.9601769046568	-2.84586736843437\\
5.0118454140803	-2.84586736843437\\
5.06351392350381	-2.77865197649121\\
5.11518243292732	-2.77865197649121\\
5.16685094235083	-2.80083826127432\\
5.21851945177434	-2.80083826127432\\
5.27018796119785	-3.03630286533315\\
5.32185647062135	-3.03630286533315\\
5.37352498004486	-3.31628973928652\\
5.42519348946837	-3.31628973928652\\
5.47686199889188	-3.46452369013151\\
5.52853050831539	-3.46452369013151\\
5.5801990177389	-3.61681867211741\\
5.6318675271624	-3.61681867211741\\
5.68353603658591	-3.61437050045971\\
5.73520454600942	-3.61437050045971\\
5.78687305543293	-3.59211613460977\\
5.83854156485644	-3.59211613460977\\
5.89021007427994	-3.84372972593088\\
5.94187858370345	-3.84372972593088\\
5.99354709312696	-3.71149045869176\\
6.04521560255047	-3.71149045869176\\
6.09688411197398	-3.94069438858896\\
6.14855262139749	-3.94069438858896\\
6.20022113082099	-4.08433527188502\\
6.2518896402445	-4.08433527188502\\
6.30355814966801	-4.07579385190905\\
6.35522665909152	-4.07579385190905\\
6.40689516851503	-4.35441082637458\\
6.45856367793854	-4.35441082637458\\
6.51023218736204	-4.60028657888806\\
6.56190069678555	-4.60028657888806\\
6.61356920620906	-4.8782288507153\\
6.66523771563257	-4.8782288507153\\
6.71690622505608	-4.17917987507532\\
6.76857473447959	-4.17917987507532\\
6.82024324390309	-4.57345280184004\\
6.8719117533266	-4.57345280184004\\
6.92358026275011	-5.68857814390347\\
6.97524877217362	-5.68857814390347\\
7.02691728159713	-4.87872071523605\\
7.07858579102064	-4.87872071523605\\
7.13025430044414	-4.67326470634952\\
7.18192280986765	-4.67326470634952\\
7.23359131929116	-4.54448172612343\\
7.28525982871467	-4.54448172612343\\
7.33692833813818	-4.21484747355091\\
7.38859684756169	-4.21484747355091\\
7.44026535698519	-3.90751866331766\\
7.4919338664087	-3.90751866331766\\
7.54360237583221	-3.74180393729806\\
7.59527088525572	-3.74180393729806\\
7.64693939467923	-3.77815841826441\\
7.69860790410273	-3.77815841826441\\
7.75027641352624	-3.66158321054047\\
7.80194492294975	-3.66158321054047\\
7.85361343237326	-3.46876703483469\\
7.90528194179677	-3.46876703483469\\
7.95695045122028	-3.69780760757319\\
8.00861896064379	-3.69780760757319\\
8.06028747006729	-3.46703413999896\\
8.1119559794908	-3.46703413999896\\
8.16362448891431	-3.24751451833584\\
8.21529299833782	-3.24751451833584\\
8.26696150776133	-3.36038758088758\\
8.31863001718483	-3.36038758088758\\
8.37029852660834	-3.33989178952271\\
8.42196703603185	-3.33989178952271\\
8.47363554545536	-3.38370649174974\\
8.52530405487887	-3.38370649174974\\
8.57697256430238	-3.28275688698789\\
8.62864107372588	-3.28275688698789\\
8.68030958314939	-3.37609166705324\\
8.7319780925729	-3.37609166705324\\
8.78364660199641	-3.01089497559915\\
8.83531511141992	-3.01089497559915\\
8.88698362084343	-2.86015079824441\\
8.93865213026693	-2.86015079824441\\
8.99032063969044	-3.12696127897455\\
9.04198914911395	-3.12696127897455\\
9.09365765853746	-3.59835723557401\\
9.14532616796097	-3.59835723557401\\
9.19699467738448	-3.49747524091487\\
9.24866318680798	-3.49747524091487\\
9.30033169623149	-2.73465100421849\\
9.352000205655	-2.73465100421849\\
9.40366871507851	-3.78502313119822\\
9.45533722450202	-3.78502313119822\\
9.50700573392552	-4.55202377148023\\
9.55867424334903	-4.55202377148023\\
9.61034275277254	-5.21464578237529\\
9.66201126219605	-5.21464578237529\\
9.71367977161956	-5.40776466120284\\
9.76534828104307	-5.40776466120284\\
9.81701679046657	-5.29729499179567\\
9.86868529989008	-5.29729499179567\\
9.92035380931359	-4.69325883100378\\
9.9720223187371	-4.69325883100378\\
10.0236908281606	-4.28154037002402\\
10.0753593375841	-4.28154037002402\\
10.1270278470076	-4.20560299970461\\
10.1786963564311	-4.20560299970461\\
10.2303648658546	-4.69343267100765\\
10.2820333752782	-4.69343267100765\\
10.3337018847017	-4.91390757187816\\
10.3853703941252	-4.91390757187816\\
10.4370389035487	-4.97334052025001\\
10.4887074129722	-4.97334052025001\\
10.5403759223957	-4.67187729263878\\
10.5920444318192	-4.67187729263878\\
10.6437129412427	-4.42134209538505\\
10.6953814506662	-4.42134209538505\\
10.7470499600897	-3.97448479859491\\
10.7987184695132	-3.97448479859491\\
10.8503869789367	-4.06856397452062\\
10.9020554883602	-4.06856397452062\\
10.9537239977838	-4.03880565613147\\
11.0053925072073	-4.03880565613147\\
11.0570610166308	-4.32644202569171\\
11.1087295260543	-4.32644202569171\\
11.1603980354778	-4.25907298628699\\
11.2120665449013	-4.25907298628699\\
11.2637350543248	-4.14513723498107\\
11.3154035637483	-4.14513723498107\\
11.3670720731718	-4.00903945251108\\
11.4187405825953	-4.00903945251108\\
11.4704090920188	-3.82630256855531\\
11.5220776014423	-3.82630256855531\\
11.5737461108659	-3.78456138399907\\
11.6254146202894	-3.78456138399907\\
11.6770831297129	-3.86244387349403\\
11.7287516391364	-3.86244387349403\\
11.7804201485599	-3.74133928016024\\
11.8320886579834	-3.74133928016024\\
11.8837571674069	-3.71403602492436\\
11.9354256768304	-3.71403602492436\\
11.9870941862539	-3.80568921102491\\
12.0387626956774	-3.80568921102491\\
12.0904312051009	-3.762557129877\\
12.1420997145244	-3.762557129877\\
12.193768223948	-3.86326151897665\\
12.2454367333715	-3.86326151897665\\
12.297105242795	-3.93099905694709\\
12.3487737522185	-3.93099905694709\\
12.400442261642	-3.86747122674602\\
12.4521107710655	-3.86747122674602\\
12.503779280489	-3.63377339050864\\
12.5554477899125	-3.63377339050864\\
12.607116299336	-3.51876842641376\\
12.6587848087595	-3.51876842641376\\
12.710453318183	-3.39969311869208\\
12.7621218276065	-3.39969311869208\\
12.8137903370301	-3.4894339575883\\
12.8654588464536	-3.4894339575883\\
12.9171273558771	-3.83971320484244\\
12.9687958653006	-3.83971320484244\\
13.0204643747241	-3.81419314423586\\
13.0721328841476	-3.81419314423586\\
13.1238013935711	-3.42999429598214\\
13.1754699029946	-3.42999429598214\\
13.2271384124181	-2.57548817529815\\
13.2788069218416	-2.57548817529815\\
13.3304754312651	-2.56283837521844\\
13.3821439406886	-2.56283837521844\\
13.4338124501122	-2.66575753290963\\
13.4854809595357	-2.66575753290963\\
13.5371494689592	-3.16747227310839\\
13.5888179783827	-3.16747227310839\\
13.6404864878062	-3.83907605319061\\
13.6921549972297	-3.83907605319061\\
13.7438235066532	-4.26641830303091\\
13.7954920160767	-4.26641830303091\\
13.8471605255002	-3.95752566901917\\
13.8988290349237	-3.95752566901917\\
13.9504975443472	-2.66061204162026\\
14.0021660537707	-2.66061204162026\\
14.0538345631943	-2.13915601112569\\
14.1055030726178	-2.13915601112569\\
14.1571715820413	-2.66973058790644\\
14.2088400914648	-2.66973058790644\\
14.2605086008883	-3.5679066377604\\
14.3121771103118	-3.5679066377604\\
14.3638456197353	-4.15794492521964\\
14.4155141291588	-4.15794492521964\\
14.4671826385823	-4.61036726216927\\
14.5188511480058	-4.61036726216927\\
14.5705196574293	-3.78465047964829\\
14.6221881668528	-3.78465047964829\\
14.6738566762764	-2.22180286971737\\
14.7255251856999	-2.22180286971737\\
14.7771936951234	-1.26100225751931\\
14.8288622045469	-1.26100225751931\\
14.8805307139704	-1.96482725298698\\
14.9321992233939	-1.96482725298698\\
14.9838677328174	-3.10317704817647\\
15.0355362422409	-3.10317704817647\\
15.0872047516644	-4.00299916461131\\
15.1388732610879	-4.00299916461131\\
15.1905417705114	-4.3054624000536\\
15.2422102799349	-4.3054624000536\\
15.2938787893585	-3.42510580376075\\
15.345547298782	-3.42510580376075\\
15.3972158082055	-2.21471362602823\\
15.448884317629	-2.21471362602823\\
15.5005528270525	-1.87230328483616\\
15.552221336476	-1.87230328483616\\
15.6038898458995	-2.19690329460742\\
15.655558355323	-2.19690329460742\\
15.7072268647465	-2.839553331334\\
15.75889537417	-2.839553331334\\
15.8105638835935	-3.3349603681072\\
15.862232393017	-3.3349603681072\\
15.9139009024406	-3.35108032043882\\
15.9655694118641	-3.35108032043882\\
16.0172379212876	-2.60662698853946\\
16.0689064307111	-2.60662698853946\\
16.1205749401346	-2.08609330503031\\
16.1722434495581	-2.08609330503031\\
16.2239119589816	-1.64202339435015\\
16.2755804684051	-1.64202339435015\\
16.3272489778286	-1.56976778919225\\
16.3789174872521	-1.56976778919225\\
16.4305859966756	-1.7030290939564\\
16.4822545060991	-1.7030290939564\\
16.5339230155227	-1.59639011925584\\
16.5855915249462	-1.59639011925584\\
16.6372600343697	-3.0531296103441\\
16.6889285437932	-3.0531296103441\\
16.7405970532167	-2.37921734469326\\
16.7922655626402	-2.37921734469326\\
16.8439340720637	-2.43544398632585\\
16.8956025814872	-2.43544398632585\\
16.9472710909107	-2.48753100600526\\
16.9989396003342	-2.48753100600526\\
17.0506081097577	-2.50183215379698\\
17.1022766191812	-2.50183215379698\\
17.1539451286048	-2.5347802448295\\
17.2056136380283	-2.5347802448295\\
17.2572821474518	-2.57903193154346\\
17.3089506568753	-2.57903193154346\\
17.3606191662988	-2.62006442436581\\
17.4122876757223	-2.62006442436581\\
17.4639561851458	-2.65858849313026\\
17.5156246945693	-2.65858849313026\\
17.5672932039928	-2.69071234466101\\
17.6189617134163	-2.69071234466101\\
17.6706302228398	-2.71739922144436\\
17.7222987322633	-2.71739922144436\\
17.7739672416869	-2.73532079429311\\
17.8256357511104	-2.73532079429311\\
17.8773042605339	-2.75355617258148\\
17.9289727699574	-2.75355617258148\\
17.9806412793809	-2.77058365849693\\
18.0323097888044	-2.77058365849693\\
18.0839782982279	-2.78791076231673\\
18.1356468076514	-2.78791076231673\\
18.1873153170749	-2.80556466829451\\
18.2389838264984	-2.80556466829451\\
18.2906523359219	-2.81921641334784\\
18.3423208453454	-2.81921641334784\\
18.393989354769	-2.83067615775679\\
18.4456578641925	-2.83067615775679\\
18.497326373616	-2.84019620697464\\
18.5489948830395	-2.84019620697464\\
18.600663392463	-2.84734318440333\\
18.6523319018865	-2.84734318440333\\
18.70400041131	-2.85551418975733\\
18.7556689207335	-2.85551418975733\\
18.807337430157	-2.86337696123121\\
18.8590059395805	-2.86337696123121\\
18.910674449004	-2.87053879449584\\
18.9623429584275	-2.87053879449584\\
19.014011467851	-2.8774346007351\\
19.0656799772746	-2.8774346007351\\
19.1173484866981	-2.88221665815896\\
19.1690169961216	-2.88221665815896\\
19.2206855055451	-2.88647693538342\\
19.2723540149686	-2.88647693538342\\
19.3240225243921	-2.88977078301822\\
19.3756910338156	-2.88977078301822\\
19.4273595432391	-2.89315350019588\\
19.4790280526626	-2.89315350019588\\
19.5306965620861	-2.89675598707914\\
19.5823650715096	-2.89675598707914\\
19.6340335809331	-2.899765889975\\
19.6857020903567	-2.899765889975\\
19.7373705997802	-2.9032526813286\\
19.7890391092037	-2.9032526813286\\
19.8407076186272	-2.90528417666951\\
19.8923761280507	-2.90528417666951\\
19.9440446374742	-2.90672694018215\\
19.9957131468977	-2.90672694018215\\
20.0473816563212	-2.90815792727261\\
20.0990501657447	-2.90815792727261\\
20.1507186751682	-2.90957248489566\\
20.2023871845917	-2.90957248489566\\
20.2540556940152	-2.91038412567063\\
20.3057242034388	-2.91038412567063\\
20.3573927128623	-2.88539586134707\\
20.4090612222858	-2.88539586134707\\
20.4607297317093	-2.9511145534932\\
20.5123982411328	-2.9511145534932\\
20.5640667505563	-2.94299888056496\\
20.6157352599798	-2.94299888056496\\
20.6674037694033	-2.92666272803714\\
20.7190722788268	-2.92666272803714\\
20.7707407882503	-3.00670205857775\\
20.8224092976738	-3.00670205857775\\
20.8740778070973	-2.93000073677461\\
20.9257463165209	-2.93000073677461\\
20.9774148259444	-3.02156772788682\\
21.0290833353679	-3.02156772788682\\
21.0807518447914	-2.92618814271333\\
21.1324203542149	-2.92618814271333\\
21.1840888636384	-3.07920446773778\\
21.2357573730619	-3.07920446773778\\
21.2874258824854	-2.96561206291643\\
21.3390943919089	-2.96561206291643\\
21.3907629013324	-3.01964880614726\\
21.4424314107559	-3.01964880614726\\
21.4940999201794	-3.03873009566156\\
21.545768429603	-3.03873009566156\\
21.5974369390265	-2.97131398169423\\
21.64910544845	-2.97131398169423\\
21.7007739578735	-3.06844293904019\\
21.752442467297	-3.06844293904019\\
21.8041109767205	-2.9875016839835\\
21.855779486144	-2.9875016839835\\
21.9074479955675	-3.07301133579603\\
21.959116504991	-3.07301133579603\\
22.0107850144145	-3.05830395096533\\
22.062453523838	-3.05830395096533\\
22.1141220332615	-3.03662771713702\\
22.1657905426851	-3.03662771713702\\
22.2174590521086	-3.01308607358433\\
22.2691275615321	-3.01308607358433\\
22.3207960709556	-2.81997758132279\\
22.3724645803791	-2.81997758132279\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.79\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=80,
axis background/.style={fill=white},
title style={at={(0.06\textwidth,0.18\textwidth)}},
title={Robot $i=2$},
legend style={font=\tiny,at={(0.43\textwidth,0.25\textwidth)}},
legend columns=2,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5.41019614502463\\
0.0516685094235083	5.41640157717449\\
0.103337018847017	5.40842717370762\\
0.155005528270525	5.4067271738488\\
0.206674037694033	5.41352951633197\\
0.258342547117541	5.41074751828943\\
0.31001105654105	5.40825609207156\\
0.361679565964558	5.4162603367342\\
0.413348075388066	5.41204989242516\\
0.465016584811575	5.41686379804136\\
0.516685094235083	5.41026020556296\\
0.568353603658591	5.41170274906175\\
0.620022113082099	5.41384432198383\\
0.671690622505608	5.40800195295595\\
0.723359131929116	5.41892649168567\\
0.775027641352624	5.40915486207094\\
0.826696150776133	5.4170020636592\\
0.878364660199641	5.41229902456987\\
0.930033169623149	5.40752088221404\\
0.981701679046658	5.4145534516984\\
1.03337018847017	5.41469510073783\\
1.08503869789367	5.40823039676931\\
1.13670720731718	5.41440564438703\\
1.18837571674069	5.40830029529718\\
1.2400442261642	5.41173836726196\\
1.29171273558771	5.40844829557694\\
1.34338124501122	5.41521652359387\\
1.39504975443472	5.40924565790433\\
1.44671826385823	5.41161873066999\\
1.49838677328174	5.40769102327496\\
1.55005528270525	5.40984848838334\\
1.60172379212876	5.41926453607521\\
1.65339230155227	5.40453384260106\\
1.70506081097577	5.4128843074668\\
1.75672932039928	5.40323101114543\\
1.80839782982279	5.4102048652576\\
1.8600663392463	5.41294859073476\\
1.91173484866981	5.4101727797357\\
1.96340335809332	5.40699854111353\\
2.01507186751682	5.41454499895949\\
2.06674037694033	5.4126030592626\\
2.11840888636384	5.40844166670433\\
2.17007739578735	5.41250559414799\\
2.22174590521086	5.41124750395687\\
2.27341441463436	5.40961608968039\\
2.32508292405787	5.41115979817847\\
2.37675143348138	5.40973994515207\\
2.42841994290489	5.41052578518321\\
2.4800884523284	5.40905816366406\\
2.53175696175191	5.4150016153242\\
2.58342547117541	5.41594366574867\\
2.63509398059892	5.40928197751404\\
2.68676249002243	5.41202434374019\\
2.73843099944594	5.40764218494445\\
2.79009950886945	5.41052693125225\\
2.84176801829296	5.41631810363596\\
2.89343652771646	5.41265053706392\\
2.94510503713997	5.41315449186122\\
2.99677354656348	5.4143910663003\\
3.04844205598699	5.01880003515067\\
3.1001105654105	4.09292025528855\\
3.15177907483401	4.20124543772106\\
3.20344758425751	4.23445981194663\\
3.25511609368102	4.19175744840356\\
3.30678460310453	4.33165739255031\\
3.35845311252804	4.31368300968883\\
3.41012162195155	4.19178703300942\\
3.46179013137506	4.37668232434392\\
3.51345864079856	4.05142950699345\\
3.56512715022207	4.81856719092608\\
3.61679565964558	4.89523756600853\\
3.66846416906909	4.84168516667443\\
3.7201326784926	4.98259234644819\\
3.77180118791611	4.58924289862004\\
3.82346969733961	4.72271410305947\\
3.87513820676312	4.20114737524619\\
3.92680671618663	4.0260541462203\\
3.97847522561014	4.62549436773538\\
4.03014373503365	5.26158619191753\\
4.08181224445716	5.65807062347627\\
4.13348075388066	5.62045069699596\\
4.18514926330417	5.77890438876177\\
4.23681777272768	6.08497934675235\\
4.28848628215119	6.25067870639701\\
4.3401547915747	6.29484591553612\\
4.3918233009982	6.23013586854948\\
4.44349181042171	6.12905348715358\\
4.49516031984522	5.86423404895778\\
4.54682882926873	5.66945579890511\\
4.59849733869224	5.59954965054366\\
4.65016584811575	4.98570918094777\\
4.70183435753925	4.41502765441589\\
4.75350286696276	4.50884158362073\\
4.80517137638627	4.62345038677603\\
4.85683988580978	4.32811548751208\\
4.90850839523329	4.94060693313347\\
4.9601769046568	4.82123368943436\\
5.0118454140803	5.04840020358774\\
5.06351392350381	5.06968330834118\\
5.11518243292732	5.52563512628685\\
5.16685094235083	5.29549631513742\\
5.21851945177434	5.09262250836741\\
5.27018796119785	5.4859483500196\\
5.32185647062135	5.12722535672777\\
5.37352498004486	4.48587032595744\\
5.42519348946837	4.38967496224301\\
5.47686199889188	4.11189760257402\\
5.52853050831539	3.66068345425976\\
5.5801990177389	3.60064592306719\\
5.6318675271624	3.86062972336494\\
5.68353603658591	3.2736663914752\\
5.73520454600942	3.93967479217525\\
5.78687305543293	3.56901589411226\\
5.83854156485644	3.80675961385216\\
5.89021007427994	3.31732096652687\\
5.94187858370345	3.92200141109395\\
5.99354709312696	3.63217686062186\\
6.04521560255047	3.90091270768998\\
6.09688411197398	3.61640719529444\\
6.14855262139749	3.55453742636982\\
6.20022113082099	3.73402497737072\\
6.2518896402445	3.09390296499561\\
6.30355814966801	3.03787065279642\\
6.35522665909152	2.95265954853508\\
6.40689516851503	2.95678590190382\\
6.45856367793854	3.31453799337647\\
6.51023218736204	2.35490126566459\\
6.56190069678555	3.43358844886365\\
6.61356920620906	2.91228949936668\\
6.66523771563257	3.31081965277254\\
6.71690622505608	3.2773192462869\\
6.76857473447959	3.84961674271797\\
6.82024324390309	3.92582640569709\\
6.8719117533266	4.51111762701612\\
6.92358026275011	4.32415992806253\\
6.97524877217362	1.70699024937707\\
7.02691728159713	1.78351998612079\\
7.07858579102064	3.14301275192737\\
7.13025430044414	2.83666602970348\\
7.18192280986765	2.38616311855779\\
7.23359131929116	2.46013804127729\\
7.28525982871467	2.36283874814998\\
7.33692833813818	2.35071084682244\\
7.38859684756169	2.6512892454228\\
7.44026535698519	3.43588551983128\\
7.4919338664087	3.48286425520896\\
7.54360237583221	3.63413275762821\\
7.59527088525572	3.51873240851847\\
7.64693939467923	3.53058814286265\\
7.69860790410273	3.29129522599825\\
7.75027641352624	3.29657501368637\\
7.80194492294975	3.94997555393294\\
7.85361343237326	3.77989848806447\\
7.90528194179677	4.05072093375014\\
7.95695045122028	4.58457174970739\\
8.00861896064379	4.20817851376623\\
8.06028747006729	4.05356294244822\\
8.1119559794908	4.23269662122275\\
8.16362448891431	3.76225712950882\\
8.21529299833782	3.58866606561925\\
8.26696150776133	3.96355502504094\\
8.31863001718483	4.28375183395659\\
8.37029852660834	4.48735180673251\\
8.42196703603185	4.164153280634\\
8.47363554545536	4.54850949680416\\
8.52530405487887	4.37024957575505\\
8.57697256430238	4.46611258710966\\
8.62864107372588	5.05441763785213\\
8.68030958314939	4.31987380678263\\
8.7319780925729	4.74215405632947\\
8.78364660199641	4.28798237347324\\
8.83531511141992	4.64295627158305\\
8.88698362084343	4.68399089189494\\
8.93865213026693	4.40247300629559\\
8.99032063969044	4.05596525922994\\
9.04198914911395	4.03005163739566\\
9.09365765853746	4.29073918318369\\
9.14532616796097	4.67516185551921\\
9.19699467738448	4.98254366971881\\
9.24866318680798	5.06892658525323\\
9.30033169623149	5.48714377431177\\
9.352000205655	5.22243195917314\\
9.40366871507851	3.71110949765892\\
9.45533722450202	4.63766343206086\\
9.50700573392552	5.485448931638\\
9.55867424334903	4.58573030113011\\
9.61034275277254	5.30168883175244\\
9.66201126219605	5.87804710990717\\
9.71367977161956	6.57160068644501\\
9.76534828104307	6.40576719918825\\
9.81701679046657	5.86727110157008\\
9.86868529989008	5.91100015096163\\
9.92035380931359	4.88243707447564\\
9.9720223187371	4.7973864589944\\
10.0236908281606	3.85063871193527\\
10.0753593375841	3.99843841223002\\
10.1270278470076	3.99325062572685\\
10.1786963564311	4.25737341162176\\
10.2303648658546	4.78340528898472\\
10.2820333752782	4.81185637941064\\
10.3337018847017	4.91517111757058\\
10.3853703941252	5.00716042575961\\
10.4370389035487	4.76533388671166\\
10.4887074129722	5.21993552352359\\
10.5403759223957	4.45584172597948\\
10.5920444318192	4.66403272761408\\
10.6437129412427	4.73995353524323\\
10.6953814506662	4.40299178258575\\
10.7470499600897	4.26220089978739\\
10.7987184695132	4.06653323824828\\
10.8503869789367	3.89023195910037\\
10.9020554883602	4.30705425425518\\
10.9537239977838	3.84150186191078\\
11.0053925072073	4.11469990744612\\
11.0570610166308	4.35799536384192\\
11.1087295260543	4.68199183277997\\
11.1603980354778	4.24756000677423\\
11.2120665449013	4.31256471554842\\
11.2637350543248	4.4488097075098\\
11.3154035637483	4.51746561985583\\
11.3670720731718	4.2768518231156\\
11.4187405825953	3.88585507899127\\
11.4704090920188	4.42552121240226\\
11.5220776014423	3.95337561145046\\
11.5737461108659	4.30796556579767\\
11.6254146202894	4.06593173465071\\
11.6770831297129	3.97773399696456\\
11.7287516391364	4.31356391910125\\
11.7804201485599	3.90226552646155\\
11.8320886579834	3.94942567499111\\
11.8837571674069	4.08665811553146\\
11.9354256768304	4.08892942178385\\
11.9870941862539	4.10655654421739\\
12.0387626956774	3.89888312026714\\
12.0904312051009	4.1129423295174\\
12.1420997145244	3.9821309111864\\
12.193768223948	3.81095770302757\\
12.2454367333715	3.88061713336255\\
12.297105242795	4.0267921666737\\
12.3487737522185	3.91647574683711\\
12.400442261642	4.37072264064141\\
12.4521107710655	4.19185114794725\\
12.503779280489	4.16643332320685\\
12.5554477899125	3.6164795920399\\
12.607116299336	3.77271617447678\\
12.6587848087595	3.11906549480094\\
12.710453318183	3.32280945192123\\
12.7621218276065	3.438164578926\\
12.8137903370301	3.5255553318301\\
12.8654588464536	3.6241495049503\\
12.9171273558771	3.71416893382725\\
12.9687958653006	4.05290528316478\\
13.0204643747241	4.18018175950601\\
13.0721328841476	4.36600422447321\\
13.1238013935711	4.27585707106713\\
13.1754699029946	4.29637879407319\\
13.2271384124181	3.83313168270576\\
13.2788069218416	3.51579714209657\\
13.3304754312651	3.48355407729608\\
13.3821439406886	3.41696980654734\\
13.4338124501122	3.33374854844677\\
13.4854809595357	3.18534973760704\\
13.5371494689592	3.20218216482218\\
13.5888179783827	3.43981536611894\\
13.6404864878062	3.3802470269398\\
13.6921549972297	3.72651879353176\\
13.7438235066532	3.72183478067303\\
13.7954920160767	3.61546888858277\\
13.8471605255002	3.89593525075136\\
13.8988290349237	3.72785614007176\\
13.9504975443472	3.50368289440025\\
14.0021660537707	3.48997919053329\\
14.0538345631943	2.93805224378067\\
14.1055030726178	3.51789832134546\\
14.1571715820413	6.0569906308262\\
14.2088400914648	5.17705700983815\\
14.2605086008883	5.59033668287335\\
14.3121771103118	6.00176121695992\\
14.3638456197353	6.17231921689867\\
14.4155141291588	6.53318028320765\\
14.4671826385823	6.60185191558392\\
14.5188511480058	6.09725302792781\\
14.5705196574293	6.21671504989244\\
14.6221881668528	6.03448973389366\\
14.6738566762764	5.77227547892111\\
14.7255251856999	5.36651735330608\\
14.7771936951234	5.08817895778814\\
14.8288622045469	5.23487754222989\\
14.8805307139704	5.43551669106753\\
14.9321992233939	5.91792913024163\\
14.9838677328174	5.41923035267451\\
15.0355362422409	5.4834161663721\\
15.0872047516644	6.06494160572048\\
15.1388732610879	5.84327281633617\\
15.1905417705114	6.06581784746522\\
15.2422102799349	5.96109299219555\\
15.2938787893585	5.75116932979157\\
15.345547298782	5.66526855417441\\
15.3972158082055	5.8416777907844\\
15.448884317629	5.71157785132406\\
15.5005528270525	6.02497459523587\\
15.552221336476	5.82438651929021\\
15.6038898458995	5.92726460430162\\
15.655558355323	6.23625070287523\\
15.7072268647465	6.36554641888665\\
15.75889537417	6.15297852395427\\
15.8105638835935	5.68308760239563\\
15.862232393017	6.13538794327788\\
15.9139009024406	6.07814507406789\\
15.9655694118641	5.34449567336328\\
16.0172379212876	5.74792218933746\\
16.0689064307111	5.61947907223313\\
16.1205749401346	5.57481485798876\\
16.1722434495581	5.85759535991514\\
16.2239119589816	6.48145756646997\\
16.2755804684051	4.95967550583205\\
16.3272489778286	5.6908102410702\\
16.3789174872521	6.19069506875196\\
16.4305859966756	5.07221963389038\\
16.4822545060991	5.27444941783117\\
16.5339230155227	5.38268489586604\\
16.5855915249462	5.55267735375234\\
16.6372600343697	5.32471213578272\\
16.6889285437932	5.95958563785467\\
16.7405970532167	7.62060905034591\\
16.7922655626402	4.80111872344151\\
16.8439340720637	6.37948727558031\\
16.8956025814872	4.59603928030083\\
16.9472710909107	5.4912338760929\\
16.9989396003342	5.59504118429408\\
17.0506081097577	5.19791132264865\\
17.1022766191812	5.44103182040499\\
17.1539451286048	5.37704410720055\\
17.2056136380283	5.43305432619431\\
17.2572821474518	5.2670102253188\\
17.3089506568753	5.60238309197781\\
17.3606191662988	5.24032584488181\\
17.4122876757223	5.41003953011162\\
17.4639561851458	5.44088188613096\\
17.5156246945693	5.33904621488837\\
17.5672932039928	5.42732421068702\\
17.6189617134163	5.33195285589644\\
17.6706302228398	5.43902877227171\\
17.7222987322633	5.32948910995562\\
17.7739672416869	5.41583413715083\\
17.8256357511104	5.37638570562415\\
17.8773042605339	5.36289887975053\\
17.9289727699574	5.41157804417863\\
17.9806412793809	5.35588508928549\\
18.0323097888044	5.41262624754569\\
18.0839782982279	5.35588487174218\\
18.1356468076514	5.41629221104726\\
18.1873153170749	5.35455978581374\\
18.2389838264984	5.38358388223078\\
18.2906523359219	5.4011182069741\\
18.3423208453454	5.36169731414638\\
18.393989354769	5.40059088473016\\
18.4456578641925	5.36947366501375\\
18.497326373616	5.39812200006386\\
18.5489948830395	5.3673526877598\\
18.600663392463	5.38221180700217\\
18.6523319018865	5.38340788088757\\
18.70400041131	5.36555348465456\\
18.7556689207335	5.39228647501102\\
18.807337430157	5.36169515121554\\
18.8590059395805	5.38554680764764\\
18.910674449004	5.37012677859585\\
18.9623429584275	5.37188961496202\\
19.014011467851	5.39249601153595\\
19.0656799772746	5.3695591464001\\
19.1173484866981	5.40335357157169\\
19.1690169961216	5.38136035168085\\
19.2206855055451	5.39846063164782\\
19.2723540149686	5.38753243848994\\
19.3240225243921	5.3829478860456\\
19.3756910338156	5.39035044349741\\
19.4273595432391	5.37742828894252\\
19.4790280526626	5.39764539295764\\
19.5306965620861	5.37664002860429\\
19.5823650715096	5.3981835838286\\
19.6340335809331	5.38135362322643\\
19.6857020903567	5.3812304003936\\
19.7373705997802	5.38765535788702\\
19.7890391092037	5.39086383935065\\
19.8407076186272	5.39177524138123\\
19.8923761280507	5.37563578753342\\
19.9440446374742	5.39026724005418\\
19.9957131468977	5.39038181098431\\
20.0473816563212	5.38569690642214\\
20.0990501657447	5.38575809947818\\
20.1507186751682	5.38189391776307\\
20.2023871845917	5.39470387734615\\
20.2540556940152	5.38194011600229\\
20.3057242034388	5.3878832071207\\
20.3573927128623	5.38072009527754\\
20.4090612222858	5.38518098046471\\
20.4607297317093	5.1969107747398\\
20.5123982411328	5.18024092642716\\
20.5640667505563	4.95767981832059\\
20.6157352599798	4.7884399182571\\
20.6674037694033	4.73780890616161\\
20.7190722788268	4.71542257475441\\
20.7707407882503	4.74520728744138\\
20.8224092976738	4.76219839704659\\
20.8740778070973	4.60947514181354\\
20.9257463165209	4.68590851158452\\
20.9774148259444	4.53629031508668\\
21.0290833353679	4.62847277720319\\
21.0807518447914	4.67360719801134\\
21.1324203542149	4.6775582775055\\
21.1840888636384	4.8826635639532\\
21.2357573730619	4.81085820112035\\
21.2874258824854	4.74355345213495\\
21.3390943919089	4.88681572372127\\
21.3907629013324	4.63518122467541\\
21.4424314107559	5.00343893257359\\
21.4940999201794	4.70285476600625\\
21.545768429603	5.05790455261178\\
21.5974369390265	5.06460324835609\\
21.64910544845	4.95619312901609\\
21.7007739578735	4.829398571581\\
21.752442467297	5.17991055852626\\
21.8041109767205	5.01774644567861\\
21.855779486144	4.84749047322099\\
21.9074479955675	4.94353748554324\\
21.959116504991	5.06842062214589\\
22.0107850144145	4.9510118800727\\
22.062453523838	5.07043032609347\\
22.1141220332615	5.08907008454178\\
22.1657905426851	5.04013593894981\\
22.2174590521086	4.88759258800378\\
22.2691275615321	4.94564906591622\\
22.3207960709556	4.96841428267859\\
22.3724645803791	4.98314877809619\\
22.4241330898026	4.97622561527745\\
22.4758015992261	5.86252745034737\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(1)}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	39.0955489173315\\
0.0516685094235083	39.0952315003852\\
0.103337018847017	39.089325575147\\
0.155005528270525	39.0976290984626\\
0.206674037694033	39.0914383032916\\
0.258342547117541	39.0942694326961\\
0.31001105654105	39.0967511002532\\
0.361679565964558	39.0902588135535\\
0.413348075388066	39.0966811633854\\
0.465016584811575	39.0929205610541\\
0.516685094235083	39.0922476536301\\
0.568353603658591	39.0945610876511\\
0.620022113082099	39.0898986640037\\
0.671690622505608	39.0935492654108\\
0.723359131929116	39.0896673730689\\
0.775027641352624	39.0956909203947\\
0.826696150776133	39.0937465417803\\
0.878364660199641	39.0920231680234\\
0.930033169623149	39.0910943614479\\
0.981701679046658	39.0930909449462\\
1.03337018847017	39.0981086997421\\
1.08503869789367	39.0957071336546\\
1.13670720731718	39.0893001666433\\
1.18837571674069	39.083357028349\\
1.2400442261642	39.0879826548344\\
1.29171273558771	39.0929458248388\\
1.34338124501122	39.0948754223313\\
1.39504975443472	39.098091988787\\
1.44671826385823	39.1018088717614\\
1.49838677328174	39.0942958477669\\
1.55005528270525	39.0914400191899\\
1.60172379212876	39.0884806009859\\
1.65339230155227	39.0977399886197\\
1.70506081097577	39.0889219719248\\
1.75672932039928	39.0889175352664\\
1.80839782982279	39.0924968931666\\
1.8600663392463	39.0948461474825\\
1.91173484866981	39.0897660367288\\
1.96340335809332	39.0933595204092\\
2.01507186751682	39.1004281065574\\
2.06674037694033	39.1005007639729\\
2.11840888636384	39.0877489930998\\
2.17007739578735	39.0935739393942\\
2.22174590521086	39.0907377723753\\
2.27341441463436	39.0954403600872\\
2.32508292405787	39.0903183006377\\
2.37675143348138	39.0892442766868\\
2.42841994290489	39.0944593438782\\
2.4800884523284	39.0926034725417\\
2.53175696175191	39.0947816865574\\
2.58342547117541	39.0979212536065\\
2.63509398059892	39.093266977665\\
2.68676249002243	39.0911061550785\\
2.73843099944594	39.091043234015\\
2.79009950886945	39.0861954210564\\
2.84176801829296	39.0961106476342\\
2.89343652771646	39.0978757759518\\
2.94510503713997	39.0967340296323\\
2.99677354656348	39.0928462010382\\
3.04844205598699	38.6695943864775\\
3.1001105654105	38.1093137260976\\
3.15177907483401	37.9094237420055\\
3.20344758425751	38.1323457963219\\
3.25511609368102	37.7543516563441\\
3.30678460310453	38.3697766679546\\
3.35845311252804	38.4737567269059\\
3.41012162195155	37.9850646752458\\
3.46179013137506	38.3836052578217\\
3.51345864079856	39.1413316237065\\
3.56512715022207	38.8482278589708\\
3.61679565964558	39.3555474149113\\
3.66846416906909	39.5924976117882\\
3.7201326784926	39.464039716635\\
3.77180118791611	39.5209272735858\\
3.82346969733961	40.3065916986315\\
3.87513820676312	40.0098992942431\\
3.92680671618663	40.322941309675\\
3.97847522561014	40.2949392630679\\
4.03014373503365	40.7079303068406\\
4.08181224445716	40.3790331443968\\
4.13348075388066	40.0577041249938\\
4.18514926330417	39.6180713968022\\
4.23681777272768	39.8197163479798\\
4.28848628215119	40.6510066462051\\
4.3401547915747	40.4545347831028\\
4.3918233009982	40.3720584672065\\
4.44349181042171	40.6753787711674\\
4.49516031984522	40.6566134747926\\
4.54682882926873	40.5304713444117\\
4.59849733869224	40.970375636254\\
4.65016584811575	40.2494076765571\\
4.70183435753925	40.7471996381393\\
4.75350286696276	41.6190174131732\\
4.80517137638627	41.3734695928463\\
4.85683988580978	41.297676351826\\
4.90850839523329	41.8079025510232\\
4.9601769046568	42.5102403662893\\
5.0118454140803	42.274985843518\\
5.06351392350381	41.9696514019595\\
5.11518243292732	42.1354371098931\\
5.16685094235083	42.0209302103147\\
5.21851945177434	41.6637277297501\\
5.27018796119785	41.869189975381\\
5.32185647062135	42.3784778778913\\
5.37352498004486	42.7743055864723\\
5.42519348946837	42.9529399431671\\
5.47686199889188	43.5387150111909\\
5.52853050831539	43.7822507694335\\
5.5801990177389	44.148986211319\\
5.6318675271624	44.535904437362\\
5.68353603658591	44.1445796347427\\
5.73520454600942	44.7552864816406\\
5.78687305543293	45.3936534606098\\
5.83854156485644	44.6189886501412\\
5.89021007427994	45.2583074484362\\
5.94187858370345	45.380846807864\\
5.99354709312696	45.4277773720384\\
6.04521560255047	45.8759873489382\\
6.09688411197398	46.4924073090877\\
6.14855262139749	46.5421333645239\\
6.20022113082099	46.3785504444451\\
6.2518896402445	46.9016491025313\\
6.30355814966801	47.4218841075236\\
6.35522665909152	47.1376854096389\\
6.40689516851503	47.7880969363197\\
6.45856367793854	48.4136753554353\\
6.51023218736204	47.9183235224386\\
6.56190069678555	48.6296282449546\\
6.61356920620906	48.2048749291096\\
6.66523771563257	48.921837176521\\
6.71690622505608	49.181368092412\\
6.76857473447959	49.5115307803258\\
6.82024324390309	48.3874043087713\\
6.8719117533266	48.7745305900801\\
6.92358026275011	50.9502169305962\\
6.97524877217362	56.1358775179187\\
7.02691728159713	51.0999244679567\\
7.07858579102064	48.5353917704147\\
7.13025430044414	48.2569916250537\\
7.18192280986765	49.8239021378364\\
7.23359131929116	48.9176867315909\\
7.28525982871467	48.3338958255479\\
7.33692833813818	48.4456430809561\\
7.38859684756169	48.5701304027451\\
7.44026535698519	48.4170934414932\\
7.4919338664087	48.1493362652649\\
7.54360237583221	47.9283313547937\\
7.59527088525572	49.3225154275378\\
7.64693939467923	49.2574005884087\\
7.69860790410273	49.1021396602131\\
7.75027641352624	48.6774165536217\\
7.80194492294975	47.8918975483285\\
7.85361343237326	47.6054184825972\\
7.90528194179677	47.0105140634318\\
7.95695045122028	46.7038419046194\\
8.00861896064379	46.5589919522954\\
8.06028747006729	46.284027363237\\
8.1119559794908	45.8777951975741\\
8.16362448891431	45.8844351040466\\
8.21529299833782	45.8836546392468\\
8.26696150776133	45.3145443166534\\
8.31863001718483	45.7550044581378\\
8.37029852660834	45.3821934298825\\
8.42196703603185	45.709547327775\\
8.47363554545536	45.8924486244218\\
8.52530405487887	45.4519685113101\\
8.57697256430238	45.0382308661199\\
8.62864107372588	45.5770757492247\\
8.68030958314939	45.0535667552595\\
8.7319780925729	44.8336981837871\\
8.78364660199641	44.1585713353912\\
8.83531511141992	44.252306352934\\
8.88698362084343	44.3787845489291\\
8.93865213026693	43.9976089075645\\
8.99032063969044	43.5901977431476\\
9.04198914911395	43.0651175100732\\
9.09365765853746	43.8350685560783\\
9.14532616796097	44.0502210480927\\
9.19699467738448	44.2854147293604\\
9.24866318680798	44.5343183644906\\
9.30033169623149	44.7192128934622\\
9.352000205655	45.0572035223686\\
9.40366871507851	44.5507814689428\\
9.45533722450202	45.0567277250137\\
9.50700573392552	45.341070537638\\
9.55867424334903	43.0849644416186\\
9.61034275277254	43.3888122037668\\
9.66201126219605	42.9428072973041\\
9.71367977161956	43.5703983395607\\
9.76534828104307	43.5457218971486\\
9.81701679046657	43.6768099466282\\
9.86868529989008	42.205689405089\\
9.92035380931359	41.7046549864123\\
9.9720223187371	41.3050775715196\\
10.0236908281606	41.0094825158599\\
10.0753593375841	40.8063952733087\\
10.1270278470076	40.7243111974033\\
10.1786963564311	40.2079820484021\\
10.2303648658546	40.5960721029067\\
10.2820333752782	40.830018010449\\
10.3337018847017	40.0274209731013\\
10.3853703941252	40.0218528747702\\
10.4370389035487	39.7488751436891\\
10.4887074129722	39.5125995433834\\
10.5403759223957	40.0303197049702\\
10.5920444318192	38.8426969940015\\
10.6437129412427	38.7259114062812\\
10.6953814506662	38.4599477694761\\
10.7470499600897	38.6273654575565\\
10.7987184695132	38.7244197154012\\
10.8503869789367	38.2395798573342\\
10.9020554883602	38.634181835799\\
10.9537239977838	37.7236694592936\\
11.0053925072073	38.4031573256751\\
11.0570610166308	38.8249036800048\\
11.1087295260543	38.2116592641985\\
11.1603980354778	38.2060233144844\\
11.2120665449013	37.8014240761012\\
11.2637350543248	37.5931180124481\\
11.3154035637483	37.7984507576029\\
11.3670720731718	37.7134888279593\\
11.4187405825953	38.0829024793018\\
11.4704090920188	37.2716137191611\\
11.5220776014423	37.5208861901841\\
11.5737461108659	36.9064063367068\\
11.6254146202894	37.0128369804501\\
11.6770831297129	37.9325333408484\\
11.7287516391364	37.1247168330858\\
11.7804201485599	37.5083971747865\\
11.8320886579834	37.1188381811173\\
11.8837571674069	36.0514095788868\\
11.9354256768304	36.9884092480398\\
11.9870941862539	37.1045172818623\\
12.0387626956774	36.7751326656666\\
12.0904312051009	37.282549608928\\
12.1420997145244	36.0271458145757\\
12.193768223948	36.7120684554444\\
12.2454367333715	36.2289438130941\\
12.297105242795	36.2969127251579\\
12.3487737522185	36.3008549435838\\
12.400442261642	36.0594500205934\\
12.4521107710655	35.464212302622\\
12.503779280489	35.1135062554238\\
12.5554477899125	35.0565842817184\\
12.607116299336	34.9780197357012\\
12.6587848087595	35.2984797383769\\
12.710453318183	34.8814181600568\\
12.7621218276065	35.1848041887515\\
12.8137903370301	35.1607473506709\\
12.8654588464536	34.4719681977792\\
12.9171273558771	33.8153755513784\\
12.9687958653006	33.8581912781352\\
13.0204643747241	32.8405032857555\\
13.0721328841476	33.3714323264617\\
13.1238013935711	32.6621083626041\\
13.1754699029946	33.6960479897015\\
13.2271384124181	34.6425446818871\\
13.2788069218416	36.0260093514559\\
13.3304754312651	35.754627289908\\
13.3821439406886	34.9308008575852\\
13.4338124501122	35.828817104336\\
13.4854809595357	35.3796464257634\\
13.5371494689592	35.0488030213907\\
13.5888179783827	35.2458305577445\\
13.6404864878062	35.286916707068\\
13.6921549972297	34.6575232650859\\
13.7438235066532	34.3842580132905\\
13.7954920160767	34.4642640390215\\
13.8471605255002	34.7853895441008\\
13.8988290349237	34.7951890803324\\
13.9504975443472	35.0231454387368\\
14.0021660537707	36.5731357675366\\
14.0538345631943	38.5452102180077\\
14.1055030726178	40.6221362422771\\
14.1571715820413	45.2733371533829\\
14.2088400914648	39.1337494511121\\
14.2605086008883	37.2810559983647\\
14.3121771103118	37.5077385566382\\
14.3638456197353	37.7176180504659\\
14.4155141291588	37.1908141765892\\
14.4671826385823	36.621001730075\\
14.5188511480058	35.7640562818902\\
14.5705196574293	34.4560029083728\\
14.6221881668528	35.5293441346799\\
14.6738566762764	36.330221573339\\
14.7255251856999	37.6447241278603\\
14.7771936951234	39.2549143327853\\
14.8288622045469	41.3281935771328\\
14.8805307139704	41.9192976410077\\
14.9321992233939	41.4371971896618\\
14.9838677328174	39.4601080489949\\
15.0355362422409	38.6281417579079\\
15.0872047516644	37.5719851757031\\
15.1388732610879	35.7890141059931\\
15.1905417705114	34.7087654555394\\
15.2422102799349	33.7847611874494\\
15.2938787893585	33.3923557525403\\
15.345547298782	34.8230663586916\\
15.3972158082055	36.0244376586229\\
15.448884317629	37.5099519851037\\
15.5005528270525	39.165153845225\\
15.552221336476	39.9359977542933\\
15.6038898458995	40.7294535131765\\
15.655558355323	39.9787158772039\\
15.7072268647465	37.6557424941163\\
15.75889537417	37.4326429815738\\
15.8105638835935	35.7612576348752\\
15.862232393017	35.13138384921\\
15.9139009024406	33.7598031363822\\
15.9655694118641	33.0700140972306\\
16.0172379212876	33.4190321364982\\
16.0689064307111	33.9225928399662\\
16.1205749401346	35.0420420271411\\
16.1722434495581	36.4528060754316\\
16.2239119589816	35.4636939327912\\
16.2755804684051	35.9207359505396\\
16.3272489778286	36.0613782893879\\
16.3789174872521	36.9475021564895\\
16.4305859966756	36.0058391781873\\
16.4822545060991	35.5478533807144\\
16.5339230155227	36.8633244525683\\
16.5855915249462	36.8334343054558\\
16.6372600343697	38.231624099307\\
16.6889285437932	38.414856598382\\
16.7405970532167	44.0698788462309\\
16.7922655626402	38.706290527716\\
16.8439340720637	39.3312757417762\\
16.8956025814872	39.7309085372942\\
16.9472710909107	39.3914886973833\\
16.9989396003342	39.6710356639512\\
17.0506081097577	39.7316965391141\\
17.1022766191812	39.46069444905\\
17.1539451286048	39.4938703529837\\
17.2056136380283	39.612156434406\\
17.2572821474518	39.5306804272125\\
17.3089506568753	39.5545597522749\\
17.3606191662988	39.5407651426508\\
17.4122876757223	39.5393372358875\\
17.4639561851458	39.5489206922614\\
17.5156246945693	39.5431165100658\\
17.5672932039928	39.5608311312387\\
17.6189617134163	39.5402156221881\\
17.6706302228398	39.5563951256492\\
17.7222987322633	39.5419019566159\\
17.7739672416869	39.542313954933\\
17.8256357511104	39.5565278133681\\
17.8773042605339	39.545832936552\\
17.9289727699574	39.5423589320829\\
17.9806412793809	39.5274465003122\\
18.0323097888044	39.5599188103799\\
18.0839782982279	39.5314259713275\\
18.1356468076514	39.5416766094175\\
18.1873153170749	39.5456949456729\\
18.2389838264984	39.5354585303352\\
18.2906523359219	39.539334797832\\
18.3423208453454	39.5426845207883\\
18.393989354769	39.5388823769946\\
18.4456578641925	39.5360060852834\\
18.497326373616	39.5423567765661\\
18.5489948830395	39.5349075487642\\
18.600663392463	39.5405931386887\\
18.6523319018865	39.5454879479922\\
18.70400041131	39.541557258224\\
18.7556689207335	39.5416212990994\\
18.807337430157	39.5374514302253\\
18.8590059395805	39.5372868525496\\
18.910674449004	39.5278038627515\\
18.9623429584275	39.5400594161266\\
19.014011467851	39.5392971610681\\
19.0656799772746	39.5376129212653\\
19.1173484866981	39.5366428915896\\
19.1690169961216	39.5351880381799\\
19.2206855055451	39.541249145514\\
19.2723540149686	39.5364142562278\\
19.3240225243921	39.5357128797499\\
19.3756910338156	39.5323627457341\\
19.4273595432391	39.5387302313625\\
19.4790280526626	39.5328175607722\\
19.5306965620861	39.5315120143212\\
19.5823650715096	39.531870380337\\
19.6340335809331	39.5345297486115\\
19.6857020903567	39.5334225617963\\
19.7373705997802	39.5335309170285\\
19.7890391092037	39.5393145094221\\
19.8407076186272	39.5306283779112\\
19.8923761280507	39.53572256861\\
19.9440446374742	39.5330540671643\\
19.9957131468977	39.5395716794799\\
20.0473816563212	39.5323985518019\\
20.0990501657447	39.5302238251163\\
20.1507186751682	39.5355932925489\\
20.2023871845917	39.5342183340534\\
20.2540556940152	39.5321575274207\\
20.3057242034388	39.53122135041\\
20.3573927128623	39.5361886689736\\
20.4090612222858	39.5371938445487\\
20.4607297317093	39.5429210702307\\
20.5123982411328	39.6615926823662\\
20.5640667505563	39.6472203666507\\
20.6157352599798	39.6795695248016\\
20.6674037694033	39.7532031933015\\
20.7190722788268	39.7663527975892\\
20.7707407882503	39.7579893860417\\
20.8224092976738	39.6872075952125\\
20.8740778070973	39.800034136805\\
20.9257463165209	39.8167845220235\\
20.9774148259444	39.7849051860582\\
21.0290833353679	39.9059892670457\\
21.0807518447914	39.8977273784926\\
21.1324203542149	39.8047746201295\\
21.1840888636384	39.745935573686\\
21.2357573730619	39.6516721023912\\
21.2874258824854	39.856703205926\\
21.3390943919089	39.8795999382007\\
21.3907629013324	39.9091058684823\\
21.4424314107559	39.9507140946271\\
21.4940999201794	39.8223971322932\\
21.545768429603	40.0380355218439\\
21.5974369390265	39.8396631290722\\
21.64910544845	39.9643033227008\\
21.7007739578735	40.0174063333118\\
21.752442467297	39.8117237334009\\
21.8041109767205	39.8517391000843\\
21.855779486144	39.9322972161967\\
21.9074479955675	39.7983289853035\\
21.959116504991	39.9775935982833\\
22.0107850144145	40.0229953154654\\
22.062453523838	39.9434976734558\\
22.1141220332615	39.9349839784646\\
22.1657905426851	39.8164535232898\\
22.2174590521086	39.9350100268426\\
22.2691275615321	39.9251922399975\\
22.3207960709556	39.9177130500131\\
22.3724645803791	39.8952627290842\\
22.4241330898026	39.8883098097141\\
22.4758015992261	38.2814062125267\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(2)}$}
\addplot [color=mycolor1, densely dashed]
  table[row sep=crcr]{%
0	0.500446690744508\\
0.0516685094235083	0.500446690744508\\
0.103337018847017	0.500784811683957\\
0.155005528270525	0.500784811683957\\
0.206674037694033	0.500190952977083\\
0.258342547117541	0.500190952977083\\
0.31001105654105	0.500328701734611\\
0.361679565964558	0.500328701734611\\
0.413348075388066	0.500624512053668\\
0.465016584811575	0.500624512053668\\
0.516685094235083	0.50078250117073\\
0.568353603658591	0.50078250117073\\
0.620022113082099	0.500753087952527\\
0.671690622505608	0.500753087952527\\
0.723359131929116	0.500577709911384\\
0.775027641352624	0.500577709911384\\
0.826696150776133	0.500703822939102\\
0.878364660199641	0.500703822939102\\
0.930033169623149	0.500788503664594\\
0.981701679046658	0.500788503664594\\
1.03337018847017	0.910652365063178\\
1.08503869789367	0.910652365063178\\
1.13670720731718	1.27963683187144\\
1.18837571674069	1.27963683187144\\
1.2400442261642	1.61149301685791\\
1.29171273558771	1.61149301685791\\
1.34338124501122	1.91031539356326\\
1.39504975443472	1.91031539356326\\
1.44671826385823	2.17893427414516\\
1.49838677328174	2.17893427414516\\
1.55005528270525	2.42046729502625\\
1.60172379212876	2.42046729502625\\
1.65339230155227	2.63876977515881\\
1.70506081097577	2.63876977515881\\
1.75672932039928	2.83448323952625\\
1.80839782982279	2.83448323952625\\
1.8600663392463	3.01081242186522\\
1.91173484866981	3.01081242186522\\
1.96340335809332	3.17018155903905\\
2.01507186751682	3.17018155903905\\
2.06674037694033	3.31248603173028\\
2.11840888636384	3.31248603173028\\
2.17007739578735	3.44070239028923\\
2.22174590521086	3.44070239028923\\
2.27341441463436	3.55694514975972\\
2.32508292405787	3.55694514975972\\
2.37675143348138	3.66039688621284\\
2.42841994290489	3.66039688621284\\
2.4800884523284	3.7542810216101\\
2.53175696175191	3.7542810216101\\
2.58342547117541	3.83951237139267\\
2.63509398059892	3.83951237139267\\
2.68676249002243	3.91502191232467\\
2.73843099944594	3.91502191232467\\
2.79009950886945	3.98396100174547\\
2.84176801829296	3.98396100174547\\
2.89343652771646	4.08028802090223\\
2.94510503713997	4.08028802090223\\
2.99677354656348	3.82992068964045\\
3.04844205598699	3.82992068964045\\
3.1001105654105	4.12856330779106\\
3.15177907483401	4.12856330779106\\
3.20344758425751	3.95195519256975\\
3.25511609368102	3.95195519256975\\
3.30678460310453	4.18990365922554\\
3.35845311252804	4.18990365922554\\
3.41012162195155	4.00108358826527\\
3.46179013137506	4.00108358826527\\
3.51345864079856	4.5685274508966\\
3.56512715022207	4.5685274508966\\
3.61679565964558	4.74716094554284\\
3.66846416906909	4.74716094554284\\
3.7201326784926	4.53142202267435\\
3.77180118791611	4.53142202267435\\
3.82346969733961	4.0713737808236\\
3.87513820676312	4.0713737808236\\
3.92680671618663	3.95842226308793\\
3.97847522561014	3.95842226308793\\
4.03014373503365	4.11549534057698\\
4.08181224445716	4.11549534057698\\
4.13348075388066	4.40264404998273\\
4.18514926330417	4.40264404998273\\
4.23681777272768	4.68814288615069\\
4.28848628215119	4.68814288615069\\
4.3401547915747	4.48657680622153\\
4.3918233009982	4.48657680622153\\
4.44349181042171	4.27763737777923\\
4.49516031984522	4.27763737777923\\
4.54682882926873	3.7403330120062\\
4.59849733869224	3.7403330120062\\
4.65016584811575	3.06849245687499\\
4.70183435753925	3.06849245687499\\
4.75350286696276	2.7688137849941\\
4.80517137638627	2.7688137849941\\
4.85683988580978	3.19922453791897\\
4.90850839523329	3.19922453791897\\
4.9601769046568	3.2606985283241\\
5.0118454140803	3.2606985283241\\
5.06351392350381	3.65092020440258\\
5.11518243292732	3.65092020440258\\
5.16685094235083	3.30593670065098\\
5.21851945177434	3.30593670065098\\
5.27018796119785	3.15318688673188\\
5.32185647062135	3.15318688673188\\
5.37352498004486	2.59194713794015\\
5.42519348946837	2.59194713794015\\
5.47686199889188	1.85046226914257\\
5.52853050831539	1.85046226914257\\
5.5801990177389	1.72779776315518\\
5.6318675271624	1.72779776315518\\
5.68353603658591	1.98569727347481\\
5.73520454600942	1.98569727347481\\
5.78687305543293	1.75817469017361\\
5.83854156485644	1.75817469017361\\
5.89021007427994	1.74857509727522\\
5.94187858370345	1.74857509727522\\
5.99354709312696	1.66903006131077\\
6.04521560255047	1.66903006131077\\
6.09688411197398	1.44218791080845\\
6.14855262139749	1.44218791080845\\
6.20022113082099	1.04631191105626\\
6.2518896402445	1.04631191105626\\
6.30355814966801	0.65676832001089\\
6.35522665909152	0.65676832001089\\
6.40689516851503	0.275115479960223\\
6.45856367793854	0.275115479960223\\
6.51023218736204	0.376439709613305\\
6.56190069678555	0.376439709613305\\
6.61356920620906	0.697101379756704\\
6.66523771563257	0.697101379756704\\
6.71690622505608	1.63439906661178\\
6.76857473447959	1.63439906661178\\
6.82024324390309	3.63669446099397\\
6.8719117533266	3.63669446099397\\
6.92358026275011	0.437077976861384\\
6.97524877217362	0.437077976861384\\
7.02691728159713	3.31179302781232\\
7.07858579102064	3.31179302781232\\
7.13025430044414	3.20380670319418\\
7.18192280986765	3.20380670319418\\
7.23359131929116	2.72573085150042\\
7.28525982871467	2.72573085150042\\
7.33692833813818	3.28786062366569\\
7.38859684756169	3.28786062366569\\
7.44026535698519	3.51671874262244\\
7.4919338664087	3.51671874262244\\
7.54360237583221	3.88111215369546\\
7.59527088525572	3.88111215369546\\
7.64693939467923	3.5566116305833\\
7.69860790410273	3.5566116305833\\
7.75027641352624	3.88689484100133\\
7.80194492294975	3.88689484100133\\
7.85361343237326	3.6252831796503\\
7.90528194179677	3.6252831796503\\
7.95695045122028	3.8400668956949\\
8.00861896064379	3.8400668956949\\
8.06028747006729	3.78387643841471\\
8.1119559794908	3.78387643841471\\
8.16362448891431	3.78424767044849\\
8.21529299833782	3.78424767044849\\
8.26696150776133	3.92564053068368\\
8.31863001718483	3.92564053068368\\
8.37029852660834	4.03925568526422\\
8.42196703603185	4.03925568526422\\
8.47363554545536	4.11959403066802\\
8.52530405487887	4.11959403066802\\
8.57697256430238	4.23800625217576\\
8.62864107372588	4.23800625217576\\
8.68030958314939	4.37678973233507\\
8.7319780925729	4.37678973233507\\
8.78364660199641	4.38563442959051\\
8.83531511141992	4.38563442959051\\
8.88698362084343	4.22133196260961\\
8.93865213026693	4.22133196260961\\
8.99032063969044	4.17993435939277\\
9.04198914911395	4.17993435939277\\
9.09365765853746	4.24765618495306\\
9.14532616796097	4.24765618495306\\
9.19699467738448	4.13294830780395\\
9.24866318680798	4.13294830780395\\
9.30033169623149	2.15959865443436\\
9.352000205655	2.15959865443436\\
9.40366871507851	5.49387657416067\\
9.45533722450202	5.49387657416067\\
9.50700573392552	5.2660096699794\\
9.55867424334903	5.2660096699794\\
9.61034275277254	6.09984210447276\\
9.66201126219605	6.09984210447276\\
9.71367977161956	6.37859309691602\\
9.76534828104307	6.37859309691602\\
9.81701679046657	5.93656191825021\\
9.86868529989008	5.93656191825021\\
9.92035380931359	4.59745377229949\\
9.9720223187371	4.59745377229949\\
10.0236908281606	4.48229500969414\\
10.0753593375841	4.48229500969414\\
10.1270278470076	4.34911376952598\\
10.1786963564311	4.34911376952598\\
10.2303648658546	4.78906037169735\\
10.2820333752782	4.78906037169735\\
10.3337018847017	5.06981884614474\\
10.3853703941252	5.06981884614474\\
10.4370389035487	5.06082535636384\\
10.4887074129722	5.06082535636384\\
10.5403759223957	4.93771110254716\\
10.5920444318192	4.93771110254716\\
10.6437129412427	4.56403955155155\\
10.6953814506662	4.56403955155155\\
10.7470499600897	4.21906169632381\\
10.7987184695132	4.21906169632381\\
10.8503869789367	4.22670796718679\\
10.9020554883602	4.22670796718679\\
10.9537239977838	4.31371514349815\\
11.0053925072073	4.31371514349815\\
11.0570610166308	4.66769947788116\\
11.1087295260543	4.66769947788116\\
11.1603980354778	4.46150897890502\\
11.2120665449013	4.46150897890502\\
11.2637350543248	4.28530730466072\\
11.3154035637483	4.28530730466072\\
11.3670720731718	4.36151860835658\\
11.4187405825953	4.36151860835658\\
11.4704090920188	4.30122727778604\\
11.5220776014423	4.30122727778604\\
11.5737461108659	4.1514756415614\\
11.6254146202894	4.1514756415614\\
11.6770831297129	4.34580116082071\\
11.7287516391364	4.34580116082071\\
11.7804201485599	4.18227982133338\\
11.8320886579834	4.18227982133338\\
11.8837571674069	4.15373863678731\\
11.9354256768304	4.15373863678731\\
11.9870941862539	4.19373658921941\\
12.0387626956774	4.19373658921941\\
12.0904312051009	4.19796751054805\\
12.1420997145244	4.19796751054805\\
12.193768223948	4.20659992729555\\
12.2454367333715	4.20659992729555\\
12.297105242795	4.33866189896049\\
12.3487737522185	4.33866189896049\\
12.400442261642	4.30322423591164\\
12.4521107710655	4.30322423591164\\
12.503779280489	4.09390540110331\\
12.5554477899125	4.09390540110331\\
12.607116299336	3.8774622384752\\
12.6587848087595	3.8774622384752\\
12.710453318183	3.87502004500601\\
12.7621218276065	3.87502004500601\\
12.8137903370301	4.04159368750396\\
12.8654588464536	4.04159368750396\\
12.9171273558771	4.50684227625237\\
12.9687958653006	4.50684227625237\\
13.0204643747241	4.92989259855372\\
13.0721328841476	4.92989259855372\\
13.1238013935711	5.21176355693446\\
13.1754699029946	5.21176355693446\\
13.2271384124181	3.86095491771397\\
13.2788069218416	3.86095491771397\\
13.3304754312651	3.99829688471312\\
13.3821439406886	3.99829688471312\\
13.4338124501122	4.01139185829295\\
13.4854809595357	4.01139185829295\\
13.5371494689592	4.22708558492437\\
13.5888179783827	4.22708558492437\\
13.6404864878062	4.44899521970995\\
13.6921549972297	4.44899521970995\\
13.7438235066532	4.52603760050123\\
13.7954920160767	4.52603760050123\\
13.8471605255002	4.32604751129689\\
13.8988290349237	4.32604751129689\\
13.9504975443472	4.34485317689394\\
14.0021660537707	4.34485317689394\\
14.0538345631943	6.3020893074797\\
14.1055030726178	6.3020893074797\\
14.1571715820413	3.15762897880401\\
14.2088400914648	3.15762897880401\\
14.2605086008883	4.43174394962676\\
14.3121771103118	4.43174394962676\\
14.3638456197353	4.74625806547123\\
14.4155141291588	4.74625806547123\\
14.4671826385823	4.51229034280996\\
14.5188511480058	4.51229034280996\\
14.5705196574293	3.75903629674941\\
14.6221881668528	3.75903629674941\\
14.6738566762764	3.96921926365442\\
14.7255251856999	3.96921926365442\\
14.7771936951234	3.58859907837109\\
14.8288622045469	3.58859907837109\\
14.8805307139704	3.66548127678495\\
14.9321992233939	3.66548127678495\\
14.9838677328174	4.02255376905853\\
15.0355362422409	4.02255376905853\\
15.0872047516644	3.86888510786948\\
15.1388732610879	3.86888510786948\\
15.1905417705114	3.94946238568993\\
15.2422102799349	3.94946238568993\\
15.2938787893585	3.86487070384473\\
15.345547298782	3.86487070384473\\
15.3972158082055	3.60242662948997\\
15.448884317629	3.60242662948997\\
15.5005528270525	3.68914722712365\\
15.552221336476	3.68914722712365\\
15.6038898458995	3.81673532710007\\
15.655558355323	3.81673532710007\\
15.7072268647465	4.01169143422504\\
15.75889537417	4.01169143422504\\
15.8105638835935	4.12941218299008\\
15.862232393017	4.12941218299008\\
15.9139009024406	4.15997394304044\\
15.9655694118641	4.15997394304044\\
16.0172379212876	3.65524150575238\\
16.0689064307111	3.65524150575238\\
16.1205749401346	3.66997535243768\\
16.1722434495581	3.66997535243768\\
16.2239119589816	3.4259927222446\\
16.2755804684051	3.4259927222446\\
16.3272489778286	3.22881965359002\\
16.3789174872521	3.22881965359002\\
16.4305859966756	3.19032440718521\\
16.4822545060991	3.19032440718521\\
16.5339230155227	3.5648205107361\\
16.5855915249462	3.5648205107361\\
16.6372600343697	4.00678055710507\\
16.6889285437932	4.00678055710507\\
16.7405970532167	3.84228629527683\\
16.7922655626402	3.84228629527683\\
16.8439340720637	4.18766269316275\\
16.8956025814872	4.18766269316275\\
16.9472710909107	4.1906492547311\\
16.9989396003342	4.1906492547311\\
17.0506081097577	4.13054357255171\\
17.1022766191812	4.13054357255171\\
17.1539451286048	4.12922561693793\\
17.2056136380283	4.12922561693793\\
17.2572821474518	4.13988579168404\\
17.3089506568753	4.13988579168404\\
17.3606191662988	4.14515739664978\\
17.4122876757223	4.14515739664978\\
17.4639561851458	4.16400106265477\\
17.5156246945693	4.16400106265477\\
17.5672932039928	4.17155645450019\\
17.6189617134163	4.17155645450019\\
17.6706302228398	4.1739313862669\\
17.7222987322633	4.1739313862669\\
17.7739672416869	4.1718008084058\\
17.8256357511104	4.1718008084058\\
17.8773042605339	4.16764980953976\\
17.9289727699574	4.16764980953976\\
17.9806412793809	4.16707146026477\\
18.0323097888044	4.16707146026477\\
18.0839782982279	4.16846014278436\\
18.1356468076514	4.16846014278436\\
18.1873153170749	4.17202678348297\\
18.2389838264984	4.17202678348297\\
18.2906523359219	4.17436766378118\\
18.3423208453454	4.17436766378118\\
18.393989354769	4.17542299378818\\
18.4456578641925	4.17542299378818\\
18.497326373616	4.17485201662156\\
18.5489948830395	4.17485201662156\\
18.600663392463	4.17204426317619\\
18.6523319018865	4.17204426317619\\
18.70400041131	4.17098854800003\\
18.7556689207335	4.17098854800003\\
18.807337430157	4.17134948775587\\
18.8590059395805	4.17134948775587\\
18.910674449004	4.17207095764932\\
18.9623429584275	4.17207095764932\\
19.014011467851	4.17309910023938\\
19.0656799772746	4.17309910023938\\
19.1173484866981	4.17371414365165\\
19.1690169961216	4.17371414365165\\
19.2206855055451	4.1722676408052\\
19.2723540149686	4.1722676408052\\
19.3240225243921	4.17136822438315\\
19.3756910338156	4.17136822438315\\
19.4273595432391	4.17016960658571\\
19.4790280526626	4.17016960658571\\
19.5306965620861	4.17020464449943\\
19.5823650715096	4.17020464449943\\
19.6340335809331	4.17027651807878\\
19.6857020903567	4.17027651807878\\
19.7373705997802	4.17069888034244\\
19.7890391092037	4.17069888034244\\
19.8407076186272	4.17037668134075\\
19.8923761280507	4.17037668134075\\
19.9440446374742	4.16962574413969\\
19.9957131468977	4.16962574413969\\
20.0473816563212	4.16861990708798\\
20.0990501657447	4.16861990708798\\
20.1507186751682	4.16851383156212\\
20.2023871845917	4.16851383156212\\
20.2540556940152	4.16789015227542\\
20.3057242034388	4.16789015227542\\
20.3573927128623	4.15453880854364\\
20.4090612222858	4.15453880854364\\
20.4607297317093	4.16154836525242\\
20.5123982411328	4.16154836525242\\
20.5640667505563	4.16710655687885\\
20.6157352599798	4.16710655687885\\
20.6674037694033	4.2590966167314\\
20.7190722788268	4.2590966167314\\
20.7707407882503	4.28077493719992\\
20.8224092976738	4.28077493719992\\
20.8740778070973	4.35365212630765\\
20.9257463165209	4.35365212630765\\
20.9774148259444	4.28376732748701\\
21.0290833353679	4.28376732748701\\
21.0807518447914	4.36085171443087\\
21.1324203542149	4.36085171443087\\
21.1840888636384	4.39143934015717\\
21.2357573730619	4.39143934015717\\
21.2874258824854	4.45304209230287\\
21.3390943919089	4.45304209230287\\
21.3907629013324	4.41446707576304\\
21.4424314107559	4.41446707576304\\
21.4940999201794	4.43263355236777\\
21.545768429603	4.43263355236777\\
21.5974369390265	4.4123473143714\\
21.64910544845	4.4123473143714\\
21.7007739578735	4.40774602283806\\
21.752442467297	4.40774602283806\\
21.8041109767205	4.39799117406744\\
21.855779486144	4.39799117406744\\
21.9074479955675	4.42879191944964\\
21.959116504991	4.42879191944964\\
22.0107850144145	4.44660951581866\\
22.062453523838	4.44660951581866\\
22.1141220332615	4.39356806651988\\
22.1657905426851	4.39356806651988\\
22.2174590521086	4.37487371329628\\
22.2691275615321	4.37487371329628\\
22.3207960709556	4.19083184015365\\
22.3724645803791	4.19083184015365\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(1)}$}
\addplot [color=mycolor2, densely dashed]
  table[row sep=crcr]{%
0	45.9504498562383\\
0.0516685094235083	45.9504498562383\\
0.103337018847017	45.9507922497172\\
0.155005528270525	45.9507922497172\\
0.206674037694033	45.9506896471239\\
0.258342547117541	45.9506896471239\\
0.31001105654105	45.9513444036922\\
0.361679565964558	45.9513444036922\\
0.413348075388066	45.9508831834319\\
0.465016584811575	45.9508831834319\\
0.516685094235083	45.9503643749201\\
0.568353603658591	45.9503643749201\\
0.620022113082099	45.9507196970726\\
0.671690622505608	45.9507196970726\\
0.723359131929116	45.9507608151081\\
0.775027641352624	45.9507608151081\\
0.826696150776133	45.9510203955714\\
0.878364660199641	45.9510203955714\\
0.930033169623149	45.9512124927314\\
0.981701679046658	45.9512124927314\\
1.03337018847017	45.1886977508046\\
1.08503869789367	45.1886977508046\\
1.13670720731718	44.5018048530854\\
1.18837571674069	44.5018048530854\\
1.2400442261642	43.883902637584\\
1.29171273558771	43.883902637584\\
1.34338124501122	43.3283392890636\\
1.39504975443472	43.3283392890636\\
1.44671826385823	42.8283889883686\\
1.49838677328174	42.8283889883686\\
1.55005528270525	42.3783192498432\\
1.60172379212876	42.3783192498432\\
1.65339230155227	41.9734583950837\\
1.70506081097577	41.9734583950837\\
1.75672932039928	41.608698602348\\
1.80839782982279	41.608698602348\\
1.8600663392463	41.2807175897984\\
1.91173484866981	41.2807175897984\\
1.96340335809332	40.9857682648996\\
2.01507186751682	40.9857682648996\\
2.06674037694033	40.7198940052568\\
2.11840888636384	40.7198940052568\\
2.17007739578735	40.4805955971671\\
2.22174590521086	40.4805955971671\\
2.27341441463436	40.2646274535138\\
2.32508292405787	40.2646274535138\\
2.37675143348138	40.0707506399298\\
2.42841994290489	40.0707506399298\\
2.4800884523284	39.8961414516859\\
2.53175696175191	39.8961414516859\\
2.58342547117541	39.7398058439365\\
2.63509398059892	39.7398058439365\\
2.68676249002243	39.5982223209536\\
2.73843099944594	39.5982223209536\\
2.79009950886945	39.4703854949563\\
2.84176801829296	39.4703854949563\\
2.89343652771646	39.4509352787801\\
2.94510503713997	39.4509352787801\\
2.99677354656348	38.3090417651565\\
3.04844205598699	38.3090417651565\\
3.1001105654105	38.6990111717758\\
3.15177907483401	38.6990111717758\\
3.20344758425751	39.0111376130903\\
3.25511609368102	39.0111376130903\\
3.30678460310453	39.6161996827011\\
3.35845311252804	39.6161996827011\\
3.41012162195155	39.8788682434544\\
3.46179013137506	39.8788682434544\\
3.51345864079856	39.5929408340613\\
3.56512715022207	39.5929408340613\\
3.61679565964558	39.8952444653898\\
3.66846416906909	39.8952444653898\\
3.7201326784926	40.5701745222253\\
3.77180118791611	40.5701745222253\\
3.82346969733961	41.1237054712541\\
3.87513820676312	41.1237054712541\\
3.92680671618663	41.2763337286572\\
3.97847522561014	41.2763337286572\\
4.03014373503365	40.4096857491091\\
4.08181224445716	40.4096857491091\\
4.13348075388066	39.8766224073307\\
4.18514926330417	39.8766224073307\\
4.23681777272768	39.725443426166\\
4.28848628215119	39.725443426166\\
4.3401547915747	39.1776617576706\\
4.3918233009982	39.1776617576706\\
4.44349181042171	39.8203656154161\\
4.49516031984522	39.8203656154161\\
4.54682882926873	40.0904696990996\\
4.59849733869224	40.0904696990996\\
4.65016584811575	40.8206837135123\\
4.70183435753925	40.8206837135123\\
4.75350286696276	41.0801681928824\\
4.80517137638627	41.0801681928824\\
4.85683988580978	41.2625365545728\\
4.90850839523329	41.2625365545728\\
4.9601769046568	40.783576991451\\
5.0118454140803	40.783576991451\\
5.06351392350381	41.1995151526511\\
5.11518243292732	41.1995151526511\\
5.16685094235083	40.5793206121258\\
5.21851945177434	40.5793206121258\\
5.27018796119785	41.5919342315654\\
5.32185647062135	41.5919342315654\\
5.37352498004486	42.3476290126531\\
5.42519348946837	42.3476290126531\\
5.47686199889188	42.5307751799219\\
5.52853050831539	42.5307751799219\\
5.5801990177389	43.2614720037652\\
5.6318675271624	43.2614720037652\\
5.68353603658591	44.1477980007135\\
5.73520454600942	44.1477980007135\\
5.78687305543293	43.9239798245843\\
5.83854156485644	43.9239798245843\\
5.89021007427994	43.9029082260166\\
5.94187858370345	43.9029082260166\\
5.99354709312696	44.588762381388\\
6.04521560255047	44.588762381388\\
6.09688411197398	45.1708613529047\\
6.14855262139749	45.1708613529047\\
6.20022113082099	45.7566943744709\\
6.2518896402445	45.7566943744709\\
6.30355814966801	46.1711962830515\\
6.35522665909152	46.1711962830515\\
6.40689516851503	46.9735289695184\\
6.45856367793854	46.9735289695184\\
6.51023218736204	48.1992049580948\\
6.56190069678555	48.1992049580948\\
6.61356920620906	49.4260616881062\\
6.66523771563257	49.4260616881062\\
6.71690622505608	48.2160176216227\\
6.76857473447959	48.2160176216227\\
6.82024324390309	49.3650617816747\\
6.8719117533266	49.3650617816747\\
6.92358026275011	53.5977583932215\\
6.97524877217362	53.5977583932215\\
7.02691728159713	46.5108466172479\\
7.07858579102064	46.5108466172479\\
7.13025430044414	46.5208154675165\\
7.18192280986765	46.5208154675165\\
7.23359131929116	46.1201980382658\\
7.28525982871467	46.1201980382658\\
7.33692833813818	46.2684162174608\\
7.38859684756169	46.2684162174608\\
7.44026535698519	46.2989130652453\\
7.4919338664087	46.2989130652453\\
7.54360237583221	46.9043825952399\\
7.59527088525572	46.9043825952399\\
7.64693939467923	46.7587377840701\\
7.69860790410273	46.7587377840701\\
7.75027641352624	45.7124767176136\\
7.80194492294975	45.7124767176136\\
7.85361343237326	45.1886530489824\\
7.90528194179677	45.1886530489824\\
7.95695045122028	44.9115865117709\\
8.00861896064379	44.9115865117709\\
8.06028747006729	44.5281339224248\\
8.1119559794908	44.5281339224248\\
8.16362448891431	44.6767522811494\\
8.21529299833782	44.6767522811494\\
8.26696150776133	44.8589781832658\\
8.31863001718483	44.8589781832658\\
8.37029852660834	45.0916327356834\\
8.42196703603185	45.0916327356834\\
8.47363554545536	44.5921331453822\\
8.52530405487887	44.5921331453822\\
8.57697256430238	44.8118167828594\\
8.62864107372588	44.8118167828594\\
8.68030958314939	44.0709607966662\\
8.7319780925729	44.0709607966662\\
8.78364660199641	43.7260835311557\\
8.83531511141992	43.7260835311557\\
8.88698362084343	43.2766883241801\\
8.93865213026693	43.2766883241801\\
8.99032063969044	43.6315321495468\\
9.04198914911395	43.6315321495468\\
9.09365765853746	44.222685673733\\
9.14532616796097	44.222685673733\\
9.19699467738448	44.6059073460402\\
9.24866318680798	44.6059073460402\\
9.30033169623149	45.5033754612968\\
9.352000205655	45.5033754612968\\
9.40366871507851	43.8783058594715\\
9.45533722450202	43.8783058594715\\
9.50700573392552	43.1771332505941\\
9.55867424334903	43.1771332505941\\
9.61034275277254	42.3099896567729\\
9.66201126219605	42.3099896567729\\
9.71367977161956	42.2022781097709\\
9.76534828104307	42.2022781097709\\
9.81701679046657	41.6598228708753\\
9.86868529989008	41.6598228708753\\
9.92035380931359	41.1719414659092\\
9.9720223187371	41.1719414659092\\
10.0236908281606	40.6840554261001\\
10.0753593375841	40.6840554261001\\
10.1270278470076	40.1504030489414\\
10.1786963564311	40.1504030489414\\
10.2303648658546	39.5816669119745\\
10.2820333752782	39.5816669119745\\
10.3337018847017	39.2455813430073\\
10.3853703941252	39.2455813430073\\
10.4370389035487	39.0898285794787\\
10.4887074129722	39.0898285794787\\
10.5403759223957	38.6484577302148\\
10.5920444318192	38.6484577302148\\
10.6437129412427	38.1759544547972\\
10.6953814506662	38.1759544547972\\
10.7470499600897	37.8228080227993\\
10.7987184695132	37.8228080227993\\
10.8503869789367	37.4341957654188\\
10.9020554883602	37.4341957654188\\
10.9537239977838	37.1490979743176\\
11.0053925072073	37.1490979743176\\
11.0570610166308	36.721806602057\\
11.1087295260543	36.721806602057\\
11.1603980354778	36.6791761459412\\
11.2120665449013	36.6791761459412\\
11.2637350543248	36.743421486564\\
11.3154035637483	36.743421486564\\
11.3670720731718	36.5891979582916\\
11.4187405825953	36.5891979582916\\
11.4704090920188	36.450966556664\\
11.5220776014423	36.450966556664\\
11.5737461108659	36.1782779913609\\
11.6254146202894	36.1782779913609\\
11.6770831297129	35.3807092489437\\
11.7287516391364	35.3807092489437\\
11.7804201485599	35.4620217234765\\
11.8320886579834	35.4620217234765\\
11.8837571674069	35.7055032210229\\
11.9354256768304	35.7055032210229\\
11.9870941862539	35.5251316405878\\
12.0387626956774	35.5251316405878\\
12.0904312051009	35.1673849724802\\
12.1420997145244	35.1673849724802\\
12.193768223948	34.5386557030087\\
12.2454367333715	34.5386557030087\\
12.297105242795	34.6123221628634\\
12.3487737522185	34.6123221628634\\
12.400442261642	34.6871041384854\\
12.4521107710655	34.6871041384854\\
12.503779280489	34.5801708636879\\
12.5554477899125	34.5801708636879\\
12.607116299336	34.6970568173151\\
12.6587848087595	34.6970568173151\\
12.710453318183	34.9911931801809\\
12.7621218276065	34.9911931801809\\
12.8137903370301	34.3272582045249\\
12.8654588464536	34.3272582045249\\
12.9171273558771	33.107251002871\\
12.9687958653006	33.107251002871\\
13.0204643747241	31.8832321092801\\
13.0721328841476	31.8832321092801\\
13.1238013935711	33.9127650176187\\
13.1754699029946	33.9127650176187\\
13.2271384124181	35.8051547600284\\
13.2788069218416	35.8051547600284\\
13.3304754312651	35.1046374088119\\
13.3821439406886	35.1046374088119\\
13.4338124501122	34.7349274860229\\
13.4854809595357	34.7349274860229\\
13.5371494689592	34.521176374783\\
13.5888179783827	34.521176374783\\
13.6404864878062	34.0032134681938\\
13.6921549972297	34.0032134681938\\
13.7438235066532	33.5624342630839\\
13.7954920160767	33.5624342630839\\
13.8471605255002	34.0017713665953\\
13.8988290349237	34.0017713665953\\
13.9504975443472	37.0927579935503\\
14.0021660537707	37.0927579935503\\
14.0538345631943	43.9103148001356\\
14.1055030726178	43.9103148001356\\
14.1571715820413	34.6112254397134\\
14.2088400914648	34.6112254397134\\
14.2605086008883	34.9443321097689\\
14.3121771103118	34.9443321097689\\
14.3638456197353	33.6225036505852\\
14.4155141291588	33.6225036505852\\
14.4671826385823	31.6247899542126\\
14.5188511480058	31.6247899542126\\
14.5705196574293	32.4066671366711\\
14.6221881668528	32.4066671366711\\
14.6738566762764	35.9780489267918\\
14.7255251856999	35.9780489267918\\
14.7771936951234	39.4196376974445\\
14.8288622045469	39.4196376974445\\
14.8805307139704	38.1722297399234\\
14.9321992233939	38.1722297399234\\
14.9838677328174	35.1435049686063\\
15.0355362422409	35.1435049686063\\
15.0872047516644	31.8210406918338\\
15.1388732610879	31.8210406918338\\
15.1905417705114	30.0044426841699\\
15.2422102799349	30.0044426841699\\
15.2938787893585	32.608150956954\\
15.345547298782	32.608150956954\\
15.3972158082055	37.238349848764\\
15.448884317629	37.238349848764\\
15.5005528270525	39.7016129131284\\
15.552221336476	39.7016129131284\\
15.6038898458995	37.9893185727503\\
15.655558355323	37.9893185727503\\
15.7072268647465	35.1356847382789\\
15.75889537417	35.1356847382789\\
15.8105638835935	32.5647411244431\\
15.862232393017	32.5647411244431\\
15.9139009024406	32.0602208574912\\
15.9655694118641	32.0602208574912\\
16.0172379212876	34.493562226478\\
16.0689064307111	34.493562226478\\
16.1205749401346	36.3654125315286\\
16.1722434495581	36.3654125315286\\
16.2239119589816	36.665812496107\\
16.2755804684051	36.665812496107\\
16.3272489778286	35.9727315045259\\
16.3789174872521	35.9727315045259\\
16.4305859966756	35.6227934352716\\
16.4822545060991	35.6227934352716\\
16.5339230155227	37.4567018251642\\
16.5855915249462	37.4567018251642\\
16.6372600343697	38.85899178365\\
16.6889285437932	38.85899178365\\
16.7405970532167	38.2676685191361\\
16.7922655626402	38.2676685191361\\
16.8439340720637	38.6925736244524\\
16.8956025814872	38.6925736244524\\
16.9472710909107	38.6765707096899\\
16.9989396003342	38.6765707096899\\
17.0506081097577	38.6999527880965\\
17.1022766191812	38.6999527880965\\
17.1539451286048	38.7169688423812\\
17.2056136380283	38.7169688423812\\
17.2572821474518	38.713074830404\\
17.3089506568753	38.713074830404\\
17.3606191662988	38.701629862751\\
17.4122876757223	38.701629862751\\
17.4639561851458	38.7002521447055\\
17.5156246945693	38.7002521447055\\
17.5672932039928	38.689090291223\\
17.6189617134163	38.689090291223\\
17.6706302228398	38.6838890085806\\
17.7222987322633	38.6838890085806\\
17.7739672416869	38.6863111532799\\
17.8256357511104	38.6863111532799\\
17.8773042605339	38.6841792622468\\
17.9289727699574	38.6841792622468\\
17.9806412793809	38.6845640606119\\
18.0323097888044	38.6845640606119\\
18.0839782982279	38.6823127178828\\
18.1356468076514	38.6823127178828\\
18.1873153170749	38.6750314932492\\
18.2389838264984	38.6750314932492\\
18.2906523359219	38.6717701767992\\
18.3423208453454	38.6717701767992\\
18.393989354769	38.6668677700316\\
18.4456578641925	38.6668677700316\\
18.497326373616	38.6642404638611\\
18.5489948830395	38.6642404638611\\
18.600663392463	38.6641390732549\\
18.6523319018865	38.6641390732549\\
18.70400041131	38.6620931756825\\
18.7556689207335	38.6620931756825\\
18.807337430157	38.6607521858549\\
18.8590059395805	38.6607521858549\\
18.910674449004	38.6565136112677\\
18.9623429584275	38.6565136112677\\
19.014011467851	38.6533435059282\\
19.0656799772746	38.6533435059282\\
19.1173484866981	38.6506773663271\\
19.1690169961216	38.6506773663271\\
19.2206855055451	38.6489473825917\\
19.2723540149686	38.6489473825917\\
19.3240225243921	38.648173662222\\
19.3756910338156	38.648173662222\\
19.4273595432391	38.6469290746728\\
19.4790280526626	38.6469290746728\\
19.5306965620861	38.6442125526659\\
19.5823650715096	38.6442125526659\\
19.6340335809331	38.6419615089356\\
19.6857020903567	38.6419615089356\\
19.7373705997802	38.6399576012294\\
19.7890391092037	38.6399576012294\\
19.8407076186272	38.6376172757292\\
19.8923761280507	38.6376172757292\\
19.9440446374742	38.6363363966734\\
19.9957131468977	38.6363363966734\\
20.0473816563212	38.6349617069058\\
20.0990501657447	38.6349617069058\\
20.1507186751682	38.634133963245\\
20.2023871845917	38.634133963245\\
20.2540556940152	38.6341371052117\\
20.3057242034388	38.6341371052117\\
20.3573927128623	38.6353999497262\\
20.4090612222858	38.6353999497262\\
20.4607297317093	38.6276706546895\\
20.5123982411328	38.6276706546895\\
20.5640667505563	38.6379633896481\\
20.6157352599798	38.6379633896481\\
20.6674037694033	38.6081795840053\\
20.7190722788268	38.6081795840053\\
20.7707407882503	38.6107285961298\\
20.8224092976738	38.6107285961298\\
20.8740778070973	38.5810383783613\\
20.9257463165209	38.5810383783613\\
20.9774148259444	38.5920050321466\\
21.0290833353679	38.5920050321466\\
21.0807518447914	38.5981545882248\\
21.1324203542149	38.5981545882248\\
21.1840888636384	38.6380124713671\\
21.2357573730619	38.6380124713671\\
21.2874258824854	38.5514224452524\\
21.3390943919089	38.5514224452524\\
21.3907629013324	38.6239638781762\\
21.4424314107559	38.6239638781762\\
21.4940999201794	38.5469239010522\\
21.545768429603	38.5469239010522\\
21.5974369390265	38.5686282296668\\
21.64910544845	38.5686282296668\\
21.7007739578735	38.6331217783872\\
21.752442467297	38.6331217783872\\
21.8041109767205	38.5555000242378\\
21.855779486144	38.5555000242378\\
21.9074479955675	38.6238282853849\\
21.959116504991	38.6238282853849\\
22.0107850144145	38.6472234987985\\
22.062453523838	38.6472234987985\\
22.1141220332615	38.6471253090422\\
22.1657905426851	38.6471253090422\\
22.2174590521086	38.6631164818326\\
22.2691275615321	38.6631164818326\\
22.3207960709556	39.3092476899252\\
22.3724645803791	39.3092476899252\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(2)}$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.54\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.43\textwidth,0.22\textwidth)}},
legend columns=3,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-2.35728635793715\\
0.0516685094235083	-2.36008100389737\\
0.103337018847017	-2.35976947487981\\
0.155005528270525	-2.3590015502014\\
0.206674037694033	-2.35544755438023\\
0.258342547117541	-2.35984110042816\\
0.31001105654105	-2.35942580863737\\
0.361679565964558	-2.36220899706366\\
0.413348075388066	-2.35968186114949\\
0.465016584811575	-2.35733854039608\\
0.516685094235083	-2.36201108994803\\
0.568353603658591	-2.35962977962644\\
0.620022113082099	-2.36015916656808\\
0.671690622505608	-2.35916996867571\\
0.723359131929116	-2.36025392059558\\
0.775027641352624	-2.35754803312273\\
0.826696150776133	-2.36199380004231\\
0.878364660199641	-2.36309296894746\\
0.930033169623149	-2.36141026503705\\
0.981701679046658	-2.35870867399466\\
1.03337018847017	-2.35656973457511\\
1.08503869789367	-2.35833448831663\\
1.13670720731718	-2.35801846802116\\
1.18837571674069	-2.36084654406009\\
1.2400442261642	-2.35954977310658\\
1.29171273558771	-2.36122738180947\\
1.34338124501122	-2.36144713175003\\
1.39504975443472	-2.35922094451078\\
1.44671826385823	-2.35855756811075\\
1.49838677328174	-2.35710212097711\\
1.55005528270525	-2.35805752106959\\
1.60172379212876	-2.35719002577258\\
1.65339230155227	-2.35849800867353\\
1.70506081097577	-2.35414264271807\\
1.75672932039928	-2.35738223057494\\
1.80839782982279	-2.36331908501172\\
1.8600663392463	-2.35890835258016\\
1.91173484866981	-2.3574518039388\\
1.96340335809332	-2.35802454756112\\
2.01507186751682	-2.36085604214462\\
2.06674037694033	-2.35914972085317\\
2.11840888636384	-2.36298112368662\\
2.17007739578735	-2.35855067719241\\
2.22174590521086	-2.36256199284286\\
2.27341441463436	-2.35846131810939\\
2.32508292405787	-2.35804422035548\\
2.37675143348138	-2.35545783598137\\
2.42841994290489	-2.35967981155956\\
2.4800884523284	-2.36127586296635\\
2.53175696175191	-2.3594931200098\\
2.58342547117541	-2.36071274799539\\
2.63509398059892	-2.35771521050251\\
2.68676249002243	-2.35987473355846\\
2.73843099944594	-2.35807791504096\\
2.79009950886945	-2.36020463911981\\
2.84176801829296	-2.35583939380335\\
2.89343652771646	-2.35915116530554\\
2.94510503713997	-2.35937061975927\\
2.99677354656348	-2.35941691935927\\
3.04844205598699	-1.958328442191\\
3.1001105654105	-2.16627187450136\\
3.15177907483401	-1.98877933190221\\
3.20344758425751	-2.02513438319031\\
3.25511609368102	-2.09173993196416\\
3.30678460310453	-2.10088343229136\\
3.35845311252804	-2.00922211749156\\
3.41012162195155	-2.38110623897175\\
3.46179013137506	-2.10520361508714\\
3.51345864079856	-2.34617929708002\\
3.56512715022207	-1.81034908763631\\
3.61679565964558	-1.58719059376021\\
3.66846416906909	-1.8079562208002\\
3.7201326784926	-1.6349027873177\\
3.77180118791611	-2.06255294063478\\
3.82346969733961	-2.16688012141944\\
3.87513820676312	-2.58585176883243\\
3.92680671618663	-3.01378720085871\\
3.97847522561014	-3.18267011789244\\
4.03014373503365	-3.25583619021774\\
4.08181224445716	-3.46785524441395\\
4.13348075388066	-3.68763873795144\\
4.18514926330417	-3.74506768168374\\
4.23681777272768	-3.50792251527471\\
4.28848628215119	-3.74571561024864\\
4.3401547915747	-3.70436442430086\\
4.3918233009982	-3.51206527309829\\
4.44349181042171	-3.93579318261244\\
4.49516031984522	-3.88874976257765\\
4.54682882926873	-4.26735188831929\\
4.59849733869224	-4.3868063662917\\
4.65016584811575	-4.45434629197313\\
4.70183435753925	-5.12001996558169\\
4.75350286696276	-5.48287207532651\\
4.80517137638627	-5.44547768150867\\
4.85683988580978	-5.73119932710676\\
4.90850839523329	-4.94110714475834\\
4.9601769046568	-4.98645937980673\\
5.0118454140803	-4.91394126715782\\
5.06351392350381	-4.98959944795588\\
5.11518243292732	-4.86130251817592\\
5.16685094235083	-4.91556524072807\\
5.21851945177434	-4.76062659581099\\
5.27018796119785	-5.10993869439116\\
5.32185647062135	-5.30398341481965\\
5.37352498004486	-5.47237147018599\\
5.42519348946837	-5.88737202160695\\
5.47686199889188	-5.82986590533421\\
5.52853050831539	-6.12827630746724\\
5.5801990177389	-6.83742503316262\\
5.6318675271624	-6.54439004086161\\
5.68353603658591	-7.22369223292299\\
5.73520454600942	-6.64574367259183\\
5.78687305543293	-7.18867715870018\\
5.83854156485644	-7.19798616156349\\
5.89021007427994	-7.41322942305336\\
5.94187858370345	-7.25000774848621\\
5.99354709312696	-7.39505613073517\\
6.04521560255047	-7.70341986130156\\
6.09688411197398	-7.71984368046228\\
6.14855262139749	-8.19276139368263\\
6.20022113082099	-8.27026987255703\\
6.2518896402445	-9.06362401263164\\
6.30355814966801	-9.38545792775584\\
6.35522665909152	-9.17524922377456\\
6.40689516851503	-9.71845454571366\\
6.45856367793854	-9.8597877362796\\
6.51023218736204	-9.65181145100868\\
6.56190069678555	-9.91766994909601\\
6.61356920620906	-9.98773533501604\\
6.66523771563257	-10.1862884058274\\
6.71690622505608	-10.2715199380248\\
6.76857473447959	-10.1720464882525\\
6.82024324390309	-10.5907162590191\\
6.8719117533266	-10.7804901533117\\
6.92358026275011	-10.6837428744991\\
6.97524877217362	-11.611189865791\\
7.02691728159713	-9.09682084191703\\
7.07858579102064	-8.72445117447316\\
7.13025430044414	-8.96020590438973\\
7.18192280986765	-8.84916698882846\\
7.23359131929116	-8.68300275663691\\
7.28525982871467	-8.68998220995627\\
7.33692833813818	-8.37012124163244\\
7.38859684756169	-8.26482830326295\\
7.44026535698519	-8.20073004116868\\
7.4919338664087	-7.65631493137783\\
7.54360237583221	-7.65051659024346\\
7.59527088525572	-7.59255405469045\\
7.64693939467923	-7.75593592346341\\
7.69860790410273	-7.36308398056596\\
7.75027641352624	-7.26060009885781\\
7.80194492294975	-6.38462455703253\\
7.85361343237326	-6.34864749661671\\
7.90528194179677	-5.94047635273349\\
7.95695045122028	-5.82088344777581\\
8.00861896064379	-5.80387761630667\\
8.06028747006729	-5.55121766839175\\
8.1119559794908	-5.74866072738308\\
8.16362448891431	-5.80493342237183\\
8.21529299833782	-6.36512670883986\\
8.26696150776133	-6.09061808271341\\
8.31863001718483	-5.66551256743207\\
8.37029852660834	-5.56172017840991\\
8.42196703603185	-5.53006070944845\\
8.47363554545536	-5.43908469146974\\
8.52530405487887	-5.47443623825848\\
8.57697256430238	-5.22067845864493\\
8.62864107372588	-4.9888510694018\\
8.68030958314939	-5.29739844596342\\
8.7319780925729	-5.09352414913948\\
8.78364660199641	-5.06602811636672\\
8.83531511141992	-4.80745379516907\\
8.88698362084343	-4.78285887638629\\
8.93865213026693	-4.83849970318456\\
8.99032063969044	-5.17579972258486\\
9.04198914911395	-4.86144411319324\\
9.09365765853746	-4.23257520531102\\
9.14532616796097	-4.242383856733\\
9.19699467738448	-4.31609598462856\\
9.24866318680798	-4.25660320751462\\
9.30033169623149	-4.31902200689423\\
9.352000205655	-4.73103289148454\\
9.40366871507851	-5.33197027190615\\
9.45533722450202	-5.06285366832184\\
9.50700573392552	-4.78454859180995\\
9.55867424334903	-4.66852137510832\\
9.61034275277254	-4.55535446924415\\
9.66201126219605	-4.23371168475666\\
9.71367977161956	-4.36658256432212\\
9.76534828104307	-4.44374527532189\\
9.81701679046657	-5.11349332052857\\
9.86868529989008	-4.15708927590348\\
9.92035380931359	-4.38232944236511\\
9.9720223187371	-3.63371980092073\\
10.0236908281606	-3.80802596614226\\
10.0753593375841	-2.94639010695913\\
10.1270278470076	-2.98244381552328\\
10.1786963564311	-2.53898444325362\\
10.2303648658546	-2.14955185412218\\
10.2820333752782	-2.33154738354609\\
10.3337018847017	-2.34090114255527\\
10.3853703941252	-2.17452524736609\\
10.4370389035487	-2.36447109988614\\
10.4887074129722	-2.35990320901159\\
10.5403759223957	-2.51838954056535\\
10.5920444318192	-2.21200078004089\\
10.6437129412427	-2.05802294702507\\
10.6953814506662	-2.04831684717529\\
10.7470499600897	-2.11619869822698\\
10.7987184695132	-2.08130662397543\\
10.8503869789367	-1.79119410493513\\
10.9020554883602	-2.05300819130223\\
10.9537239977838	-2.00679078236009\\
11.0053925072073	-1.81199946987793\\
11.0570610166308	-1.57287515144273\\
11.1087295260543	-1.28053656416675\\
11.1603980354778	-1.48214978480305\\
11.2120665449013	-1.40520333414139\\
11.2637350543248	-1.42765427426142\\
11.3154035637483	-1.2493225205137\\
11.3670720731718	-1.36344465044918\\
11.4187405825953	-1.43502532159548\\
11.4704090920188	-1.02269791764699\\
11.5220776014423	-1.38463669476838\\
11.5737461108659	-1.27909081911417\\
11.6254146202894	-1.18455878479653\\
11.6770831297129	-1.31290435774396\\
11.7287516391364	-1.04836405441804\\
11.7804201485599	-1.22534548123554\\
11.8320886579834	-1.24739752586451\\
11.8837571674069	-1.24830590726661\\
11.9354256768304	-1.24727496972117\\
11.9870941862539	-1.41957089154225\\
12.0387626956774	-1.57038317461865\\
12.0904312051009	-1.16946581650147\\
12.1420997145244	-1.73924329883514\\
12.193768223948	-1.78828337452547\\
12.2454367333715	-1.7648562592919\\
12.297105242795	-1.7522195016439\\
12.3487737522185	-1.8877786722179\\
12.400442261642	-1.5929631766185\\
12.4521107710655	-1.61064435934116\\
12.503779280489	-1.78087526300743\\
12.5554477899125	-1.99078079174223\\
12.607116299336	-2.08476805519829\\
12.6587848087595	-2.2980595868445\\
12.710453318183	-2.3707384877181\\
12.7621218276065	-2.24579739675415\\
12.8137903370301	-2.06049902127519\\
12.8654588464536	-2.29946646143762\\
12.9171273558771	-2.21676112634381\\
12.9687958653006	-1.88755245636221\\
13.0204643747241	-1.6944178047707\\
13.0721328841476	-1.61719322992337\\
13.1238013935711	-1.53288418872114\\
13.1754699029946	-1.55760670865296\\
13.2271384124181	-1.68140105245101\\
13.2788069218416	-1.71799054900111\\
13.3304754312651	-1.48097371860263\\
13.3821439406886	-1.25737232761688\\
13.4338124501122	-1.22863977084106\\
13.4854809595357	-1.2253638984527\\
13.5371494689592	-1.15907012738019\\
13.5888179783827	-0.902299805320884\\
13.6404864878062	-1.08976671717617\\
13.6921549972297	-1.09992770833991\\
13.7438235066532	-1.05276244862484\\
13.7954920160767	-1.10515379706354\\
13.8471605255002	-0.96279481751549\\
13.8988290349237	-1.20352024733022\\
13.9504975443472	-1.24301469461386\\
14.0021660537707	-1.31230496660657\\
14.0538345631943	-1.92249630687622\\
14.1055030726178	-2.29703323206276\\
14.1571715820413	-2.39062258657974\\
14.2088400914648	-3.08673940210816\\
14.2605086008883	-2.61625429455281\\
14.3121771103118	-2.69768107285579\\
14.3638456197353	-2.62357997699443\\
14.4155141291588	-2.35637904673594\\
14.4671826385823	-2.39904907714001\\
14.5188511480058	-2.56849423362732\\
14.5705196574293	-2.06482092847884\\
14.6221881668528	-2.07813198557784\\
14.6738566762764	-2.45182074071855\\
14.7255251856999	-2.27023573140179\\
14.7771936951234	-2.38562767605809\\
14.8288622045469	-2.0149582897501\\
14.8805307139704	-2.06031068256877\\
14.9321992233939	-1.77893437288759\\
14.9838677328174	-1.99239542267568\\
15.0355362422409	-2.18382785889203\\
15.0872047516644	-2.13577246009336\\
15.1388732610879	-2.29843113642457\\
15.1905417705114	-2.49600779404032\\
15.2422102799349	-2.84674004853121\\
15.2938787893585	-2.9223293901313\\
15.345547298782	-2.84054963491505\\
15.3972158082055	-3.01119565909104\\
15.448884317629	-2.8363033073731\\
15.5005528270525	-2.77259877327883\\
15.552221336476	-2.59873615809263\\
15.6038898458995	-2.50730130025036\\
15.655558355323	-2.57032777834043\\
15.7072268647465	-3.09201239332996\\
15.75889537417	-3.04820344601676\\
15.8105638835935	-3.5918868930249\\
15.862232393017	-3.57619392145171\\
15.9139009024406	-3.51926081369237\\
15.9655694118641	-3.8936910450624\\
16.0172379212876	-3.74775370326583\\
16.0689064307111	-3.45135087953695\\
16.1205749401346	-3.21324088156561\\
16.1722434495581	-2.72491207681312\\
16.2239119589816	-2.50625493803108\\
16.2755804684051	-3.36767279526443\\
16.3272489778286	-2.86214466640119\\
16.3789174872521	-2.66592222133721\\
16.4305859966756	-3.32215158067353\\
16.4822545060991	-3.39072146555965\\
16.5339230155227	-3.35500783201244\\
16.5855915249462	-3.34937258510838\\
16.6372600343697	-3.62240443717726\\
16.6889285437932	-3.24148536076\\
16.7405970532167	-2.4647561073025\\
16.7922655626402	-4.31515659046734\\
16.8439340720637	-3.50674110049706\\
16.8956025814872	-4.20760684139991\\
16.9472710909107	-3.83167552972549\\
16.9989396003342	-3.92658035439948\\
17.0506081097577	-4.10882940006895\\
17.1022766191812	-3.90723816821419\\
17.1539451286048	-4.03632156141573\\
17.2056136380283	-3.95706542252988\\
17.2572821474518	-4.07543494280745\\
17.3089506568753	-3.91612174985349\\
17.3606191662988	-4.06520239118875\\
17.4122876757223	-3.96568049378651\\
17.4639561851458	-3.9579267864287\\
17.5156246945693	-4.04531508725245\\
17.5672932039928	-3.94477651011892\\
17.6189617134163	-4.05415197268915\\
17.6706302228398	-3.94370165202839\\
17.7222987322633	-4.02939266527587\\
17.7739672416869	-3.97397552962378\\
17.8256357511104	-4.01243460640706\\
17.8773042605339	-4.00547575969428\\
17.9289727699574	-3.97210815358741\\
17.9806412793809	-4.02413777279985\\
18.0323097888044	-3.96222272418656\\
18.0839782982279	-4.02428014418874\\
18.1356468076514	-3.97293782197257\\
18.1873153170749	-4.00548094628356\\
18.2389838264984	-3.9963672373204\\
18.2906523359219	-3.97790032988261\\
18.3423208453454	-4.01394341336731\\
18.393989354769	-3.97418001824172\\
18.4456578641925	-4.01310029574211\\
18.497326373616	-3.97715154181833\\
18.5489948830395	-3.99935318002019\\
18.600663392463	-3.99585472502812\\
18.6523319018865	-3.98830001069157\\
18.70400041131	-4.00291805257071\\
18.7556689207335	-3.97693043744515\\
18.807337430157	-4.00682098077221\\
18.8590059395805	-3.98241924919024\\
18.910674449004	-3.99596920159943\\
18.9623429584275	-3.99446911194514\\
19.014011467851	-3.98667164131974\\
19.0656799772746	-4.00288781922066\\
19.1173484866981	-3.98633415667429\\
19.1690169961216	-4.00131909123054\\
19.2206855055451	-3.98780004616645\\
19.2723540149686	-3.99334556373794\\
19.3240225243921	-3.9943740923123\\
19.3756910338156	-3.98665842966952\\
19.4273595432391	-3.99920097393109\\
19.4790280526626	-3.98592805389151\\
19.5306965620861	-3.99848208749111\\
19.5823650715096	-3.99020709910053\\
19.6340335809331	-3.99189606487197\\
19.6857020903567	-3.9958833195231\\
19.7373705997802	-3.99245210277729\\
19.7890391092037	-3.99917203458186\\
19.8407076186272	-3.98173901505455\\
19.8923761280507	-3.99751386634787\\
19.9440446374742	-3.98888102143814\\
19.9957131468977	-3.99621456154108\\
20.0473816563212	-3.99729910850209\\
20.0990501657447	-3.99035476191958\\
20.1507186751682	-3.9931177569251\\
20.2023871845917	-3.99088639852061\\
20.2540556940152	-3.99435178745661\\
20.3057242034388	-3.99247891764557\\
20.3573927128623	-3.99279296014187\\
20.4090612222858	-3.99126488265657\\
20.4607297317093	-3.79732216059046\\
20.5123982411328	-3.70341660059294\\
20.5640667505563	-3.52955145989878\\
20.6157352599798	-3.51496659258068\\
20.6674037694033	-3.38794348402062\\
20.7190722788268	-3.28711951991564\\
20.7707407882503	-3.03815275077706\\
20.8224092976738	-3.02417421503552\\
20.8740778070973	-3.05121887376807\\
20.9257463165209	-3.0727397645545\\
20.9774148259444	-3.01006137643789\\
21.0290833353679	-3.01390828089535\\
21.0807518447914	-3.05066168128969\\
21.1324203542149	-3.02051741466855\\
21.1840888636384	-2.78599132603184\\
21.2357573730619	-2.9568855587384\\
21.2874258824854	-2.8819814319917\\
21.3390943919089	-2.81303557627691\\
21.3907629013324	-2.90173787041765\\
21.4424314107559	-2.69472340252399\\
21.4940999201794	-2.90609080558302\\
21.545768429603	-2.51858333838628\\
21.5974369390265	-2.56218464276585\\
21.64910544845	-2.7037108578634\\
21.7007739578735	-2.64642501318507\\
21.752442467297	-2.44744176276245\\
21.8041109767205	-2.51271838519948\\
21.855779486144	-2.64964110269728\\
21.9074479955675	-2.5205038502397\\
21.959116504991	-2.36678820084054\\
22.0107850144145	-2.42212826701789\\
22.062453523838	-2.36572466697577\\
22.1141220332615	-2.29924727948729\\
22.1657905426851	-2.20513051533232\\
22.2174590521086	-2.25805346803072\\
22.2691275615321	-2.21660962835255\\
22.3207960709556	-2.19878633006894\\
22.3724645803791	-2.15884993915273\\
22.4241330898026	-2.24675737467723\\
22.4758015992261	-1.74629375935346\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(3)}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-17.5645196185119\\
0.0516685094235083	-17.5654880676922\\
0.103337018847017	-17.5657344466925\\
0.155005528270525	-17.565938884773\\
0.206674037694033	-17.5599849237634\\
0.258342547117541	-17.5663143799499\\
0.31001105654105	-17.5640223435728\\
0.361679565964558	-17.5641919750241\\
0.413348075388066	-17.567935439519\\
0.465016584811575	-17.5639523181426\\
0.516685094235083	-17.5645719630835\\
0.568353603658591	-17.5645674061393\\
0.620022113082099	-17.5660027683447\\
0.671690622505608	-17.5640104274029\\
0.723359131929116	-17.5627146480182\\
0.775027641352624	-17.5669300102527\\
0.826696150776133	-17.565156485624\\
0.878364660199641	-17.5659807836387\\
0.930033169623149	-17.5628201744905\\
0.981701679046658	-17.5634767070895\\
1.03337018847017	-17.5672881192148\\
1.08503869789367	-17.5649986817644\\
1.13670720731718	-17.5662196091423\\
1.18837571674069	-17.5623009209485\\
1.2400442261642	-17.5639492006802\\
1.29171273558771	-17.5648214833754\\
1.34338124501122	-17.5646641623047\\
1.39504975443472	-17.5660358636477\\
1.44671826385823	-17.5666650227491\\
1.49838677328174	-17.5677128211926\\
1.55005528270525	-17.5597946411543\\
1.60172379212876	-17.5602141254931\\
1.65339230155227	-17.5684342202981\\
1.70506081097577	-17.5642867914294\\
1.75672932039928	-17.5678080652196\\
1.80839782982279	-17.5614961757923\\
1.8600663392463	-17.5735891287218\\
1.91173484866981	-17.5637437140877\\
1.96340335809332	-17.5653231714612\\
2.01507186751682	-17.5697446423065\\
2.06674037694033	-17.5676932731929\\
2.11840888636384	-17.5660728000385\\
2.17007739578735	-17.5622411993143\\
2.22174590521086	-17.5649377692333\\
2.27341441463436	-17.5639582197121\\
2.32508292405787	-17.563440629742\\
2.37675143348138	-17.5629896886914\\
2.42841994290489	-17.5641302268842\\
2.4800884523284	-17.5615853865686\\
2.53175696175191	-17.5709015778581\\
2.58342547117541	-17.5671372723193\\
2.63509398059892	-17.5609285779898\\
2.68676249002243	-17.5691122250499\\
2.73843099944594	-17.5636089681035\\
2.79009950886945	-17.5669656890091\\
2.84176801829296	-17.5681391939288\\
2.89343652771646	-17.5685624299841\\
2.94510503713997	-17.5636015797781\\
2.99677354656348	-17.5640860106685\\
3.04844205598699	-17.4030632432723\\
3.1001105654105	-17.3002611307208\\
3.15177907483401	-17.0845876294637\\
3.20344758425751	-17.0418590598306\\
3.25511609368102	-17.0154604152331\\
3.30678460310453	-17.3440391176285\\
3.35845311252804	-17.1882996032281\\
3.41012162195155	-17.3669391710349\\
3.46179013137506	-17.0317040096277\\
3.51345864079856	-17.4835112223665\\
3.56512715022207	-17.2732605700471\\
3.61679565964558	-16.6686594777677\\
3.66846416906909	-16.6667522557922\\
3.7201326784926	-16.3055610416191\\
3.77180118791611	-16.5786483331362\\
3.82346969733961	-16.1194639171911\\
3.87513820676312	-15.9874168344061\\
3.92680671618663	-16.0632732005484\\
3.97847522561014	-15.9040450562694\\
4.03014373503365	-15.9511587316655\\
4.08181224445716	-16.271602657037\\
4.13348075388066	-16.6200384282403\\
4.18514926330417	-17.1921701931898\\
4.23681777272768	-17.8107975467441\\
4.28848628215119	-17.8853486526002\\
4.3401547915747	-17.8388134927144\\
4.3918233009982	-17.9025271458244\\
4.44349181042171	-18.0777429770503\\
4.49516031984522	-18.093069541115\\
4.54682882926873	-17.8183881974401\\
4.59849733869224	-17.2119937882462\\
4.65016584811575	-17.0458183060053\\
4.70183435753925	-16.8243607303815\\
4.75350286696276	-16.9681419569525\\
4.80517137638627	-16.7426004628837\\
4.85683988580978	-16.3841225571157\\
4.90850839523329	-16.6282780409426\\
4.9601769046568	-17.0781818562006\\
5.0118454140803	-16.8242931763094\\
5.06351392350381	-17.0799306441081\\
5.11518243292732	-17.8131236537244\\
5.16685094235083	-17.6907031068072\\
5.21851945177434	-16.9865343766764\\
5.27018796119785	-18.0179825630315\\
5.32185647062135	-17.9559372166359\\
5.37352498004486	-17.2788472550708\\
5.42519348946837	-17.288786949079\\
5.47686199889188	-17.2818910865713\\
5.52853050831539	-16.4264991907649\\
5.5801990177389	-16.428819911755\\
5.6318675271624	-16.5383085059083\\
5.68353603658591	-16.1728062819021\\
5.73520454600942	-16.8038287359198\\
5.78687305543293	-16.8752016377265\\
5.83854156485644	-16.6637666985419\\
5.89021007427994	-17.6130807784872\\
5.94187858370345	-17.2121020467908\\
5.99354709312696	-17.6586817596394\\
6.04521560255047	-17.8607122492487\\
6.09688411197398	-17.3878685834336\\
6.14855262139749	-17.7093612941222\\
6.20022113082099	-16.8312009023651\\
6.2518896402445	-17.4570830743171\\
6.30355814966801	-16.2858041893952\\
6.35522665909152	-17.1471713829427\\
6.40689516851503	-16.1488109783129\\
6.45856367793854	-16.6644178163172\\
6.51023218736204	-16.0517580998145\\
6.56190069678555	-16.4806880682167\\
6.61356920620906	-15.8861184123059\\
6.66523771563257	-16.0838371313319\\
6.71690622505608	-16.7060478378437\\
6.76857473447959	-16.2586069844022\\
6.82024324390309	-16.5219496766551\\
6.8719117533266	-17.6159420157982\\
6.92358026275011	-17.6572007158547\\
6.97524877217362	-16.277838650513\\
7.02691728159713	-13.8965793866409\\
7.07858579102064	-14.8430761446278\\
7.13025430044414	-15.6548905289621\\
7.18192280986765	-16.0391305169981\\
7.23359131929116	-15.8358248394311\\
7.28525982871467	-15.6420410383782\\
7.33692833813818	-16.4338235444141\\
7.38859684756169	-16.4838935575741\\
7.44026535698519	-16.3735072854945\\
7.4919338664087	-16.2322170022309\\
7.54360237583221	-16.8294378235732\\
7.59527088525572	-17.0961496469045\\
7.64693939467923	-16.9727125805603\\
7.69860790410273	-16.7093640527177\\
7.75027641352624	-16.9484535153868\\
7.80194492294975	-16.7161671788977\\
7.85361343237326	-16.748422147718\\
7.90528194179677	-16.9538423106087\\
7.95695045122028	-17.1650731490405\\
8.00861896064379	-17.3407363839082\\
8.06028747006729	-17.0305917697616\\
8.1119559794908	-17.1290471024657\\
8.16362448891431	-17.2002350903548\\
8.21529299833782	-17.0120164996678\\
8.26696150776133	-17.2983053784253\\
8.31863001718483	-17.3834706930261\\
8.37029852660834	-16.8152993825995\\
8.42196703603185	-16.6141243958634\\
8.47363554545536	-16.6458302081016\\
8.52530405487887	-16.8793955634949\\
8.57697256430238	-16.9414692848062\\
8.62864107372588	-16.6030417211618\\
8.68030958314939	-17.1648765578905\\
8.7319780925729	-17.3496329324955\\
8.78364660199641	-17.8415220925579\\
8.83531511141992	-18.3841679477674\\
8.88698362084343	-18.3756262289938\\
8.93865213026693	-18.5044382290275\\
8.99032063969044	-19.1077606002826\\
9.04198914911395	-19.246283024945\\
9.09365765853746	-18.9958805109136\\
9.14532616796097	-18.8875253943112\\
9.19699467738448	-18.6623229169399\\
9.24866318680798	-18.3554327902862\\
9.30033169623149	-17.3570928794498\\
9.352000205655	-16.1677498815418\\
9.40366871507851	-16.3616597319339\\
9.45533722450202	-15.946605809834\\
9.50700573392552	-19.0143569891455\\
9.55867424334903	-19.2395613171196\\
9.61034275277254	-19.8175485666882\\
9.66201126219605	-18.6375098756413\\
9.71367977161956	-19.1194010291383\\
9.76534828104307	-18.775935908998\\
9.81701679046657	-18.7676226055368\\
9.86868529989008	-19.5312357453319\\
9.92035380931359	-18.5123030835974\\
9.9720223187371	-18.6563888606511\\
10.0236908281606	-17.7311104663\\
10.0753593375841	-18.2117206701185\\
10.1270278470076	-18.2958469519246\\
10.1786963564311	-17.7845508450076\\
10.2303648658546	-18.2097961973644\\
10.2820333752782	-17.5933263277909\\
10.3337018847017	-18.3364090011129\\
10.3853703941252	-18.0580523431886\\
10.4370389035487	-18.3679809903482\\
10.4887074129722	-17.8064821120696\\
10.5403759223957	-18.2951104504317\\
10.5920444318192	-18.0408677612005\\
10.6437129412427	-18.5258796443392\\
10.6953814506662	-17.5810442708311\\
10.7470499600897	-17.524786583625\\
10.7987184695132	-16.9211920277801\\
10.8503869789367	-17.4402826787218\\
10.9020554883602	-17.0787054261435\\
10.9537239977838	-17.1040360994918\\
11.0053925072073	-16.5764934599879\\
11.0570610166308	-16.5918938810301\\
11.1087295260543	-16.9537929176316\\
11.1603980354778	-16.9718101883315\\
11.2120665449013	-17.0114576925569\\
11.2637350543248	-16.0967122187899\\
11.3154035637483	-17.0691429031567\\
11.3670720731718	-15.9620956517728\\
11.4187405825953	-16.6812200016826\\
11.4704090920188	-16.5363289767221\\
11.5220776014423	-15.9820780399475\\
11.5737461108659	-16.0162197641797\\
11.6254146202894	-15.5968825231504\\
11.6770831297129	-16.0326013913909\\
11.7287516391364	-15.4368757932411\\
11.7804201485599	-16.094219864269\\
11.8320886579834	-15.6178467952752\\
11.8837571674069	-14.9740818204753\\
11.9354256768304	-15.6432772760249\\
11.9870941862539	-15.1050683018297\\
12.0387626956774	-15.3777271057217\\
12.0904312051009	-15.6443604994159\\
12.1420997145244	-15.1354141143691\\
12.193768223948	-15.3568849992376\\
12.2454367333715	-14.8647067906208\\
12.297105242795	-15.029962752565\\
12.3487737522185	-15.0543234509978\\
12.400442261642	-14.6788400327641\\
12.4521107710655	-15.2874336012115\\
12.503779280489	-15.1915505036648\\
12.5554477899125	-14.3538759952608\\
12.607116299336	-14.8231093649895\\
12.6587848087595	-14.7216016653445\\
12.710453318183	-14.3164326293994\\
12.7621218276065	-14.4912364752808\\
12.8137903370301	-14.4096981022478\\
12.8654588464536	-14.1773876758376\\
12.9171273558771	-14.0726174710419\\
12.9687958653006	-14.3607151985354\\
13.0204643747241	-13.9003980365324\\
13.0721328841476	-14.2435672991634\\
13.1238013935711	-14.3723588981679\\
13.1754699029946	-14.5675414093277\\
13.2271384124181	-14.2346902063909\\
13.2788069218416	-13.7266373546545\\
13.3304754312651	-13.7772467055648\\
13.3821439406886	-13.4868089761179\\
13.4338124501122	-13.3461751141607\\
13.4854809595357	-13.3406107687214\\
13.5371494689592	-13.1831173827031\\
13.5888179783827	-13.0206270597032\\
13.6404864878062	-13.0999856590633\\
13.6921549972297	-13.0305300830757\\
13.7438235066532	-12.8836369790103\\
13.7954920160767	-12.7380945245687\\
13.8471605255002	-12.645609504891\\
13.8988290349237	-12.5624110964975\\
13.9504975443472	-12.6675675252295\\
14.0021660537707	-12.7393530983902\\
14.0538345631943	-12.609724386403\\
14.1055030726178	-13.0882947765505\\
14.1571715820413	-13.4140473727237\\
14.2088400914648	-10.6059806910996\\
14.2605086008883	-12.4603487104694\\
14.3121771103118	-12.6442436765897\\
14.3638456197353	-11.8967800171812\\
14.4155141291588	-12.7577071626772\\
14.4671826385823	-12.0870934930555\\
14.5188511480058	-12.7190161910404\\
14.5705196574293	-13.8780136288867\\
14.6221881668528	-13.8899229108011\\
14.6738566762764	-14.4922776924419\\
14.7255251856999	-13.4726117087591\\
14.7771936951234	-13.9785209182024\\
14.8288622045469	-13.9574539582149\\
14.8805307139704	-13.7506447609089\\
14.9321992233939	-13.9354435029731\\
14.9838677328174	-13.4230615338755\\
15.0355362422409	-13.9221555820183\\
15.0872047516644	-14.0741233702584\\
15.1388732610879	-14.1233131166195\\
15.1905417705114	-14.2845882702162\\
15.2422102799349	-13.9284408893495\\
15.2938787893585	-14.4791166916478\\
15.345547298782	-14.8099065909841\\
15.3972158082055	-15.2132095815696\\
15.448884317629	-16.2069469093839\\
15.5005528270525	-15.989167805036\\
15.552221336476	-16.5109572487309\\
15.6038898458995	-15.9563461503671\\
15.655558355323	-16.9469042407647\\
15.7072268647465	-14.9200936564265\\
15.75889537417	-15.6711947804402\\
15.8105638835935	-14.5578724939828\\
15.862232393017	-16.0184229414036\\
15.9139009024406	-15.2103850970885\\
15.9655694118641	-15.6623270746243\\
16.0172379212876	-16.1729595658158\\
16.0689064307111	-17.1063006075694\\
16.1205749401346	-16.5522201382445\\
16.1722434495581	-17.1943818935843\\
16.2239119589816	-17.1977757722462\\
16.2755804684051	-18.1875785679647\\
16.3272489778286	-17.4816034144645\\
16.3789174872521	-16.1951124306339\\
16.4305859966756	-17.2579536337895\\
16.4822545060991	-15.981693946584\\
16.5339230155227	-17.3791990029685\\
16.5855915249462	-16.8858479100522\\
16.6372600343697	-17.9420624337967\\
16.6889285437932	-17.097204743082\\
16.7405970532167	-13.4333806501254\\
16.7922655626402	-18.4392681168687\\
16.8439340720637	-16.5479145910988\\
16.8956025814872	-17.3455435150829\\
16.9472710909107	-16.534735388241\\
16.9989396003342	-17.199514238336\\
17.0506081097577	-16.6482441036841\\
17.1022766191812	-16.8617809857166\\
17.1539451286048	-17.276601359736\\
17.2056136380283	-16.7000609474551\\
17.2572821474518	-17.1499895818429\\
17.3089506568753	-16.8457449850643\\
17.3606191662988	-17.0441402606193\\
17.4122876757223	-16.8215204881585\\
17.4639561851458	-17.026222288937\\
17.5156246945693	-16.9252156923674\\
17.5672932039928	-16.7929111541046\\
17.6189617134163	-17.0614244907742\\
17.6706302228398	-16.7938952907064\\
17.7222987322633	-16.9702757706328\\
17.7739672416869	-16.8523610815144\\
17.8256357511104	-16.9228378199801\\
17.8773042605339	-16.8486684155385\\
17.9289727699574	-16.8650505655337\\
17.9806412793809	-16.9464701133343\\
18.0323097888044	-16.7759780378685\\
18.0839782982279	-16.920685625443\\
18.1356468076514	-16.8206759893343\\
18.1873153170749	-16.8710999126009\\
18.2389838264984	-16.8389151501588\\
18.2906523359219	-16.8408045267692\\
18.3423208453454	-16.865831093665\\
18.393989354769	-16.7857100539516\\
18.4456578641925	-16.8844170399476\\
18.497326373616	-16.7974721754795\\
18.5489948830395	-16.8461039589297\\
18.600663392463	-16.8250267941588\\
18.6523319018865	-16.8184306462527\\
18.70400041131	-16.8381379006993\\
18.7556689207335	-16.791266736961\\
18.807337430157	-16.8478134009922\\
18.8590059395805	-16.7821190427601\\
18.910674449004	-16.8164295416774\\
18.9623429584275	-16.8071571208481\\
19.014011467851	-16.7983806941668\\
19.0656799772746	-16.8207727990276\\
19.1173484866981	-16.7875644737023\\
19.1690169961216	-16.8208033436444\\
19.2206855055451	-16.7809079021796\\
19.2723540149686	-16.8030353192136\\
19.3240225243921	-16.7995361440523\\
19.3756910338156	-16.7843937061208\\
19.4273595432391	-16.800876353391\\
19.4790280526626	-16.7773158860118\\
19.5306965620861	-16.7990682421615\\
19.5823650715096	-16.7779096530228\\
19.6340335809331	-16.7896354521701\\
19.6857020903567	-16.7810335704023\\
19.7373705997802	-16.7824419775513\\
19.7890391092037	-16.7953134566103\\
19.8407076186272	-16.7743399490597\\
19.8923761280507	-16.7871416943576\\
19.9440446374742	-16.7725458212263\\
19.9957131468977	-16.7856935178338\\
20.0473816563212	-16.7741528607992\\
20.0990501657447	-16.7736166796351\\
20.1507186751682	-16.7806160640625\\
20.2023871845917	-16.765487558603\\
20.2540556940152	-16.7828577595889\\
20.3057242034388	-16.7700142592939\\
20.3573927128623	-16.772105567233\\
20.4090612222858	-16.7696168488871\\
20.4607297317093	-16.969060226002\\
20.5123982411328	-16.7877490598769\\
20.5640667505563	-16.9446493046962\\
20.6157352599798	-16.9693108587478\\
20.6674037694033	-17.0663946185524\\
20.7190722788268	-17.142727342229\\
20.7707407882503	-17.0002322905337\\
20.8224092976738	-17.1637936544708\\
20.8740778070973	-17.0671296080583\\
20.9257463165209	-17.0798374016291\\
20.9774148259444	-17.033854316824\\
21.0290833353679	-16.8878151257352\\
21.0807518447914	-17.0890479307149\\
21.1324203542149	-17.0392516028623\\
21.1840888636384	-16.9073158809758\\
21.2357573730619	-16.8824056750387\\
21.2874258824854	-16.8934014082615\\
21.3390943919089	-16.8983721758042\\
21.3907629013324	-16.7866066255751\\
21.4424314107559	-16.9907047528205\\
21.4940999201794	-16.7297912183542\\
21.545768429603	-16.7700458646551\\
21.5974369390265	-16.7358448166464\\
21.64910544845	-17.006895724047\\
21.7007739578735	-16.8883553013885\\
21.752442467297	-16.8307131434393\\
21.8041109767205	-16.8514284976177\\
21.855779486144	-16.7959370285233\\
21.9074479955675	-16.8499594557401\\
21.959116504991	-16.8231937069499\\
22.0107850144145	-16.8567868469925\\
22.062453523838	-16.9847465644934\\
22.1141220332615	-16.7607114193344\\
22.1657905426851	-16.7812079812047\\
22.2174590521086	-16.8435033352658\\
22.2691275615321	-16.773226045407\\
22.3207960709556	-16.778926520434\\
22.3724645803791	-16.7991738204258\\
22.4241330898026	-16.817934183157\\
22.4758015992261	-17.1597791988531\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(4)}$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-4.97602203801889\\
0.0516685094235083	-4.97434111276475\\
0.103337018847017	-4.97590439637785\\
0.155005528270525	-4.97471258736204\\
0.206674037694033	-4.97435389706235\\
0.258342547117541	-4.97506215301391\\
0.31001105654105	-4.97461966890543\\
0.361679565964558	-4.97463331137472\\
0.413348075388066	-4.97465170605352\\
0.465016584811575	-4.97448631496427\\
0.516685094235083	-4.97345863766544\\
0.568353603658591	-4.97591161941447\\
0.620022113082099	-4.97345851640638\\
0.671690622505608	-4.97465242614982\\
0.723359131929116	-4.97522571642264\\
0.775027641352624	-4.97569526590349\\
0.826696150776133	-4.97369544695386\\
0.878364660199641	-4.97575530891854\\
0.930033169623149	-4.97642936429665\\
0.981701679046658	-4.97338163169283\\
1.03337018847017	-4.97517531498522\\
1.08503869789367	-4.97435015298687\\
1.13670720731718	-4.97279791303907\\
1.18837571674069	-4.97600723057198\\
1.2400442261642	-4.97220986038836\\
1.29171273558771	-4.97602975529148\\
1.34338124501122	-4.97409599521097\\
1.39504975443472	-4.97465730696116\\
1.44671826385823	-4.97738490243372\\
1.49838677328174	-4.97516779147505\\
1.55005528270525	-4.97400914424281\\
1.60172379212876	-4.97456517202984\\
1.65339230155227	-4.97488763109509\\
1.70506081097577	-4.97563917951861\\
1.75672932039928	-4.97386488120956\\
1.80839782982279	-4.97498501232934\\
1.8600663392463	-4.97506391652972\\
1.91173484866981	-4.97408730238189\\
1.96340335809332	-4.97614099969688\\
2.01507186751682	-4.97424713518241\\
2.06674037694033	-4.97665984577528\\
2.11840888636384	-4.97438572439195\\
2.17007739578735	-4.975399499753\\
2.22174590521086	-4.97621884312058\\
2.27341441463436	-4.97368131934071\\
2.32508292405787	-4.97450418714745\\
2.37675143348138	-4.97384796094476\\
2.42841994290489	-4.97916090467735\\
2.4800884523284	-4.97552625142322\\
2.53175696175191	-4.97593311301185\\
2.58342547117541	-4.97321132971541\\
2.63509398059892	-4.97630595320777\\
2.68676249002243	-4.97626268529842\\
2.73843099944594	-4.97463023093055\\
2.79009950886945	-4.97409893951262\\
2.84176801829296	-4.97365977321186\\
2.89343652771646	-4.97408225452485\\
2.94510503713997	-4.97468112289815\\
2.99677354656348	-4.97396344097166\\
3.04844205598699	-4.43577451265673\\
3.1001105654105	-4.1560293210143\\
3.15177907483401	-3.86470236332962\\
3.20344758425751	-3.7566699502587\\
3.25511609368102	-3.40633328773662\\
3.30678460310453	-3.31052927655489\\
3.35845311252804	-3.41687147256206\\
3.41012162195155	-3.32001155671101\\
3.46179013137506	-3.18886760470243\\
3.51345864079856	-3.49226723972994\\
3.56512715022207	-3.54543353005863\\
3.61679565964558	-3.38311566536948\\
3.66846416906909	-3.56333680339358\\
3.7201326784926	-3.57813257538446\\
3.77180118791611	-3.45261536428796\\
3.82346969733961	-3.58056609340516\\
3.87513820676312	-3.67025183796055\\
3.92680671618663	-3.74235441899355\\
3.97847522561014	-3.85626812216054\\
4.03014373503365	-4.00182587771658\\
4.08181224445716	-3.75736571554831\\
4.13348075388066	-3.38654675426556\\
4.18514926330417	-3.46512868286156\\
4.23681777272768	-3.05289418663322\\
4.28848628215119	-2.97996949615488\\
4.3401547915747	-3.00454325441317\\
4.3918233009982	-2.89354710860895\\
4.44349181042171	-2.78615609574331\\
4.49516031984522	-2.97740829585062\\
4.54682882926873	-2.90201220676479\\
4.59849733869224	-3.10169914281308\\
4.65016584811575	-3.14797065454362\\
4.70183435753925	-3.34711535309273\\
4.75350286696276	-3.41077200343789\\
4.80517137638627	-3.37955475502243\\
4.85683988580978	-3.63846091927755\\
4.90850839523329	-3.55147004146718\\
4.9601769046568	-3.4936203255\\
5.0118454140803	-3.78729442089853\\
5.06351392350381	-3.79343947627846\\
5.11518243292732	-3.74463928957284\\
5.16685094235083	-3.76803366847674\\
5.21851945177434	-3.77024057613735\\
5.27018796119785	-3.57633987189112\\
5.32185647062135	-3.57568106950368\\
5.37352498004486	-3.70404240380196\\
5.42519348946837	-3.54686151161259\\
5.47686199889188	-3.32074276179729\\
5.52853050831539	-3.52879445368521\\
5.5801990177389	-3.69735064981597\\
5.6318675271624	-3.52032315563665\\
5.68353603658591	-3.87603512381848\\
5.73520454600942	-3.68009877813787\\
5.78687305543293	-3.80998914848646\\
5.83854156485644	-3.83423783501566\\
5.89021007427994	-3.70476633818469\\
5.94187858370345	-3.8612249040244\\
5.99354709312696	-4.0195253025717\\
6.04521560255047	-3.70109717239399\\
6.09688411197398	-3.77927354081029\\
6.14855262139749	-3.92664425841336\\
6.20022113082099	-3.9348076237879\\
6.2518896402445	-3.63776162422498\\
6.30355814966801	-3.6849034820115\\
6.35522665909152	-3.61189759172921\\
6.40689516851503	-3.77773755346569\\
6.45856367793854	-3.65373581077938\\
6.51023218736204	-3.78448249304039\\
6.56190069678555	-3.87295416610476\\
6.61356920620906	-4.12891515920781\\
6.66523771563257	-4.25633792494262\\
6.71690622505608	-4.13498083077233\\
6.76857473447959	-4.45847755155594\\
6.82024324390309	-4.2992700988667\\
6.8719117533266	-3.80480695931998\\
6.92358026275011	-3.79197984659537\\
6.97524877217362	-5.92319522175425\\
7.02691728159713	-6.46866830898134\\
7.07858579102064	-4.87906125492461\\
7.13025430044414	-4.42541392726289\\
7.18192280986765	-4.41546023354919\\
7.23359131929116	-4.23432457061231\\
7.28525982871467	-4.17236118401288\\
7.33692833813818	-4.12804608622778\\
7.38859684756169	-4.14122977677725\\
7.44026535698519	-4.33557504660369\\
7.4919338664087	-4.42295329372183\\
7.54360237583221	-4.35163031593021\\
7.59527088525572	-4.33161771019741\\
7.64693939467923	-4.47970811258486\\
7.69860790410273	-4.48961630307207\\
7.75027641352624	-4.3262805522656\\
7.80194492294975	-4.40614106879229\\
7.85361343237326	-4.37608594235593\\
7.90528194179677	-4.37621176117624\\
7.95695045122028	-4.22608096727441\\
8.00861896064379	-4.34799004161004\\
8.06028747006729	-4.52984509126143\\
8.1119559794908	-4.41112833878487\\
8.16362448891431	-4.61404464541673\\
8.21529299833782	-4.84617419762052\\
8.26696150776133	-4.90852907319145\\
8.31863001718483	-5.14155970480354\\
8.37029852660834	-5.20931588507777\\
8.42196703603185	-5.1349360174212\\
8.47363554545536	-5.43519118972981\\
8.52530405487887	-5.56902086770452\\
8.57697256430238	-5.76225364195645\\
8.62864107372588	-5.84806080162235\\
8.68030958314939	-5.72359249660789\\
8.7319780925729	-5.78153217670192\\
8.78364660199641	-5.9578013128742\\
8.83531511141992	-5.82338908158704\\
8.88698362084343	-5.71891303616428\\
8.93865213026693	-5.75513446984253\\
8.99032063969044	-5.61121475003774\\
9.04198914911395	-5.38306482224939\\
9.09365765853746	-5.60020240216087\\
9.14532616796097	-5.69796131210761\\
9.19699467738448	-6.09213854087655\\
9.24866318680798	-6.48722274975832\\
9.30033169623149	-6.67350695434114\\
9.352000205655	-6.50247902246816\\
9.40366871507851	-6.14405224048642\\
9.45533722450202	-5.84542822458896\\
9.50700573392552	-6.21004694237048\\
9.55867424334903	-6.22680713364673\\
9.61034275277254	-6.13616103820156\\
9.66201126219605	-6.42703490180994\\
9.71367977161956	-6.90873455286423\\
9.76534828104307	-7.06617816749895\\
9.81701679046657	-7.44578923728392\\
9.86868529989008	-6.78210498970065\\
9.92035380931359	-5.96554773759343\\
9.9720223187371	-5.30211926986225\\
10.0236908281606	-4.78083925613612\\
10.0753593375841	-4.73371310350187\\
10.1270278470076	-4.51371665008824\\
10.1786963564311	-4.1147872181871\\
10.2303648658546	-4.36751940726892\\
10.2820333752782	-4.66432112047361\\
10.3337018847017	-4.97030239747115\\
10.3853703941252	-4.94793024141118\\
10.4370389035487	-4.73615732170547\\
10.4887074129722	-4.66903933084022\\
10.5403759223957	-4.72634968941628\\
10.5920444318192	-4.62707850517453\\
10.6437129412427	-4.29219068210778\\
10.6953814506662	-3.79341647595558\\
10.7470499600897	-3.85454677807297\\
10.7987184695132	-3.90379119128736\\
10.8503869789367	-3.7738188300575\\
10.9020554883602	-3.72060247805545\\
10.9537239977838	-3.47381563139996\\
11.0053925072073	-3.47439699790423\\
11.0570610166308	-3.69610779375305\\
11.1087295260543	-3.98386605773754\\
11.1603980354778	-3.51453895434554\\
11.2120665449013	-3.27438678824689\\
11.2637350543248	-3.65553084060787\\
11.3154035637483	-3.21284855028517\\
11.3670720731718	-3.34305598611261\\
11.4187405825953	-3.57586583603554\\
11.4704090920188	-3.52038368372092\\
11.5220776014423	-3.53000777105388\\
11.5737461108659	-3.22553328723144\\
11.6254146202894	-2.90053551219637\\
11.6770831297129	-2.93005832595067\\
11.7287516391364	-3.26496562925348\\
11.7804201485599	-3.06814518324962\\
11.8320886579834	-2.9386415026984\\
11.8837571674069	-2.95690080599956\\
11.9354256768304	-2.52935470109033\\
11.9870941862539	-2.55960696142092\\
12.0387626956774	-2.85272348536727\\
12.0904312051009	-3.03892615636462\\
12.1420997145244	-2.73486858720586\\
12.193768223948	-2.43294650801304\\
12.2454367333715	-2.40049686911326\\
12.297105242795	-2.56085763111336\\
12.3487737522185	-2.52378761003492\\
12.400442261642	-2.3813634045315\\
12.4521107710655	-2.41021347049864\\
12.503779280489	-2.21589693795061\\
12.5554477899125	-2.16552087625348\\
12.607116299336	-2.11294960732571\\
12.6587848087595	-1.72359442223029\\
12.710453318183	-2.03432874237952\\
12.7621218276065	-2.36617260095224\\
12.8137903370301	-2.28120584350012\\
12.8654588464536	-2.35943288017071\\
12.9171273558771	-1.84779393430275\\
12.9687958653006	-1.61853076644839\\
13.0204643747241	-1.87440121295372\\
13.0721328841476	-1.48482497495877\\
13.1238013935711	-1.1657823440938\\
13.1754699029946	-0.901576443262953\\
13.2271384124181	-0.948681067981597\\
13.2788069218416	-1.55764915009383\\
13.3304754312651	-1.75287891850501\\
13.3821439406886	-1.70719662698177\\
13.4338124501122	-1.6632373744357\\
13.4854809595357	-1.5115958358752\\
13.5371494689592	-1.34228971651031\\
13.5888179783827	-1.10979176361499\\
13.6404864878062	-1.10114095195895\\
13.6921549972297	-0.968760453551901\\
13.7438235066532	-0.391801684948048\\
13.7954920160767	-0.196292616197948\\
13.8471605255002	-0.00639328360694546\\
13.8988290349237	0.234474363168618\\
13.9504975443472	-0.184176981166864\\
14.0021660537707	-0.523927851924949\\
14.0538345631943	-1.1249315122583\\
14.1055030726178	-1.80633165636763\\
14.1571715820413	-1.88295479866886\\
14.2088400914648	-3.11822837897135\\
14.2605086008883	-1.91064133387308\\
14.3121771103118	-1.24636124209732\\
14.3638456197353	-1.28637030772719\\
14.4155141291588	-1.09974814798338\\
14.4671826385823	-1.0389511687788\\
14.5188511480058	-0.0518275215469555\\
14.5705196574293	0.397023949779058\\
14.6221881668528	0.0353001526075915\\
14.6738566762764	-0.557135750788637\\
14.7255251856999	-1.6757908385004\\
14.7771936951234	-1.80416803637613\\
14.8288622045469	-2.49678610996625\\
14.8805307139704	-3.88889245606338\\
14.9321992233939	-3.29003747628458\\
14.9838677328174	-2.96627611215156\\
15.0355362422409	-2.76986545193073\\
15.0872047516644	-2.45611192669669\\
15.1388732610879	-2.2457838241398\\
15.1905417705114	-1.99397566856023\\
15.2422102799349	-1.78273541890932\\
15.2938787893585	-1.8711127316775\\
15.345547298782	-1.70797588396225\\
15.3972158082055	-1.8330259644603\\
15.448884317629	-2.3643108298487\\
15.5005528270525	-3.50251326538323\\
15.552221336476	-2.96769884758554\\
15.6038898458995	-3.28676496332141\\
15.655558355323	-3.55713058925562\\
15.7072268647465	-3.61863574379265\\
15.75889537417	-3.57504286397476\\
15.8105638835935	-3.74366470906926\\
15.862232393017	-3.2100328807205\\
15.9139009024406	-3.11410012859341\\
15.9655694118641	-2.61328642236288\\
16.0172379212876	-3.03280787197685\\
16.0689064307111	-2.70601791502584\\
16.1205749401346	-2.85350510997864\\
16.1722434495581	-3.04006509009808\\
16.2239119589816	-3.01267935381631\\
16.2755804684051	-3.12213957512123\\
16.3272489778286	-3.38426133884752\\
16.3789174872521	-3.12813727248338\\
16.4305859966756	-3.21311772790724\\
16.4822545060991	-2.69245054270097\\
16.5339230155227	-2.6415500735178\\
16.5855915249462	-2.78732679656655\\
16.6372600343697	-2.79033472473922\\
16.6889285437932	-1.93380433354897\\
16.7405970532167	-4.81676914736587\\
16.7922655626402	-4.44386328310994\\
16.8439340720637	-4.34206360592234\\
16.8956025814872	-4.40780213359323\\
16.9472710909107	-4.44648837167965\\
16.9989396003342	-4.43089471351763\\
17.0506081097577	-4.45126888771023\\
17.1022766191812	-4.43465606805618\\
17.1539451286048	-4.40018042221042\\
17.2056136380283	-4.46776329885532\\
17.2572821474518	-4.43339782885106\\
17.3089506568753	-4.43167630409835\\
17.3606191662988	-4.43504627697013\\
17.4122876757223	-4.44409731001497\\
17.4639561851458	-4.43229994227243\\
17.5156246945693	-4.43553693000287\\
17.5672932039928	-4.4513514587512\\
17.6189617134163	-4.42460257857304\\
17.6706302228398	-4.44676087217709\\
17.7222987322633	-4.43736728942981\\
17.7739672416869	-4.43729036462745\\
17.8256357511104	-4.43902849679596\\
17.8773042605339	-4.43976802453156\\
17.9289727699574	-4.44420328899452\\
17.9806412793809	-4.42981484408857\\
18.0323097888044	-4.44778305503601\\
18.0839782982279	-4.43960353998761\\
18.1356468076514	-4.43908334565715\\
18.1873153170749	-4.44311358069314\\
18.2389838264984	-4.44026789777723\\
18.2906523359219	-4.4398224551213\\
18.3423208453454	-4.43779414492616\\
18.393989354769	-4.44576541130817\\
18.4456578641925	-4.43763983240042\\
18.497326373616	-4.44579875878032\\
18.5489948830395	-4.44187545936943\\
18.600663392463	-4.43921382120294\\
18.6523319018865	-4.44137685817337\\
18.70400041131	-4.43810035734036\\
18.7556689207335	-4.44466821421473\\
18.807337430157	-4.43794753442664\\
18.8590059395805	-4.44494936354535\\
18.910674449004	-4.44304059807201\\
18.9623429584275	-4.4418698926385\\
19.014011467851	-4.44420528909097\\
19.0656799772746	-4.44009629764278\\
19.1173484866981	-4.44440317777666\\
19.1690169961216	-4.44054436882424\\
19.2206855055451	-4.44369251717575\\
19.2723540149686	-4.44215359611492\\
19.3240225243921	-4.44101999629657\\
19.3756910338156	-4.44544957954178\\
19.4273595432391	-4.44254192814677\\
19.4790280526626	-4.44214209569166\\
19.5306965620861	-4.44252501690201\\
19.5823650715096	-4.44517202681315\\
19.6340335809331	-4.44333078685291\\
19.6857020903567	-4.44339745483374\\
19.7373705997802	-4.44509779522678\\
19.7890391092037	-4.44200045032409\\
19.8407076186272	-4.44402172436841\\
19.8923761280507	-4.4441773472729\\
19.9440446374742	-4.4463084622817\\
19.9957131468977	-4.44204907608366\\
20.0473816563212	-4.44453255574243\\
20.0990501657447	-4.44322543146154\\
20.1507186751682	-4.44276254317635\\
20.2023871845917	-4.44698414532307\\
20.2540556940152	-4.4443432122311\\
20.3057242034388	-4.4437819546384\\
20.3573927128623	-4.44635648391741\\
20.4090612222858	-4.44439796840322\\
20.4607297317093	-4.52677609456206\\
20.5123982411328	-4.6741783519129\\
20.5640667505563	-4.72621875733154\\
20.6157352599798	-4.80384640000335\\
20.6674037694033	-4.88500546759183\\
20.7190722788268	-4.96132809790632\\
20.7707407882503	-5.08991111940638\\
20.8224092976738	-5.09881219816981\\
20.8740778070973	-5.22053296831019\\
20.9257463165209	-5.31447271902134\\
20.9774148259444	-5.34727816070407\\
21.0290833353679	-5.42582151498434\\
21.0807518447914	-5.44091408584523\\
21.1324203542149	-5.43535866532121\\
21.1840888636384	-5.49079806039588\\
21.2357573730619	-5.47835598237925\\
21.2874258824854	-5.46651738949401\\
21.3390943919089	-5.44679371680062\\
21.3907629013324	-5.48165577681873\\
21.4424314107559	-5.47364583659416\\
21.4940999201794	-5.54719205084993\\
21.545768429603	-5.50234491075309\\
21.5974369390265	-5.50767587845767\\
21.64910544845	-5.53194363790618\\
21.7007739578735	-5.49354324624169\\
21.752442467297	-5.56027937881954\\
21.8041109767205	-5.55531597797549\\
21.855779486144	-5.61660661767183\\
21.9074479955675	-5.58383280947884\\
21.959116504991	-5.57969485933391\\
22.0107850144145	-5.61952770320749\\
22.062453523838	-5.58005085075138\\
22.1141220332615	-5.6095969036251\\
22.1657905426851	-5.62179738282078\\
22.2174590521086	-5.63421470728129\\
22.2691275615321	-5.65881350767447\\
22.3207960709556	-5.63030209649706\\
22.3724645803791	-5.63246464231907\\
22.4241330898026	-5.59457380927377\\
22.4758015992261	-4.90335221601296\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(5)}$}
\addplot [color=mycolor1, densely dashed]
  table[row sep=crcr]{%
0	-4.11578171537479\\
0.0516685094235083	-4.11578171537479\\
0.103337018847017	-4.11555891169148\\
0.155005528270525	-4.11555891169148\\
0.206674037694033	-4.11594749966582\\
0.258342547117541	-4.11594749966582\\
0.31001105654105	-4.11599989569023\\
0.361679565964558	-4.11599989569023\\
0.413348075388066	-4.1156701486921\\
0.465016584811575	-4.1156701486921\\
0.516685094235083	-4.1155351279516\\
0.568353603658591	-4.1155351279516\\
0.620022113082099	-4.11558938573443\\
0.671690622505608	-4.11558938573443\\
0.723359131929116	-4.11567150259541\\
0.775027641352624	-4.11567150259541\\
0.826696150776133	-4.11562354686659\\
0.878364660199641	-4.11562354686659\\
0.930033169623149	-4.11550877652427\\
0.981701679046658	-4.11550877652427\\
1.03337018847017	-4.04574530385036\\
1.08503869789367	-4.04574530385036\\
1.13670720731718	-3.98289731192751\\
1.18837571674069	-3.98289731192751\\
1.2400442261642	-3.92649083095113\\
1.29171273558771	-3.92649083095113\\
1.34338124501122	-3.87583692731171\\
1.39504975443472	-3.87583692731171\\
1.44671826385823	-3.83002117395593\\
1.49838677328174	-3.83002117395593\\
1.55005528270525	-3.78931046532659\\
1.60172379212876	-3.78931046532659\\
1.65339230155227	-3.75188250392442\\
1.70506081097577	-3.75188250392442\\
1.75672932039928	-3.71881914899154\\
1.80839782982279	-3.71881914899154\\
1.8600663392463	-3.68881022878135\\
1.91173484866981	-3.68881022878135\\
1.96340335809332	-3.66142040150035\\
2.01507186751682	-3.66142040150035\\
2.06674037694033	-3.63753146187533\\
2.11840888636384	-3.63753146187533\\
2.17007739578735	-3.61584817850189\\
2.22174590521086	-3.61584817850189\\
2.27341441463436	-3.59582106041236\\
2.32508292405787	-3.59582106041236\\
2.37675143348138	-3.57869507243726\\
2.42841994290489	-3.57869507243726\\
2.4800884523284	-3.56263835295077\\
2.53175696175191	-3.56263835295077\\
2.58342547117541	-3.54770917835811\\
2.63509398059892	-3.54770917835811\\
2.68676249002243	-3.53538271978348\\
2.73843099944594	-3.53538271978348\\
2.79009950886945	-3.52318661608597\\
2.84176801829296	-3.52318661608597\\
2.89343652771646	-3.54884176742476\\
2.94510503713997	-3.54884176742476\\
2.99677354656348	-3.49880275147606\\
3.04844205598699	-3.49880275147606\\
3.1001105654105	-3.30506766670555\\
3.15177907483401	-3.30506766670555\\
3.20344758425751	-3.47556761719964\\
3.25511609368102	-3.47556761719964\\
3.30678460310453	-3.41021310051371\\
3.35845311252804	-3.41021310051371\\
3.41012162195155	-3.53570102696431\\
3.46179013137506	-3.53570102696431\\
3.51345864079856	-2.95421909407919\\
3.56512715022207	-2.95421909407919\\
3.61679565964558	-2.86331823061609\\
3.66846416906909	-2.86331823061609\\
3.7201326784926	-3.30012898427228\\
3.77180118791611	-3.30012898427228\\
3.82346969733961	-3.78705949386825\\
3.87513820676312	-3.78705949386825\\
3.92680671618663	-4.02546830031686\\
3.97847522561014	-4.02546830031686\\
4.03014373503365	-3.99166132064604\\
4.08181224445716	-3.99166132064604\\
4.13348075388066	-3.56015919198861\\
4.18514926330417	-3.56015919198861\\
4.23681777272768	-3.25686731850646\\
4.28848628215119	-3.25686731850646\\
4.3401547915747	-3.23476163377848\\
4.3918233009982	-3.23476163377848\\
4.44349181042171	-3.46111733523033\\
4.49516031984522	-3.46111733523033\\
4.54682882926873	-4.01194841231632\\
4.59849733869224	-4.01194841231632\\
4.65016584811575	-4.6309881764482\\
4.70183435753925	-4.6309881764482\\
4.75350286696276	-4.97208896365425\\
4.80517137638627	-4.97208896365425\\
4.85683988580978	-4.65415358460359\\
4.90850839523329	-4.65415358460359\\
4.9601769046568	-4.54067586490118\\
5.0118454140803	-4.54067586490118\\
5.06351392350381	-4.31432331427368\\
5.11518243292732	-4.31432331427368\\
5.16685094235083	-4.54980756375534\\
5.21851945177434	-4.54980756375534\\
5.27018796119785	-4.92032049738736\\
5.32185647062135	-4.92032049738736\\
5.37352498004486	-5.54804706489566\\
5.42519348946837	-5.54804706489566\\
5.47686199889188	-6.35391556901206\\
5.52853050831539	-6.35391556901206\\
5.5801990177389	-6.65720670992301\\
5.6318675271624	-6.65720670992301\\
5.68353603658591	-6.76517778309207\\
5.73520454600942	-6.76517778309207\\
5.78687305543293	-6.99348761654501\\
5.83854156485644	-6.99348761654501\\
5.89021007427994	-7.10436935088898\\
5.94187858370345	-7.10436935088898\\
5.99354709312696	-7.45048341700765\\
6.04521560255047	-7.45048341700765\\
6.09688411197398	-8.06453732653739\\
6.14855262139749	-8.06453732653739\\
6.20022113082099	-8.64524310611569\\
6.2518896402445	-8.64524310611569\\
6.30355814966801	-9.32246807881248\\
6.35522665909152	-9.32246807881248\\
6.40689516851503	-9.64990441730962\\
6.45856367793854	-9.64990441730962\\
6.51023218736204	-10.0392213253903\\
6.56190069678555	-10.0392213253903\\
6.61356920620906	-10.1268781590889\\
6.66523771563257	-10.1268781590889\\
6.71690622505608	-10.1414721735218\\
6.76857473447959	-10.1414721735218\\
6.82024324390309	-10.0953710093568\\
6.8719117533266	-10.0953710093568\\
6.92358026275011	-10.4602854244579\\
6.97524877217362	-10.4602854244579\\
7.02691728159713	-8.95188723307677\\
7.07858579102064	-8.95188723307677\\
7.13025430044414	-8.9526490829853\\
7.18192280986765	-8.9526490829853\\
7.23359131929116	-8.90217113295878\\
7.28525982871467	-8.90217113295878\\
7.33692833813818	-8.50290005937772\\
7.38859684756169	-8.50290005937772\\
7.44026535698519	-8.08050658545385\\
7.4919338664087	-8.08050658545385\\
7.54360237583221	-7.87052787045\\
7.59527088525572	-7.87052787045\\
7.64693939467923	-7.82072268449482\\
7.69860790410273	-7.82072268449482\\
7.75027641352624	-7.30897138466626\\
7.80194492294975	-7.30897138466626\\
7.85361343237326	-7.29417417978414\\
7.90528194179677	-7.29417417978414\\
7.95695045122028	-6.89225680931901\\
8.00861896064379	-6.89225680931901\\
8.06028747006729	-6.6642186329179\\
8.1119559794908	-6.6642186329179\\
8.16362448891431	-6.70705313854079\\
8.21529299833782	-6.70705313854079\\
8.26696150776133	-6.60454160257503\\
8.31863001718483	-6.60454160257503\\
8.37029852660834	-6.42463398123825\\
8.42196703603185	-6.42463398123825\\
8.47363554545536	-6.24839735657083\\
8.52530405487887	-6.24839735657083\\
8.57697256430238	-6.1377577401434\\
8.62864107372588	-6.1377577401434\\
8.68030958314939	-5.92984639696297\\
8.7319780925729	-5.92984639696297\\
8.78364660199641	-5.95891110254698\\
8.83531511141992	-5.95891110254698\\
8.88698362084343	-6.0443581236934\\
8.93865213026693	-6.0443581236934\\
8.99032063969044	-5.80544905729644\\
9.04198914911395	-5.80544905729644\\
9.09365765853746	-5.59911282420242\\
9.14532616796097	-5.59911282420242\\
9.19699467738448	-5.67157232177534\\
9.24866318680798	-5.67157232177534\\
9.30033169623149	-6.73430307943075\\
9.352000205655	-6.73430307943075\\
9.40366871507851	-5.20246737644462\\
9.45533722450202	-5.20246737644462\\
9.50700573392552	-4.92380832243308\\
9.55867424334903	-4.92380832243308\\
9.61034275277254	-4.74617274870657\\
9.66201126219605	-4.74617274870657\\
9.71367977161956	-4.68831005721593\\
9.76534828104307	-4.68831005721593\\
9.81701679046657	-4.47200754024383\\
9.86868529989008	-4.47200754024383\\
9.92035380931359	-4.60567488846687\\
9.9720223187371	-4.60567488846687\\
10.0236908281606	-4.37208466238115\\
10.0753593375841	-4.37208466238115\\
10.1270278470076	-4.41478867686355\\
10.1786963564311	-4.41478867686355\\
10.2303648658546	-3.97002006167812\\
10.2820333752782	-3.97002006167812\\
10.3337018847017	-3.89178530432328\\
10.3853703941252	-3.89178530432328\\
10.4370389035487	-3.84358377798293\\
10.4887074129722	-3.84358377798293\\
10.5403759223957	-3.64137290996757\\
10.5920444318192	-3.64137290996757\\
10.6437129412427	-3.56938502719154\\
10.6953814506662	-3.56938502719154\\
10.7470499600897	-3.61952806226986\\
10.7987184695132	-3.61952806226986\\
10.8503869789367	-3.43109107006204\\
10.9020554883602	-3.43109107006204\\
10.9537239977838	-3.28705033354331\\
11.0053925072073	-3.28705033354331\\
11.0570610166308	-2.88594226444193\\
11.1087295260543	-2.88594226444193\\
11.1603980354778	-2.97381806331742\\
11.2120665449013	-2.97381806331742\\
11.2637350543248	-3.01547921265898\\
11.3154035637483	-3.01547921265898\\
11.3670720731718	-2.86590126059023\\
11.4187405825953	-2.86590126059023\\
11.4704090920188	-2.84888043863451\\
11.5220776014423	-2.84888043863451\\
11.5737461108659	-2.87566527708017\\
11.6254146202894	-2.87566527708017\\
11.6770831297129	-2.56748629670826\\
11.7287516391364	-2.56748629670826\\
11.7804201485599	-2.6747280067008\\
11.8320886579834	-2.6747280067008\\
11.8837571674069	-2.67678879509932\\
11.9354256768304	-2.67678879509932\\
11.9870941862539	-2.51787769287132\\
12.0387626956774	-2.51787769287132\\
12.0904312051009	-2.50508212351821\\
12.1420997145244	-2.50508212351821\\
12.193768223948	-2.49783581912515\\
12.2454367333715	-2.49783581912515\\
12.297105242795	-2.4129132403038\\
12.3487737522185	-2.4129132403038\\
12.400442261642	-2.39634759459823\\
12.4521107710655	-2.39634759459823\\
12.503779280489	-2.53941537363754\\
12.5554477899125	-2.53941537363754\\
12.607116299336	-2.68297822722245\\
12.6587848087595	-2.68297822722245\\
12.710453318183	-2.71620721237841\\
12.7621218276065	-2.71620721237841\\
12.8137903370301	-2.70108870034212\\
12.8654588464536	-2.70108870034212\\
12.9171273558771	-2.35541063525773\\
12.9687958653006	-2.35541063525773\\
13.0204643747241	-2.2579995199974\\
13.0721328841476	-2.2579995199974\\
13.1238013935711	-1.88830695341249\\
13.1754699029946	-1.88830695341249\\
13.2271384124181	-2.92905320781295\\
13.2788069218416	-2.92905320781295\\
13.3304754312651	-2.62676668666162\\
13.3821439406886	-2.62676668666162\\
13.4338124501122	-2.63871576826164\\
13.4854809595357	-2.63871576826164\\
13.5371494689592	-2.50740536923692\\
13.5888179783827	-2.50740536923692\\
13.6404864878062	-2.34010117111541\\
13.6921549972297	-2.34010117111541\\
13.7438235066532	-2.34105330891011\\
13.7954920160767	-2.34105330891011\\
13.8471605255002	-2.54797012591773\\
13.8988290349237	-2.54797012591773\\
13.9504975443472	-3.05884949669194\\
14.0021660537707	-3.05884949669194\\
14.0538345631943	-1.72125079181154\\
14.1055030726178	-1.72125079181154\\
14.1571715820413	-3.07591172039464\\
14.2088400914648	-3.07591172039464\\
14.2605086008883	-2.82107289536689\\
14.3121771103118	-2.82107289536689\\
14.3638456197353	-2.59928988328584\\
14.4155141291588	-2.59928988328584\\
14.4671826385823	-2.6366476478021\\
14.5188511480058	-2.6366476478021\\
14.5705196574293	-3.09214136548263\\
14.6221881668528	-3.09214136548263\\
14.6738566762764	-2.70757973559008\\
14.7255251856999	-2.70757973559008\\
14.7771936951234	-3.02720789181207\\
14.8288622045469	-3.02720789181207\\
14.8805307139704	-2.96425892771208\\
14.9321992233939	-2.96425892771208\\
14.9838677328174	-2.72279200817691\\
15.0355362422409	-2.72279200817691\\
15.0872047516644	-2.95751412168462\\
15.1388732610879	-2.95751412168462\\
15.1905417705114	-3.00332981319646\\
15.2422102799349	-3.00332981319646\\
15.2938787893585	-2.98716739858327\\
15.345547298782	-2.98716739858327\\
15.3972158082055	-2.92761119120645\\
15.448884317629	-2.92761119120645\\
15.5005528270525	-2.93114127439127\\
15.552221336476	-2.93114127439127\\
15.6038898458995	-3.0868086186503\\
15.655558355323	-3.0868086186503\\
15.7072268647465	-3.15645284842062\\
15.75889537417	-3.15645284842062\\
15.8105638835935	-3.29646800646018\\
15.862232393017	-3.29646800646018\\
15.9139009024406	-3.3669788640356\\
15.9655694118641	-3.3669788640356\\
16.0172379212876	-3.66158392290158\\
16.0689064307111	-3.66158392290158\\
16.1205749401346	-3.55783060481435\\
16.1722434495581	-3.55783060481435\\
16.2239119589816	-3.78650390915109\\
16.2755804684051	-3.78650390915109\\
16.3272489778286	-4.19025834620138\\
16.3789174872521	-4.19025834620138\\
16.4305859966756	-4.13082623964542\\
16.4822545060991	-4.13082623964542\\
16.5339230155227	-3.58451802716207\\
16.5855915249462	-3.58451802716207\\
16.6372600343697	-3.82898609495687\\
16.6889285437932	-3.82898609495687\\
16.7405970532167	-4.12704817232269\\
16.7922655626402	-4.12704817232269\\
16.8439340720637	-3.95229065860445\\
16.8956025814872	-3.95229065860445\\
16.9472710909107	-4.00625400620464\\
16.9989396003342	-4.00625400620464\\
17.0506081097577	-4.08372849282643\\
17.1022766191812	-4.08372849282643\\
17.1539451286048	-4.1158184680377\\
17.2056136380283	-4.1158184680377\\
17.2572821474518	-4.13237310337968\\
17.3089506568753	-4.13237310337968\\
17.3606191662988	-4.14858374816749\\
17.4122876757223	-4.14858374816749\\
17.4639561851458	-4.1544662112421\\
17.5156246945693	-4.1544662112421\\
17.5672932039928	-4.16647181105236\\
17.6189617134163	-4.16647181105236\\
17.6706302228398	-4.18088756945439\\
17.7222987322633	-4.18088756945439\\
17.7739672416869	-4.19880045698241\\
17.8256357511104	-4.19880045698241\\
17.8773042605339	-4.21579535657566\\
17.9289727699574	-4.21579535657566\\
17.9806412793809	-4.22862740952753\\
18.0323097888044	-4.22862740952753\\
18.0839782982279	-4.23851637072511\\
18.1356468076514	-4.23851637072511\\
18.1873153170749	-4.24431016806845\\
18.2389838264984	-4.24431016806845\\
18.2906523359219	-4.25130781256277\\
18.3423208453454	-4.25130781256277\\
18.393989354769	-4.25797195072235\\
18.4456578641925	-4.25797195072235\\
18.497326373616	-4.2653255941785\\
18.5489948830395	-4.2653255941785\\
18.600663392463	-4.27434382578217\\
18.6523319018865	-4.27434382578217\\
18.70400041131	-4.28059356532123\\
18.7556689207335	-4.28059356532123\\
18.807337430157	-4.28547753513452\\
18.8590059395805	-4.28547753513452\\
18.910674449004	-4.28914180271493\\
18.9623429584275	-4.28914180271493\\
19.014011467851	-4.29216091886748\\
19.0656799772746	-4.29216091886748\\
19.1173484866981	-4.2954342478897\\
19.1690169961216	-4.2954342478897\\
19.2206855055451	-4.2997112910309\\
19.2723540149686	-4.2997112910309\\
19.3240225243921	-4.30354067279327\\
19.3756910338156	-4.30354067279327\\
19.4273595432391	-4.30711409674143\\
19.4790280526626	-4.30711409674143\\
19.5306965620861	-4.30924110394586\\
19.5823650715096	-4.30924110394586\\
19.6340335809331	-4.31103360586626\\
19.6857020903567	-4.31103360586626\\
19.7373705997802	-4.31242491890806\\
19.7890391092037	-4.31242491890806\\
19.8407076186272	-4.31446022887507\\
19.8923761280507	-4.31446022887507\\
19.9440446374742	-4.31670577374046\\
19.9957131468977	-4.31670577374046\\
20.0473816563212	-4.318798832397\\
20.0990501657447	-4.318798832397\\
20.1507186751682	-4.32014342440387\\
20.2023871845917	-4.32014342440387\\
20.2540556940152	-4.32173603241849\\
20.3057242034388	-4.32173603241849\\
20.3573927128623	-4.33010143331336\\
20.4090612222858	-4.33010143331336\\
20.4607297317093	-4.29710051983725\\
20.5123982411328	-4.29710051983725\\
20.5640667505563	-4.29695191919859\\
20.6157352599798	-4.29695191919859\\
20.6674037694033	-4.19221748869528\\
20.7190722788268	-4.19221748869528\\
20.7707407882503	-4.17241944092967\\
20.8224092976738	-4.17241944092967\\
20.8740778070973	-4.05778030720628\\
20.9257463165209	-4.05778030720628\\
20.9774148259444	-4.08176143010936\\
21.0290833353679	-4.08176143010936\\
21.0807518447914	-3.98361685935584\\
21.1324203542149	-3.98361685935584\\
21.1840888636384	-3.9654599274089\\
21.2357573730619	-3.9654599274089\\
21.2874258824854	-3.83936924720621\\
21.3390943919089	-3.83936924720621\\
21.3907629013324	-3.8766097735085\\
21.4424314107559	-3.8766097735085\\
21.4940999201794	-3.78298494264943\\
21.545768429603	-3.78298494264943\\
21.5974369390265	-3.76774469801326\\
21.64910544845	-3.76774469801326\\
21.7007739578735	-3.74529056891126\\
21.752442467297	-3.74529056891126\\
21.8041109767205	-3.65789533778717\\
21.855779486144	-3.65789533778717\\
21.9074479955675	-3.6433917955496\\
21.959116504991	-3.6433917955496\\
22.0107850144145	-3.59837639452334\\
22.062453523838	-3.59837639452334\\
22.1141220332615	-3.61391634407816\\
22.1657905426851	-3.61391634407816\\
22.2174590521086	-3.60519908195943\\
22.2691275615321	-3.60519908195943\\
22.3207960709556	-3.97137471863009\\
22.3724645803791	-3.97137471863009\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(3)}$}
\addplot [color=mycolor2, densely dashed]
  table[row sep=crcr]{%
0	-18.0954817768554\\
0.0516685094235083	-18.0954817768554\\
0.103337018847017	-18.0956988208355\\
0.155005528270525	-18.0956988208355\\
0.206674037694033	-18.0955169799441\\
0.258342547117541	-18.0955169799441\\
0.31001105654105	-18.0960003404085\\
0.361679565964558	-18.0960003404085\\
0.413348075388066	-18.0958710919722\\
0.465016584811575	-18.0958710919722\\
0.516685094235083	-18.0955083696103\\
0.568353603658591	-18.0955083696103\\
0.620022113082099	-18.0956458334372\\
0.671690622505608	-18.0956458334372\\
0.723359131929116	-18.0957030241618\\
0.775027641352624	-18.0957030241618\\
0.826696150776133	-18.0957994750266\\
0.878364660199641	-18.0957994750266\\
0.930033169623149	-18.095929084294\\
0.981701679046658	-18.095929084294\\
1.03337018847017	-18.0528620459573\\
1.08503869789367	-18.0528620459573\\
1.13670720731718	-18.0137725023164\\
1.18837571674069	-18.0137725023164\\
1.2400442261642	-17.9785425193777\\
1.29171273558771	-17.9785425193777\\
1.34338124501122	-17.9470661296768\\
1.39504975443472	-17.9470661296768\\
1.44671826385823	-17.9187748311793\\
1.49838677328174	-17.9187748311793\\
1.55005528270525	-17.8930194785538\\
1.60172379212876	-17.8930194785538\\
1.65339230155227	-17.8704595885903\\
1.70506081097577	-17.8704595885903\\
1.75672932039928	-17.8495141558192\\
1.80839782982279	-17.8495141558192\\
1.8600663392463	-17.8310148429688\\
1.91173484866981	-17.8310148429688\\
1.96340335809332	-17.8143735768495\\
2.01507186751682	-17.8143735768495\\
2.06674037694033	-17.798895230705\\
2.11840888636384	-17.798895230705\\
2.17007739578735	-17.7849873536552\\
2.22174590521086	-17.7849873536552\\
2.27341441463436	-17.7726081511821\\
2.32508292405787	-17.7726081511821\\
2.37675143348138	-17.7615821765305\\
2.42841994290489	-17.7615821765305\\
2.4800884523284	-17.7515509223505\\
2.53175696175191	-17.7515509223505\\
2.58342547117541	-17.7432464121006\\
2.63509398059892	-17.7432464121006\\
2.68676249002243	-17.7354845440808\\
2.73843099944594	-17.7354845440808\\
2.79009950886945	-17.7278279723822\\
2.84176801829296	-17.7278279723822\\
2.89343652771646	-17.8351890453979\\
2.94510503713997	-17.8351890453979\\
2.99677354656348	-17.3103797506979\\
3.04844205598699	-17.3103797506979\\
3.1001105654105	-17.5206590388869\\
3.15177907483401	-17.5206590388869\\
3.20344758425751	-17.5678201208511\\
3.25511609368102	-17.5678201208511\\
3.30678460310453	-17.7465028344222\\
3.35845311252804	-17.7465028344222\\
3.41012162195155	-17.7104084739588\\
3.46179013137506	-17.7104084739588\\
3.51345864079856	-17.5609875586604\\
3.56512715022207	-17.5609875586604\\
3.61679565964558	-17.5233580238819\\
3.66846416906909	-17.5233580238819\\
3.7201326784926	-17.1367053919846\\
3.77180118791611	-17.1367053919846\\
3.82346969733961	-16.6657829879893\\
3.87513820676312	-16.6657829879893\\
3.92680671618663	-16.4430819859999\\
3.97847522561014	-16.4430819859999\\
4.03014373503365	-16.363055908281\\
4.08181224445716	-16.363055908281\\
4.13348075388066	-16.8974714589524\\
4.18514926330417	-16.8974714589524\\
4.23681777272768	-17.5456523499449\\
4.28848628215119	-17.5456523499449\\
4.3401547915747	-17.3854089146731\\
4.3918233009982	-17.3854089146731\\
4.44349181042171	-17.4949857229244\\
4.49516031984522	-17.4949857229244\\
4.54682882926873	-16.8581813337273\\
4.59849733869224	-16.8581813337273\\
4.65016584811575	-16.552343727421\\
4.70183435753925	-16.552343727421\\
4.75350286696276	-16.2617121055597\\
4.80517137638627	-16.2617121055597\\
4.85683988580978	-16.8429288584239\\
4.90850839523329	-16.8429288584239\\
4.9601769046568	-17.0286578537819\\
5.0118454140803	-17.0286578537819\\
5.06351392350381	-18.0388141224267\\
5.11518243292732	-18.0388141224267\\
5.16685094235083	-17.7800313686534\\
5.21851945177434	-17.7800313686534\\
5.27018796119785	-17.8293376458062\\
5.32185647062135	-17.8293376458062\\
5.37352498004486	-17.3821099273465\\
5.42519348946837	-17.3821099273465\\
5.47686199889188	-16.3824948465989\\
5.52853050831539	-16.3824948465989\\
5.5801990177389	-16.2886112077173\\
5.6318675271624	-16.2886112077173\\
5.68353603658591	-17.0816904573702\\
5.73520454600942	-17.0816904573702\\
5.78687305543293	-17.2524281052605\\
5.83854156485644	-17.2524281052605\\
5.89021007427994	-17.3446758985509\\
5.94187858370345	-17.3446758985509\\
5.99354709312696	-17.5183721693075\\
6.04521560255047	-17.5183721693075\\
6.09688411197398	-17.2534831476385\\
6.14855262139749	-17.2534831476385\\
6.20022113082099	-16.7658243336077\\
6.2518896402445	-16.7658243336077\\
6.30355814966801	-16.284207882104\\
6.35522665909152	-16.284207882104\\
6.40689516851503	-16.2087012736631\\
6.45856367793854	-16.2087012736631\\
6.51023218736204	-16.5465439566495\\
6.56190069678555	-16.5465439566495\\
6.61356920620906	-16.748086985641\\
6.66523771563257	-16.748086985641\\
6.71690622505608	-16.4820828679606\\
6.76857473447959	-16.4820828679606\\
6.82024324390309	-17.8805344966753\\
6.8719117533266	-17.8805344966753\\
6.92358026275011	-16.653341135494\\
6.97524877217362	-16.653341135494\\
7.02691728159713	-16.8792556414643\\
7.07858579102064	-16.8792556414643\\
7.13025430044414	-17.4179343307435\\
7.18192280986765	-17.4179343307435\\
7.23359131929116	-17.1844544665692\\
7.28525982871467	-17.1844544665692\\
7.33692833813818	-17.3082561241315\\
7.38859684756169	-17.3082561241315\\
7.44026535698519	-16.9027778380569\\
7.4919338664087	-16.9027778380569\\
7.54360237583221	-17.2565927226246\\
7.59527088525572	-17.2565927226246\\
7.64693939467923	-17.2271148121279\\
7.69860790410273	-17.2271148121279\\
7.75027641352624	-17.1347026981725\\
7.80194492294975	-17.1347026981725\\
7.85361343237326	-17.3151025177891\\
7.90528194179677	-17.3151025177891\\
7.95695045122028	-17.505459050522\\
8.00861896064379	-17.505459050522\\
8.06028747006729	-17.1879480408247\\
8.1119559794908	-17.1879480408247\\
8.16362448891431	-17.3173461591664\\
8.21529299833782	-17.3173461591664\\
8.26696150776133	-17.3380422210372\\
8.31863001718483	-17.3380422210372\\
8.37029852660834	-17.4332415441585\\
8.42196703603185	-17.4332415441585\\
8.47363554545536	-17.222507760237\\
8.52530405487887	-17.222507760237\\
8.57697256430238	-17.3498602842444\\
8.62864107372588	-17.3498602842444\\
8.68030958314939	-17.2937209554857\\
8.7319780925729	-17.2937209554857\\
8.78364660199641	-17.5467429423468\\
8.83531511141992	-17.5467429423468\\
8.88698362084343	-17.686085653212\\
8.93865213026693	-17.686085653212\\
8.99032063969044	-18.1649588748649\\
9.04198914911395	-18.1649588748649\\
9.09365765853746	-18.490576734989\\
9.14532616796097	-18.490576734989\\
9.19699467738448	-18.1935999916503\\
9.24866318680798	-18.1935999916503\\
9.30033169623149	-16.6333481362162\\
9.352000205655	-16.6333481362162\\
9.40366871507851	-18.4989235520918\\
9.45533722450202	-18.4989235520918\\
9.50700573392552	-19.1344965642998\\
9.55867424334903	-19.1344965642998\\
9.61034275277254	-19.6365898244305\\
9.66201126219605	-19.6365898244305\\
9.71367977161956	-19.8817135911012\\
9.76534828104307	-19.8817135911012\\
9.81701679046657	-19.3889700328173\\
9.86868529989008	-19.3889700328173\\
9.92035380931359	-18.4195637270964\\
9.9720223187371	-18.4195637270964\\
10.0236908281606	-18.5443675904245\\
10.0753593375841	-18.5443675904245\\
10.1270278470076	-18.8558738704978\\
10.1786963564311	-18.8558738704978\\
10.2303648658546	-19.0473679192759\\
10.2820333752782	-19.0473679192759\\
10.3337018847017	-19.30975251267\\
10.3853703941252	-19.30975251267\\
10.4370389035487	-19.431613352447\\
10.4887074129722	-19.431613352447\\
10.5403759223957	-19.211165589922\\
10.5920444318192	-19.211165589922\\
10.6437129412427	-18.9350526412943\\
10.6953814506662	-18.9350526412943\\
10.7470499600897	-18.8179270088941\\
10.7987184695132	-18.8179270088941\\
10.8503869789367	-18.6376674005614\\
10.9020554883602	-18.6376674005614\\
10.9537239977838	-18.523516389151\\
11.0053925072073	-18.523516389151\\
11.0570610166308	-18.307945259292\\
11.1087295260543	-18.307945259292\\
11.1603980354778	-18.2041284483969\\
11.2120665449013	-18.2041284483969\\
11.2637350543248	-18.2128549948904\\
11.3154035637483	-18.2128549948904\\
11.3670720731718	-18.3081622854192\\
11.4187405825953	-18.3081622854192\\
11.4704090920188	-18.2742964236295\\
11.5220776014423	-18.2742964236295\\
11.5737461108659	-18.0715658057391\\
11.6254146202894	-18.0715658057391\\
11.6770831297129	-17.3825076876581\\
11.7287516391364	-17.3825076876581\\
11.7804201485599	-17.1762742629352\\
11.8320886579834	-17.1762742629352\\
11.8837571674069	-17.2358546442132\\
11.9354256768304	-17.2358546442132\\
11.9870941862539	-17.1086054370871\\
12.0387626956774	-17.1086054370871\\
12.0904312051009	-16.8818865565299\\
12.1420997145244	-16.8818865565299\\
12.193768223948	-16.3680006966621\\
12.2454367333715	-16.3680006966621\\
12.297105242795	-16.4432410365407\\
12.3487737522185	-16.4432410365407\\
12.400442261642	-16.4681141923966\\
12.4521107710655	-16.4681141923966\\
12.503779280489	-15.840660501485\\
12.5554477899125	-15.840660501485\\
12.607116299336	-15.3680778735461\\
12.6587848087595	-15.3680778735461\\
12.710453318183	-15.3879052705643\\
12.7621218276065	-15.3879052705643\\
12.8137903370301	-15.1844084711403\\
12.8654588464536	-15.1844084711403\\
12.9171273558771	-14.7934780574826\\
12.9687958653006	-14.7934780574826\\
13.0204643747241	-14.4475800172342\\
13.0721328841476	-14.4475800172342\\
13.1238013935711	-14.641828152356\\
13.1754699029946	-14.641828152356\\
13.2271384124181	-14.5103495995084\\
13.2788069218416	-14.5103495995084\\
13.3304754312651	-14.076270322061\\
13.3821439406886	-14.076270322061\\
13.4338124501122	-13.8480285710537\\
13.4854809595357	-13.8480285710537\\
13.5371494689592	-13.819082514875\\
13.5888179783827	-13.819082514875\\
13.6404864878062	-13.5831389559114\\
13.6921549972297	-13.5831389559114\\
13.7438235066532	-13.2387267369144\\
13.7954920160767	-13.2387267369144\\
13.8471605255002	-12.8452170607291\\
13.8988290349237	-12.8452170607291\\
13.9504975443472	-12.8413346796503\\
14.0021660537707	-12.8413346796503\\
14.0538345631943	-15.4442944975141\\
14.1055030726178	-15.4442944975141\\
14.1571715820413	-12.0102701489325\\
14.2088400914648	-12.0102701489325\\
14.2605086008883	-12.6584188651748\\
14.3121771103118	-12.6584188651748\\
14.3638456197353	-12.7425582306036\\
14.4155141291588	-12.7425582306036\\
14.4671826385823	-12.5934697487908\\
14.5188511480058	-12.5934697487908\\
14.5705196574293	-12.8943300001128\\
14.6221881668528	-12.8943300001128\\
14.6738566762764	-13.624090944907\\
14.7255251856999	-13.624090944907\\
14.7771936951234	-14.6955000625664\\
14.8288622045469	-14.6955000625664\\
14.8805307139704	-14.4675004189698\\
14.9321992233939	-14.4675004189698\\
14.9838677328174	-14.5257988456081\\
15.0355362422409	-14.5257988456081\\
15.0872047516644	-14.1273059321963\\
15.1388732610879	-14.1273059321963\\
15.1905417705114	-13.7336615601216\\
15.2422102799349	-13.7336615601216\\
15.2938787893585	-14.2752048760158\\
15.345547298782	-14.2752048760158\\
15.3972158082055	-15.2359124222837\\
15.448884317629	-15.2359124222837\\
15.5005528270525	-15.8860917481783\\
15.552221336476	-15.8860917481783\\
15.6038898458995	-15.7654351905319\\
15.655558355323	-15.7654351905319\\
15.7072268647465	-15.4526785226883\\
15.75889537417	-15.4526785226883\\
15.8105638835935	-15.0016025861896\\
15.862232393017	-15.0016025861896\\
15.9139009024406	-15.0647812029979\\
15.9655694118641	-15.0647812029979\\
16.0172379212876	-15.6870315441277\\
16.0689064307111	-15.6870315441277\\
16.1205749401346	-16.1530866218945\\
16.1722434495581	-16.1530866218945\\
16.2239119589816	-16.6034612922581\\
16.2755804684051	-16.6034612922581\\
16.3272489778286	-16.3492083818255\\
16.3789174872521	-16.3492083818255\\
16.4305859966756	-16.1505175016021\\
16.4822545060991	-16.1505175016021\\
16.5339230155227	-16.8730539267067\\
16.5855915249462	-16.8730539267067\\
16.6372600343697	-16.149024636132\\
16.6889285437932	-16.149024636132\\
16.7405970532167	-16.8466677593082\\
16.7922655626402	-16.8466677593082\\
16.8439340720637	-16.8254621364757\\
16.8956025814872	-16.8254621364757\\
16.9472710909107	-16.8836050133553\\
16.9989396003342	-16.8836050133553\\
17.0506081097577	-16.9215844730454\\
17.1022766191812	-16.9215844730454\\
17.1539451286048	-16.9928877973036\\
17.2056136380283	-16.9928877973036\\
17.2572821474518	-17.0356310193417\\
17.3089506568753	-17.0356310193417\\
17.3606191662988	-17.0606841259831\\
17.4122876757223	-17.0606841259831\\
17.4639561851458	-17.0942359019507\\
17.5156246945693	-17.0942359019507\\
17.5672932039928	-17.112783135152\\
17.6189617134163	-17.112783135152\\
17.6706302228398	-17.1324473465699\\
17.7222987322633	-17.1324473465699\\
17.7739672416869	-17.1576366485207\\
17.8256357511104	-17.1576366485207\\
17.8773042605339	-17.1755584632137\\
17.9289727699574	-17.1755584632137\\
17.9806412793809	-17.1953034282594\\
18.0323097888044	-17.1953034282594\\
18.0839782982279	-17.2109385498638\\
18.1356468076514	-17.2109385498638\\
18.1873153170749	-17.2189141078885\\
18.2389838264984	-17.2189141078885\\
18.2906523359219	-17.229119615153\\
18.3423208453454	-17.229119615153\\
18.393989354769	-17.2358608594375\\
18.4456578641925	-17.2358608594375\\
18.497326373616	-17.243048883434\\
18.5489948830395	-17.243048883434\\
18.600663392463	-17.2518952705079\\
18.6523319018865	-17.2518952705079\\
18.70400041131	-17.2583457288528\\
18.7556689207335	-17.2583457288528\\
18.807337430157	-17.2642179553876\\
18.8590059395805	-17.2642179553876\\
18.910674449004	-17.2668355908956\\
18.9623429584275	-17.2668355908956\\
19.014011467851	-17.2694380021107\\
19.0656799772746	-17.2694380021107\\
19.1173484866981	-17.2721519474465\\
19.1690169961216	-17.2721519474465\\
19.2206855055451	-17.2744264358643\\
19.2723540149686	-17.2744264358643\\
19.3240225243921	-17.2775268677545\\
19.3756910338156	-17.2775268677545\\
19.4273595432391	-17.27967950939\\
19.4790280526626	-17.27967950939\\
19.5306965620861	-17.2806253358357\\
19.5823650715096	-17.2806253358357\\
19.6340335809331	-17.2814807339503\\
19.6857020903567	-17.2814807339503\\
19.7373705997802	-17.2824403053574\\
19.7890391092037	-17.2824403053574\\
19.8407076186272	-17.2828648245964\\
19.8923761280507	-17.2828648245964\\
19.9440446374742	-17.2835086221647\\
19.9957131468977	-17.2835086221647\\
20.0473816563212	-17.283993220333\\
20.0990501657447	-17.283993220333\\
20.1507186751682	-17.2846177787432\\
20.2023871845917	-17.2846177787432\\
20.2540556940152	-17.2869360730014\\
20.3057242034388	-17.2869360730014\\
20.3573927128623	-17.2922353112895\\
20.4090612222858	-17.2922353112895\\
20.4607297317093	-17.2874779588567\\
20.5123982411328	-17.2874779588567\\
20.5640667505563	-17.3063151913021\\
20.6157352599798	-17.3063151913021\\
20.6674037694033	-17.3052335911862\\
20.7190722788268	-17.3052335911862\\
20.7707407882503	-17.307633614304\\
20.8224092976738	-17.307633614304\\
20.8740778070973	-17.3120669601447\\
20.9257463165209	-17.3120669601447\\
20.9774148259444	-17.3091760563882\\
21.0290833353679	-17.3091760563882\\
21.0807518447914	-17.2880000691497\\
21.1324203542149	-17.2880000691497\\
21.1840888636384	-17.3442876093779\\
21.2357573730619	-17.3442876093779\\
21.2874258824854	-17.2719808896921\\
21.3390943919089	-17.2719808896921\\
21.3907629013324	-17.30080255291\\
21.4424314107559	-17.30080255291\\
21.4940999201794	-17.2432477137253\\
21.545768429603	-17.2432477137253\\
21.5974369390265	-17.2485702187566\\
21.64910544845	-17.2485702187566\\
21.7007739578735	-17.2842382838659\\
21.752442467297	-17.2842382838659\\
21.8041109767205	-17.2153565931821\\
21.855779486144	-17.2153565931821\\
21.9074479955675	-17.2502186302062\\
21.959116504991	-17.2502186302062\\
22.0107850144145	-17.2349238799029\\
22.062453523838	-17.2349238799029\\
22.1141220332615	-17.2219179601864\\
22.1657905426851	-17.2219179601864\\
22.2174590521086	-17.2170903040028\\
22.2691275615321	-17.2170903040028\\
22.3207960709556	-17.7546881184906\\
22.3724645803791	-17.7546881184906\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(4)}$}
\addplot [color=mycolor3, densely dashed]
  table[row sep=crcr]{%
0	-0.452726195425159\\
0.0516685094235083	-0.452726195425159\\
0.103337018847017	-0.452824983799632\\
0.155005528270525	-0.452824983799632\\
0.206674037694033	-0.452703377792886\\
0.258342547117541	-0.452703377792886\\
0.31001105654105	-0.452890657255426\\
0.361679565964558	-0.452890657255426\\
0.413348075388066	-0.452659320573668\\
0.465016584811575	-0.452659320573668\\
0.516685094235083	-0.452886642494407\\
0.568353603658591	-0.452886642494407\\
0.620022113082099	-0.452813263879481\\
0.671690622505608	-0.452813263879481\\
0.723359131929116	-0.452788426701868\\
0.775027641352624	-0.452788426701868\\
0.826696150776133	-0.452746525538985\\
0.878364660199641	-0.452746525538985\\
0.930033169623149	-0.452668058394361\\
0.981701679046658	-0.452668058394361\\
1.03337018847017	-0.805311658294859\\
1.08503869789367	-0.805311658294859\\
1.13670720731718	-1.12256543687539\\
1.18837571674069	-1.12256543687539\\
1.2400442261642	-1.40835126076382\\
1.29171273558771	-1.40835126076382\\
1.34338124501122	-1.6658612565562\\
1.39504975443472	-1.6658612565562\\
1.44671826385823	-1.89693107579015\\
1.49838677328174	-1.89693107579015\\
1.55005528270525	-2.10533369336533\\
1.60172379212876	-2.10533369336533\\
1.65339230155227	-2.29284889693333\\
1.70506081097577	-2.29284889693333\\
1.75672932039928	-2.46171216760679\\
1.80839782982279	-2.46171216760679\\
1.8600663392463	-2.6134526046602\\
1.91173484866981	-2.6134526046602\\
1.96340335809332	-2.75039578713408\\
2.01507186751682	-2.75039578713408\\
2.06674037694033	-2.87342214352562\\
2.11840888636384	-2.87342214352562\\
2.17007739578735	-2.98407942379681\\
2.22174590521086	-2.98407942379681\\
2.27341441463436	-3.08384598531952\\
2.32508292405787	-3.08384598531952\\
2.37675143348138	-3.17342090210658\\
2.42841994290489	-3.17342090210658\\
2.4800884523284	-3.25418682617839\\
2.53175696175191	-3.25418682617839\\
2.58342547117541	-3.3269043581898\\
2.63509398059892	-3.3269043581898\\
2.68676249002243	-3.3923925589563\\
2.73843099944594	-3.3923925589563\\
2.79009950886945	-3.45133012451225\\
2.84176801829296	-3.45133012451225\\
2.89343652771646	-3.58669365751288\\
2.94510503713997	-3.58669365751288\\
2.99677354656348	-3.45913294193849\\
3.04844205598699	-3.45913294193849\\
3.1001105654105	-3.41877019962931\\
3.15177907483401	-3.41877019962931\\
3.20344758425751	-3.33444220944476\\
3.25511609368102	-3.33444220944476\\
3.30678460310453	-3.39683055403507\\
3.35845311252804	-3.39683055403507\\
3.41012162195155	-3.19827360669325\\
3.46179013137506	-3.19827360669325\\
3.51345864079856	-3.21428256447495\\
3.56512715022207	-3.21428256447495\\
3.61679565964558	-3.24555281200134\\
3.66846416906909	-3.24555281200134\\
3.7201326784926	-3.25707322675415\\
3.77180118791611	-3.25707322675415\\
3.82346969733961	-3.2894727936747\\
3.87513820676312	-3.2894727936747\\
3.92680671618663	-3.38930414813897\\
3.97847522561014	-3.38930414813897\\
4.03014373503365	-3.15044059835493\\
4.08181224445716	-3.15044059835493\\
4.13348075388066	-3.01965296377353\\
4.18514926330417	-3.01965296377353\\
4.23681777272768	-2.85787865315418\\
4.28848628215119	-2.85787865315418\\
4.3401547915747	-2.80293433899157\\
4.3918233009982	-2.80293433899157\\
4.44349181042171	-2.84509957637389\\
4.49516031984522	-2.84509957637389\\
4.54682882926873	-3.06372214607019\\
4.59849733869224	-3.06372214607019\\
4.65016584811575	-3.13576794505148\\
4.70183435753925	-3.13576794505148\\
4.75350286696276	-3.25345243091203\\
4.80517137638627	-3.25345243091203\\
4.85683988580978	-3.08667728061564\\
4.90850839523329	-3.08667728061564\\
4.9601769046568	-2.92625504271669\\
5.0118454140803	-2.92625504271669\\
5.06351392350381	-2.6790303259333\\
5.11518243292732	-2.6790303259333\\
5.16685094235083	-2.65870651642069\\
5.21851945177434	-2.65870651642069\\
5.27018796119785	-2.78751150497987\\
5.32185647062135	-2.78751150497987\\
5.37352498004486	-2.83819345266016\\
5.42519348946837	-2.83819345266016\\
5.47686199889188	-3.04113844444977\\
5.52853050831539	-3.04113844444977\\
5.5801990177389	-3.04518253832822\\
5.6318675271624	-3.04518253832822\\
5.68353603658591	-3.03150220396306\\
5.73520454600942	-3.03150220396306\\
5.78687305543293	-2.91520682632421\\
5.83854156485644	-2.91520682632421\\
5.89021007427994	-2.93532020146873\\
5.94187858370345	-2.93532020146873\\
5.99354709312696	-2.8193880646605\\
6.04521560255047	-2.8193880646605\\
6.09688411197398	-3.05483608244558\\
6.14855262139749	-3.05483608244558\\
6.20022113082099	-3.0136908547165\\
6.2518896402445	-3.0136908547165\\
6.30355814966801	-3.1258677915214\\
6.35522665909152	-3.1258677915214\\
6.40689516851503	-2.97814401903198\\
6.45856367793854	-2.97814401903198\\
6.51023218736204	-3.36763971481\\
6.56190069678555	-3.36763971481\\
6.61356920620906	-3.57418728389419\\
6.66523771563257	-3.57418728389419\\
6.71690622505608	-3.20046908780869\\
6.76857473447959	-3.20046908780869\\
6.82024324390309	-4.86993788800748\\
6.8719117533266	-4.86993788800748\\
6.92358026275011	-3.92209661583384\\
6.97524877217362	-3.92209661583384\\
7.02691728159713	-3.77118583839562\\
7.07858579102064	-3.77118583839562\\
7.13025430044414	-3.78573076733513\\
7.18192280986765	-3.78573076733513\\
7.23359131929116	-3.73948300367911\\
7.28525982871467	-3.73948300367911\\
7.33692833813818	-3.79604190970761\\
7.38859684756169	-3.79604190970761\\
7.44026535698519	-3.81246027045541\\
7.4919338664087	-3.81246027045541\\
7.54360237583221	-3.8434755545962\\
7.59527088525572	-3.8434755545962\\
7.64693939467923	-3.77227025212416\\
7.69860790410273	-3.77227025212416\\
7.75027641352624	-3.81615017924244\\
7.80194492294975	-3.81615017924244\\
7.85361343237326	-3.85872067134031\\
7.90528194179677	-3.85872067134031\\
7.95695045122028	-3.72983104298308\\
8.00861896064379	-3.72983104298308\\
8.06028747006729	-3.68218686804819\\
8.1119559794908	-3.68218686804819\\
8.16362448891431	-3.86150116640796\\
8.21529299833782	-3.86150116640796\\
8.26696150776133	-4.05567442815242\\
8.31863001718483	-4.05567442815242\\
8.37029852660834	-4.13319711027729\\
8.42196703603185	-4.13319711027729\\
8.47363554545536	-4.29396696576079\\
8.52530405487887	-4.29396696576079\\
8.57697256430238	-4.40596360954126\\
8.62864107372588	-4.40596360954126\\
8.68030958314939	-4.56514349633195\\
8.7319780925729	-4.56514349633195\\
8.78364660199641	-4.35899983905767\\
8.83531511141992	-4.35899983905767\\
8.88698362084343	-4.21353934402462\\
8.93865213026693	-4.21353934402462\\
8.99032063969044	-4.3072859955963\\
9.04198914911395	-4.3072859955963\\
9.09365765853746	-4.47603031703342\\
9.14532616796097	-4.47603031703342\\
9.19699467738448	-4.57903421266636\\
9.24866318680798	-4.57903421266636\\
9.30033169623149	-3.63560705969091\\
9.352000205655	-3.63560705969091\\
9.40366871507851	-5.0505085457949\\
9.45533722450202	-5.0505085457949\\
9.50700573392552	-4.93678581343641\\
9.55867424334903	-4.93678581343641\\
9.61034275277254	-5.31809793269346\\
9.66201126219605	-5.31809793269346\\
9.71367977161956	-5.60906859251797\\
9.76534828104307	-5.60906859251797\\
9.81701679046657	-5.40191776398238\\
9.86868529989008	-5.40191776398238\\
9.92035380931359	-5.00101919286846\\
9.9720223187371	-5.00101919286846\\
10.0236908281606	-4.83036658993893\\
10.0753593375841	-4.83036658993893\\
10.1270278470076	-4.59643221705038\\
10.1786963564311	-4.59643221705038\\
10.2303648658546	-4.28693025910985\\
10.2820333752782	-4.28693025910985\\
10.3337018847017	-4.21188812777294\\
10.3853703941252	-4.21188812777294\\
10.4370389035487	-4.16938548976909\\
10.4887074129722	-4.16938548976909\\
10.5403759223957	-4.03465308578617\\
10.5920444318192	-4.03465308578617\\
10.6437129412427	-3.79307534112643\\
10.6953814506662	-3.79307534112643\\
10.7470499600897	-3.62422800799641\\
10.7987184695132	-3.62422800799641\\
10.8503869789367	-3.33973673536034\\
10.9020554883602	-3.33973673536034\\
10.9537239977838	-3.24425017646267\\
11.0053925072073	-3.24425017646267\\
11.0570610166308	-3.19158107022565\\
11.1087295260543	-3.19158107022565\\
11.1603980354778	-3.10210707173656\\
11.2120665449013	-3.10210707173656\\
11.2637350543248	-2.91410738505437\\
11.3154035637483	-2.91410738505437\\
11.3670720731718	-2.78646734480883\\
11.4187405825953	-2.78646734480883\\
11.4704090920188	-2.69546670160416\\
11.5220776014423	-2.69546670160416\\
11.5737461108659	-2.58154706677909\\
11.6254146202894	-2.58154706677909\\
11.6770831297129	-2.58210231624661\\
11.7287516391364	-2.58210231624661\\
11.7804201485599	-2.52946121916364\\
11.8320886579834	-2.52946121916364\\
11.8837571674069	-2.37198573386407\\
11.9354256768304	-2.37198573386407\\
11.9870941862539	-2.25338691032156\\
12.0387626956774	-2.25338691032156\\
12.0904312051009	-2.17614613473467\\
12.1420997145244	-2.17614613473467\\
12.193768223948	-2.17769958510703\\
12.2454367333715	-2.17769958510703\\
12.297105242795	-2.01149520951458\\
12.3487737522185	-2.01149520951458\\
12.400442261642	-1.84932229686106\\
12.4521107710655	-1.84932229686106\\
12.503779280489	-2.01201791305775\\
12.5554477899125	-2.01201791305775\\
12.607116299336	-2.08833799395528\\
12.6587848087595	-2.08833799395528\\
12.710453318183	-2.06850578914227\\
12.7621218276065	-2.06850578914227\\
12.8137903370301	-1.87933831403474\\
12.8654588464536	-1.87933831403474\\
12.9171273558771	-1.56405604717175\\
12.9687958653006	-1.56405604717175\\
13.0204643747241	-1.53399493075646\\
13.0721328841476	-1.53399493075646\\
13.1238013935711	-2.12965345367873\\
13.1754699029946	-2.12965345367873\\
13.2271384124181	-2.0258189927537\\
13.2788069218416	-2.0258189927537\\
13.3304754312651	-2.1455978692922\\
13.3821439406886	-2.1455978692922\\
13.4338124501122	-1.96950573781518\\
13.4854809595357	-1.96950573781518\\
13.5371494689592	-1.21155820998329\\
13.5888179783827	-1.21155820998329\\
13.6404864878062	-0.295442616962917\\
13.6921549972297	-0.295442616962917\\
13.7438235066532	0.288140483914541\\
13.7954920160767	0.288140483914541\\
13.8471605255002	0.132735265607843\\
13.8988290349237	0.132735265607843\\
13.9504975443472	-1.81276171615467\\
14.0021660537707	-1.81276171615467\\
14.0538345631943	-3.31795212857159\\
14.1055030726178	-3.31795212857159\\
14.1571715820413	-0.851086808433505\\
14.2088400914648	-0.851086808433505\\
14.2605086008883	-0.770119345029049\\
14.3121771103118	-0.770119345029049\\
14.3638456197353	0.162704365294498\\
14.4155141291588	0.162704365294498\\
14.4671826385823	0.820283931567579\\
14.5188511480058	0.820283931567579\\
14.5705196574293	0.14520699169557\\
14.6221881668528	0.14520699169557\\
14.6738566762764	-2.26183252178553\\
14.7255251856999	-2.26183252178553\\
14.7771936951234	-3.3936441130519\\
14.8288622045469	-3.3936441130519\\
14.8805307139704	-2.7873471301399\\
14.9321992233939	-2.7873471301399\\
14.9838677328174	-1.59708283628062\\
15.0355362422409	-1.59708283628062\\
15.0872047516644	-0.591551940846875\\
15.1388732610879	-0.591551940846875\\
15.1905417705114	-0.503729281023262\\
15.2422102799349	-0.503729281023262\\
15.2938787893585	-1.69219821196301\\
15.345547298782	-1.69219821196301\\
15.3972158082055	-2.77357804267285\\
15.448884317629	-2.77357804267285\\
15.5005528270525	-3.47379230620967\\
15.552221336476	-3.47379230620967\\
15.6038898458995	-3.24752895788476\\
15.655558355323	-3.24752895788476\\
15.7072268647465	-2.82636910445618\\
15.75889537417	-2.82636910445618\\
15.8105638835935	-2.71433605082638\\
15.862232393017	-2.71433605082638\\
15.9139009024406	-2.95385266240593\\
15.9655694118641	-2.95385266240593\\
16.0172379212876	-3.17090572916271\\
16.0689064307111	-3.17090572916271\\
16.1205749401346	-3.24808004657106\\
16.1722434495581	-3.24808004657106\\
16.2239119589816	-3.28304322237723\\
16.2755804684051	-3.28304322237723\\
16.3272489778286	-3.16559251982853\\
16.3789174872521	-3.16559251982853\\
16.4305859966756	-3.09639406817154\\
16.4822545060991	-3.09639406817154\\
16.5339230155227	-2.39068734822396\\
16.5855915249462	-2.39068734822396\\
16.6372600343697	-4.73629859394684\\
16.6889285437932	-4.73629859394684\\
16.7405970532167	-3.72053137773303\\
16.7922655626402	-3.72053137773303\\
16.8439340720637	-3.64330103539512\\
16.8956025814872	-3.64330103539512\\
16.9472710909107	-3.68977800291784\\
16.9989396003342	-3.68977800291784\\
17.0506081097577	-3.71631680031742\\
17.1022766191812	-3.71631680031742\\
17.1539451286048	-3.73472839664539\\
17.2056136380283	-3.73472839664539\\
17.2572821474518	-3.75515624642853\\
17.3089506568753	-3.75515624642853\\
17.3606191662988	-3.77729136385707\\
17.4122876757223	-3.77729136385707\\
17.4639561851458	-3.79617865307756\\
17.5156246945693	-3.79617865307756\\
17.5672932039928	-3.81572495360367\\
17.6189617134163	-3.81572495360367\\
17.6706302228398	-3.8331710067668\\
17.7222987322633	-3.8331710067668\\
17.7739672416869	-3.84624358048711\\
17.8256357511104	-3.84624358048711\\
17.8773042605339	-3.8594904506329\\
17.9289727699574	-3.8594904506329\\
17.9806412793809	-3.87020749596966\\
18.0323097888044	-3.87020749596966\\
18.0839782982279	-3.88038084141049\\
18.1356468076514	-3.88038084141049\\
18.1873153170749	-3.89110071850158\\
18.2389838264984	-3.89110071850158\\
18.2906523359219	-3.90040865924519\\
18.3423208453454	-3.90040865924519\\
18.393989354769	-3.90915502616955\\
18.4456578641925	-3.90915502616955\\
18.497326373616	-3.9168393989713\\
18.5489948830395	-3.9168393989713\\
18.600663392463	-3.92303140484509\\
18.6523319018865	-3.92303140484509\\
18.70400041131	-3.92866344417701\\
18.7556689207335	-3.92866344417701\\
18.807337430157	-3.93438111500968\\
18.8590059395805	-3.93438111500968\\
18.910674449004	-3.93986394884721\\
18.9623429584275	-3.93986394884721\\
19.014011467851	-3.94487976270998\\
19.0656799772746	-3.94487976270998\\
19.1173484866981	-3.94951364313425\\
19.1690169961216	-3.94951364313425\\
19.2206855055451	-3.95337775014182\\
19.2723540149686	-3.95337775014182\\
19.3240225243921	-3.95675044140009\\
19.3756910338156	-3.95675044140009\\
19.4273595432391	-3.95977725003987\\
19.4790280526626	-3.95977725003987\\
19.5306965620861	-3.96292691476671\\
19.5823650715096	-3.96292691476671\\
19.6340335809331	-3.96551769738047\\
19.6857020903567	-3.96551769738047\\
19.7373705997802	-3.96794653332506\\
19.7890391092037	-3.96794653332506\\
19.8407076186272	-3.97050814555125\\
19.8923761280507	-3.97050814555125\\
19.9440446374742	-3.97262759322583\\
19.9957131468977	-3.97262759322583\\
20.0473816563212	-3.97430528525185\\
20.0990501657447	-3.97430528525185\\
20.1507186751682	-3.97602592174355\\
20.2023871845917	-3.97602592174355\\
20.2540556940152	-3.97804826341824\\
20.3057242034388	-3.97804826341824\\
20.3573927128623	-3.99115852568173\\
20.4090612222858	-3.99115852568173\\
20.4607297317093	-3.9744946025204\\
20.5123982411328	-3.9744946025204\\
20.5640667505563	-4.00181531388519\\
20.6157352599798	-4.00181531388519\\
20.6674037694033	-4.00675598727761\\
20.7190722788268	-4.00675598727761\\
20.7707407882503	-4.03258800907534\\
20.8224092976738	-4.03258800907534\\
20.8740778070973	-4.03976393544458\\
20.9257463165209	-4.03976393544458\\
20.9774148259444	-4.04576147821976\\
21.0290833353679	-4.04576147821976\\
21.0807518447914	-4.08003396333942\\
21.1324203542149	-4.08003396333942\\
21.1840888636384	-4.13616720374737\\
21.2357573730619	-4.13616720374737\\
21.2874258824854	-4.14273401363658\\
21.3390943919089	-4.14273401363658\\
21.3907629013324	-4.1896760896674\\
21.4424314107559	-4.1896760896674\\
21.4940999201794	-4.20124357965683\\
21.545768429603	-4.20124357965683\\
21.5974369390265	-4.21581905262079\\
21.64910544845	-4.21581905262079\\
21.7007739578735	-4.24195855184454\\
21.752442467297	-4.24195855184454\\
21.8041109767205	-4.19107723926791\\
21.855779486144	-4.19107723926791\\
21.9074479955675	-4.24129319830492\\
21.959116504991	-4.24129319830492\\
22.0107850144145	-4.25734686040907\\
22.062453523838	-4.25734686040907\\
22.1141220332615	-4.24324280181441\\
22.1657905426851	-4.24324280181441\\
22.2174590521086	-4.23830070839963\\
22.2691275615321	-4.23830070839963\\
22.3207960709556	-4.50872538929025\\
22.3724645803791	-4.50872538929025\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(5)}$}
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.47\textwidth,0.26\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}\small,at={(0.2\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-10,
ymax=10,
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.43\textwidth,0.25\textwidth)}},
legend columns=2,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.16027175624481\\
0.0516685094235083	-4.16015677355788\\
0.103337018847017	-4.16072447979824\\
0.155005528270525	-4.15951992437782\\
0.206674037694033	-4.16052577662216\\
0.258342547117541	-4.16108273777413\\
0.31001105654105	-4.16107475427429\\
0.361679565964558	-4.16061301510361\\
0.413348075388066	-4.16016103378588\\
0.465016584811575	-4.16021067389298\\
0.516685094235083	-4.16104907908215\\
0.568353603658591	-4.16000801322046\\
0.620022113082099	-4.15937070933833\\
0.671690622505608	-4.15918630840151\\
0.723359131929116	-4.15963703673995\\
0.775027641352624	-4.15931310037711\\
0.826696150776133	-4.15994385843917\\
0.878364660199641	-4.16063531934731\\
0.930033169623149	-4.1607061455494\\
0.981701679046658	-4.16007457522615\\
1.03337018847017	-4.15995983529351\\
1.08503869789367	-4.16087436753245\\
1.13670720731718	-4.16086977582563\\
1.18837571674069	-4.15943635144448\\
1.2400442261642	-4.1608357951695\\
1.29171273558771	-4.15976157941196\\
1.34338124501122	-4.15997308093082\\
1.39504975443472	-4.15999643314785\\
1.44671826385823	-4.15980620119082\\
1.49838677328174	-4.15996276666344\\
1.55005528270525	-4.1601897337723\\
1.60172379212876	-4.16012019575932\\
1.65339230155227	-4.16091273843268\\
1.70506081097577	-4.16022055337413\\
1.75672932039928	-4.16051835825078\\
1.80839782982279	-4.16017779798444\\
1.8600663392463	-4.15950847537815\\
1.91173484866981	-4.1595948057492\\
1.96340335809332	-4.15997297778458\\
2.01507186751682	-4.16077776949029\\
2.06674037694033	-4.16022612132838\\
2.11840888636384	-4.16102279826142\\
2.17007739578735	-4.15949117716922\\
2.22174590521086	-4.16023554574829\\
2.27341441463436	-4.16038938320559\\
2.32508292405787	-4.16014661186261\\
2.37675143348138	-4.15989056488839\\
2.42841994290489	-4.16077042093665\\
2.4800884523284	-4.16062132819738\\
2.53175696175191	-4.1602962006326\\
2.58342547117541	-4.16027429996709\\
2.63509398059892	-4.16037910127846\\
2.68676249002243	-4.16048873205945\\
2.73843099944594	-4.16086451533825\\
2.79009950886945	-4.16061799131328\\
2.84176801829296	-4.16054750520292\\
2.89343652771646	-4.15980585182994\\
2.94510503713997	-4.16069071478334\\
2.99677354656348	-4.16014607803571\\
3.04844205598699	-4.1347411590926\\
3.1001105654105	-3.92861134879035\\
3.15177907483401	-4.12660443618516\\
3.20344758425751	-3.74088275241469\\
3.25511609368102	-3.94136809734039\\
3.30678460310453	-4.05684249114976\\
3.35845311252804	-3.44126522989363\\
3.41012162195155	-4.0764532771197\\
3.46179013137506	-4.40836846201211\\
3.51345864079856	-3.75134343513301\\
3.56512715022207	-3.53601330620918\\
3.61679565964558	-4.01466811927123\\
3.66846416906909	-4.0748791897402\\
3.7201326784926	-3.83835353075205\\
3.77180118791611	-4.04456862649649\\
3.82346969733961	-4.36412650510364\\
3.87513820676312	-4.5046903257004\\
3.92680671618663	-4.43194241047456\\
3.97847522561014	-4.78264003081296\\
4.03014373503365	-5.013817815533\\
4.08181224445716	-4.53586822520061\\
4.13348075388066	-4.47517637027206\\
4.18514926330417	-4.64847642437149\\
4.23681777272768	-4.5937786370912\\
4.28848628215119	-4.41413052945545\\
4.3401547915747	-4.12172128150603\\
4.3918233009982	-3.96539669481029\\
4.44349181042171	-3.54712292936615\\
4.49516031984522	-3.38010926560172\\
4.54682882926873	-3.64708919305805\\
4.59849733869224	-3.58567983909283\\
4.65016584811575	-3.58095779360204\\
4.70183435753925	-3.74543846781204\\
4.75350286696276	-3.78130794296343\\
4.80517137638627	-4.11751102277419\\
4.85683988580978	-4.19321810582568\\
4.90850839523329	-4.01955634359318\\
4.9601769046568	-4.05000375713085\\
5.0118454140803	-3.41649582966636\\
5.06351392350381	-3.13036551630833\\
5.11518243292732	-2.9152111291936\\
5.16685094235083	-2.52907734105655\\
5.21851945177434	-2.31461559357547\\
5.27018796119785	-1.87406729319721\\
5.32185647062135	-1.87624891653582\\
5.37352498004486	-2.0053938387532\\
5.42519348946837	-2.11514371263787\\
5.47686199889188	-2.47320698717424\\
5.52853050831539	-2.43057139354139\\
5.5801990177389	-2.54232756717544\\
5.6318675271624	-2.36963914310437\\
5.68353603658591	-2.30231418528358\\
5.73520454600942	-2.00115768059794\\
5.78687305543293	-2.04195673633247\\
5.83854156485644	-1.78079920323678\\
5.89021007427994	-1.29509624942874\\
5.94187858370345	-1.16262956467355\\
5.99354709312696	-0.768917747291926\\
6.04521560255047	-0.312406587567167\\
6.09688411197398	-0.375550133616404\\
6.14855262139749	-0.278201564235384\\
6.20022113082099	-0.0403362475407629\\
6.2518896402445	-0.0235117054653571\\
6.30355814966801	0.327983527882448\\
6.35522665909152	0.277428966320855\\
6.40689516851503	0.401768439534607\\
6.45856367793854	0.254244190214328\\
6.51023218736204	0.562564604281598\\
6.56190069678555	0.571095503425346\\
6.61356920620906	0.874865768710205\\
6.66523771563257	1.03358328174196\\
6.71690622505608	0.734217483220485\\
6.76857473447959	1.04869333500594\\
6.82024324390309	0.875336274733046\\
6.8719117533266	0.774314920021198\\
6.92358026275011	0.748126463865949\\
6.97524877217362	1.76942895015976\\
7.02691728159713	2.71999103324288\\
7.07858579102064	1.40492110268413\\
7.13025430044414	0.987657142442151\\
7.18192280986765	0.438447648717997\\
7.23359131929116	1.04655916540839\\
7.28525982871467	0.961695794676299\\
7.33692833813818	0.874088532988778\\
7.38859684756169	0.85117472234217\\
7.44026535698519	0.59716139005857\\
7.4919338664087	0.472125303516964\\
7.54360237583221	-0.438541943778333\\
7.59527088525572	-0.468920621789994\\
7.64693939467923	-0.652841710858919\\
7.69860790410273	-0.689282852498029\\
7.75027641352624	-0.994425942109184\\
7.80194492294975	-0.507414405420511\\
7.85361343237326	-0.659089033752576\\
7.90528194179677	-0.771703933521645\\
7.95695045122028	-0.480588511061249\\
8.00861896064379	-0.796378916708032\\
8.06028747006729	-1.01516707432578\\
8.1119559794908	-1.14424215216165\\
8.16362448891431	-1.08529044035143\\
8.21529299833782	-0.774356913481586\\
8.26696150776133	-0.746201745033756\\
8.31863001718483	-0.854705020304873\\
8.37029852660834	-1.46041695937225\\
8.42196703603185	-1.53478495806829\\
8.47363554545536	-1.15518414597324\\
8.52530405487887	-1.23248545779631\\
8.57697256430238	-1.4377780460358\\
8.62864107372588	-1.60618120358395\\
8.68030958314939	-1.72277122936826\\
8.7319780925729	-1.75478970801709\\
8.78364660199641	-1.95492064162191\\
8.83531511141992	-2.26205705375232\\
8.88698362084343	-2.42312928413574\\
8.93865213026693	-2.34717627142508\\
8.99032063969044	-2.01091527357337\\
9.04198914911395	-2.08190764522513\\
9.09365765853746	-2.21216760106274\\
9.14532616796097	-2.21582245434746\\
9.19699467738448	-1.70894487974676\\
9.24866318680798	-1.70629012569599\\
9.30033169623149	-2.15967146217497\\
9.352000205655	-2.53490995876384\\
9.40366871507851	-3.55061280615947\\
9.45533722450202	-4.13200322390047\\
9.50700573392552	-4.23933780313208\\
9.55867424334903	-3.59568994032136\\
9.61034275277254	-4.02340891071475\\
9.66201126219605	-5.1166571991308\\
9.71367977161956	-5.76669509276993\\
9.76534828104307	-5.87034424659365\\
9.81701679046657	-5.71996667624733\\
9.86868529989008	-5.73333347218126\\
9.92035380931359	-5.86872856800073\\
9.9720223187371	-5.57774894407861\\
10.0236908281606	-4.84708696156648\\
10.0753593375841	-3.91139076837454\\
10.1270278470076	-3.8163040494747\\
10.1786963564311	-4.07441481632809\\
10.2303648658546	-4.19204814775898\\
10.2820333752782	-4.92022458297708\\
10.3337018847017	-4.91294209496257\\
10.3853703941252	-5.16220972339989\\
10.4370389035487	-5.39194832247136\\
10.4887074129722	-5.81737741981234\\
10.5403759223957	-5.71957523180449\\
10.5920444318192	-5.39357787322126\\
10.6437129412427	-5.51962300038566\\
10.6953814506662	-5.55260314937356\\
10.7470499600897	-5.59264773639894\\
10.7987184695132	-5.3521029415335\\
10.8503869789367	-4.96828284587033\\
10.9020554883602	-5.13145512030361\\
10.9537239977838	-5.34485514980137\\
11.0053925072073	-5.75939568169117\\
11.0570610166308	-5.57633580921872\\
11.1087295260543	-5.69457433638681\\
11.1603980354778	-5.60705342910362\\
11.2120665449013	-5.96795715327446\\
11.2637350543248	-5.76755496117202\\
11.3154035637483	-5.76703430402359\\
11.3670720731718	-5.89299114664783\\
11.4187405825953	-5.85751150915434\\
11.4704090920188	-6.23807688038876\\
11.5220776014423	-5.80455846022876\\
11.5737461108659	-6.05391017407734\\
11.6254146202894	-5.69354179480352\\
11.6770831297129	-6.16764616983958\\
11.7287516391364	-6.42456484242396\\
11.7804201485599	-6.30812499149214\\
11.8320886579834	-6.2271528033056\\
11.8837571674069	-5.9932027593746\\
11.9354256768304	-5.87650194590169\\
11.9870941862539	-5.87799141222862\\
12.0387626956774	-6.22392075545506\\
12.0904312051009	-6.30447828604569\\
12.1420997145244	-6.21492426367271\\
12.193768223948	-6.14105316521049\\
12.2454367333715	-5.90590912786208\\
12.297105242795	-6.25768254970406\\
12.3487737522185	-6.36066294390208\\
12.400442261642	-6.38998575031998\\
12.4521107710655	-6.22543342214465\\
12.503779280489	-6.25198258069526\\
12.5554477899125	-5.71254904333109\\
12.607116299336	-5.58712670244214\\
12.6587848087595	-5.20969424624978\\
12.710453318183	-5.15477114252838\\
12.7621218276065	-5.29696009697541\\
12.8137903370301	-5.28762465512989\\
12.8654588464536	-5.45848836333485\\
12.9171273558771	-5.67256814118957\\
12.9687958653006	-5.74263867894061\\
13.0204643747241	-6.26659638556543\\
13.0721328841476	-6.37338810760754\\
13.1238013935711	-6.20580986652944\\
13.1754699029946	-5.38209264145385\\
13.2271384124181	-4.3593555570964\\
13.2788069218416	-4.9701843712681\\
13.3304754312651	-4.89737479089658\\
13.3821439406886	-4.64007387464667\\
13.4338124501122	-4.31602733983423\\
13.4854809595357	-4.3771540979433\\
13.5371494689592	-4.36930303797345\\
13.5888179783827	-4.65123852372132\\
13.6404864878062	-5.25000459904288\\
13.6921549972297	-6.03626247147625\\
13.7438235066532	-6.54362328703063\\
13.7954920160767	-6.97685521993657\\
13.8471605255002	-7.13566213994231\\
13.8988290349237	-6.96931052198994\\
13.9504975443472	-6.42543354382241\\
14.0021660537707	-5.68433844788157\\
14.0538345631943	-4.60917151088319\\
14.1055030726178	-4.21208920095949\\
14.1571715820413	-3.44285506060303\\
14.2088400914648	-7.04384582021158\\
14.2605086008883	-6.54785155918017\\
14.3121771103118	-6.61270882392119\\
14.3638456197353	-7.20760050775246\\
14.4155141291588	-8.31756251147348\\
14.4671826385823	-9.0801995539467\\
14.5188511480058	-9.28524670690909\\
14.5705196574293	-9.73910865154794\\
14.6221881668528	-9.26776390690158\\
14.6738566762764	-8.51134835444946\\
14.7255251856999	-6.65730284058396\\
14.7771936951234	-5.00050520120303\\
14.8288622045469	-3.53095166274801\\
14.8805307139704	-3.68939461850537\\
14.9321992233939	-3.83088111460467\\
14.9838677328174	-4.72481272533578\\
15.0355362422409	-5.81082450766626\\
15.0872047516644	-7.17512778048415\\
15.1388732610879	-8.18520185588579\\
15.1905417705114	-8.98936554696764\\
15.2422102799349	-9.59169369488624\\
15.2938787893585	-9.60356597136947\\
15.345547298782	-8.25168780902588\\
15.3972158082055	-7.15528787560875\\
15.448884317629	-5.79437402407847\\
15.5005528270525	-4.67905130642013\\
15.552221336476	-3.79696779416271\\
15.6038898458995	-3.47862773500825\\
15.655558355323	-4.22198438871314\\
15.7072268647465	-4.49314053232599\\
15.75889537417	-5.33088681367087\\
15.8105638835935	-6.05795637992893\\
15.862232393017	-6.57587360205421\\
15.9139009024406	-6.72810237517781\\
15.9655694118641	-6.34226748600768\\
16.0172379212876	-6.06339689769553\\
16.0689064307111	-5.28983978319354\\
16.1205749401346	-4.54138739587915\\
16.1722434495581	-3.91287216048329\\
16.2239119589816	-3.27715034822878\\
16.2755804684051	-3.00816955421994\\
16.3272489778286	-2.33023251799296\\
16.3789174872521	-2.97350505261827\\
16.4305859966756	-3.14604492899972\\
16.4822545060991	-2.54890429338862\\
16.5339230155227	-2.52270625717451\\
16.5855915249462	-2.23039795655874\\
16.6372600343697	-2.22933518898975\\
16.6889285437932	-3.02798500141432\\
16.7405970532167	-2.94538142761373\\
16.7922655626402	-4.43519511089406\\
16.8439340720637	-3.72995764785765\\
16.8956025814872	-3.61775971271934\\
16.9472710909107	-3.67709908937116\\
16.9989396003342	-3.66504143311797\\
17.0506081097577	-3.67542455365296\\
17.1022766191812	-3.72645251038284\\
17.1539451286048	-3.7336200420819\\
17.2056136380283	-3.6794001404122\\
17.2572821474518	-3.7380671400792\\
17.3089506568753	-3.72079289697415\\
17.3606191662988	-3.69588732291727\\
17.4122876757223	-3.698864585534\\
17.4639561851458	-3.69797650917573\\
17.5156246945693	-3.69799231551764\\
17.5672932039928	-3.69269191135465\\
17.6189617134163	-3.70923328593845\\
17.6706302228398	-3.69450691790238\\
17.7222987322633	-3.6967375389835\\
17.7739672416869	-3.69872354561917\\
17.8256357511104	-3.69846420243584\\
17.8773042605339	-3.69695293294487\\
17.9289727699574	-3.6962114336787\\
17.9806412793809	-3.69961034982827\\
18.0323097888044	-3.69252446718478\\
18.0839782982279	-3.69938385973211\\
18.1356468076514	-3.69786427037687\\
18.1873153170749	-3.6955297151845\\
18.2389838264984	-3.69608091134446\\
18.2906523359219	-3.69676058236553\\
18.3423208453454	-3.69711580093559\\
18.393989354769	-3.69403716285888\\
18.4456578641925	-3.69795090219461\\
18.497326373616	-3.69404050897534\\
18.5489948830395	-3.69518897963295\\
18.600663392463	-3.69486984944311\\
18.6523319018865	-3.69567550480093\\
18.70400041131	-3.69582520489537\\
18.7556689207335	-3.69361200552875\\
18.807337430157	-3.69464292733506\\
18.8590059395805	-3.69274804569274\\
18.910674449004	-3.69390696993813\\
18.9623429584275	-3.69488480548748\\
19.014011467851	-3.69353461568958\\
19.0656799772746	-3.69392096318813\\
19.1173484866981	-3.69386775019519\\
19.1690169961216	-3.69452896509286\\
19.2206855055451	-3.69298519731518\\
19.2723540149686	-3.69394700057159\\
19.3240225243921	-3.69430120281129\\
19.3756910338156	-3.69323627087475\\
19.4273595432391	-3.69393815030492\\
19.4790280526626	-3.69329105496559\\
19.5306965620861	-3.69342886738581\\
19.5823650715096	-3.69258122444699\\
19.6340335809331	-3.69320899714945\\
19.6857020903567	-3.69051617738675\\
19.7373705997802	-3.6926724366821\\
19.7890391092037	-3.69397174698301\\
19.8407076186272	-3.69273675624128\\
19.8923761280507	-3.6930245418707\\
19.9440446374742	-3.6925784873928\\
19.9957131468977	-3.69212675899474\\
20.0473816563212	-3.69228958710594\\
20.0990501657447	-3.69115804733808\\
20.1507186751682	-3.69149745062521\\
20.2023871845917	-3.68980311300396\\
20.2540556940152	-3.69215518371716\\
20.3057242034388	-3.69177715262554\\
20.3573927128623	-3.69197519835752\\
20.4090612222858	-3.69151350961162\\
20.4607297317093	-3.6366342324875\\
20.5123982411328	-3.72705925360238\\
20.5640667505563	-3.75142601281063\\
20.6157352599798	-3.82076150001844\\
20.6674037694033	-3.84819080059714\\
20.7190722788268	-3.78652221802037\\
20.7707407882503	-3.78611200040162\\
20.8224092976738	-3.83814999595083\\
20.8740778070973	-3.94667558668828\\
20.9257463165209	-3.89458884649365\\
20.9774148259444	-3.81937159831682\\
21.0290833353679	-3.87486131422187\\
21.0807518447914	-3.97800701474455\\
21.1324203542149	-3.99766431649389\\
21.1840888636384	-3.94176682565832\\
21.2357573730619	-4.04102053091843\\
21.2874258824854	-4.04949459558993\\
21.3390943919089	-4.01690710448523\\
21.3907629013324	-4.00526192981572\\
21.4424314107559	-4.07753602933407\\
21.4940999201794	-4.04745518496932\\
21.545768429603	-3.97590016439291\\
21.5974369390265	-4.02577593166699\\
21.64910544845	-4.11888052694779\\
21.7007739578735	-4.02851212881206\\
21.752442467297	-4.06704527476694\\
21.8041109767205	-4.07366586324632\\
21.855779486144	-4.06657009110534\\
21.9074479955675	-4.07506863392962\\
21.959116504991	-4.01771663793328\\
22.0107850144145	-4.04093337867004\\
22.062453523838	-4.06586630831488\\
22.1141220332615	-4.0540497047418\\
22.1657905426851	-4.01305440674036\\
22.2174590521086	-3.96570704367021\\
22.2691275615321	-3.99845931574363\\
22.3207960709556	-4.00849952732814\\
22.3724645803791	-3.99646823741988\\
22.4241330898026	-3.99216498234698\\
22.4758015992261	-4.03606838514603\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(6)}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.397464976774609\\
0.0516685094235083	0.39698624796386\\
0.103337018847017	0.397967374504447\\
0.155005528270525	0.397938516403301\\
0.206674037694033	0.397795881271244\\
0.258342547117541	0.397448853125027\\
0.31001105654105	0.397013295219916\\
0.361679565964558	0.397499725435999\\
0.413348075388066	0.397181170949253\\
0.465016584811575	0.397857616855766\\
0.516685094235083	0.398354403890645\\
0.568353603658591	0.397680327003449\\
0.620022113082099	0.398208182362221\\
0.671690622505608	0.397418352244909\\
0.723359131929116	0.398738675540114\\
0.775027641352624	0.398186810494782\\
0.826696150776133	0.396691329632658\\
0.878364660199641	0.397683002843165\\
0.930033169623149	0.397914476282708\\
0.981701679046658	0.397306990932457\\
1.03337018847017	0.39818851802368\\
1.08503869789367	0.397220447095902\\
1.13670720731718	0.398140497951523\\
1.18837571674069	0.399000749576112\\
1.2400442261642	0.39840521794113\\
1.29171273558771	0.396697530481929\\
1.34338124501122	0.398795994124147\\
1.39504975443472	0.397101182938377\\
1.44671826385823	0.397787642137465\\
1.49838677328174	0.397822543498258\\
1.55005528270525	0.397391179617436\\
1.60172379212876	0.398119694582975\\
1.65339230155227	0.397435709986338\\
1.70506081097577	0.397146954415109\\
1.75672932039928	0.398135617331876\\
1.80839782982279	0.398830976741034\\
1.8600663392463	0.397784625722756\\
1.91173484866981	0.397946034532084\\
1.96340335809332	0.397978733083413\\
2.01507186751682	0.398223466983128\\
2.06674037694033	0.397661917176074\\
2.11840888636384	0.398245614370718\\
2.17007739578735	0.396970851646201\\
2.22174590521086	0.397171273390497\\
2.27341441463436	0.396306114248391\\
2.32508292405787	0.398003547650023\\
2.37675143348138	0.397764255498082\\
2.42841994290489	0.397316911986193\\
2.4800884523284	0.397564982095624\\
2.53175696175191	0.397898339800334\\
2.58342547117541	0.397660920701648\\
2.63509398059892	0.398186120716918\\
2.68676249002243	0.397029039903225\\
2.73843099944594	0.397791072854416\\
2.79009950886945	0.398049805663902\\
2.84176801829296	0.397906836645388\\
2.89343652771646	0.396834110936444\\
2.94510503713997	0.399178897545377\\
2.99677354656348	0.396339991124234\\
3.04844205598699	0.258653308565717\\
3.1001105654105	0.0638614016069181\\
3.15177907483401	-0.160845265457232\\
3.20344758425751	-0.471879064279349\\
3.25511609368102	-0.381040175954729\\
3.30678460310453	-0.325106332232699\\
3.35845311252804	-0.124779962202072\\
3.41012162195155	-0.133311167782932\\
3.46179013137506	0.0249806275012509\\
3.51345864079856	-0.0454100592677545\\
3.56512715022207	-0.0815877606405299\\
3.61679565964558	-0.146184812623429\\
3.66846416906909	-0.25466274462745\\
3.7201326784926	-0.225922027582216\\
3.77180118791611	-0.197275443404219\\
3.82346969733961	-0.226069221157891\\
3.87513820676312	-0.328994596480747\\
3.92680671618663	-0.359301378680339\\
3.97847522561014	-0.435266875831175\\
4.03014373503365	-0.292406463042542\\
4.08181224445716	0.0657052290198718\\
4.13348075388066	0.367788149356258\\
4.18514926330417	0.616963480740856\\
4.23681777272768	0.865293776988208\\
4.28848628215119	1.00180995552886\\
4.3401547915747	1.01757466069197\\
4.3918233009982	1.07938758619614\\
4.44349181042171	1.11597855904097\\
4.49516031984522	0.865925985658423\\
4.54682882926873	0.848695834761786\\
4.59849733869224	0.59008075394756\\
4.65016584811575	0.516986288816108\\
4.70183435753925	0.38813246123715\\
4.75350286696276	0.324638794643335\\
4.80517137638627	0.234461218103694\\
4.85683988580978	0.176718339191588\\
4.90850839523329	0.165870915173855\\
4.9601769046568	0.232921726130282\\
5.0118454140803	0.265136577668721\\
5.06351392350381	0.293434861595864\\
5.11518243292732	0.395384606774753\\
5.16685094235083	0.512687507679489\\
5.21851945177434	0.619227277896527\\
5.27018796119785	0.736244730860688\\
5.32185647062135	0.581483590776274\\
5.37352498004486	0.388887562306345\\
5.42519348946837	0.322132499266379\\
5.47686199889188	0.236857250289546\\
5.52853050831539	0.150360160782384\\
5.5801990177389	-0.100743008976951\\
5.6318675271624	-0.162882803357029\\
5.68353603658591	-0.303343916274362\\
5.73520454600942	-0.369929628679972\\
5.78687305543293	-0.203065291604067\\
5.83854156485644	-0.201900250193308\\
5.89021007427994	-0.0548118117038771\\
5.94187858370345	-0.0655003787866425\\
5.99354709312696	-0.153188506831936\\
6.04521560255047	-0.0105972646975711\\
6.09688411197398	0.0649199686110405\\
6.14855262139749	-0.173102622352558\\
6.20022113082099	-0.290800976143271\\
6.2518896402445	-0.123792076199036\\
6.30355814966801	-0.175894986348786\\
6.35522665909152	-0.40357999990872\\
6.40689516851503	-0.431814295068579\\
6.45856367793854	-0.268781874546692\\
6.51023218736204	-0.371317479576774\\
6.56190069678555	-0.543608754914539\\
6.61356920620906	-0.662274024384872\\
6.66523771563257	-0.703816935504116\\
6.71690622505608	-0.837074649363342\\
6.76857473447959	-0.997065289243854\\
6.82024324390309	-0.803803812845243\\
6.8719117533266	-0.477404413771249\\
6.92358026275011	-0.655969422189619\\
6.97524877217362	-2.90903429403611\\
7.02691728159713	-3.76914883504973\\
7.07858579102064	-2.47046675975264\\
7.13025430044414	-2.01569790693303\\
7.18192280986765	-1.93813840640136\\
7.23359131929116	-1.64429563362683\\
7.28525982871467	-1.50117999909997\\
7.33692833813818	-1.62627692701612\\
7.38859684756169	-1.62216257458842\\
7.44026535698519	-1.83849962374003\\
7.4919338664087	-1.97646288247681\\
7.54360237583221	-1.92924213134197\\
7.59527088525572	-1.96819477641231\\
7.64693939467923	-1.98012978562221\\
7.69860790410273	-1.9447471330865\\
7.75027641352624	-1.84802493420515\\
7.80194492294975	-1.8143223514832\\
7.85361343237326	-1.58837299059531\\
7.90528194179677	-1.50457614671106\\
7.95695045122028	-1.30320952934003\\
8.00861896064379	-1.36823002344856\\
8.06028747006729	-1.39240521578123\\
8.1119559794908	-1.20339954311637\\
8.16362448891431	-1.20019956663999\\
8.21529299833782	-1.16700353436545\\
8.26696150776133	-1.30228027948634\\
8.31863001718483	-1.27500041569881\\
8.37029852660834	-1.25286253560021\\
8.42196703603185	-1.31131450598775\\
8.47363554545536	-1.34104945906425\\
8.52530405487887	-1.39491963491689\\
8.57697256430238	-1.63071491153328\\
8.62864107372588	-1.59433665965137\\
8.68030958314939	-1.30426550634228\\
8.7319780925729	-1.17914187311626\\
8.78364660199641	-1.43302598944305\\
8.83531511141992	-1.13176295331029\\
8.88698362084343	-0.944006313912654\\
8.93865213026693	-0.874377026759325\\
8.99032063969044	-0.613025529693774\\
9.04198914911395	-0.279811029413807\\
9.09365765853746	-0.336685950099623\\
9.14532616796097	-0.37556397718231\\
9.19699467738448	-0.540586961308836\\
9.24866318680798	-0.986835397081542\\
9.30033169623149	-1.3737771015108\\
9.352000205655	-1.89627304332213\\
9.40366871507851	-2.90220087037296\\
9.45533722450202	-4.06086309546268\\
9.50700573392552	-2.98289379875913\\
9.55867424334903	-2.44589847387682\\
9.61034275277254	-2.46116787796992\\
9.66201126219605	-2.40712755630098\\
9.71367977161956	-2.6368454656573\\
9.76534828104307	-2.95673448647844\\
9.81701679046657	-3.18291601551832\\
9.86868529989008	-2.94114467690026\\
9.92035380931359	-2.75382615861062\\
9.9720223187371	-2.50984365471718\\
10.0236908281606	-2.04020468303016\\
10.0753593375841	-1.93142184508578\\
10.1270278470076	-1.71086195854748\\
10.1786963564311	-1.46695255421996\\
10.2303648658546	-1.34365998005669\\
10.2820333752782	-1.33329707118074\\
10.3337018847017	-1.42738252708615\\
10.3853703941252	-1.46416996508495\\
10.4370389035487	-1.23661741803968\\
10.4887074129722	-1.28027278619329\\
10.5403759223957	-1.33781396195129\\
10.5920444318192	-1.418766354032\\
10.6437129412427	-1.26578827281543\\
10.6953814506662	-1.09590109744491\\
10.7470499600897	-1.17809992290868\\
10.7987184695132	-1.21377151634678\\
10.8503869789367	-1.28361548352102\\
10.9020554883602	-1.16408398139327\\
10.9537239977838	-1.12575699936195\\
11.0053925072073	-1.07884043819854\\
11.0570610166308	-1.2131862484435\\
11.1087295260543	-1.40719800869127\\
11.1603980354778	-1.27965791182178\\
11.2120665449013	-1.20328078846704\\
11.2637350543248	-1.37946165300564\\
11.3154035637483	-1.43284634246309\\
11.3670720731718	-1.27872692923245\\
11.4187405825953	-1.41327619757516\\
11.4704090920188	-1.4730839553109\\
11.5220776014423	-1.34528681913458\\
11.5737461108659	-1.33980544052888\\
11.6254146202894	-1.44295868590582\\
11.6770831297129	-1.28115603478084\\
11.7287516391364	-1.35564857898049\\
11.7804201485599	-1.47454462003131\\
11.8320886579834	-1.41206038695935\\
11.8837571674069	-1.4964533578311\\
11.9354256768304	-1.57614464745395\\
11.9870941862539	-1.55492764106005\\
12.0387626956774	-1.51564039326239\\
12.0904312051009	-1.54384372402924\\
12.1420997145244	-1.55334146826902\\
12.193768223948	-1.50207940693952\\
12.2454367333715	-1.61893710745403\\
12.297105242795	-1.65750735313631\\
12.3487737522185	-1.54805075495128\\
12.400442261642	-1.61335573114511\\
12.4521107710655	-1.59426747374645\\
12.503779280489	-1.68816766235674\\
12.5554477899125	-1.89883199483436\\
12.607116299336	-1.97750627463291\\
12.6587848087595	-2.06591954129441\\
12.710453318183	-2.12388456120633\\
12.7621218276065	-2.2632188093474\\
12.8137903370301	-2.40882164255268\\
12.8654588464536	-2.28517380882203\\
12.9171273558771	-2.24750889908974\\
12.9687958653006	-2.1128673456083\\
13.0204643747241	-2.001713951943\\
13.0721328841476	-1.78800867356195\\
13.1238013935711	-1.82167120045422\\
13.1754699029946	-1.89322311423543\\
13.2271384124181	-2.00963440556218\\
13.2788069218416	-2.06635305950462\\
13.3304754312651	-2.19979459886261\\
13.3821439406886	-2.31402520586844\\
13.4338124501122	-2.37545184736509\\
13.4854809595357	-2.416369378429\\
13.5371494689592	-2.42433530237155\\
13.5888179783827	-2.21583412792116\\
13.6404864878062	-1.87970347698209\\
13.6921549972297	-1.49479198365254\\
13.7438235066532	-1.12793828721724\\
13.7954920160767	-0.814598098244551\\
13.8471605255002	-0.5388535645837\\
13.8988290349237	-0.593681990027385\\
13.9504975443472	-0.965996451755035\\
14.0021660537707	-1.58951253451656\\
14.0538345631943	-2.17785518765843\\
14.1055030726178	-2.62584859747676\\
14.1571715820413	-0.878958250940767\\
14.2088400914648	-0.91384941119532\\
14.2605086008883	-0.730868839998326\\
14.3121771103118	-0.654257547451493\\
14.3638456197353	0.0248851145134817\\
14.4155141291588	0.871103305315229\\
14.4671826385823	1.63082654179696\\
14.5188511480058	2.07168267383001\\
14.5705196574293	2.24009487498216\\
14.6221881668528	2.01717886670878\\
14.6738566762764	1.24592998294785\\
14.7255251856999	0.0529470292030512\\
14.7771936951234	-1.00673811554954\\
14.8288622045469	-1.85334955872845\\
14.8805307139704	-2.4120484076949\\
14.9321992233939	-2.16421833939108\\
14.9838677328174	-1.59961418382408\\
15.0355362422409	-0.69181143561016\\
15.0872047516644	0.249832035244446\\
15.1388732610879	1.09851825030438\\
15.1905417705114	1.78483317729332\\
15.2422102799349	2.23716704039334\\
15.2938787893585	2.44930390222893\\
15.345547298782	1.90778090155398\\
15.3972158082055	1.35702253833468\\
15.448884317629	0.359884910405334\\
15.5005528270525	-0.555415907540905\\
15.552221336476	-0.879838265913845\\
15.6038898458995	-1.0052023481504\\
15.655558355323	-0.787543126308506\\
15.7072268647465	-0.0532325587522443\\
15.75889537417	0.655026187355263\\
15.8105638835935	1.22870514433744\\
15.862232393017	1.67166137095383\\
15.9139009024406	2.07438929394119\\
15.9655694118641	2.50485118142573\\
16.0172379212876	2.4506132216045\\
16.0689064307111	2.32450392861473\\
16.1205749401346	2.16898591813115\\
16.1722434495581	2.05965418751913\\
16.2239119589816	2.33272540434702\\
16.2755804684051	2.35028135807453\\
16.3272489778286	2.5942156138839\\
16.3789174872521	2.48611143818405\\
16.4305859966756	2.8504713594824\\
16.4822545060991	3.17721632999092\\
16.5339230155227	3.07073949683605\\
16.5855915249462	3.07738540304997\\
16.6372600343697	2.85087927900212\\
16.6889285437932	2.40029059536345\\
16.7405970532167	-1.29096945045567\\
16.7922655626402	0.36673995142091\\
16.8439340720637	0.272687467156627\\
16.8956025814872	0.168850421449762\\
16.9472710909107	0.221369332325678\\
16.9989396003342	0.221486074991514\\
17.0506081097577	0.20894952274536\\
17.1022766191812	0.215802154936895\\
17.1539451286048	0.208899127254249\\
17.2056136380283	0.200834513288867\\
17.2572821474518	0.208243350381618\\
17.3089506568753	0.208659191196982\\
17.3606191662988	0.205943811507901\\
17.4122876757223	0.205846437670187\\
17.4639561851458	0.206384169909889\\
17.5156246945693	0.205936677145178\\
17.5672932039928	0.204824253189478\\
17.6189617134163	0.207232783751726\\
17.6706302228398	0.204081836719837\\
17.7222987322633	0.205620792881315\\
17.7739672416869	0.206411684228084\\
17.8256357511104	0.205656054164972\\
17.8773042605339	0.205319951585372\\
17.9289727699574	0.206381683384801\\
17.9806412793809	0.206497122806354\\
18.0323097888044	0.204427627219261\\
18.0839782982279	0.205693498768182\\
18.1356468076514	0.205304183419748\\
18.1873153170749	0.205664783155362\\
18.2389838264984	0.205425259796235\\
18.2906523359219	0.206347881214838\\
18.3423208453454	0.206509613267457\\
18.393989354769	0.204870040580886\\
18.4456578641925	0.206283202789875\\
18.497326373616	0.205514125013606\\
18.5489948830395	0.205927379200918\\
18.600663392463	0.205617080525565\\
18.6523319018865	0.205857567161834\\
18.70400041131	0.205075362894697\\
18.7556689207335	0.205333641785966\\
18.807337430157	0.205890118492245\\
18.8590059395805	0.205338347463657\\
18.910674449004	0.205558040288251\\
18.9623429584275	0.206259302033356\\
19.014011467851	0.205452066820648\\
19.0656799772746	0.205940183723555\\
19.1173484866981	0.205957410852086\\
19.1690169961216	0.206228334257781\\
19.2206855055451	0.205325634811731\\
19.2723540149686	0.205552154186449\\
19.3240225243921	0.205994854752541\\
19.3756910338156	0.206030623018209\\
19.4273595432391	0.205916033731994\\
19.4790280526626	0.205855235546628\\
19.5306965620861	0.20525565472225\\
19.5823650715096	0.206404163921723\\
19.6340335809331	0.20508783965704\\
19.6857020903567	0.205435973187974\\
19.7373705997802	0.205064987822726\\
19.7890391092037	0.204785426997304\\
19.8407076186272	0.206035518632545\\
19.8923761280507	0.205788972902177\\
19.9440446374742	0.205903374234725\\
19.9957131468977	0.205871614291401\\
20.0473816563212	0.205198778758117\\
20.0990501657447	0.205427075670023\\
20.1507186751682	0.205159071867775\\
20.2023871845917	0.204708404313974\\
20.2540556940152	0.206111606425518\\
20.3057242034388	0.205032260516153\\
20.3573927128623	0.205678757372289\\
20.4090612222858	0.205195204505331\\
20.4607297317093	0.217776470079317\\
20.5123982411328	0.227802909531239\\
20.5640667505563	0.221013807059119\\
20.6157352599798	0.244571905311253\\
20.6674037694033	0.255888657874826\\
20.7190722788268	0.294538339837041\\
20.7707407882503	0.276062827167353\\
20.8224092976738	0.32176248131112\\
20.8740778070973	0.288784115523957\\
20.9257463165209	0.295615769294736\\
20.9774148259444	0.312876454775702\\
21.0290833353679	0.33177459816595\\
21.0807518447914	0.30292712375882\\
21.1324203542149	0.308602233565258\\
21.1840888636384	0.31509050787022\\
21.2357573730619	0.332893414113547\\
21.2874258824854	0.36839006982755\\
21.3390943919089	0.378328930417755\\
21.3907629013324	0.362949800665336\\
21.4424314107559	0.373930025713428\\
21.4940999201794	0.398911270922826\\
21.545768429603	0.410937405268515\\
21.5974369390265	0.410659274941477\\
21.64910544845	0.394403134239751\\
21.7007739578735	0.441645042930578\\
21.752442467297	0.433169142865496\\
21.8041109767205	0.443509970575721\\
21.855779486144	0.437603770221324\\
21.9074479955675	0.42392139545455\\
21.959116504991	0.422923011975371\\
22.0107850144145	0.413937033333345\\
22.062453523838	0.397203225468881\\
22.1141220332615	0.423744679221075\\
22.1657905426851	0.42342388067335\\
22.2174590521086	0.39965305338875\\
22.2691275615321	0.396856974600973\\
22.3207960709556	0.390731311380975\\
22.3724645803791	0.377377799597706\\
22.4241330898026	0.374660950542604\\
22.4758015992261	0.683356715172224\\
};
\addlegendentry{$\tau_{\mathrm{m}}^{(7)}$}
\addplot [color=mycolor1, densely dashed]
  table[row sep=crcr]{%
0	-0.0887359788515259\\
0.0516685094235083	-0.0887359788515259\\
0.103337018847017	-0.0886044894118679\\
0.155005528270525	-0.0886044894118679\\
0.206674037694033	-0.0887662245125324\\
0.258342547117541	-0.0887662245125324\\
0.31001105654105	-0.0888509678128597\\
0.361679565964558	-0.0888509678128597\\
0.413348075388066	-0.0887525309535204\\
0.465016584811575	-0.0887525309535204\\
0.516685094235083	-0.0885781856734638\\
0.568353603658591	-0.0885781856734638\\
0.620022113082099	-0.0886171202027591\\
0.671690622505608	-0.0886171202027591\\
0.723359131929116	-0.0886492242405619\\
0.775027641352624	-0.0886492242405619\\
0.826696150776133	-0.0886689340921157\\
0.878364660199641	-0.0886689340921157\\
0.930033169623149	-0.0885831968177717\\
0.981701679046658	-0.0885831968177717\\
1.03337018847017	-0.450611246668573\\
1.08503869789367	-0.450611246668573\\
1.13670720731718	-0.776587484890207\\
1.18837571674069	-0.776587484890207\\
1.2400442261642	-1.06986868425793\\
1.29171273558771	-1.06986868425793\\
1.34338124501122	-1.33385387911559\\
1.39504975443472	-1.33385387911559\\
1.44671826385823	-1.57105155884981\\
1.49838677328174	-1.57105155884981\\
1.55005528270525	-1.78498504978111\\
1.60172379212876	-1.78498504978111\\
1.65339230155227	-1.97723576491437\\
1.70506081097577	-1.97723576491437\\
1.75672932039928	-2.15034615073455\\
1.80839782982279	-2.15034615073455\\
1.8600663392463	-2.30611115249806\\
1.91173484866981	-2.30611115249806\\
1.96340335809332	-2.4461361887904\\
2.01507186751682	-2.4461361887904\\
2.06674037694033	-2.57235070370136\\
2.11840888636384	-2.57235070370136\\
2.17007739578735	-2.68581419748204\\
2.22174590521086	-2.68581419748204\\
2.27341441463436	-2.78796307352017\\
2.32508292405787	-2.78796307352017\\
2.37675143348138	-2.88033626915547\\
2.42841994290489	-2.88033626915547\\
2.4800884523284	-2.96308420895103\\
2.53175696175191	-2.96308420895103\\
2.58342547117541	-3.0374572943548\\
2.63509398059892	-3.0374572943548\\
2.68676249002243	-3.10517498232043\\
2.73843099944594	-3.10517498232043\\
2.79009950886945	-3.1651753330533\\
2.84176801829296	-3.1651753330533\\
2.89343652771646	-3.28270906623201\\
2.94510503713997	-3.28270906623201\\
2.99677354656348	-3.23661956169862\\
3.04844205598699	-3.23661956169862\\
3.1001105654105	-3.21578907480425\\
3.15177907483401	-3.21578907480425\\
3.20344758425751	-3.38129789978852\\
3.25511609368102	-3.38129789978852\\
3.30678460310453	-3.45943660461354\\
3.35845311252804	-3.45943660461354\\
3.41012162195155	-3.58448935632225\\
3.46179013137506	-3.58448935632225\\
3.51345864079856	-3.22815063701312\\
3.56512715022207	-3.22815063701312\\
3.61679565964558	-3.27476848957242\\
3.66846416906909	-3.27476848957242\\
3.7201326784926	-3.65929366250179\\
3.77180118791611	-3.65929366250179\\
3.82346969733961	-3.9130716228652\\
3.87513820676312	-3.9130716228652\\
3.92680671618663	-4.11418607644272\\
3.97847522561014	-4.11418607644272\\
4.03014373503365	-4.36725069447813\\
4.08181224445716	-4.36725069447813\\
4.13348075388066	-4.06582286586529\\
4.18514926330417	-4.06582286586529\\
4.23681777272768	-3.88823046998933\\
4.28848628215119	-3.88823046998933\\
4.3401547915747	-3.56762354569879\\
4.3918233009982	-3.56762354569879\\
4.44349181042171	-3.49264855062948\\
4.49516031984522	-3.49264855062948\\
4.54682882926873	-3.49321328171974\\
4.59849733869224	-3.49321328171974\\
4.65016584811575	-3.53417999118512\\
4.70183435753925	-3.53417999118512\\
4.75350286696276	-3.44254297794208\\
4.80517137638627	-3.44254297794208\\
4.85683988580978	-3.13173997703643\\
4.90850839523329	-3.13173997703643\\
4.9601769046568	-2.80242579443511\\
5.0118454140803	-2.80242579443511\\
5.06351392350381	-2.52198837561217\\
5.11518243292732	-2.52198837561217\\
5.16685094235083	-2.27593033905354\\
5.21851945177434	-2.27593033905354\\
5.27018796119785	-2.12221178542986\\
5.32185647062135	-2.12221178542986\\
5.37352498004486	-2.11736536960395\\
5.42519348946837	-2.11736536960395\\
5.47686199889188	-2.13373631155558\\
5.52853050831539	-2.13373631155558\\
5.5801990177389	-1.93206463124183\\
5.6318675271624	-1.93206463124183\\
5.68353603658591	-1.61050831214085\\
5.73520454600942	-1.61050831214085\\
5.78687305543293	-1.19742299793048\\
5.83854156485644	-1.19742299793048\\
5.89021007427994	-0.532098422843473\\
5.94187858370345	-0.532098422843473\\
5.99354709312696	-0.271677103750541\\
6.04521560255047	-0.271677103750541\\
6.09688411197398	-0.144673767303692\\
6.14855262139749	-0.144673767303692\\
6.20022113082099	-0.0673890496712219\\
6.2518896402445	-0.0673890496712219\\
6.30355814966801	-0.00237303099090674\\
6.35522665909152	-0.00237303099090674\\
6.40689516851503	0.458568418901831\\
6.45856367793854	0.458568418901831\\
6.51023218736204	0.809855948576714\\
6.56190069678555	0.809855948576714\\
6.61356920620906	0.991747665448288\\
6.66523771563257	0.991747665448288\\
6.71690622505608	0.631997149380801\\
6.76857473447959	0.631997149380801\\
6.82024324390309	0.708986301500041\\
6.8719117533266	0.708986301500041\\
6.92358026275011	1.60171559130497\\
6.97524877217362	1.60171559130497\\
7.02691728159713	0.844376029673279\\
7.07858579102064	0.844376029673279\\
7.13025430044414	0.605560471790851\\
7.18192280986765	0.605560471790851\\
7.23359131929116	0.352372189152627\\
7.28525982871467	0.352372189152627\\
7.33692833813818	0.0518203961300438\\
7.38859684756169	0.0518203961300438\\
7.44026535698519	-0.0792421529747662\\
7.4919338664087	-0.0792421529747662\\
7.54360237583221	-0.41106566706267\\
7.59527088525572	-0.41106566706267\\
7.64693939467923	-0.572920625136199\\
7.69860790410273	-0.572920625136199\\
7.75027641352624	-0.488334556597071\\
7.80194492294975	-0.488334556597071\\
7.85361343237326	-0.595340069946278\\
7.90528194179677	-0.595340069946278\\
7.95695045122028	-0.660776648127619\\
8.00861896064379	-0.660776648127619\\
8.06028747006729	-0.679304325990041\\
8.1119559794908	-0.679304325990041\\
8.16362448891431	-0.934501497886121\\
8.21529299833782	-0.934501497886121\\
8.26696150776133	-1.00864482022517\\
8.31863001718483	-1.00864482022517\\
8.37029852660834	-1.02572793143713\\
8.42196703603185	-1.02572793143713\\
8.47363554545536	-1.01289280707779\\
8.52530405487887	-1.01289280707779\\
8.57697256430238	-1.09491636907839\\
8.62864107372588	-1.09491636907839\\
8.68030958314939	-1.11344472367553\\
8.7319780925729	-1.11344472367553\\
8.78364660199641	-1.58500641024801\\
8.83531511141992	-1.58500641024801\\
8.88698362084343	-1.96500544859242\\
8.93865213026693	-1.96500544859242\\
8.99032063969044	-1.64405508971731\\
9.04198914911395	-1.64405508971731\\
9.09365765853746	-1.34530312691573\\
9.14532616796097	-1.34530312691573\\
9.19699467738448	-1.54179412979247\\
9.24866318680798	-1.54179412979247\\
9.30033169623149	-2.78314405759123\\
9.352000205655	-2.78314405759123\\
9.40366871507851	-2.36244764439266\\
9.45533722450202	-2.36244764439266\\
9.50700573392552	-2.5562816802325\\
9.55867424334903	-2.5562816802325\\
9.61034275277254	-3.36259198246413\\
9.66201126219605	-3.36259198246413\\
9.71367977161956	-3.90503389295066\\
9.76534828104307	-3.90503389295066\\
9.81701679046657	-3.81579306942803\\
9.86868529989008	-3.81579306942803\\
9.92035380931359	-3.45051446491887\\
9.9720223187371	-3.45051446491887\\
10.0236908281606	-3.39881862166269\\
10.0753593375841	-3.39881862166269\\
10.1270278470076	-3.87313569085313\\
10.1786963564311	-3.87313569085313\\
10.2303648658546	-4.27208274348383\\
10.2820333752782	-4.27208274348383\\
10.3337018847017	-4.87866290965958\\
10.3853703941252	-4.87866290965958\\
10.4370389035487	-5.13492290352325\\
10.4887074129722	-5.13492290352325\\
10.5403759223957	-4.99129488956662\\
10.5920444318192	-4.99129488956662\\
10.6437129412427	-4.82960693611823\\
10.6953814506662	-4.82960693611823\\
10.7470499600897	-4.86695090191746\\
10.7987184695132	-4.86695090191746\\
10.8503869789367	-4.93357562263359\\
10.9020554883602	-4.93357562263359\\
10.9537239977838	-5.07923231861574\\
11.0053925072073	-5.07923231861574\\
11.0570610166308	-5.02913376511261\\
11.1087295260543	-5.02913376511261\\
11.1603980354778	-5.15178309771757\\
11.2120665449013	-5.15178309771757\\
11.2637350543248	-5.20019542232789\\
11.3154035637483	-5.20019542232789\\
11.3670720731718	-5.17944244951157\\
11.4187405825953	-5.17944244951157\\
11.4704090920188	-5.24897669322853\\
11.5220776014423	-5.24897669322853\\
11.5737461108659	-5.29852252537424\\
11.6254146202894	-5.29852252537424\\
11.6770831297129	-5.18819446069597\\
11.7287516391364	-5.18819446069597\\
11.7804201485599	-5.23727479252583\\
11.8320886579834	-5.23727479252583\\
11.8837571674069	-5.2187116708056\\
11.9354256768304	-5.2187116708056\\
11.9870941862539	-5.03793548236861\\
12.0387626956774	-5.03793548236861\\
12.0904312051009	-5.17076646781925\\
12.1420997145244	-5.17076646781925\\
12.193768223948	-5.38909988056816\\
12.2454367333715	-5.38909988056816\\
12.297105242795	-5.4530605530029\\
12.3487737522185	-5.4530605530029\\
12.400442261642	-5.30179739360795\\
12.4521107710655	-5.30179739360795\\
12.503779280489	-5.14268120490802\\
12.5554477899125	-5.14268120490802\\
12.607116299336	-4.91618710547824\\
12.6587848087595	-4.91618710547824\\
12.710453318183	-4.79108123197893\\
12.7621218276065	-4.79108123197893\\
12.8137903370301	-5.36085150167159\\
12.8654588464536	-5.36085150167159\\
12.9171273558771	-5.99638568085014\\
12.9687958653006	-5.99638568085014\\
13.0204643747241	-6.67957497205832\\
13.0721328841476	-6.67957497205832\\
13.1238013935711	-4.95458418904921\\
13.1754699029946	-4.95458418904921\\
13.2271384124181	-4.43997799049688\\
13.2788069218416	-4.43997799049688\\
13.3304754312651	-4.02215342407939\\
13.3821439406886	-4.02215342407939\\
13.4338124501122	-4.2919738690393\\
13.4854809595357	-4.2919738690393\\
13.5371494689592	-5.09109219478381\\
13.5888179783827	-5.09109219478381\\
13.6404864878062	-6.07917382524896\\
13.6921549972297	-6.07917382524896\\
13.7438235066532	-6.87976256166377\\
13.7954920160767	-6.87976256166377\\
13.8471605255002	-6.59935054175974\\
13.8988290349237	-6.59935054175974\\
13.9504975443472	-4.72143884059625\\
14.0021660537707	-4.72143884059625\\
14.0538345631943	-1.13985910004443\\
14.1055030726178	-1.13985910004443\\
14.1571715820413	-4.93250099658538\\
14.2088400914648	-4.93250099658538\\
14.2605086008883	-6.52337389555354\\
14.3121771103118	-6.52337389555354\\
14.3638456197353	-8.02078823514072\\
14.4155141291588	-8.02078823514072\\
14.4671826385823	-9.14664602558931\\
14.5188511480058	-9.14664602558931\\
14.5705196574293	-8.04904549384297\\
14.6221881668528	-8.04904549384297\\
14.6738566762764	-4.1318503022459\\
14.7255251856999	-4.1318503022459\\
14.7771936951234	-2.07082181025263\\
14.8288622045469	-2.07082181025263\\
14.8805307139704	-3.17766656340147\\
14.9321992233939	-3.17766656340147\\
14.9838677328174	-5.50277983396939\\
15.0355362422409	-5.50277983396939\\
15.0872047516644	-7.99186176839684\\
15.1388732610879	-7.99186176839684\\
15.1905417705114	-8.92080456809236\\
15.2422102799349	-8.92080456809236\\
15.2938787893585	-6.78224567909664\\
15.345547298782	-6.78224567909664\\
15.3972158082055	-3.655996373863\\
15.448884317629	-3.655996373863\\
15.5005528270525	-2.46080599287732\\
15.552221336476	-2.46080599287732\\
15.6038898458995	-3.65480636536881\\
15.655558355323	-3.65480636536881\\
15.7072268647465	-5.29223173813244\\
15.75889537417	-5.29223173813244\\
15.8105638835935	-6.48739510862412\\
15.862232393017	-6.48739510862412\\
15.9139009024406	-6.34202288619552\\
15.9655694118641	-6.34202288619552\\
16.0172379212876	-5.12295160560943\\
16.0689064307111	-5.12295160560943\\
16.1205749401346	-3.96792013478529\\
16.1722434495581	-3.96792013478529\\
16.2239119589816	-3.67140606986252\\
16.2755804684051	-3.67140606986252\\
16.3272489778286	-3.93672633871718\\
16.3789174872521	-3.93672633871718\\
16.4305859966756	-3.40001770024795\\
16.4822545060991	-3.40001770024795\\
16.5339230155227	-2.47249843559577\\
16.5855915249462	-2.47249843559577\\
16.6372600343697	-1.96509488975208\\
16.6889285437932	-1.96509488975208\\
16.7405970532167	-2.62804829197803\\
16.7922655626402	-2.62804829197803\\
16.8439340720637	-2.69059901520158\\
16.8956025814872	-2.69059901520158\\
16.9472710909107	-2.77972360683247\\
16.9989396003342	-2.77972360683247\\
17.0506081097577	-2.84871649420684\\
17.1022766191812	-2.84871649420684\\
17.1539451286048	-2.90806910117632\\
17.2056136380283	-2.90806910117632\\
17.2572821474518	-2.95270643939429\\
17.3089506568753	-2.95270643939429\\
17.3606191662988	-2.98770659514728\\
17.4122876757223	-2.98770659514728\\
17.4639561851458	-3.01877998261876\\
17.5156246945693	-3.01877998261876\\
17.5672932039928	-3.04854836315983\\
17.6189617134163	-3.04854836315983\\
17.6706302228398	-3.07612839783222\\
17.7222987322633	-3.07612839783222\\
17.7739672416869	-3.10584371673832\\
17.8256357511104	-3.10584371673832\\
17.8773042605339	-3.13122779200879\\
17.9289727699574	-3.13122779200879\\
17.9806412793809	-3.15344465987357\\
18.0323097888044	-3.15344465987357\\
18.0839782982279	-3.17266265197282\\
18.1356468076514	-3.17266265197282\\
18.1873153170749	-3.18623722837431\\
18.2389838264984	-3.18623722837431\\
18.2906523359219	-3.20066200365166\\
18.3423208453454	-3.20066200365166\\
18.393989354769	-3.21309940514167\\
18.4456578641925	-3.21309940514167\\
18.497326373616	-3.22484835865277\\
18.5489948830395	-3.22484835865277\\
18.600663392463	-3.2373289291306\\
18.6523319018865	-3.2373289291306\\
18.70400041131	-3.24710381180714\\
18.7556689207335	-3.24710381180714\\
18.807337430157	-3.25535700534366\\
18.8590059395805	-3.25535700534366\\
18.910674449004	-3.26209674202217\\
18.9623429584275	-3.26209674202217\\
19.014011467851	-3.26800019659914\\
19.0656799772746	-3.26800019659914\\
19.1173484866981	-3.273873505956\\
19.1690169961216	-3.273873505956\\
19.2206855055451	-3.27947347836562\\
19.2723540149686	-3.27947347836562\\
19.3240225243921	-3.28471232506593\\
19.3756910338156	-3.28471232506593\\
19.4273595432391	-3.2893219361574\\
19.4790280526626	-3.2893219361574\\
19.5306965620861	-3.29264706349166\\
19.5823650715096	-3.29264706349166\\
19.6340335809331	-3.2955603533804\\
19.6857020903567	-3.2955603533804\\
19.7373705997802	-3.29821806013721\\
19.7890391092037	-3.29821806013721\\
19.8407076186272	-3.30103202645993\\
19.8923761280507	-3.30103202645993\\
19.9440446374742	-3.30376186223559\\
19.9957131468977	-3.30376186223559\\
20.0473816563212	-3.30616007589774\\
20.0990501657447	-3.30616007589774\\
20.1507186751682	-3.30795010468529\\
20.2023871845917	-3.30795010468529\\
20.2540556940152	-3.30989297698721\\
20.3057242034388	-3.30989297698721\\
20.3573927128623	-3.33222712029071\\
20.4090612222858	-3.33222712029071\\
20.4607297317093	-3.30903802236441\\
20.5123982411328	-3.30903802236441\\
20.5640667505563	-3.34486155716633\\
20.6157352599798	-3.34486155716633\\
20.6674037694033	-3.30734839930627\\
20.7190722788268	-3.30734839930627\\
20.7707407882503	-3.33259720345258\\
20.8224092976738	-3.33259720345258\\
20.8740778070973	-3.29663060135969\\
20.9257463165209	-3.29663060135969\\
20.9774148259444	-3.33899990415532\\
21.0290833353679	-3.33899990415532\\
21.0807518447914	-3.30923495185944\\
21.1324203542149	-3.30923495185944\\
21.1840888636384	-3.36958243562649\\
21.2357573730619	-3.36958243562649\\
21.2874258824854	-3.31518100682375\\
21.3390943919089	-3.31518100682375\\
21.3907629013324	-3.38513964511963\\
21.4424314107559	-3.38513964511963\\
21.4940999201794	-3.34403999858601\\
21.545768429603	-3.34403999858601\\
21.5974369390265	-3.37756449274004\\
21.64910544845	-3.37756449274004\\
21.7007739578735	-3.39944259555335\\
21.752442467297	-3.39944259555335\\
21.8041109767205	-3.34878621508093\\
21.855779486144	-3.34878621508093\\
21.9074479955675	-3.37825333726005\\
21.959116504991	-3.37825333726005\\
22.0107850144145	-3.35019267791722\\
22.062453523838	-3.35019267791722\\
22.1141220332615	-3.37366670385272\\
22.1657905426851	-3.37366670385272\\
22.2174590521086	-3.3609091428063\\
22.2691275615321	-3.3609091428063\\
22.3207960709556	-3.68459244422926\\
22.3724645803791	-3.68459244422926\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(6)}$}
\addplot [color=mycolor2, densely dashed]
  table[row sep=crcr]{%
0	0.522012425247395\\
0.0516685094235083	0.522012425247395\\
0.103337018847017	0.52183405124622\\
0.155005528270525	0.52183405124622\\
0.206674037694033	0.522036733996542\\
0.258342547117541	0.522036733996542\\
0.31001105654105	0.521696681679154\\
0.361679565964558	0.521696681679154\\
0.413348075388066	0.521898465068781\\
0.465016584811575	0.521898465068781\\
0.516685094235083	0.521857279293452\\
0.568353603658591	0.521857279293452\\
0.620022113082099	0.521873037477837\\
0.671690622505608	0.521873037477837\\
0.723359131929116	0.521859587933047\\
0.775027641352624	0.521859587933047\\
0.826696150776133	0.521870579748726\\
0.878364660199641	0.521870579748726\\
0.930033169623149	0.521880026126067\\
0.981701679046658	0.521880026126067\\
1.03337018847017	0.389942620214673\\
1.08503869789367	0.389942620214673\\
1.13670720731718	0.271566118562645\\
1.18837571674069	0.271566118562645\\
1.2400442261642	0.164599363248636\\
1.29171273558771	0.164599363248636\\
1.34338124501122	0.0680914737072504\\
1.39504975443472	0.0680914737072504\\
1.44671826385823	-0.01841619213524\\
1.49838677328174	-0.01841619213524\\
1.55005528270525	-0.0964747528673792\\
1.60172379212876	-0.0964747528673792\\
1.65339230155227	-0.166908837259771\\
1.70506081097577	-0.166908837259771\\
1.75672932039928	-0.230092638604605\\
1.80839782982279	-0.230092638604605\\
1.8600663392463	-0.286969598640085\\
1.91173484866981	-0.286969598640085\\
1.96340335809332	-0.33855947999221\\
2.01507186751682	-0.33855947999221\\
2.06674037694033	-0.384671879464602\\
2.11840888636384	-0.384671879464602\\
2.17007739578735	-0.426070883958209\\
2.22174590521086	-0.426070883958209\\
2.27341441463436	-0.463327237465079\\
2.32508292405787	-0.463327237465079\\
2.37675143348138	-0.496750354406189\\
2.42841994290489	-0.496750354406189\\
2.4800884523284	-0.5270232133957\\
2.53175696175191	-0.5270232133957\\
2.58342547117541	-0.554443172686053\\
2.63509398059892	-0.554443172686053\\
2.68676249002243	-0.578904627959393\\
2.73843099944594	-0.578904627959393\\
2.79009950886945	-0.600788763525823\\
2.84176801829296	-0.600788763525823\\
2.89343652771646	-0.738075332120547\\
2.94510503713997	-0.738075332120547\\
2.99677354656348	-0.531499300324017\\
3.04844205598699	-0.531499300324017\\
3.1001105654105	-0.605830115499794\\
3.15177907483401	-0.605830115499794\\
3.20344758425751	-0.560789380239353\\
3.25511609368102	-0.560789380239353\\
3.30678460310453	-0.716947087739437\\
3.35845311252804	-0.716947087739437\\
3.41012162195155	-0.467809893774997\\
3.46179013137506	-0.467809893774997\\
3.51345864079856	-0.297430708899142\\
3.56512715022207	-0.297430708899142\\
3.61679565964558	-0.285478186759768\\
3.66846416906909	-0.285478186759768\\
3.7201326784926	-0.471169565371876\\
3.77180118791611	-0.471169565371876\\
3.82346969733961	-0.671026308388551\\
3.87513820676312	-0.671026308388551\\
3.92680671618663	-0.741925113057498\\
3.97847522561014	-0.741925113057498\\
4.03014373503365	-0.283648356172773\\
4.08181224445716	-0.283648356172773\\
4.13348075388066	0.154471086175052\\
4.18514926330417	0.154471086175052\\
4.23681777272768	0.519243538963549\\
4.28848628215119	0.519243538963549\\
4.3401547915747	0.739460838295584\\
4.3918233009982	0.739460838295584\\
4.44349181042171	0.391857609574492\\
4.49516031984522	0.391857609574492\\
4.54682882926873	-0.0519341803649609\\
4.59849733869224	-0.0519341803649609\\
4.65016584811575	-0.465815471393978\\
4.70183435753925	-0.465815471393978\\
4.75350286696276	-0.656893131175002\\
4.80517137638627	-0.656893131175002\\
4.85683988580978	-0.433239450491088\\
4.90850839523329	-0.433239450491088\\
4.9601769046568	0.144627542039405\\
5.0118454140803	0.144627542039405\\
5.06351392350381	0.529718564925648\\
5.11518243292732	0.529718564925648\\
5.16685094235083	0.7417440817547\\
5.21851945177434	0.7417440817547\\
5.27018796119785	0.316024389290135\\
5.32185647062135	0.316024389290135\\
5.37352498004486	-0.119112150667902\\
5.42519348946837	-0.119112150667902\\
5.47686199889188	-0.502904821950299\\
5.52853050831539	-0.502904821950299\\
5.5801990177389	-0.659763596338982\\
5.6318675271624	-0.659763596338982\\
5.68353603658591	-0.702541371418021\\
5.73520454600942	-0.702541371418021\\
5.78687305543293	-0.331252945796169\\
5.83854156485644	-0.331252945796169\\
5.89021007427994	-0.119649188431163\\
5.94187858370345	-0.119649188431163\\
5.99354709312696	-0.0166533004751902\\
6.04521560255047	-0.0166533004751902\\
6.09688411197398	-0.405423009663126\\
6.14855262139749	-0.405423009663126\\
6.20022113082099	-0.532267281449302\\
6.2518896402445	-0.532267281449302\\
6.30355814966801	-0.704494578085353\\
6.35522665909152	-0.704494578085353\\
6.40689516851503	-0.584173973903331\\
6.45856367793854	-0.584173973903331\\
6.51023218736204	-1.1256998207118\\
6.56190069678555	-1.1256998207118\\
6.61356920620906	-1.63849343303415\\
6.66523771563257	-1.63849343303415\\
6.71690622505608	-0.980804914165694\\
6.76857473447959	-0.980804914165694\\
6.82024324390309	-3.45329408048475\\
6.8719117533266	-3.45329408048475\\
6.92358026275011	-2.48216033275299\\
6.97524877217362	-2.48216033275299\\
7.02691728159713	-1.51102025222752\\
7.07858579102064	-1.51102025222752\\
7.13025430044414	-1.3110218821817\\
7.18192280986765	-1.3110218821817\\
7.23359131929116	-1.16043817639404\\
7.28525982871467	-1.16043817639404\\
7.33692833813818	-1.43505729574195\\
7.38859684756169	-1.43505729574195\\
7.44026535698519	-1.6977378601767\\
7.4919338664087	-1.6977378601767\\
7.54360237583221	-2.02348017061137\\
7.59527088525572	-2.02348017061137\\
7.64693939467923	-1.91081928922182\\
7.69860790410273	-1.91081928922182\\
7.75027641352624	-1.7067581187672\\
7.80194492294975	-1.7067581187672\\
7.85361343237326	-1.46580246672571\\
7.90528194179677	-1.46580246672571\\
7.95695045122028	-1.2914905344831\\
8.00861896064379	-1.2914905344831\\
8.06028747006729	-1.19414316458442\\
8.1119559794908	-1.19414316458442\\
8.16362448891431	-1.48797685075681\\
8.21529299833782	-1.48797685075681\\
8.26696150776133	-1.76772730666594\\
8.31863001718483	-1.76772730666594\\
8.37029852660834	-1.95545997854143\\
8.42196703603185	-1.95545997854143\\
8.47363554545536	-2.03864471402263\\
8.52530405487887	-2.03864471402263\\
8.57697256430238	-2.14110930542569\\
8.62864107372588	-2.14110930542569\\
8.68030958314939	-2.10787381182456\\
8.7319780925729	-2.10787381182456\\
8.78364660199641	-1.6247188267534\\
8.83531511141992	-1.6247188267534\\
8.88698362084343	-1.29499917477684\\
8.93865213026693	-1.29499917477684\\
8.99032063969044	-1.53583793679706\\
9.04198914911395	-1.53583793679706\\
9.09365765853746	-1.91993986908907\\
9.14532616796097	-1.91993986908907\\
9.19699467738448	-2.24966376289514\\
9.24866318680798	-2.24966376289514\\
9.30033169623149	-2.0001117490148\\
9.352000205655	-2.0001117490148\\
9.40366871507851	-2.87763919249843\\
9.45533722450202	-2.87763919249843\\
9.50700573392552	-2.26250468080226\\
9.55867424334903	-2.26250468080226\\
9.61034275277254	-1.85876288549009\\
9.66201126219605	-1.85876288549009\\
9.71367977161956	-2.21773297714885\\
9.76534828104307	-2.21773297714885\\
9.81701679046657	-2.95892228609875\\
9.86868529989008	-2.95892228609875\\
9.92035380931359	-3.33752968780605\\
9.9720223187371	-3.33752968780605\\
10.0236908281606	-3.48307090963132\\
10.0753593375841	-3.48307090963132\\
10.1270278470076	-2.97066378032583\\
10.1786963564311	-2.97066378032583\\
10.2303648658546	-2.28891591757667\\
10.2820333752782	-2.28891591757667\\
10.3337018847017	-2.03113635713289\\
10.3853703941252	-2.03113635713289\\
10.4370389035487	-2.11324968742456\\
10.4887074129722	-2.11324968742456\\
10.5403759223957	-2.25531660927245\\
10.5920444318192	-2.25531660927245\\
10.6437129412427	-2.24886367157232\\
10.6953814506662	-2.24886367157232\\
10.7470499600897	-2.21761790333376\\
10.7987184695132	-2.21761790333376\\
10.8503869789367	-1.96249557329908\\
10.9020554883602	-1.96249557329908\\
10.9537239977838	-1.90052321887571\\
11.0053925072073	-1.90052321887571\\
11.0570610166308	-1.87839978253971\\
11.1087295260543	-1.87839978253971\\
11.1603980354778	-1.93692129438099\\
11.2120665449013	-1.93692129438099\\
11.2637350543248	-1.95807211193096\\
11.3154035637483	-1.95807211193096\\
11.3670720731718	-2.02387058524076\\
11.4187405825953	-2.02387058524076\\
11.4704090920188	-2.08004920132955\\
11.5220776014423	-2.08004920132955\\
11.5737461108659	-2.07202615333999\\
11.6254146202894	-2.07202615333999\\
11.6770831297129	-1.89792856193172\\
11.7287516391364	-1.89792856193172\\
11.7804201485599	-1.96497503280091\\
11.8320886579834	-1.96497503280091\\
11.8837571674069	-2.06450528196111\\
11.9354256768304	-2.06450528196111\\
11.9870941862539	-2.09459132261765\\
12.0387626956774	-2.09459132261765\\
12.0904312051009	-2.08550014559582\\
12.1420997145244	-2.08550014559582\\
12.193768223948	-1.96395498230524\\
12.2454367333715	-1.96395498230524\\
12.297105242795	-2.03736163841552\\
12.3487737522185	-2.03736163841552\\
12.400442261642	-2.1434003207347\\
12.4521107710655	-2.1434003207347\\
12.503779280489	-2.2637529664465\\
12.5554477899125	-2.2637529664465\\
12.607116299336	-2.37679010806934\\
12.6587848087595	-2.37679010806934\\
12.710453318183	-2.59046595355736\\
12.7621218276065	-2.59046595355736\\
12.8137903370301	-2.41757975158176\\
12.8654588464536	-2.41757975158176\\
12.9171273558771	-1.93091783368534\\
12.9687958653006	-1.93091783368534\\
13.0204643747241	-1.68836287794012\\
13.0721328841476	-1.68836287794012\\
13.1238013935711	-2.50778762097726\\
13.1754699029946	-2.50778762097726\\
13.2271384124181	-3.02935952474686\\
13.2788069218416	-3.02935952474686\\
13.3304754312651	-2.99360507104969\\
13.3821439406886	-2.99360507104969\\
13.4338124501122	-2.74368547739494\\
13.4854809595357	-2.74368547739494\\
13.5371494689592	-1.90250257364738\\
13.5888179783827	-1.90250257364738\\
13.6404864878062	-0.807640682916039\\
13.6921549972297	-0.807640682916039\\
13.7438235066532	-0.0513536911635603\\
13.7954920160767	-0.0513536911635603\\
13.8471605255002	-0.270663161807934\\
13.8988290349237	-0.270663161807934\\
13.9504975443472	-2.55945255447193\\
14.0021660537707	-2.55945255447193\\
14.0538345631943	-5.10486800353171\\
14.1055030726178	-5.10486800353171\\
14.1571715820413	-1.11623903055555\\
14.2088400914648	-1.11623903055555\\
14.2605086008883	-0.576764029233884\\
14.3121771103118	-0.576764029233884\\
14.3638456197353	0.901419661988069\\
14.4155141291588	0.901419661988069\\
14.4671826385823	2.13484129372138\\
14.5188511480058	2.13484129372138\\
14.5705196574293	1.21960032045867\\
14.6221881668528	1.21960032045867\\
14.6738566762764	-2.24591562493528\\
14.7255251856999	-2.24591562493528\\
14.7771936951234	-4.41517821185322\\
14.8288622045469	-4.41517821185322\\
14.8805307139704	-3.12137900371298\\
14.9321992233939	-3.12137900371298\\
14.9838677328174	-0.803295372850381\\
15.0355362422409	-0.803295372850381\\
15.0872047516644	1.51967417939446\\
15.1388732610879	1.51967417939446\\
15.1905417705114	2.49943493460385\\
15.2422102799349	2.49943493460385\\
15.2938787893585	0.603233896566001\\
15.345547298782	0.603233896566001\\
15.3972158082055	-2.01804508007445\\
15.448884317629	-2.01804508007445\\
15.5005528270525	-3.28606512415135\\
15.552221336476	-3.28606512415135\\
15.6038898458995	-2.17658059501993\\
15.655558355323	-2.17658059501993\\
15.7072268647465	-0.443560448838653\\
15.75889537417	-0.443560448838653\\
15.8105638835935	0.897403231575561\\
15.862232393017	0.897403231575561\\
15.9139009024406	1.05784485507018\\
15.9655694118641	1.05784485507018\\
16.0172379212876	0.144196290840577\\
16.0689064307111	0.144196290840577\\
16.1205749401346	-0.379933818047303\\
16.1722434495581	-0.379933818047303\\
16.2239119589816	-0.306162702038722\\
16.2755804684051	-0.306162702038722\\
16.3272489778286	0.416302491885758\\
16.3789174872521	0.416302491885758\\
16.4305859966756	0.758830834025174\\
16.4822545060991	0.758830834025174\\
16.5339230155227	0.800469499618632\\
16.5855915249462	0.800469499618632\\
16.6372600343697	-0.928121302780319\\
16.6889285437932	-0.928121302780319\\
16.7405970532167	-0.415869515464128\\
16.7922655626402	-0.415869515464128\\
16.8439340720637	-0.339865595229906\\
16.8956025814872	-0.339865595229906\\
16.9472710909107	-0.404608250052968\\
16.9989396003342	-0.404608250052968\\
17.0506081097577	-0.44690387121141\\
17.1022766191812	-0.44690387121141\\
17.1539451286048	-0.486738856423611\\
17.2056136380283	-0.486738856423611\\
17.2572821474518	-0.52089414211712\\
17.3089506568753	-0.52089414211712\\
17.3606191662988	-0.550392067968359\\
17.4122876757223	-0.550392067968359\\
17.4639561851458	-0.579823436911617\\
17.5156246945693	-0.579823436911617\\
17.5672932039928	-0.604832516628931\\
17.6189617134163	-0.604832516628931\\
17.6706302228398	-0.628322884382966\\
17.7222987322633	-0.628322884382966\\
17.7739672416869	-0.649115177345028\\
17.8256357511104	-0.649115177345028\\
17.8773042605339	-0.667756070516426\\
17.9289727699574	-0.667756070516426\\
17.9806412793809	-0.684330517086686\\
18.0323097888044	-0.684330517086686\\
18.0839782982279	-0.698847811081188\\
18.1356468076514	-0.698847811081188\\
18.1873153170749	-0.711853987575593\\
18.2389838264984	-0.711853987575593\\
18.2906523359219	-0.723966224089192\\
18.3423208453454	-0.723966224089192\\
18.393989354769	-0.734571704316672\\
18.4456578641925	-0.734571704316672\\
18.497326373616	-0.744246094733396\\
18.5489948830395	-0.744246094733396\\
18.600663392463	-0.75307324336665\\
18.6523319018865	-0.75307324336665\\
18.70400041131	-0.76055545082891\\
18.7556689207335	-0.76055545082891\\
18.807337430157	-0.767993991937361\\
18.8590059395805	-0.767993991937361\\
18.910674449004	-0.773969100769069\\
18.9623429584275	-0.773969100769069\\
19.014011467851	-0.779639570043662\\
19.0656799772746	-0.779639570043662\\
19.1173484866981	-0.784850530365163\\
19.1690169961216	-0.784850530365163\\
19.2206855055451	-0.789367419226109\\
19.2723540149686	-0.789367419226109\\
19.3240225243921	-0.793554477638909\\
19.3756910338156	-0.793554477638909\\
19.4273595432391	-0.797175125686235\\
19.4790280526626	-0.797175125686235\\
19.5306965620861	-0.800402197494248\\
19.5823650715096	-0.800402197494248\\
19.6340335809331	-0.803080573041148\\
19.6857020903567	-0.803080573041148\\
19.7373705997802	-0.805573307945003\\
19.7890391092037	-0.805573307945003\\
19.8407076186272	-0.807878120085587\\
19.8923761280507	-0.807878120085587\\
19.9440446374742	-0.809994767702059\\
19.9957131468977	-0.809994767702059\\
20.0473816563212	-0.811521508964474\\
20.0990501657447	-0.811521508964474\\
20.1507186751682	-0.813129580202468\\
20.2023871845917	-0.813129580202468\\
20.2540556940152	-0.815530782859431\\
20.3057242034388	-0.815530782859431\\
20.3573927128623	-0.824318518159157\\
20.4090612222858	-0.824318518159157\\
20.4607297317093	-0.810589655283748\\
20.5123982411328	-0.810589655283748\\
20.5640667505563	-0.828900455757268\\
20.6157352599798	-0.828900455757268\\
20.6674037694033	-0.834742177369893\\
20.7190722788268	-0.834742177369893\\
20.7707407882503	-0.84174869413779\\
20.8224092976738	-0.84174869413779\\
20.8740778070973	-0.857685684306845\\
20.9257463165209	-0.857685684306845\\
20.9774148259444	-0.853724276103232\\
21.0290833353679	-0.853724276103232\\
21.0807518447914	-0.865353422861284\\
21.1324203542149	-0.865353422861284\\
21.1840888636384	-0.929906532535676\\
21.2357573730619	-0.929906532535676\\
21.2874258824854	-0.908492008242727\\
21.3390943919089	-0.908492008242727\\
21.3907629013324	-0.949721276727189\\
21.4424314107559	-0.949721276727189\\
21.4940999201794	-0.944469341044634\\
21.545768429603	-0.944469341044634\\
21.5974369390265	-0.958592747188187\\
21.64910544845	-0.958592747188187\\
21.7007739578735	-0.997394260493219\\
21.752442467297	-0.997394260493219\\
21.8041109767205	-0.942761207608917\\
21.855779486144	-0.942761207608917\\
21.9074479955675	-0.994659830532128\\
21.959116504991	-0.994659830532128\\
22.0107850144145	-1.01124013178088\\
22.062453523838	-1.01124013178088\\
22.1141220332615	-1.00358057999952\\
22.1657905426851	-1.00358057999952\\
22.2174590521086	-1.00893675371764\\
22.2691275615321	-1.00893675371764\\
22.3207960709556	-1.38467903986627\\
22.3724645803791	-1.38467903986627\\
22.4241330898026	nan\\
22.4758015992261	nan\\
};
\addlegendentry{$\tilde{\tau}_{\mathrm{m}}^{(7)}$}
\end{axis}


\end{tikzpicture}%

==> fig/param_est.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.87\textwidth,
height=0.179\textwidth,
at={(0\textwidth,0.53\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-0.005,
ymax=0,
ylabel style={font=\color{white!15!black}\small,at={(0.06\textwidth,0.1\textwidth)}},
ylabel={$\Delta \boldsymbol{p}_{\mathrm{b}2}$ in m},
axis background/.style={fill=white},
title style={at={(0.4\textwidth,0.14\textwidth)}},
title={Base placement, translational},
legend style={font=\tiny,at={(0.8\textwidth,0.15\textwidth)}},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.103337018847017	0\\
0.206674037694033	0\\
0.31001105654105	0\\
0.413348075388066	0\\
0.516685094235083	0\\
0.620022113082099	0\\
0.723359131929116	0\\
0.826696150776133	0\\
0.930033169623149	-8.79632867865023e-05\\
1.03337018847017	-0.000167132376237821\\
1.13670720731718	-0.000238530245064334\\
1.2400442261642	-0.000302607150761029\\
1.34338124501122	-0.00036042325054763\\
1.44671826385823	-0.000412491928721498\\
1.55005528270525	-0.00045931570321731\\
1.65339230155227	-0.000501375497317884\\
1.75672932039928	-0.000539352012273652\\
1.8600663392463	-0.00057360951891359\\
1.96340335809332	-0.000604349389271105\\
2.06674037694033	-0.000631871653444089\\
2.17007739578735	-0.000656836919076852\\
2.27341441463436	-0.000679326429485434\\
2.37675143348138	-0.000699552827453316\\
2.4800884523284	-0.000717913662658751\\
2.58342547117541	-0.000734403144793094\\
2.68676249002243	-0.000749114419030439\\
2.79009950886945	-0.000762444551221882\\
2.89343652771646	-0.000770548939442739\\
2.99677354656348	-0.000790594909941896\\
3.1001105654105	-0.000797620854417891\\
3.20344758425751	-0.000803558734210219\\
3.30678460310453	-0.000797455912395389\\
3.41012162195155	-0.000786834025981287\\
3.51345864079856	-0.000768095594741585\\
3.61679565964558	-0.000754646082038384\\
3.7201326784926	-0.000736032910240037\\
3.82346969733961	-0.000710787813115343\\
3.92680671618663	-0.000686582153052814\\
4.03014373503365	-0.000683767169233103\\
4.13348075388066	-0.000680881884208625\\
4.23681777272768	-0.000664893329534046\\
4.3401547915747	-0.000668239222560814\\
4.44349181042171	-0.000656166749746026\\
4.54682882926873	-0.000635002384072653\\
4.65016584811575	-0.000630777947925302\\
4.75350286696276	-0.000613173575242286\\
4.85683988580978	-0.000606938760711314\\
4.9601769046568	-0.000599378226264139\\
5.06351392350381	-0.000574546403830743\\
5.16685094235083	-0.000571156305852641\\
5.27018796119785	-0.000546274798541406\\
5.37352498004486	-0.000533796833379195\\
5.47686199889188	-0.000524395344741155\\
5.5801990177389	-0.000507122337901677\\
5.68353603658591	-0.000488647149793913\\
5.78687305543293	-0.000481182505216921\\
5.89021007427994	-0.000481603400793464\\
5.99354709312696	-0.000466295750754603\\
6.09688411197398	-0.000452562244713623\\
6.20022113082099	-0.00041260131844162\\
6.30355814966801	-0.000398522097790981\\
6.40689516851503	-0.000372824150248725\\
6.51023218736204	-0.000328420303515095\\
6.61356920620906	-0.00030069050848287\\
6.71690622505608	-0.00026782765059931\\
6.82024324390309	-0.00029113673907783\\
6.92358026275011	-0.000202092423827954\\
7.02691728159713	-0.000190762666684685\\
7.13025430044414	-0.000181360771203193\\
7.23359131929116	-0.000177889770744101\\
7.33692833813818	-0.000161660490279542\\
7.44026535698519	-0.000176747854687837\\
7.54360237583221	-0.00020898423019001\\
7.64693939467923	-0.000237053130195346\\
7.75027641352624	-0.000246344738786413\\
7.85361343237326	-0.000274139378113081\\
7.95695045122028	-0.000293042530718358\\
8.06028747006729	-0.000317596091871049\\
8.16362448891431	-0.000335233305723063\\
8.26696150776133	-0.000346146328392106\\
8.37029852660834	-0.000355564290725322\\
8.47363554545536	-0.00036889328172218\\
8.57697256430238	-0.00038895271571429\\
8.68030958314939	-0.000437700149720884\\
8.78364660199641	-0.000491829004184186\\
8.88698362084343	-0.000548982713029882\\
8.99032063969044	-0.000587382395652084\\
9.09365765853746	-0.000617231212267516\\
9.19699467738448	-0.000637119676126598\\
9.30033169623149	-0.000747479034607723\\
9.40366871507851	-0.000783501576603566\\
9.50700573392552	-0.000821615623325509\\
9.61034275277254	-0.00085137176069218\\
9.71367977161956	-0.000829124387747153\\
9.81701679046657	-0.000839183636080167\\
9.92035380931359	-0.000868413217744067\\
10.0236908281606	-0.00089123484999437\\
10.1270278470076	-0.000906028555182764\\
10.2303648658546	-0.000895138207491138\\
10.3337018847017	-0.000889442245856489\\
10.4370389035487	-0.000872567357970923\\
10.5403759223957	-0.000890724218136712\\
10.6437129412427	-0.000893787166230976\\
10.7470499600897	-0.000878951611928609\\
10.8503869789367	-0.000851567186696225\\
10.9537239977838	-0.000839092279453131\\
11.0570610166308	-0.00081042560819485\\
11.1603980354778	-0.000786538398977149\\
11.2637350543248	-0.00076242990766895\\
11.3670720731718	-0.000757629611622973\\
11.4704090920188	-0.000732057156205523\\
11.5737461108659	-0.000700350100978975\\
11.6770831297129	-0.000679105130096485\\
11.7804201485599	-0.000653717521509748\\
11.8837571674069	-0.000628566906194977\\
11.9870941862539	-0.000622758270946209\\
12.0904312051009	-0.000590135897692078\\
12.193768223948	-0.000575666471394597\\
12.297105242795	-0.000551145818473666\\
12.400442261642	-0.000536275995075113\\
12.503779280489	-0.000518217500448736\\
12.607116299336	-0.000494701072595201\\
12.710453318183	-0.000479866391974448\\
12.8137903370301	-0.000460364024356789\\
12.9171273558771	-0.000438861494226009\\
13.0204643747241	-0.000433838382362281\\
13.1238013935711	-0.000409271880869319\\
13.2271384124181	-0.000403749415937809\\
13.3304754312651	-0.000397256572895518\\
13.4338124501122	-0.000404161561128894\\
13.5371494689592	-0.000401293101393744\\
13.6404864878062	-0.000385273259719662\\
13.7438235066532	-0.000364865736454991\\
13.8471605255002	-0.000350407056353156\\
13.9504975443472	-0.000330280060811502\\
14.0538345631943	-0.000286037707986268\\
14.1571715820413	-0.000310081738241347\\
14.2605086008883	-0.000305557330219499\\
14.3638456197353	-0.000268379842185781\\
14.4671826385823	-0.00030584536501085\\
14.5705196574293	-0.000318492250171483\\
14.6738566762764	-0.000346236866019336\\
14.7771936951234	-0.000361686126980034\\
14.8805307139704	-0.000383496881508999\\
14.9838677328174	-0.000368711992733534\\
15.0872047516644	-0.000358770346049044\\
15.1905417705114	-0.00032986245189428\\
15.2938787893585	-0.000344850078737967\\
15.3972158082055	-0.00036248295687607\\
15.5005528270525	-0.000382898701362003\\
15.6038898458995	-0.000350784960151656\\
15.7072268647465	-0.000312663609777721\\
15.8105638835935	-0.000308330374187049\\
15.9139009024406	-0.000312531068172769\\
16.0172379212876	-0.000334043601095268\\
16.1205749401346	-0.000380330930376326\\
16.2239119589816	-0.000389036384576174\\
16.3272489778286	-0.00039228883038266\\
16.4305859966756	-0.000393305392889528\\
16.5339230155227	-0.0003844129073421\\
16.6372600343697	-0.000439102752775714\\
16.7405970532167	-0.000461738930292532\\
16.8439340720637	-0.000466198204295266\\
16.9472710909107	-0.000471901285354623\\
17.0506081097577	-0.00048221323751549\\
17.1539451286048	-0.000494955849944476\\
17.2572821474518	-0.000504111035795629\\
17.3606191662988	-0.000512533194346686\\
17.4639561851458	-0.000519208760121812\\
17.5672932039928	-0.000523831841399049\\
17.6706302228398	-0.000527745472485988\\
17.7739672416869	-0.000531327511688156\\
17.8773042605339	-0.000534681084936591\\
17.9806412793809	-0.000537980160371211\\
18.0839782982279	-0.000540419374592776\\
18.1873153170749	-0.000542482253839839\\
18.2906523359219	-0.000543895850861657\\
18.393989354769	-0.00054485650649932\\
18.497326373616	-0.000545656367427785\\
18.600663392463	-0.000546798989975233\\
18.70400041131	-0.000547465257745892\\
18.807337430157	-0.000548029325043202\\
18.910674449004	-0.000548500957706735\\
19.014011467851	-0.000548777501500772\\
19.1173484866981	-0.000548946468110439\\
19.2206855055451	-0.000548942722832112\\
19.3240225243921	-0.000548951247298338\\
19.4273595432391	-0.000548910656219174\\
19.5306965620861	-0.000548793017476899\\
19.6340335809331	-0.000548856289358592\\
19.7373705997802	-0.000548697449301988\\
19.8407076186272	-0.000548356583660862\\
19.9440446374742	-0.000548027202789818\\
20.0473816563212	-0.000547716808674839\\
20.1507186751682	-0.000547569354880614\\
20.2540556940152	-0.000547161995043341\\
20.3573927128623	-0.000553166711166184\\
20.4607297317093	-0.00055621666695753\\
20.5640667505563	-0.000558247635187999\\
20.6674037694033	-0.000559519769967144\\
20.7707407882503	-0.000558029980244625\\
20.8740778070973	-0.000551932110014691\\
20.9774148259444	-0.000549016336412767\\
21.0807518447914	-0.000547325271043197\\
21.1840888636384	-0.00054247484369458\\
21.2874258824854	-0.000534551442516422\\
21.3907629013324	-0.000527821874962507\\
21.4940999201794	-0.000529066822184239\\
21.5974369390265	-0.000528046868306109\\
21.7007739578735	-0.000531480473594256\\
21.8041109767205	-0.000533204110456206\\
21.9074479955675	-0.000530064791922519\\
22.0107850144145	-0.00053025445164592\\
22.1141220332615	-0.000531775710293599\\
22.2174590521086	-0.000531448958242294\\
22.3207960709556	-0.000520807598848487\\
22.4241330898026	nan\\
};
\addlegendentry{x}
\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.103337018847017	0\\
0.206674037694033	0\\
0.31001105654105	0\\
0.413348075388066	0\\
0.516685094235083	0\\
0.620022113082099	0\\
0.723359131929116	0\\
0.826696150776133	0\\
0.930033169623149	-0.000361415814095069\\
1.03337018847017	-0.000686944413308113\\
1.13670720731718	-0.000980360960684828\\
1.2400442261642	-0.00124394991265282\\
1.34338124501122	-0.00148094761624885\\
1.44671826385823	-0.0016947083676206\\
1.55005528270525	-0.00188688435180446\\
1.65339230155227	-0.00206011400464787\\
1.75672932039928	-0.00221582780191636\\
1.8600663392463	-0.0023560215474961\\
1.96340335809332	-0.00248207493324304\\
2.06674037694033	-0.0025958464627344\\
2.17007739578735	-0.00269804169610878\\
2.27341441463436	-0.002790442013873\\
2.37675143348138	-0.00287346156344217\\
2.4800884523284	-0.00294750241272758\\
2.58342547117541	-0.00301451604135816\\
2.68676249002243	-0.00307514940103185\\
2.79009950886945	-0.00312914239829991\\
2.89343652771646	-0.00317594202159317\\
2.99677354656348	-0.0032249415962814\\
3.1001105654105	-0.0032704645041164\\
3.20344758425751	-0.00326882043408799\\
3.30678460310453	-0.0033065537189238\\
3.41012162195155	-0.00330669938316931\\
3.51345864079856	-0.00330000251799513\\
3.61679565964558	-0.00336708536476107\\
3.7201326784926	-0.00336651921199617\\
3.82346969733961	-0.00337178170206837\\
3.92680671618663	-0.00334328997618627\\
4.03014373503365	-0.00330513599574897\\
4.13348075388066	-0.00323716870384056\\
4.23681777272768	-0.00319619721093406\\
4.3401547915747	-0.0031650664484441\\
4.44349181042171	-0.00315224453112214\\
4.54682882926873	-0.00314328459109624\\
4.65016584811575	-0.00311151429060523\\
4.75350286696276	-0.00311093087045793\\
4.85683988580978	-0.00305930863773223\\
4.9601769046568	-0.00305327307859704\\
5.06351392350381	-0.00308554268749118\\
5.16685094235083	-0.00308918903179418\\
5.27018796119785	-0.00313862828675078\\
5.37352498004486	-0.00314003728027714\\
5.47686199889188	-0.00312464985309725\\
5.5801990177389	-0.00315616016746995\\
5.68353603658591	-0.00313683424945007\\
5.78687305543293	-0.00310260548674409\\
5.89021007427994	-0.00310339661854381\\
5.99354709312696	-0.00309706552542771\\
6.09688411197398	-0.00314345370118913\\
6.20022113082099	-0.00316299214019002\\
6.30355814966801	-0.00315137987459703\\
6.40689516851503	-0.00320311537387059\\
6.51023218736204	-0.00325268485183477\\
6.61356920620906	-0.00331241547785736\\
6.71690622505608	-0.00336446226477727\\
6.82024324390309	-0.00332971655905576\\
6.92358026275011	-0.00356591846811967\\
7.02691728159713	-0.0036124749483347\\
7.13025430044414	-0.00362839243882271\\
7.23359131929116	-0.00363605198320741\\
7.33692833813818	-0.00362489214564333\\
7.44026535698519	-0.00362238175630233\\
7.54360237583221	-0.00360031885017909\\
7.64693939467923	-0.0035959852834616\\
7.75027641352624	-0.00360112478452095\\
7.85361343237326	-0.00361144802192327\\
7.95695045122028	-0.00364179468744475\\
8.06028747006729	-0.00361941187060944\\
8.16362448891431	-0.00362178018620747\\
8.26696150776133	-0.00364056799315263\\
8.37029852660834	-0.00366470020788559\\
8.47363554545536	-0.00368811738988551\\
8.57697256430238	-0.00368638983300352\\
8.68030958314939	-0.00369185024232191\\
8.78364660199641	-0.00368522537488934\\
8.88698362084343	-0.00368850700269771\\
8.99032063969044	-0.00366711812183211\\
9.09365765853746	-0.00365204855211505\\
9.19699467738448	-0.00369024778347539\\
9.30033169623149	-0.00396204220909745\\
9.40366871507851	-0.00394574529233014\\
9.50700573392552	-0.00385897801035044\\
9.61034275277254	-0.00379453692898515\\
9.71367977161956	-0.00378109233771239\\
9.81701679046657	-0.00382598075989774\\
9.92035380931359	-0.00385888806668404\\
10.0236908281606	-0.00382484284642365\\
10.1270278470076	-0.00374808504163472\\
10.2303648658546	-0.00366217885472815\\
10.3337018847017	-0.00363886796513349\\
10.4370389035487	-0.00363126829538536\\
10.5403759223957	-0.00369997310050564\\
10.6437129412427	-0.00371815869139903\\
10.7470499600897	-0.00370872390746448\\
10.8503869789367	-0.00371398339479236\\
10.9537239977838	-0.00370078823533579\\
11.0570610166308	-0.00368305269290816\\
11.1603980354778	-0.00369997677130952\\
11.2637350543248	-0.00369204167797006\\
11.3670720731718	-0.00374507294915797\\
11.4704090920188	-0.0037931242161907\\
11.5737461108659	-0.0037547946250191\\
11.6770831297129	-0.00374069502638204\\
11.7804201485599	-0.00378630206376648\\
11.8837571674069	-0.00383441134177538\\
11.9870941862539	-0.00387399277533538\\
12.0904312051009	-0.00383610610392219\\
12.193768223948	-0.00384716653774611\\
12.297105242795	-0.00385722631744579\\
12.400442261642	-0.003933324349072\\
12.503779280489	-0.00396371078161484\\
12.607116299336	-0.00398869304789986\\
12.710453318183	-0.00400177753590287\\
12.8137903370301	-0.00405354876202884\\
12.9171273558771	-0.00409592728242103\\
13.0204643747241	-0.00408145170788763\\
13.1238013935711	-0.00399040617296975\\
13.2271384124181	-0.00394377185303878\\
13.3304754312651	-0.00386603081265156\\
13.4338124501122	-0.00388081555227044\\
13.5371494689592	-0.00392422052335797\\
13.6404864878062	-0.00394395988978798\\
13.7438235066532	-0.00393233516128828\\
13.8471605255002	-0.00389744095180713\\
13.9504975443472	-0.00377115092637569\\
14.0538345631943	-0.00379543560641003\\
14.1571715820413	-0.00388413934683101\\
14.2605086008883	-0.0039679546639671\\
14.3638456197353	-0.0039485237467962\\
14.4671826385823	-0.00402817469539308\\
14.5705196574293	-0.00398969986011333\\
14.6738566762764	-0.00399132109395079\\
14.7771936951234	-0.00403569629114798\\
14.8805307139704	-0.00411383185773349\\
14.9838677328174	-0.00409720444059446\\
15.0872047516644	-0.00407821650439208\\
15.1905417705114	-0.00399408729634935\\
15.2938787893585	-0.00387455233641358\\
15.3972158082055	-0.00378654975970619\\
15.5005528270525	-0.00377387922698035\\
15.6038898458995	-0.00378289263541074\\
15.7072268647465	-0.0037960000776559\\
15.8105638835935	-0.00377768907671926\\
15.9139009024406	-0.00373685071338831\\
16.0172379212876	-0.00374255807082067\\
16.1205749401346	-0.00380636153636309\\
16.2239119589816	-0.00379537099799009\\
16.3272489778286	-0.00373261190825443\\
16.4305859966756	-0.0036103637754426\\
16.5339230155227	-0.0035473867668504\\
16.6372600343697	-0.00355709806446335\\
16.7405970532167	-0.00353292790003441\\
16.8439340720637	-0.00355526522213758\\
16.9472710909107	-0.00355603315806602\\
17.0506081097577	-0.00354525218315602\\
17.1539451286048	-0.00354581055179084\\
17.2572821474518	-0.00354674385658305\\
17.3606191662988	-0.00354328718369721\\
17.4639561851458	-0.00354893934088235\\
17.5672932039928	-0.00355315157413638\\
17.6706302228398	-0.00355496191662268\\
17.7739672416869	-0.00355857564472571\\
17.8773042605339	-0.00355859280429568\\
17.9806412793809	-0.00355935515898304\\
18.0839782982279	-0.00356130820586782\\
18.1873153170749	-0.00356305179347881\\
18.2906523359219	-0.00356663298693855\\
18.393989354769	-0.00356911666082649\\
18.497326373616	-0.00357079191295805\\
18.600663392463	-0.00357237190426076\\
18.70400041131	-0.00357325427005528\\
18.807337430157	-0.00357501792630565\\
18.910674449004	-0.00357712736684793\\
19.014011467851	-0.00357902686377837\\
19.1173484866981	-0.0035808937704826\\
19.2206855055451	-0.00358209335598252\\
19.3240225243921	-0.00358310617568399\\
19.4273595432391	-0.00358450225441327\\
19.5306965620861	-0.00358553880095375\\
19.6340335809331	-0.00358699505619066\\
19.7373705997802	-0.00358817158076199\\
19.8407076186272	-0.00358937503316779\\
19.9440446374742	-0.00359055774561805\\
20.0473816563212	-0.0035909957709754\\
20.1507186751682	-0.00359170571773241\\
20.2540556940152	-0.0035924360009804\\
20.3573927128623	-0.00359340058530819\\
20.4607297317093	-0.00359319353107548\\
20.5640667505563	-0.00358460246309979\\
20.6674037694033	-0.00358078744175732\\
20.7707407882503	-0.00357831941855697\\
20.8740778070973	-0.00357769122034389\\
20.9774148259444	-0.00357347782834656\\
21.0807518447914	-0.0035782465211859\\
21.1840888636384	-0.00358545188147113\\
21.2874258824854	-0.0035879618819061\\
21.3907629013324	-0.00360289362547637\\
21.4940999201794	-0.003619015077157\\
21.5974369390265	-0.00362091556733354\\
21.7007739578735	-0.00363386213846531\\
21.8041109767205	-0.00364520550339959\\
21.9074479955675	-0.00364793906139748\\
22.0107850144145	-0.00365515084710628\\
22.1141220332615	-0.00366198857382393\\
22.2174590521086	-0.00366610274080356\\
22.3207960709556	-0.00366065209237408\\
22.4241330898026	nan\\
};
\addlegendentry{z}
\end{axis}

\begin{axis}[%
width=0.87\textwidth,
height=0.179\textwidth,
at={(0\textwidth,0.27\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=-0.01,
ymax=0.01,
ylabel style={font=\color{white!15!black}\small,at={(0.06\textwidth,0.1\textwidth)}},
ylabel={$~^\mathrm{body}\Delta \boldsymbol{p}_{\mathrm{cp}2}$ in rad},
axis background/.style={fill=white},
title style={at={(0.4\textwidth,0.14\textwidth)}},
title={Coupler geometry, rotational},
legend style={font=\tiny,at={(0.8\textwidth,0.13\textwidth)}},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.103337018847017	0\\
0.206674037694033	0\\
0.31001105654105	0\\
0.413348075388066	0\\
0.516685094235083	0\\
0.620022113082099	0\\
0.723359131929116	0\\
0.826696150776133	0\\
0.930033169623149	-0.000653988707220815\\
1.03337018847017	-0.00124260877805793\\
1.13670720731718	-0.00177225604808153\\
1.2400442261642	-0.00224919519542449\\
1.34338124501122	-0.0026786057504092\\
1.44671826385823	-0.00306476747080197\\
1.55005528270525	-0.00341255382039862\\
1.65339230155227	-0.0037251772176626\\
1.75672932039928	-0.00400683780992331\\
1.8600663392463	-0.0042605349749248\\
1.96340335809332	-0.00448890969387688\\
2.06674037694033	-0.0046940504482438\\
2.17007739578735	-0.00487878308996012\\
2.27341441463436	-0.0050447726717078\\
2.37675143348138	-0.00519432768019359\\
2.4800884523284	-0.00532953094115975\\
2.58342547117541	-0.00545097424940843\\
2.68676249002243	-0.00555974738741803\\
2.79009950886945	-0.00565807703012884\\
2.89343652771646	-0.00574751974480939\\
2.99677354656348	-0.0057752672617746\\
3.1001105654105	-0.00579179031964653\\
3.20344758425751	-0.00579413738058971\\
3.30678460310453	-0.00571518777337579\\
3.41012162195155	-0.00569022803795371\\
3.51345864079856	-0.00568766057365032\\
3.61679565964558	-0.0056364799014968\\
3.7201326784926	-0.00564721522201709\\
3.82346969733961	-0.00568549110363693\\
3.92680671618663	-0.00576194367248754\\
4.03014373503365	-0.00581085866333189\\
4.13348075388066	-0.00588043111423719\\
4.23681777272768	-0.00593612689924161\\
4.3401547915747	-0.00602041605317775\\
4.44349181042171	-0.00604145483948206\\
4.54682882926873	-0.00604152280499337\\
4.65016584811575	-0.00606917648114585\\
4.75350286696276	-0.00608277948907683\\
4.85683988580978	-0.00617231755127583\\
4.9601769046568	-0.00625413659510286\\
5.06351392350381	-0.00628358279095118\\
5.16685094235083	-0.00635495263124557\\
5.27018796119785	-0.00634881522307263\\
5.37352498004486	-0.00631790552936188\\
5.47686199889188	-0.00629499565702279\\
5.5801990177389	-0.00626498792390923\\
5.68353603658591	-0.00628647514697311\\
5.78687305543293	-0.00633853023339588\\
5.89021007427994	-0.00630969453935641\\
5.99354709312696	-0.00626277235828532\\
6.09688411197398	-0.00618980510809374\\
6.20022113082099	-0.00604179191217311\\
6.30355814966801	-0.00594035200430705\\
6.40689516851503	-0.00581064474653707\\
6.51023218736204	-0.0057855562192343\\
6.61356920620906	-0.00573170309428516\\
6.71690622505608	-0.00569904378075338\\
6.82024324390309	-0.00551320216394788\\
6.92358026275011	-0.00568120741191218\\
7.02691728159713	-0.00552677045181454\\
7.13025430044414	-0.00547539169276916\\
7.23359131929116	-0.00536493830897615\\
7.33692833813818	-0.00525792065999218\\
7.44026535698519	-0.00518765036074154\\
7.54360237583221	-0.00517509726953185\\
7.64693939467923	-0.00515701340003074\\
7.75027641352624	-0.00512003752130713\\
7.85361343237326	-0.0050690120413149\\
7.95695045122028	-0.00506703431823117\\
8.06028747006729	-0.00514638802456999\\
8.16362448891431	-0.00521949599317052\\
8.26696150776133	-0.00528179089206753\\
8.37029852660834	-0.00533648393403351\\
8.47363554545536	-0.00539442050411518\\
8.57697256430238	-0.00554679468026186\\
8.68030958314939	-0.00577234053592537\\
8.78364660199641	-0.00595483086457299\\
8.88698362084343	-0.0060910827569895\\
8.99032063969044	-0.00618515597064688\\
9.09365765853746	-0.00630707288362287\\
9.19699467738448	-0.00641939296820004\\
9.30033169623149	-0.00669670300841092\\
9.40366871507851	-0.00710732987422017\\
9.50700573392552	-0.00754036520382501\\
9.61034275277254	-0.00806586900085841\\
9.71367977161956	-0.00866115397855276\\
9.81701679046657	-0.00894363456922362\\
9.92035380931359	-0.0088458389411396\\
10.0236908281606	-0.00862004715954909\\
10.1270278470076	-0.00834212592448803\\
10.2303648658546	-0.00827185232633664\\
10.3337018847017	-0.00819783364863505\\
10.4370389035487	-0.0081501364527293\\
10.5403759223957	-0.00801819978505922\\
10.6437129412427	-0.00781514132643086\\
10.7470499600897	-0.00762704852472475\\
10.8503869789367	-0.00744210626099018\\
10.9537239977838	-0.00733791622021818\\
11.0570610166308	-0.00723036389203648\\
11.1603980354778	-0.0070793865337742\\
11.2637350543248	-0.00690054464744858\\
11.3670720731718	-0.00674723123482718\\
11.4704090920188	-0.00657120343344706\\
11.5737461108659	-0.00643773984874517\\
11.6770831297129	-0.00636428237400636\\
11.7804201485599	-0.00619702333822875\\
11.8837571674069	-0.00609229473039964\\
11.9870941862539	-0.00598854035697937\\
12.0904312051009	-0.00591264640401328\\
12.193768223948	-0.00584877798244117\\
12.297105242795	-0.00573538671247081\\
12.400442261642	-0.00564299454079387\\
12.503779280489	-0.00555747779706645\\
12.607116299336	-0.00543516869526717\\
12.710453318183	-0.00533237665815004\\
12.8137903370301	-0.005239502375677\\
12.9171273558771	-0.00511645502385459\\
13.0204643747241	-0.0050693273346537\\
13.1238013935711	-0.00498438916184102\\
13.2271384124181	-0.00485351283252056\\
13.3304754312651	-0.00474572583010381\\
13.4338124501122	-0.00467549517744798\\
13.5371494689592	-0.00465987224442146\\
13.6404864878062	-0.00467580345955432\\
13.7438235066532	-0.00471343286521342\\
13.8471605255002	-0.00476264635707361\\
13.9504975443472	-0.0047328485856977\\
14.0538345631943	-0.0044554857586142\\
14.1571715820413	-0.00455322684547919\\
14.2605086008883	-0.0046456010528579\\
14.3638456197353	-0.00476261580333572\\
14.4671826385823	-0.00492391776320008\\
14.5705196574293	-0.00513139938673455\\
14.6738566762764	-0.00524605146747029\\
14.7771936951234	-0.00525546550001012\\
14.8805307139704	-0.00527132912564697\\
14.9838677328174	-0.00538125387760792\\
15.0872047516644	-0.00558576954794563\\
15.1905417705114	-0.00580088121668866\\
15.2938787893585	-0.00598472904981333\\
15.3972158082055	-0.00607669812491117\\
15.5005528270525	-0.0060324416808102\\
15.6038898458995	-0.00594118845244399\\
15.7072268647465	-0.00590211862070261\\
15.8105638835935	-0.00591928340759094\\
15.9139009024406	-0.00580989777210711\\
16.0172379212876	-0.00557928163417656\\
16.1205749401346	-0.0051836175774953\\
16.2239119589816	-0.00468428611721168\\
16.3272489778286	-0.00433799676852771\\
16.4305859966756	-0.00401310454756941\\
16.5339230155227	-0.00363907176563613\\
16.6372600343697	-0.00408378028773304\\
16.7405970532167	-0.00430390194349304\\
16.8439340720637	-0.00447057972414675\\
16.9472710909107	-0.00463602407911981\\
17.0506081097577	-0.00480084579404303\\
17.1539451286048	-0.00494494944303294\\
17.2572821474518	-0.00507006922789142\\
17.3606191662988	-0.00518520957005482\\
17.4639561851458	-0.00528171905342563\\
17.5672932039928	-0.00536839811129333\\
17.6706302228398	-0.00544804087144967\\
17.7739672416869	-0.00551772712038593\\
17.8773042605339	-0.00558389173287461\\
17.9806412793809	-0.00564322496398823\\
18.0839782982279	-0.00569445175177239\\
18.1873153170749	-0.0057401519073808\\
18.2906523359219	-0.00577895336112315\\
18.393989354769	-0.00581374829981352\\
18.497326373616	-0.00584627103227413\\
18.600663392463	-0.0058752968940869\\
18.70400041131	-0.00590209350968303\\
18.807337430157	-0.00592508078490037\\
18.910674449004	-0.00594494337644382\\
19.014011467851	-0.0059628539054919\\
19.1173484866981	-0.00597843071346666\\
19.2206855055451	-0.00599297821341024\\
19.3240225243921	-0.00600603209585681\\
19.4273595432391	-0.00601745404735097\\
19.5306965620861	-0.00602740724536556\\
19.6340335809331	-0.00603635650431732\\
19.7373705997802	-0.00604432967473949\\
19.8407076186272	-0.00605131359403534\\
19.9440446374742	-0.00605722295142775\\
20.0473816563212	-0.00606280808367243\\
20.1507186751682	-0.00606796339800277\\
20.2540556940152	-0.0060723285276774\\
20.3573927128623	-0.00607756492472945\\
20.4607297317093	-0.00608866782660748\\
20.5640667505563	-0.0061003206150965\\
20.6674037694033	-0.00610379335227653\\
20.7707407882503	-0.00611881651967638\\
20.8740778070973	-0.00611984314155336\\
20.9774148259444	-0.00613824650619642\\
21.0807518447914	-0.00615594153205877\\
21.1840888636384	-0.00615797956522987\\
21.2874258824854	-0.00616050186353073\\
21.3907629013324	-0.00615246875490313\\
21.4940999201794	-0.00613299830823451\\
21.5974369390265	-0.00612440373982751\\
21.7007739578735	-0.00610967196054535\\
21.8041109767205	-0.00611857161255794\\
21.9074479955675	-0.00611346215354829\\
22.0107850144145	-0.00610266935929158\\
22.1141220332615	-0.00608649782041567\\
22.2174590521086	-0.00607773462311017\\
22.3207960709556	-0.0060888183620204\\
22.4241330898026	nan\\
};
\addlegendentry{x}
\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.103337018847017	0\\
0.206674037694033	0\\
0.31001105654105	0\\
0.413348075388066	0\\
0.516685094235083	0\\
0.620022113082099	0\\
0.723359131929116	0\\
0.826696150776133	0\\
0.930033169623149	0.000397526762081201\\
1.03337018847017	0.000756032811864098\\
1.13670720731718	0.00107762904437645\\
1.2400442261642	0.00136792831462264\\
1.34338124501122	0.00162824899015902\\
1.44671826385823	0.00186272156923307\\
1.55005528270525	0.00207395645900866\\
1.65339230155227	0.00226401119698162\\
1.75672932039928	0.00243490310438046\\
1.8600663392463	0.00258853376045374\\
1.96340335809332	0.00272663682628742\\
2.06674037694033	0.00285147517117473\\
2.17007739578735	0.00296381661949896\\
2.27341441463436	0.00306470423598646\\
2.37675143348138	0.00315547448917395\\
2.4800884523284	0.00323720094495484\\
2.58342547117541	0.0033108201618501\\
2.68676249002243	0.00337736832157361\\
2.79009950886945	0.00343683262065239\\
2.89343652771646	0.00350966166135765\\
2.99677354656348	0.00346628929215019\\
3.1001105654105	0.0035041623144458\\
3.20344758425751	0.0035664219196083\\
3.30678460310453	0.00368163080914878\\
3.41012162195155	0.00379185590208086\\
3.51345864079856	0.0039070162326514\\
3.61679565964558	0.00398994298297489\\
3.7201326784926	0.00409432811635617\\
3.82346969733961	0.00425376335996495\\
3.92680671618663	0.00444620698671912\\
4.03014373503365	0.00455822016774255\\
4.13348075388066	0.00462358171302788\\
4.23681777272768	0.00464668609658608\\
4.3401547915747	0.00455610971395329\\
4.44349181042171	0.00454183811322649\\
4.54682882926873	0.00456265820870197\\
4.65016584811575	0.00451512664897263\\
4.75350286696276	0.00453621507902946\\
4.85683988580978	0.00450686828322425\\
4.9601769046568	0.00447175020624181\\
5.06351392350381	0.00443764885119798\\
5.16685094235083	0.00433961314050175\\
5.27018796119785	0.00427588047223075\\
5.37352498004486	0.00417877529064485\\
5.47686199889188	0.00407513876277334\\
5.5801990177389	0.00401564478951708\\
5.68353603658591	0.00398060344997584\\
5.78687305543293	0.00388872085785601\\
5.89021007427994	0.00374979685507135\\
5.99354709312696	0.00362572350490063\\
6.09688411197398	0.00354146308530337\\
6.20022113082099	0.00347198753049203\\
6.30355814966801	0.00336689537648984\\
6.40689516851503	0.00331047567651336\\
6.51023218736204	0.0033204293655398\\
6.61356920620906	0.00330027426810064\\
6.71690622505608	0.003280229414085\\
6.82024324390309	0.00322033364611051\\
6.92358026275011	0.00357064131427049\\
7.02691728159713	0.00352236129916156\\
7.13025430044414	0.0035377035083332\\
7.23359131929116	0.00350526239268372\\
7.33692833813818	0.00348762989266025\\
7.44026535698519	0.00343408179434427\\
7.54360237583221	0.00334543428061785\\
7.64693939467923	0.00328574720667345\\
7.75027641352624	0.00327382826083229\\
7.85361343237326	0.0032388386374294\\
7.95695045122028	0.0032076492821017\\
8.06028747006729	0.00317795459813923\\
8.16362448891431	0.00319359563804883\\
8.26696150776133	0.00322731895814084\\
8.37029852660834	0.00326302654672956\\
8.47363554545536	0.00328725441318046\\
8.57697256430238	0.00333978453175721\\
8.68030958314939	0.00331491295431495\\
8.78364660199641	0.00320737425231719\\
8.88698362084343	0.00312250649641893\\
8.99032063969044	0.0030957816126924\\
9.09365765853746	0.00317328666045338\\
9.19699467738448	0.00328982798060362\\
9.30033169623149	0.00306297333633325\\
9.40366871507851	0.00292580808305925\\
9.50700573392552	0.00295564940217077\\
9.61034275277254	0.00296308698556061\\
9.71367977161956	0.00300356341369041\\
9.81701679046657	0.00299932257521047\\
9.92035380931359	0.00298230039466466\\
10.0236908281606	0.00303039210343274\\
10.1270278470076	0.0031427136294722\\
10.2303648658546	0.00333782923494031\\
10.3337018847017	0.00342755643035356\\
10.4370389035487	0.00348758860325864\\
10.5403759223957	0.00348128080361326\\
10.6437129412427	0.00353138545197453\\
10.7470499600897	0.00366161480545439\\
10.8503869789367	0.00379375660027202\\
10.9537239977838	0.00384556730990424\\
11.0570610166308	0.00392483452887759\\
11.1603980354778	0.00403239188197572\\
11.2637350543248	0.00417762026295828\\
11.3670720731718	0.00426300005312979\\
11.4704090920188	0.00441022149552109\\
11.5737461108659	0.0045551241436318\\
11.6770831297129	0.00460260104652058\\
11.7804201485599	0.00475181679744101\\
11.8837571674069	0.0048219102506428\\
11.9870941862539	0.00484819795929113\\
12.0904312051009	0.00498233289502904\\
12.193768223948	0.00501738894905675\\
12.297105242795	0.00512253367963196\\
12.400442261642	0.0051877166551007\\
12.503779280489	0.00526901182611512\\
12.607116299336	0.0053744046422894\\
12.710453318183	0.00550928375107314\\
12.8137903370301	0.00565623994018765\\
12.9171273558771	0.00577549141476766\\
13.0204643747241	0.00575032156514131\\
13.1238013935711	0.00580671648750874\\
13.2271384124181	0.00598621154028807\\
13.3304754312651	0.00608790824859846\\
13.4338124501122	0.00605469129890018\\
13.5371494689592	0.00598882406334375\\
13.6404864878062	0.00603520757860149\\
13.7438235066532	0.00605247912562467\\
13.8471605255002	0.00605018244379616\\
13.9504975443472	0.00612911653556352\\
14.0538345631943	0.00640153984327074\\
14.1571715820413	0.00631149594610363\\
14.2605086008883	0.00620709061751457\\
14.3638456197353	0.00628680774269519\\
14.4671826385823	0.00604157564484986\\
14.5705196574293	0.00587064149917615\\
14.6738566762764	0.00565760878953906\\
14.7771936951234	0.00559961660802494\\
14.8805307139704	0.0055664219442925\\
14.9838677328174	0.00562980023690783\\
15.0872047516644	0.00559762440665667\\
15.1905417705114	0.00559013701397125\\
15.2938787893585	0.00547660669151831\\
15.3972158082055	0.00549732094206661\\
15.5005528270525	0.00551436432790578\\
15.6038898458995	0.00572500532198015\\
15.7072268647465	0.00586741343831255\\
15.8105638835935	0.00584950434654254\\
15.9139009024406	0.00575560781776927\\
16.0172379212876	0.00565502178553332\\
16.1205749401346	0.0055708698321984\\
16.2239119589816	0.00563149928855375\\
16.3272489778286	0.00567160374327091\\
16.4305859966756	0.00565460839034618\\
16.5339230155227	0.00567655848813462\\
16.6372600343697	0.00542665300538302\\
16.7405970532167	0.00542568335296236\\
16.8439340720637	0.00542207351195557\\
16.9472710909107	0.00540028647365914\\
17.0506081097577	0.00538378405269366\\
17.1539451286048	0.00535614729633749\\
17.2572821474518	0.00533707007756988\\
17.3606191662988	0.00532492696869827\\
17.4639561851458	0.00531472794725242\\
17.5672932039928	0.00530877048271787\\
17.6706302228398	0.00530370368260069\\
17.7739672416869	0.00529707671816389\\
17.8773042605339	0.0052915188924205\\
17.9806412793809	0.00528619143086225\\
18.0839782982279	0.00528200021802618\\
18.1873153170749	0.0052801911070899\\
18.2906523359219	0.00527907510997063\\
18.393989354769	0.0052790551150513\\
18.497326373616	0.00527814558243464\\
18.600663392463	0.00527647202778617\\
18.70400041131	0.00527568655028428\\
18.807337430157	0.0052757160717776\\
18.910674449004	0.0052760698876212\\
19.014011467851	0.00527706288372835\\
19.1173484866981	0.0052774741613083\\
19.2206855055451	0.00527820138125255\\
19.3240225243921	0.00527861222761894\\
19.4273595432391	0.00527912289062758\\
19.5306965620861	0.00528013560567292\\
19.6340335809331	0.00528062560673548\\
19.7373705997802	0.00528200158047151\\
19.8407076186272	0.00528346219203358\\
19.9440446374742	0.00528506859561647\\
20.0473816563212	0.00528657841937581\\
20.1507186751682	0.00528738145222562\\
20.2540556940152	0.00528848896350098\\
20.3573927128623	0.00527248787778127\\
20.4607297317093	0.00526040408535773\\
20.5640667505563	0.00524834036338252\\
20.6674037694033	0.00523781247889513\\
20.7707407882503	0.0052226199697356\\
20.8740778070973	0.00521220441926479\\
20.9774148259444	0.00519947467582968\\
21.0807518447914	0.005195408084396\\
21.1840888636384	0.00518517674492998\\
21.2874258824854	0.00517120002063199\\
21.3907629013324	0.00516219321885462\\
21.4940999201794	0.00513258255534527\\
21.5974369390265	0.00509054439700538\\
21.7007739578735	0.00506656710031178\\
21.8041109767205	0.00504357783324495\\
21.9074479955675	0.00501958832755811\\
22.0107850144145	0.00500311632798115\\
22.1141220332615	0.00497559624691293\\
22.2174590521086	0.00496097903715372\\
22.3207960709556	0.00505264597862651\\
22.4241330898026	nan\\
};
\addlegendentry{z}
\end{axis}

\begin{axis}[%
width=0.87\textwidth,
height=0.179\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}\small,at={(0.4\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-0.002,
ymax=0,
ylabel style={font=\color{white!15!black}\small,at={(0.06\textwidth,0.1\textwidth)}},
ylabel={$~^\mathrm{body}\Delta \boldsymbol{p}_{\mathrm{cp}2}$ in m},
axis background/.style={fill=white},
title style={at={(0.42\textwidth,0.14\textwidth)}},
title={Coupler geometry, translational},
legend style={font=\tiny,at={(0.8\textwidth,0.15\textwidth)}},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.103337018847017	0\\
0.206674037694033	0\\
0.31001105654105	0\\
0.413348075388066	0\\
0.516685094235083	0\\
0.620022113082099	0\\
0.723359131929116	0\\
0.826696150776133	0\\
0.930033169623149	-0.000129188849535965\\
1.03337018847017	-0.00024571661585059\\
1.13670720731718	-0.000350368487532103\\
1.2400442261642	-0.000444574793138564\\
1.34338124501122	-0.000529093477366329\\
1.44671826385823	-0.00060555985457859\\
1.55005528270525	-0.000674090060071945\\
1.65339230155227	-0.000735358805096627\\
1.75672932039928	-0.000790911121771058\\
1.8600663392463	-0.000841079840006759\\
1.96340335809332	-0.000885881850493786\\
2.06674037694033	-0.000926157528760961\\
2.17007739578735	-0.000962454630401367\\
2.27341441463436	-0.000995269375891542\\
2.37675143348138	-0.00102480729315409\\
2.4800884523284	-0.0010516348910872\\
2.58342547117541	-0.00107559542878429\\
2.68676249002243	-0.00109699926714627\\
2.79009950886945	-0.00111654277554739\\
2.89343652771646	-0.00112525697022368\\
2.99677354656348	-0.00109919599761564\\
3.1001105654105	-0.00110036817587283\\
3.20344758425751	-0.00108730422483239\\
3.30678460310453	-0.00107971004953094\\
3.41012162195155	-0.00100023374727989\\
3.51345864079856	-0.00105360108371501\\
3.61679565964558	-0.00114787917462011\\
3.7201326784926	-0.00119349067369414\\
3.82346969733961	-0.00117601224385266\\
3.92680671618663	-0.00119584827721257\\
4.03014373503365	-0.00116304803009905\\
4.13348075388066	-0.00107613036589836\\
4.23681777272768	-0.00102403122738399\\
4.3401547915747	-0.000942804357739641\\
4.44349181042171	-0.000924221795706565\\
4.54682882926873	-0.000894999319629066\\
4.65016584811575	-0.000883062163714757\\
4.75350286696276	-0.000866943149422759\\
4.85683988580978	-0.000814748686195425\\
4.9601769046568	-0.000801146696483827\\
5.06351392350381	-0.000817913173200526\\
5.16685094235083	-0.000786646910189168\\
5.27018796119785	-0.00079195676577085\\
5.37352498004486	-0.000823380842107421\\
5.47686199889188	-0.000879697114966443\\
5.5801990177389	-0.000897958325689939\\
5.68353603658591	-0.000908945309637629\\
5.78687305543293	-0.000902184880316749\\
5.89021007427994	-0.000930533858835415\\
5.99354709312696	-0.000965475963125909\\
6.09688411197398	-0.000999959090499164\\
6.20022113082099	-0.00105878823028213\\
6.30355814966801	-0.00110696280937568\\
6.40689516851503	-0.00119802583009305\\
6.51023218736204	-0.0012847459967179\\
6.61356920620906	-0.00137375864075066\\
6.71690622505608	-0.001482217802111\\
6.82024324390309	-0.00137616154638718\\
6.92358026275011	-0.00149338807050696\\
7.02691728159713	-0.00151672740951713\\
7.13025430044414	-0.00147626087535354\\
7.23359131929116	-0.00148168169037789\\
7.33692833813818	-0.00153939249680313\\
7.44026535698519	-0.00155222664070284\\
7.54360237583221	-0.00151160900206846\\
7.64693939467923	-0.00149558026066528\\
7.75027641352624	-0.00152399807101221\\
7.85361343237326	-0.0016047431405351\\
7.95695045122028	-0.00165158670665294\\
8.06028747006729	-0.00164153867533077\\
8.16362448891431	-0.00165574973136682\\
8.26696150776133	-0.00168193703722386\\
8.37029852660834	-0.00177666798082546\\
8.47363554545536	-0.00189058970314173\\
8.57697256430238	-0.00187173186683609\\
8.68030958314939	-0.00180717437902011\\
8.78364660199641	-0.00175400399344624\\
8.88698362084343	-0.00166554514346928\\
8.99032063969044	-0.00158739570658306\\
9.09365765853746	-0.00157434629399106\\
9.19699467738448	-0.00183120986570858\\
9.30033169623149	-0.00199881588271624\\
9.40366871507851	-0.00190243933084841\\
9.50700573392552	-0.0018344832657756\\
9.61034275277254	-0.0018476919251202\\
9.71367977161956	-0.00177254801144883\\
9.81701679046657	-0.00161383541593924\\
9.92035380931359	-0.00143693444396042\\
10.0236908281606	-0.00126722880724027\\
10.1270278470076	-0.00124220088930633\\
10.2303648658546	-0.00119795279657023\\
10.3337018847017	-0.00117035693972837\\
10.4370389035487	-0.001105978088716\\
10.5403759223957	-0.00102470213344714\\
10.6437129412427	-0.00095132877860994\\
10.7470499600897	-0.000913315910756991\\
10.8503869789367	-0.000869173709473668\\
10.9537239977838	-0.000896944826688203\\
11.0570610166308	-0.000906296003522767\\
11.1603980354778	-0.00092543761722696\\
11.2637350543248	-0.000907268808918256\\
11.3670720731718	-0.000939753832567463\\
11.4704090920188	-0.00096255875739049\\
11.5737461108659	-0.000988519601409352\\
11.6770831297129	-0.000984482987754602\\
11.7804201485599	-0.00102164650013488\\
11.8837571674069	-0.00104970086382684\\
11.9870941862539	-0.00108583379404148\\
12.0904312051009	-0.00109331341660938\\
12.193768223948	-0.00109703872371981\\
12.297105242795	-0.00117498531892858\\
12.400442261642	-0.00118591206199501\\
12.503779280489	-0.00120113576811492\\
12.607116299336	-0.00125309167661099\\
12.710453318183	-0.00127806342063023\\
12.8137903370301	-0.00130535331548372\\
12.9171273558771	-0.00133122450637049\\
13.0204643747241	-0.00130622205825359\\
13.1238013935711	-0.00127048760854491\\
13.2271384124181	-0.00125891503064636\\
13.3304754312651	-0.00126857478026876\\
13.4338124501122	-0.0012620739364175\\
13.5371494689592	-0.00127175134888909\\
13.6404864878062	-0.00128811082211192\\
13.7438235066532	-0.00130911325059867\\
13.8471605255002	-0.0013175586193423\\
13.9504975443472	-0.00127693578108577\\
14.0538345631943	-0.00113463412499887\\
14.1571715820413	-0.00115984790032899\\
14.2605086008883	-0.00118969829699217\\
14.3638456197353	-0.00121534363570536\\
14.4671826385823	-0.00112683684760744\\
14.5705196574293	-0.0010912529731762\\
14.6738566762764	-0.00101435173433117\\
14.7771936951234	-0.00103305233717621\\
14.8805307139704	-0.00109142820259586\\
14.9838677328174	-0.00112232098125542\\
15.0872047516644	-0.00115529307391509\\
15.1905417705114	-0.00117582508562862\\
15.2938787893585	-0.00118755230492153\\
15.3972158082055	-0.00127698459238993\\
15.5005528270525	-0.00136839071308864\\
15.6038898458995	-0.00145450234108599\\
15.7072268647465	-0.00146569832513285\\
15.8105638835935	-0.00145046743565092\\
15.9139009024406	-0.0014385398666004\\
16.0172379212876	-0.00134394725806418\\
16.1205749401346	-0.0012456721945413\\
16.2239119589816	-0.00122768058041216\\
16.3272489778286	-0.00128776294726914\\
16.4305859966756	-0.00127055538196757\\
16.5339230155227	-0.00128695467263524\\
16.6372600343697	-0.00176266054900086\\
16.7405970532167	-0.00166800518982316\\
16.8439340720637	-0.00163147195959057\\
16.9472710909107	-0.00158859844212243\\
17.0506081097577	-0.00154203143899662\\
17.1539451286048	-0.00150491106329557\\
17.2572821474518	-0.00147288993130176\\
17.3606191662988	-0.00144855578215485\\
17.4639561851458	-0.00142816047295077\\
17.5672932039928	-0.00140866298087659\\
17.6706302228398	-0.00138853263170814\\
17.7739672416869	-0.00136999790959123\\
17.8773042605339	-0.00135138240488393\\
17.9806412793809	-0.00133499831834115\\
18.0839782982279	-0.001321236331085\\
18.1873153170749	-0.00131019994566319\\
18.2906523359219	-0.00130038674668221\\
18.393989354769	-0.00129159558224606\\
18.497326373616	-0.00128190853213751\\
18.600663392463	-0.00127376038346523\\
18.70400041131	-0.00126588157007731\\
18.807337430157	-0.00125970084967813\\
18.910674449004	-0.00125489970703582\\
19.014011467851	-0.00125060044762904\\
19.1173484866981	-0.0012465985331899\\
19.2206855055451	-0.00124215774467779\\
19.3240225243921	-0.00123820124066277\\
19.4273595432391	-0.00123433165478149\\
19.5306965620861	-0.00123131486617742\\
19.6340335809331	-0.00122841564363177\\
19.7373705997802	-0.00122613402591992\\
19.8407076186272	-0.00122381188909845\\
19.9440446374742	-0.00122171310189596\\
20.0473816563212	-0.00121983955473174\\
20.1507186751682	-0.00121790108751306\\
20.2540556940152	-0.00121597035609131\\
20.3573927128623	-0.00122375952099888\\
20.4607297317093	-0.0012275524803783\\
20.5640667505563	-0.00122998801763113\\
20.6674037694033	-0.00123824213015666\\
20.7707407882503	-0.00122937204389522\\
20.8740778070973	-0.00121775382510918\\
20.9774148259444	-0.00121261186273458\\
21.0807518447914	-0.00122058453460932\\
21.1840888636384	-0.00121178041753153\\
21.2874258824854	-0.00120015820567413\\
21.3907629013324	-0.00119220256909746\\
21.4940999201794	-0.00120257373572719\\
21.5974369390265	-0.00118671428348579\\
21.7007739578735	-0.00119590670641312\\
21.8041109767205	-0.00119760343248394\\
21.9074479955675	-0.00119205534781065\\
22.0107850144145	-0.00120319463134928\\
22.1141220332615	-0.00120679105432947\\
22.2174590521086	-0.00121319919464352\\
22.3207960709556	-0.00122139937274125\\
22.4241330898026	nan\\
};
\addlegendentry{z}
\end{axis}

\end{tikzpicture}%

==> fig/path_angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every ylabel label/.append style={font=\small}}
\begin{axis}[%
width=0.87\textwidth,
height=0.179\textwidth,
at={(0\textwidth,0.24\textwidth)},
scale only axis,
xmin=0,
xmax=19,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=-0.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}\small,at={(0.06\textwidth,0.1\textwidth)}},
ylabel={$\theta$ in rad},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Reference Euler angles},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,font=\tiny,draw=white!5!black,at={(0.88\textwidth,0.18\textwidth)}},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	0\\
6.24	0\\
6.28	0\\
6.32	0\\
6.36	0\\
6.4	0\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\addlegendentry{x}
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	5.12009089582421e-05\\
6.24	0.000438393837656976\\
6.28	0.00120186317638402\\
6.32	0.00233398059187622\\
6.36	0.00382343434114625\\
6.4	0.00565534229467933\\
6.44	0.00781140063375205\\
6.48	0.0102700667361385\\
6.52	0.0130067744228706\\
6.56	0.0159941794153778\\
6.6	0.0192024325504799\\
6.64	0.0225994780233582\\
6.68	0.0261513736785617\\
6.72	0.0298226301488044\\
6.76	0.0335765654529915\\
6.8	0.0373756715104497\\
6.84	0.0411853690217359\\
6.88	0.0449951097109757\\
6.92	0.0488048504002155\\
6.96	0.0526145910894552\\
7	0.056424331778695\\
7.04	0.0602340724679348\\
7.08	0.0640438131571745\\
7.12	0.0678535538464143\\
7.16	0.0716632945356541\\
7.2	0.0754730352248938\\
7.24	0.0792827759141336\\
7.28	0.0830925166033734\\
7.32	0.0869022572926131\\
7.36	0.0907119979818528\\
7.4	0.0945217386710926\\
7.44	0.0983314793603323\\
7.48	0.102141220049572\\
7.52	0.105950960738812\\
7.56	0.109760701428052\\
7.6	0.113570442117291\\
7.64	0.117380182806531\\
7.68	0.121189923495771\\
7.72	0.124999664185011\\
7.76	0.12880940487425\\
7.8	0.13261914556349\\
7.84	0.13642888625273\\
7.88	0.14023862694197\\
7.92	0.14404836763121\\
7.96	0.147858108320449\\
8	0.151667849009689\\
8.04	0.155477589698929\\
8.08	0.159287330388168\\
8.12	0.163097071077408\\
8.16	0.166906811766648\\
8.2	0.170716552455888\\
8.24	0.174526293145127\\
8.28	0.178336033834367\\
8.32	0.182145774523607\\
8.36	0.185955515212847\\
8.4	0.189765255902087\\
8.44	0.193574996591326\\
8.48	0.197384737280566\\
8.52	0.201194477969806\\
8.56	0.205004218659046\\
8.6	0.208813959348285\\
8.64	0.212623700037525\\
8.68	0.216433440726765\\
8.72	0.220243181416005\\
8.76	0.224052922105245\\
8.8	0.227862662794484\\
8.84	0.231672403483724\\
8.88	0.235482144172964\\
8.92	0.239291884862204\\
8.96	0.243101625551443\\
9	0.246911366240683\\
9.04	0.250721106929923\\
9.08	0.254530847619162\\
9.12	0.258340588308402\\
9.16	0.262150328997642\\
9.2	0.265960069686882\\
9.24	0.269769810376122\\
9.28	0.273579551065361\\
9.32	0.277389291754601\\
9.36	0.281199032443841\\
9.4	0.285008773133081\\
9.44	0.28881851382232\\
9.48	0.29262825451156\\
9.52	0.2964379952008\\
9.56	0.30024773589004\\
9.6	0.30405747657928\\
9.64	0.307867217268519\\
9.68	0.311676957957759\\
9.72	0.315486698646999\\
9.76	0.319296439336239\\
9.8	0.323106180025478\\
9.84	0.326915920714718\\
9.88	0.330725661403958\\
9.92	0.334535402093198\\
9.96	0.338345142782437\\
10	0.342154883471677\\
10.04	0.345964624160917\\
10.08	0.349774364850157\\
10.12	0.353584105539396\\
10.16	0.357391347221424\\
10.2	0.361170594433031\\
10.24	0.364884207171124\\
10.28	0.368495080244781\\
10.32	0.371967135003847\\
10.36	0.375265679824876\\
10.4	0.378357756738373\\
10.44	0.381212470733921\\
10.48	0.38380129845292\\
10.52	0.386098373184555\\
10.56	0.388080743317419\\
10.6	0.389728601664428\\
10.64	0.39102548336969\\
10.68	0.391958430419897\\
10.72	0.392518121116515\\
10.76	0.392699081698724\\
10.8	0.392699081698724\\
10.84	0.392699081698724\\
10.88	0.392699081698724\\
10.92	0.392699081698724\\
10.96	0.392699081698724\\
11	0.392699081698724\\
11.04	0.392699081698724\\
11.08	0.392699081698724\\
11.12	0.392699081698724\\
11.16	0.392699081698724\\
11.2	0.392699081698724\\
11.24	0.392699081698724\\
11.28	0.392699081698724\\
11.32	0.392699081698724\\
11.36	0.392699081698724\\
11.4	0.392699081698724\\
11.44	0.392699081698724\\
11.48	0.392699081698724\\
11.52	0.392690201079545\\
11.56	0.39230066862279\\
11.6	0.391338161800372\\
11.64	0.389812297662297\\
11.68	0.38773832213865\\
11.72	0.385136957707296\\
11.76	0.382034196341738\\
11.8	0.378461039807904\\
11.84	0.374453189904752\\
11.88	0.370050691743694\\
11.92	0.365297533631083\\
11.96	0.360241207551596\\
12	0.35493223464402\\
12.04	0.349423660410734\\
12.08	0.343770524704583\\
12.12	0.338029311788867\\
12.16	0.332256403245977\\
12.2	0.326482041107023\\
12.24	0.320707678968069\\
12.28	0.314933316829115\\
12.32	0.30915895469016\\
12.36	0.303384592551206\\
12.4	0.297610230412252\\
12.44	0.291835868273297\\
12.48	0.286061506134343\\
12.52	0.280287143995389\\
12.56	0.274512781856435\\
12.6	0.26873841971748\\
12.64	0.262964057578526\\
12.68	0.257189695439572\\
12.72	0.251415333300618\\
12.76	0.245640971161663\\
12.8	0.239866609022709\\
12.84	0.234092246883755\\
12.88	0.228317884744801\\
12.92	0.222543522605846\\
12.96	0.216769160466892\\
13	0.210994798327938\\
13.04	0.205220436188984\\
13.08	0.199446074050029\\
13.12	0.193671711911075\\
13.16	0.187897349772121\\
13.2	0.182122987633167\\
13.24	0.176348625494212\\
13.28	0.170574263355258\\
13.32	0.164799901216304\\
13.36	0.15902553907735\\
13.4	0.153251176938395\\
13.44	0.147476814799441\\
13.48	0.141702452660487\\
13.52	0.135928090521533\\
13.56	0.130153728382578\\
13.6	0.124379366243624\\
13.64	0.11860500410467\\
13.68	0.112830641965716\\
13.72	0.107056279826761\\
13.76	0.101281917687807\\
13.8	0.0955075555488528\\
13.84	0.0897331934098985\\
13.88	0.0839588312709443\\
13.92	0.07818446913199\\
13.96	0.0724101069930358\\
14	0.0666357448540814\\
14.04	0.0608613827151273\\
14.08	0.0550879576496742\\
14.12	0.0493425817265565\\
14.16	0.0436811462147366\\
14.2	0.0381602183064273\\
14.24	0.0328349612883119\\
14.28	0.0277585833682198\\
14.32	0.0229818060363009\\
14.36	0.0185523572726633\\
14.4	0.0145144946651719\\
14.44	0.010908563202261\\
14.48	0.0077705921591455\\
14.52	0.00513193510521293\\
14.56	0.00301895662952206\\
14.6	0.00145276891454427\\
14.64	0.000449020790214694\\
14.68	1.77413759966938e-05\\
14.6899157998227	0\\
};
\addlegendentry{y}
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0.00030274741736272\\
1.08	0.00140023863647615\\
1.12	0.00328860465507348\\
1.16	0.00594897754410767\\
1.2	0.0093547757370739\\
1.24	0.0134719696242352\\
1.28	0.0182594215652345\\
1.32	0.0236692969227984\\
1.36	0.0296475420106213\\
1.4	0.0361344241799307\\
1.44	0.0430651286483689\\
1.48	0.0503704061078738\\
1.52	0.0579772646408736\\
1.56	0.0658096990313997\\
1.6	0.0737894501840805\\
1.64	0.0818368413305585\\
1.68	0.0898922071089938\\
1.72	0.0979475728874292\\
1.76	0.106002938665865\\
1.8	0.1140583044443\\
1.84	0.122113670222735\\
1.88	0.130169036001171\\
1.92	0.138224401779606\\
1.96	0.146279767558041\\
2	0.154335133336477\\
2.04	0.162390499114912\\
2.08	0.170445864893347\\
2.12	0.178501230671783\\
2.16	0.186556596450218\\
2.2	0.194611962228654\\
2.24	0.202667328007089\\
2.28	0.210722693785524\\
2.32	0.21877805956396\\
2.36	0.226833425342395\\
2.4	0.23488879112083\\
2.44	0.242944156899266\\
2.48	0.250999522677701\\
2.52	0.259054888456137\\
2.56	0.267110254234572\\
2.6	0.275165620013007\\
2.64	0.283220985791443\\
2.68	0.291276351569878\\
2.72	0.299331717348313\\
2.76	0.307387083126749\\
2.8	0.315442448905184\\
2.84	0.323497814683619\\
2.88	0.331553180462055\\
2.92	0.33960854624049\\
2.96	0.347663912018926\\
3	0.355719277797361\\
3.04	0.363774643575796\\
3.08	0.371830009354232\\
3.12	0.379885375132667\\
3.16	0.387940740911102\\
3.2	0.395996106689538\\
3.24	0.404051472467973\\
3.28	0.412106838246408\\
3.32	0.420162204024844\\
3.36	0.428217569803279\\
3.4	0.436272935581715\\
3.44	0.444328247092745\\
3.48	0.45236276336821\\
3.52	0.460304180809302\\
3.56	0.468073151398031\\
3.6	0.475592050148356\\
3.64	0.482785750709381\\
3.68	0.489582376003022\\
3.72	0.49591401639601\\
3.76	0.5017174082305\\
3.8	0.506934565933628\\
3.84	0.511252316756147\\
3.88	0.513955351332346\\
3.92	0.514982546326331\\
3.96	0.514323638345267\\
4	0.511985210979896\\
4.04	0.50799062902347\\
4.08	0.502461835309661\\
4.12	0.496055689479326\\
4.16	0.488957417092253\\
4.2	0.481237941739756\\
4.24	0.472974393867839\\
4.28	0.464249340115272\\
4.32	0.455149958335031\\
4.36	0.445767166542009\\
4.4	0.436194714490264\\
4.44	0.426528246654337\\
4.48	0.416846901868748\\
4.52	0.40716555708316\\
4.56	0.397484212297571\\
4.6	0.387802867511982\\
4.64	0.378121522726393\\
4.68	0.368440177940804\\
4.72	0.358758833155215\\
4.76	0.349077488369627\\
4.8	0.339396143584038\\
4.84	0.329714798798449\\
4.88	0.32003345401286\\
4.92	0.310352109227271\\
4.96	0.300670764441682\\
5	0.290989419656093\\
5.04	0.281308074870504\\
5.08	0.271626730084916\\
5.12	0.261945385299327\\
5.16	0.252264040513738\\
5.2	0.242582695728149\\
5.24	0.23290135094256\\
5.28	0.223220006156971\\
5.32	0.213538661371382\\
5.36	0.203857316585793\\
5.4	0.194175971800205\\
5.44	0.184494627014616\\
5.48	0.174813282229027\\
5.52	0.165131937443438\\
5.56	0.155450592657849\\
5.6	0.14576924787226\\
5.64	0.136087903086671\\
5.68	0.126406558301083\\
5.72	0.116725213515494\\
5.76	0.107043868729905\\
5.8	0.0973625239443159\\
5.84	0.0876947160893183\\
5.88	0.0781180225314498\\
5.92	0.0687281274835371\\
5.96	0.0596188516730123\\
6	0.0508812119726479\\
6.04	0.0426025119900504\\
6.08	0.0348654697588714\\
6.12	0.0277473912475588\\
6.16	0.0213193979436737\\
6.2	0.0156457162314962\\
6.24	0.0107830356632249\\
6.28	0.00677994253570935\\
6.32	0.00367643443223298\\
6.36	0.00150352057988246\\
6.4	0.000282912015600378\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\addlegendentry{z}
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
1.00530964914873	-0.1\\
1.00530964914873	0.5\\
};
\addlegendentry{segments}
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
3.81061929829747	-0.1\\
3.81061929829747	0.5\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
6.17925971272459	-0.1\\
6.17925971272459	0.5\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
10.507674987491	-0.1\\
10.507674987491	0.5\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
11.5129846366397	-0.1\\
11.5129846366397	0.5\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	0\\
6.24	0\\
6.28	0\\
6.32	0\\
6.36	0\\
6.4	0\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\end{axis}
%\vspace{1cm}
\begin{axis}[%
width=0.87\textwidth,
height=0.179\textwidth,
at={(0\textwidth,0.0\textwidth)},
scale only axis,
xmin=0,
xmax=19,
xlabel style={font=\color{white!15!black}\small,at={(0.45\textwidth,0.04\textwidth)}},
xlabel={t in s},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}\small,at={(0.06\textwidth,0.1\textwidth)}},
ylabel={$\dot{\theta}$ in rad/s},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Reference angular velocities},
axis x line*=bottom,
axis y line*=left,
%legend columns=2,
legend style={legend cell align=left,align=left,font=\tiny,draw=white!5!black,at={(0.88\textwidth,0.18\textwidth)}},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	0\\
6.24	0\\
6.28	0\\
6.32	0\\
6.36	0\\
6.4	0\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\addlegendentry{x}
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	0.0197449289454469\\
6.24	0.0576291138815959\\
6.28	0.0949374877614923\\
6.32	0.131297277645837\\
6.36	0.166345188533054\\
6.4	0.199731033282858\\
6.44	0.231121231570401\\
6.48	0.260202142910614\\
6.52	0.286683200450257\\
6.56	0.310299814215868\\
6.6	0.330816014809316\\
6.64	0.348026811136024\\
6.68	0.36176023860823\\
6.72	0.371879077358299\\
6.76	0.378282223294283\\
6.8	0.380905698298588\\
6.84	0.380974068923976\\
6.88	0.380974068923976\\
6.92	0.380974068923976\\
6.96	0.380974068923976\\
7	0.380974068923976\\
7.04	0.380974068923976\\
7.08	0.380974068923976\\
7.12	0.380974068923976\\
7.16	0.380974068923976\\
7.2	0.380974068923976\\
7.24	0.380974068923976\\
7.28	0.380974068923976\\
7.32	0.380974068923976\\
7.36	0.380974068923976\\
7.4	0.380974068923976\\
7.44	0.380974068923976\\
7.48	0.380974068923976\\
7.52	0.380974068923976\\
7.56	0.380974068923976\\
7.6	0.380974068923976\\
7.64	0.380974068923976\\
7.68	0.380974068923976\\
7.72	0.380974068923976\\
7.76	0.380974068923976\\
7.8	0.380974068923976\\
7.84	0.380974068923976\\
7.88	0.380974068923976\\
7.92	0.380974068923976\\
7.96	0.380974068923976\\
8	0.380974068923976\\
8.04	0.380974068923976\\
8.08	0.380974068923976\\
8.12	0.380974068923976\\
8.16	0.380974068923976\\
8.2	0.380974068923976\\
8.24	0.380974068923976\\
8.28	0.380974068923976\\
8.32	0.380974068923976\\
8.36	0.380974068923976\\
8.4	0.380974068923976\\
8.44	0.380974068923976\\
8.48	0.380974068923976\\
8.52	0.380974068923976\\
8.56	0.380974068923976\\
8.6	0.380974068923976\\
8.64	0.380974068923976\\
8.68	0.380974068923976\\
8.72	0.380974068923976\\
8.76	0.380974068923976\\
8.8	0.380974068923976\\
8.84	0.380974068923976\\
8.88	0.380974068923976\\
8.92	0.380974068923976\\
8.96	0.380974068923976\\
9	0.380974068923976\\
9.04	0.380974068923976\\
9.08	0.380974068923976\\
9.12	0.380974068923976\\
9.16	0.380974068923976\\
9.2	0.380974068923976\\
9.24	0.380974068923976\\
9.28	0.380974068923976\\
9.32	0.380974068923976\\
9.36	0.380974068923976\\
9.4	0.380974068923976\\
9.44	0.380974068923976\\
9.48	0.380974068923976\\
9.52	0.380974068923976\\
9.56	0.380974068923976\\
9.6	0.380974068923976\\
9.64	0.380974068923976\\
9.68	0.380974068923976\\
9.72	0.380974068923976\\
9.76	0.380974068923976\\
9.8	0.380974068923976\\
9.84	0.380974068923976\\
9.88	0.380974068923976\\
9.92	0.380974068923976\\
9.96	0.380974068923976\\
10	0.380974068923976\\
10.04	0.380974068923976\\
10.08	0.380974068923976\\
10.12	0.380974068923976\\
10.16	0.379951331059828\\
10.2	0.375268131722214\\
10.24	0.366835377259583\\
10.28	0.354737324967028\\
10.32	0.339094854583972\\
10.36	0.320064260503769\\
10.4	0.297835690131792\\
10.44	0.272631243995406\\
10.48	0.244702756588925\\
10.52	0.214329280126586\\
10.56	0.181814296345063\\
10.6	0.147482684214275\\
10.64	0.111677473854111\\
10.68	0.0747564190908632\\
10.72	0.0370884228992464\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	-0.0101267929662389\\
11.56	-0.0677147654855574\\
11.6	-0.124626154451672\\
11.64	-0.180292320078436\\
11.68	-0.23415706443969\\
11.72	-0.285682188815098\\
11.76	-0.334352871193844\\
11.8	-0.379682810205986\\
11.84	-0.421219084084998\\
11.88	-0.458546676112351\\
11.92	-0.491292621327369\\
11.96	-0.519129733069832\\
12	-0.541779872120936\\
12.04	-0.559016725778423\\
12.08	-0.570668069098295\\
12.12	-0.576617485709519\\
12.16	-0.577436213895426\\
12.2	-0.577436213895426\\
12.24	-0.577436213895426\\
12.28	-0.577436213895426\\
12.32	-0.577436213895426\\
12.36	-0.577436213895426\\
12.4	-0.577436213895426\\
12.44	-0.577436213895426\\
12.48	-0.577436213895426\\
12.52	-0.577436213895426\\
12.56	-0.577436213895426\\
12.6	-0.577436213895426\\
12.64	-0.577436213895426\\
12.68	-0.577436213895426\\
12.72	-0.577436213895426\\
12.76	-0.577436213895426\\
12.8	-0.577436213895426\\
12.84	-0.577436213895426\\
12.88	-0.577436213895426\\
12.92	-0.577436213895426\\
12.96	-0.577436213895426\\
13	-0.577436213895426\\
13.04	-0.577436213895426\\
13.08	-0.577436213895426\\
13.12	-0.577436213895426\\
13.16	-0.577436213895426\\
13.2	-0.577436213895426\\
13.24	-0.577436213895426\\
13.28	-0.577436213895426\\
13.32	-0.577436213895426\\
13.36	-0.577436213895426\\
13.4	-0.577436213895426\\
13.44	-0.577436213895426\\
13.48	-0.577436213895426\\
13.52	-0.577436213895426\\
13.56	-0.577436213895426\\
13.6	-0.577436213895426\\
13.64	-0.577436213895426\\
13.68	-0.577436213895426\\
13.72	-0.577436213895426\\
13.76	-0.577436213895426\\
13.8	-0.577436213895426\\
13.84	-0.577436213895426\\
13.88	-0.577436213895426\\
13.92	-0.577436213895426\\
13.96	-0.577436213895426\\
14	-0.577436213895426\\
14.04	-0.577436213895426\\
14.08	-0.576825212805368\\
14.12	-0.571292249532564\\
14.16	-0.56005112294654\\
14.2	-0.543214150668323\\
14.24	-0.520949562159351\\
14.28	-0.493479817828315\\
14.32	-0.461079386280277\\
14.36	-0.42407200191711\\
14.4	-0.382827430290351\\
14.44	-0.337757773526057\\
14.48	-0.289313352736565\\
14.52	-0.23797820856081\\
14.56	-0.184265264790251\\
14.6	-0.128711203403908\\
14.64	-0.0718711022194177\\
14.68	-0.0143128887389816\\
14.6899157998227	-3.535777055294e-17\\
};
\addlegendentry{y}
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0.0697733242062799\\
1.08	0.149541973920093\\
1.12	0.227816449662502\\
1.16	0.303814658745988\\
1.2	0.376777252187059\\
1.24	0.445975211870277\\
1.28	0.510717134656293\\
1.32	0.570356140653462\\
1.36	0.624296336627896\\
1.4	0.671998769971676\\
1.44	0.712986813739159\\
1.48	0.746850928945867\\
1.52	0.773252756546641\\
1.56	0.791928498207379\\
1.6	0.802691552090787\\
1.64	0.805536577843537\\
1.68	0.805536577843537\\
1.72	0.805536577843537\\
1.76	0.805536577843537\\
1.8	0.805536577843537\\
1.84	0.805536577843537\\
1.88	0.805536577843537\\
1.92	0.805536577843537\\
1.96	0.805536577843537\\
2	0.805536577843537\\
2.04	0.805536577843537\\
2.08	0.805536577843537\\
2.12	0.805536577843537\\
2.16	0.805536577843537\\
2.2	0.805536577843537\\
2.24	0.805536577843537\\
2.28	0.805536577843537\\
2.32	0.805536577843537\\
2.36	0.805536577843537\\
2.4	0.805536577843537\\
2.44	0.805536577843537\\
2.48	0.805536577843537\\
2.52	0.805536577843537\\
2.56	0.805536577843537\\
2.6	0.805536577843537\\
2.64	0.805536577843537\\
2.68	0.805536577843537\\
2.72	0.805536577843537\\
2.76	0.805536577843537\\
2.8	0.805536577843537\\
2.84	0.805536577843537\\
2.88	0.805536577843537\\
2.92	0.805536577843537\\
2.96	0.805536577843537\\
3	0.805536577843537\\
3.04	0.805536577843537\\
3.08	0.805536577843537\\
3.12	0.805536577843537\\
3.16	0.805536577843537\\
3.2	0.805536577843537\\
3.24	0.805536577843537\\
3.28	0.805536577843537\\
3.32	0.805536577843537\\
3.36	0.805536577843537\\
3.4	0.805536577843537\\
3.44	0.805434377320254\\
3.48	0.800129568492744\\
3.52	0.786830129504525\\
3.56	0.765668943953759\\
3.6	0.736857447411508\\
3.64	0.700683514827411\\
3.68	0.657508584178334\\
3.72	0.607764045099589\\
3.76	0.551946928582291\\
3.8	0.490614940803997\\
3.84	0.35333364035752\\
3.88	0.186822694017352\\
3.92	0.0184450770739339\\
3.96	-0.150116836982475\\
4	-0.317178833225784\\
4.04	-0.481071683412883\\
4.08	-0.60381370373391\\
4.12	-0.676347593370575\\
4.16	-0.742123641425071\\
4.2	-0.800484635367908\\
4.24	-0.85084745143919\\
4.28	-0.892708881028465\\
4.32	-0.925650658568826\\
4.36	-0.949343640708195\\
4.4	-0.963551095000893\\
4.44	-0.968134478558887\\
4.48	-0.968134478558887\\
4.52	-0.968134478558887\\
4.56	-0.968134478558887\\
4.6	-0.968134478558887\\
4.64	-0.968134478558887\\
4.68	-0.968134478558887\\
4.72	-0.968134478558887\\
4.76	-0.968134478558887\\
4.8	-0.968134478558887\\
4.84	-0.968134478558887\\
4.88	-0.968134478558887\\
4.92	-0.968134478558887\\
4.96	-0.968134478558887\\
5	-0.968134478558887\\
5.04	-0.968134478558887\\
5.08	-0.968134478558887\\
5.12	-0.968134478558887\\
5.16	-0.968134478558887\\
5.2	-0.968134478558887\\
5.24	-0.968134478558887\\
5.28	-0.968134478558887\\
5.32	-0.968134478558887\\
5.36	-0.968134478558887\\
5.4	-0.968134478558887\\
5.44	-0.968134478558887\\
5.48	-0.968134478558887\\
5.52	-0.968134478558887\\
5.56	-0.968134478558887\\
5.6	-0.968134478558887\\
5.64	-0.968134478558887\\
5.68	-0.968134478558887\\
5.72	-0.968134478558887\\
5.76	-0.968134478558887\\
5.8	-0.968134478558887\\
5.84	-0.963830504638353\\
5.88	-0.949911825259756\\
5.92	-0.926501940922265\\
5.96	-0.893834755451903\\
6	-0.852236668567553\\
6.04	-0.802123314602864\\
6.08	-0.743995409625379\\
6.12	-0.678433748447101\\
6.16	-0.606093401514722\\
6.2	-0.527697169662249\\
6.24	-0.444028362124004\\
6.28	-0.355922969967678\\
6.32	-0.264261313147926\\
6.36	-0.169959244640377\\
6.4	-0.0739589995414376\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\addlegendentry{z}
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
1.00530964914873	-0.75\\
1.00530964914873	0.75\\
};
\addlegendentry{segments}
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
3.81061929829747	-0.75\\
3.81061929829747	0.75\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
6.17925971272459	-0.75\\
6.17925971272459	0.75\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
10.507674987491	-0.75\\
10.507674987491	0.75\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
11.5129846366397	-0.75\\
11.5129846366397	0.75\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.52	0\\
0.56	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
2.04	0\\
2.08	0\\
2.12	0\\
2.16	0\\
2.2	0\\
2.24	0\\
2.28	0\\
2.32	0\\
2.36	0\\
2.4	0\\
2.44	0\\
2.48	0\\
2.52	0\\
2.56	0\\
2.6	0\\
2.64	0\\
2.68	0\\
2.72	0\\
2.76	0\\
2.8	0\\
2.84	0\\
2.88	0\\
2.92	0\\
2.96	0\\
3	0\\
3.04	0\\
3.08	0\\
3.12	0\\
3.16	0\\
3.2	0\\
3.24	0\\
3.28	0\\
3.32	0\\
3.36	0\\
3.4	0\\
3.44	0\\
3.48	0\\
3.52	0\\
3.56	0\\
3.6	0\\
3.64	0\\
3.68	0\\
3.72	0\\
3.76	0\\
3.8	0\\
3.84	0\\
3.88	0\\
3.92	0\\
3.96	0\\
4	0\\
4.04	0\\
4.08	0\\
4.12	0\\
4.16	0\\
4.2	0\\
4.24	0\\
4.28	0\\
4.32	0\\
4.36	0\\
4.4	0\\
4.44	0\\
4.48	0\\
4.52	0\\
4.56	0\\
4.6	0\\
4.64	0\\
4.68	0\\
4.72	0\\
4.76	0\\
4.8	0\\
4.84	0\\
4.88	0\\
4.92	0\\
4.96	0\\
5	0\\
5.04	0\\
5.08	0\\
5.12	0\\
5.16	0\\
5.2	0\\
5.24	0\\
5.28	0\\
5.32	0\\
5.36	0\\
5.4	0\\
5.44	0\\
5.48	0\\
5.52	0\\
5.56	0\\
5.6	0\\
5.64	0\\
5.68	0\\
5.72	0\\
5.76	0\\
5.8	0\\
5.84	0\\
5.88	0\\
5.92	0\\
5.96	0\\
6	0\\
6.04	0\\
6.08	0\\
6.12	0\\
6.16	0\\
6.2	0\\
6.24	0\\
6.28	0\\
6.32	0\\
6.36	0\\
6.4	0\\
6.44	0\\
6.48	0\\
6.52	0\\
6.56	0\\
6.6	0\\
6.64	0\\
6.68	0\\
6.72	0\\
6.76	0\\
6.8	0\\
6.84	0\\
6.88	0\\
6.92	0\\
6.96	0\\
7	0\\
7.04	0\\
7.08	0\\
7.12	0\\
7.16	0\\
7.2	0\\
7.24	0\\
7.28	0\\
7.32	0\\
7.36	0\\
7.4	0\\
7.44	0\\
7.48	0\\
7.52	0\\
7.56	0\\
7.6	0\\
7.64	0\\
7.68	0\\
7.72	0\\
7.76	0\\
7.8	0\\
7.84	0\\
7.88	0\\
7.92	0\\
7.96	0\\
8	0\\
8.04	0\\
8.08	0\\
8.12	0\\
8.16	0\\
8.2	0\\
8.24	0\\
8.28	0\\
8.32	0\\
8.36	0\\
8.4	0\\
8.44	0\\
8.48	0\\
8.52	0\\
8.56	0\\
8.6	0\\
8.64	0\\
8.68	0\\
8.72	0\\
8.76	0\\
8.8	0\\
8.84	0\\
8.88	0\\
8.92	0\\
8.96	0\\
9	0\\
9.04	0\\
9.08	0\\
9.12	0\\
9.16	0\\
9.2	0\\
9.24	0\\
9.28	0\\
9.32	0\\
9.36	0\\
9.4	0\\
9.44	0\\
9.48	0\\
9.52	0\\
9.56	0\\
9.6	0\\
9.64	0\\
9.68	0\\
9.72	0\\
9.76	0\\
9.8	0\\
9.84	0\\
9.88	0\\
9.92	0\\
9.96	0\\
10	0\\
10.04	0\\
10.08	0\\
10.12	0\\
10.16	0\\
10.2	0\\
10.24	0\\
10.28	0\\
10.32	0\\
10.36	0\\
10.4	0\\
10.44	0\\
10.48	0\\
10.52	0\\
10.56	0\\
10.6	0\\
10.64	0\\
10.68	0\\
10.72	0\\
10.76	0\\
10.8	0\\
10.84	0\\
10.88	0\\
10.92	0\\
10.96	0\\
11	0\\
11.04	0\\
11.08	0\\
11.12	0\\
11.16	0\\
11.2	0\\
11.24	0\\
11.28	0\\
11.32	0\\
11.36	0\\
11.4	0\\
11.44	0\\
11.48	0\\
11.52	0\\
11.56	0\\
11.6	0\\
11.64	0\\
11.68	0\\
11.72	0\\
11.76	0\\
11.8	0\\
11.84	0\\
11.88	0\\
11.92	0\\
11.96	0\\
12	0\\
12.04	0\\
12.08	0\\
12.12	0\\
12.16	0\\
12.2	0\\
12.24	0\\
12.28	0\\
12.32	0\\
12.36	0\\
12.4	0\\
12.44	0\\
12.48	0\\
12.52	0\\
12.56	0\\
12.6	0\\
12.64	0\\
12.68	0\\
12.72	0\\
12.76	0\\
12.8	0\\
12.84	0\\
12.88	0\\
12.92	0\\
12.96	0\\
13	0\\
13.04	0\\
13.08	0\\
13.12	0\\
13.16	0\\
13.2	0\\
13.24	0\\
13.28	0\\
13.32	0\\
13.36	0\\
13.4	0\\
13.44	0\\
13.48	0\\
13.52	0\\
13.56	0\\
13.6	0\\
13.64	0\\
13.68	0\\
13.72	0\\
13.76	0\\
13.8	0\\
13.84	0\\
13.88	0\\
13.92	0\\
13.96	0\\
14	0\\
14.04	0\\
14.08	0\\
14.12	0\\
14.16	0\\
14.2	0\\
14.24	0\\
14.28	0\\
14.32	0\\
14.36	0\\
14.4	0\\
14.44	0\\
14.48	0\\
14.52	0\\
14.56	0\\
14.6	0\\
14.64	0\\
14.68	0\\
14.6899157998227	0\\
};
\end{axis}

\end{tikzpicture}%

==> fig/qref3d_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.8\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0.50\textwidth)},
scale only axis,
plot box ratio=0.27 0.07 0.45,
unbounded coords=jump,
xmin=0.55,
xmax=0.85,
tick align=outside,
ymin=-0.35,
ymax=-0.25,
zmin=0.25,
zmax=0.37,
xlabel style={font=\color{white!15!black}\small,at={(0.5\textwidth,-0.02\textwidth)}},
xlabel={x in m},
ylabel style={font=\color{white!15!black}\small,at={(-0.05\textwidth,-0.02\textwidth)}},
ylabel={y in m},
zlabel style={font=\color{white!15!black}\small,at={(-0.15\textwidth,0.14\textwidth)}},
zlabel={z in m},
view={-29.3999955866079}{25.9838644266122},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=2,
legend style={legend cell align=left,align=left,font=\tiny,draw=white!5!black,at={(0.76\textwidth,0.36\textwidth)}}
]



\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
0.711914412836475	-0.276306655942205	0.313395112802538\\
0.711914412836475	-0.276306655942205	0.313395112802538\\
0.712041255839635	-0.276330200867151	0.308967090297393\\
0.712067110972476	-0.276337732096855	0.307483776867526\\
0.712089051254706	-0.276347565042885	0.30522304328703\\
0.712081947105014	-0.276354624610529	0.302048480661467\\
0.712039521860595	-0.276349439765747	0.299341927071361\\
0.711977956909747	-0.276332238179263	0.297013211094688\\
0.711943954165316	-0.276319599219877	0.295953149444465\\
0.711910932165236	-0.276305259086208	0.294981772754109\\
0.711850301692982	-0.276272513780654	0.293175079518926\\
0.711806589798745	-0.276239514071753	0.291527212693782\\
0.711789335657141	-0.276213013253314	0.289977666748589\\
0.711807305637901	-0.276200796359901	0.28847039062414\\
0.711866061936597	-0.276210227119724	0.286958583915215\\
0.711952029980336	-0.276239419075844	0.285439029107341\\
0.712043510138197	-0.276281918305445	0.283928160759955\\
0.712119241220835	-0.276330992047092	0.282443438523508\\
0.712152315873317	-0.276366482184628	0.281401391068051\\
0.712158432591393	-0.276379682431833	0.281003208952944\\
0.712140731897788	-0.27642079215741	0.279626661613968\\
0.712046167917115	-0.276446823704134	0.27833379023682\\
0.711855067181984	-0.276449872934628	0.277145358149908\\
0.711547943008473	-0.276421477996696	0.276082866745266\\
0.711105355432569	-0.276352424608552	0.275168525003383\\
0.710508814576642	-0.276233137197324	0.274423729825147\\
0.709755736851882	-0.276062495652767	0.273847881850997\\
0.708855642203509	-0.275846339495022	0.273422919044997\\
0.707817976177566	-0.275590683839825	0.273130174407666\\
0.706651918502471	-0.275301683576547	0.272950902055654\\
0.706308472128422	-0.275216845491011	0.272918879902299\\
0.705366507953049	-0.274985772042737	0.272866346340283\\
0.70397075341526	-0.274649784754134	0.272857807660567\\
0.702473730697001	-0.274301068234324	0.27290670508657\\
0.700884664621504	-0.273947574099925	0.272994635523242\\
0.6992129959274	-0.273597938667296	0.273103428780959\\
0.697468436394886	-0.273261379251582	0.273215415845487\\
0.695661096269518	-0.27294114292454	0.273321745375975\\
0.693801247816636	-0.272632244277556	0.273424103901282\\
0.691898986922951	-0.272329614118695	0.273523520464893\\
0.689964223709976	-0.272028685225026	0.273619534197527\\
0.688335386915305	-0.271776446081355	0.273695515003642\\
0.688006695240293	-0.271725372783776	0.273710177414084\\
0.686035981123675	-0.271416048667396	0.27379198404426\\
0.684061521349062	-0.271097511182481	0.273860023029906\\
0.682092635567264	-0.270766951843316	0.2739079561991\\
0.680138542983587	-0.270421920597575	0.273928120015868\\
0.678208364047862	-0.27006029814747	0.273911651748075\\
0.676307094780429	-0.269681891125478	0.273853547618446\\
0.674430571087376	-0.269290261384734	0.273759824287099\\
0.672573503077744	-0.268889282369448	0.273638767938502\\
0.670730737288383	-0.268482632990402	0.27349938845008\\
0.668897245006314	-0.268073819752537	0.273351342728841\\
0.668185080932829	-0.267914847917997	0.273293565336444\\
0.667068111710394	-0.267666194712442	0.273204865693058\\
0.665238527121181	-0.267262969635298	0.273070708546596\\
0.66340377539929	-0.266867226675739	0.272960084006668\\
0.661559225081499	-0.266481925867478	0.272884618153424\\
0.659700318388753	-0.266109909669394	0.272856308570728\\
0.657823813702079	-0.265752944024386	0.272883596578937\\
0.655931590779669	-0.265408817763223	0.272959221234275\\
0.654026754155414	-0.265074370561301	0.273071816957051\\
0.652112322637434	-0.264746512612084	0.273209941236096\\
0.650191234877439	-0.264422228214069	0.273362085157267\\
0.648370874132897	-0.264116175476694	0.273508422039386\\
0.648266352864926	-0.264098578062529	0.273516682428691\\
0.646340463311465	-0.263772700195858	0.273662116784766\\
0.64441627690071	-0.263441809543871	0.273786727655006\\
0.642496425387333	-0.263103196025794	0.273878813991791\\
0.640583456532863	-0.262754221148266	0.273926636161988\\
0.638679479876428	-0.262392745071991	0.273920258695526\\
0.636783942092871	-0.262019934570364	0.273863741443168\\
0.634895226713308	-0.261638408647466	0.273767732714414\\
0.63301190404763	-0.261250726680062	0.273643150078671\\
0.6311327450804	-0.260859379147472	0.273501159888376\\
0.629256725751959	-0.260466784691805	0.273353185525703\\
0.628315424031802	-0.260269876088454	0.273280274936636\\
0.627383027991707	-0.260075286111122	0.273210911157311\\
0.625511037492	-0.259687145773672	0.273086281075659\\
0.623640338222261	-0.259304540942236	0.272991494712906\\
0.621770703694983	-0.258929559485143	0.272938997411232\\
0.619902071572148	-0.258564070375871	0.272940586741859\\
0.618034271623906	-0.258207900595145	0.272994562746389\\
0.616166838746013	-0.257859288875519	0.273088454357473\\
0.614299105812355	-0.257516410079356	0.273209480231972\\
0.612430221102649	-0.257177425322467	0.273344869761699\\
0.610559157486339	-0.256840487948622	0.273481887631638\\
0.608684716772124	-0.256503747568216	0.273607854119114\\
0.608574435390593	-0.256483926255003	0.273614642955752\\
0.606805529284333	-0.256165352239661	0.273710161216308\\
0.604920048742862	-0.255823448849693	0.273776284655787\\
0.603026542531706	-0.255476181733505	0.273793791922134\\
0.601123343849513	-0.255121750893929	0.273750712958957\\
0.599219721983879	-0.254760961194687	0.27365020178773\\
0.597340183605956	-0.254398451621936	0.273514786588312\\
0.595511069378423	-0.254039712395348	0.273367041596304\\
0.593759505104405	-0.253690802568196	0.273228200485378\\
0.59211332285676	-0.253358271653789	0.273118263992563\\
0.590600935730594	-0.253049059129199	0.273056176062662\\
0.589749353769612	-0.252873510103327	0.273049631852425\\
0.589251167682874	-0.252770375333876	0.273060070150172\\
0.58809303947787	-0.252529566201668	0.27314758671966\\
0.587155511141475	-0.252333962738586	0.273336262356866\\
0.586467126118888	-0.252190702458888	0.273643957903669\\
0.586042212593901	-0.252103634966582	0.27408141092828\\
0.5858629711123	-0.252069311708565	0.274642301502115\\
0.585906365950436	-0.252082777882688	0.275319166718401\\
0.586148733127368	-0.252138655124082	0.276105674200621\\
0.586565989039995	-0.252231267018051	0.276996301412576\\
0.587133818907564	-0.25235474990065	0.277986042080222\\
0.587827846190852	-0.252503152307797	0.27907014031049\\
0.587958010332342	-0.252530721838209	0.279265542431088\\
0.588623783761453	-0.252670525416235	0.280243852760287\\
0.589497567263429	-0.252851005900289	0.281502239053717\\
0.590425470829982	-0.253038891815418	0.282839980524458\\
0.591387127046409	-0.253229431050925	0.284250858993326\\
0.592374745524394	-0.253421097228082	0.285726640581664\\
0.593383981751602	-0.253613303960279	0.287258449700068\\
0.594410778168542	-0.253805631218402	0.288837189568348\\
0.595451392155722	-0.253997843586411	0.290453530948007\\
0.596502420221115	-0.254189905738014	0.292097910067816\\
0.597560818337372	-0.25438199450043	0.293760535410704\\
0.598334765584285	-0.254522131593271	0.294977221428715\\
0.598623918404317	-0.254574506898026	0.295431402977279\\
0.599689440837393	-0.254768063624986	0.297100319605667\\
0.600755503312856	-0.254963507481807	0.298756933913542\\
0.601820708493424	-0.255161778396254	0.300391902285883\\
0.602884584032321	-0.255363036358442	0.302004620620445\\
0.603946928273657	-0.255566961483623	0.303598774644525\\
0.605007435443264	-0.255773134439625	0.305178286385128\\
0.606065691388568	-0.255981039754703	0.306747243360597\\
0.607121171588926	-0.256190067887798	0.308309855957718\\
0.608173239454216	-0.256399517935049	0.309870419976468\\
0.609221144861411	-0.256608600625999	0.311433284198902\\
0.60951874762748	-0.256667968050705	0.311879475809049\\
0.610264022909673	-0.25681644131723	0.3130028228442\\
0.61130089290129	-0.257022082732618	0.314583412777668\\
0.612330767672177	-0.2572245367427	0.316179086799141\\
0.613354334820579	-0.257423564946201	0.317788709655591\\
0.614373740420345	-0.257619663438062	0.319407387890858\\
0.615391263975274	-0.257813490165251	0.321030721400372\\
0.616409276673476	-0.258005836832334	0.322654962445556\\
0.617430239474428	-0.258197616145	0.324277061563357\\
0.618456702147818	-0.258389846831817	0.325894720773082\\
0.61949130351768	-0.258583636052323	0.327506453969776\\
0.620370075101679	-0.258748749487858	0.328857431474217\\
0.620536773171067	-0.258780158792464	0.32911165438947\\
0.621595934891072	-0.25898063384347	0.330710669030462\\
0.622671631916621	-0.259186264606273	0.332304868459535\\
0.623763338365935	-0.259396901888828	0.333896081499092\\
0.624865831830791	-0.259610622348627	0.335485575559635\\
0.625973508095501	-0.259825494240828	0.337074152130696\\
0.627080706914553	-0.260039733075439	0.338662092963492\\
0.628181703767553	-0.26025172383653	0.340249083730525\\
0.629270702609264	-0.260460042215039	0.341834148907205\\
0.630341829715589	-0.260663474530732	0.343415597918348\\
0.631389128722771	-0.260861036041214	0.34499098260549\\
0.63179785499179	-0.260937835078832	0.345615407816875\\
0.632406556938713	-0.261051987348517	0.346557066074051\\
0.633387992653479	-0.261235850775792	0.348109807347026\\
0.634329919702765	-0.261412956385827	0.349645415267538\\
0.635235442340161	-0.261584858341013	0.35116100398024\\
0.636109313001961	-0.26175288483497	0.352651477793098\\
0.636957049851565	-0.261917953451423	0.354109115231071\\
0.637784910492251	-0.262080602590411	0.355523656534492\\
0.638599851895421	-0.262241019326342	0.356882447276918\\
0.639409476228326	-0.262399060393548	0.358170633411965\\
0.640221961854084	-0.262554263826101	0.359371403014781\\
0.641008018599991	-0.262699029478766	0.360418917663894\\
0.641045978400987	-0.262705849799865	0.360466270323464\\
0.641890584473149	-0.262852710401862	0.361435398431596\\
0.642764772947223	-0.262994796773582	0.362256406304229\\
0.643676025240294	-0.26313777307452	0.362902261984423\\
0.644630914163404	-0.26328871240312	0.363350735603698\\
0.645635511305966	-0.263454349787408	0.363586536123772\\
0.64669548247162	-0.263640913047669	0.363601275809574\\
0.64781618395362	-0.263853965862507	0.363393770266827\\
0.649002773226604	-0.264098240173623	0.362970679483318\\
0.650260348655734	-0.264377432550722	0.362347498321113\\
0.651594134018419	-0.26469393392528	0.361549907286085\\
0.652306778275101	-0.264870347014167	0.361086709390745\\
0.653009724185952	-0.265048453734428	0.360615495302563\\
0.654512477592798	-0.265438602813901	0.359598871585609\\
0.656101175785605	-0.265852746603192	0.358586892599784\\
0.657771194757813	-0.26627518815538	0.357665368542191\\
0.659517344961426	-0.26669050230608	0.356899762526732\\
0.661333234813413	-0.267084535595742	0.356332478132699\\
0.663210581705654	-0.267445628248761	0.355981232832502\\
0.665138607622587	-0.267765986557859	0.355838497112344\\
0.667103610680461	-0.268043075165291	0.355872049701995\\
0.669088769375477	-0.268280870623412	0.356026681157788\\
0.671074199042041	-0.26849080393979	0.356227058263144\\
0.671207537087762	-0.268504390707747	0.356240024187654\\
0.673037902447432	-0.268691857036928	0.35638341992753\\
0.674967033074881	-0.268903145917143	0.356427074959705\\
0.676858863966529	-0.26913838648581	0.356325485950444\\
0.678713130425977	-0.269407922585985	0.356064458606064\\
0.680531591163869	-0.269718535450362	0.355644379547162\\
0.682317864542342	-0.270073288012345	0.355077537735119\\
0.684077316513051	-0.270471453444311	0.354385976902054\\
0.685817011252907	-0.270908471990244	0.353599879856436\\
0.687545731952408	-0.271375886910184	0.352756484307293\\
0.689274077952535	-0.271861215686801	0.351899529312192\\
0.690357775654818	-0.272165879834916	0.351379935330786\\
0.691014523927355	-0.27234783432315	0.351078770284659\\
0.692776064571687	-0.272820541431834	0.350329055190574\\
0.694560503352897	-0.273271143090268	0.34965685594953\\
0.696368302853565	-0.273693755655077	0.349063474729583\\
0.698198948506176	-0.274084539227553	0.348546738589944\\
0.700050823651192	-0.274441892796658	0.348100828750252\\
0.701921117995754	-0.274766626469007	0.347716250250913\\
0.70380577381193	-0.275062101048281	0.347379942708426\\
0.705699472820483	-0.275334324746038	0.347075532034599\\
0.70759566530241	-0.275591996748185	0.346783722157765\\
0.709486648340669	-0.275846480859347	0.346482840740248\\
0.709826736324477	-0.275893056634772	0.346425895995757\\
0.711365770303669	-0.276109349163339	0.346154485758107\\
0.713231211629326	-0.276387173665317	0.345792807322344\\
0.71508260809563	-0.276684154359006	0.345396298700191\\
0.716920331275714	-0.27700279739452	0.344965770375094\\
0.718745430204059	-0.277343957528535	0.344503938491911\\
0.720559584335594	-0.277706873697304	0.344015081770808\\
0.72236506952721	-0.278089192890367	0.343504767319853\\
0.724164738417902	-0.278486978062409	0.342979645410613\\
0.725962016317223	-0.278894696298143	0.34244731298519\\
0.727760913492058	-0.279305183806318	0.341916245410112\\
0.729090113390437	-0.279604818601604	0.34153053769753\\
0.72956534724399	-0.27971075001379	0.341394353786181\\
0.731376534359119	-0.280107759812725	0.340883810690425\\
0.73319470101822	-0.280494359308664	0.340384850516313\\
0.735019813260596	-0.280869358773401	0.339897321810257\\
0.736851560174481	-0.28123226590321	0.339420675913852\\
0.738689340699367	-0.281583315427698	0.338953969695504\\
0.740532254354916	-0.281923494495947	0.338495882242723\\
0.742379096144725	-0.28225456328304	0.338044745305522\\
0.744228355824157	-0.282579070268223	0.337598587228943\\
0.746078221658402	-0.282900361659614	0.337155190061893\\
0.747926712602885	-0.283222363453628	0.336712243014035\\
0.74846879840695	-0.283317431924062	0.336582063092845\\
0.74977267556954	-0.283547716005013	0.336268096421762\\
0.751615558062432	-0.283877908866852	0.335821662703379\\
0.753454991044597	-0.284213947507121	0.335372104379706\\
0.7552907805856	-0.284556356965666	0.334918785213758\\
0.757122903554563	-0.284905179164694	0.33446122884931\\
0.758951504527122	-0.285259968708501	0.333999082940474\\
0.760776894005158	-0.285619786970604	0.333532088693781\\
0.762599548023363	-0.285983194285975	0.333060055724267\\
0.764420109193212	-0.286348240083115	0.332582842107984\\
0.766239391430178	-0.286712526615335	0.332100399749819\\
0.767785543430065	-0.28702039354069	0.331686903611176\\
0.768058371391095	-0.287074517852165	0.331613710530205\\
0.769878005318618	-0.28743377418695	0.33112457868277\\
0.771699130396525	-0.287790097794108	0.330634803167717\\
0.773522460301279	-0.288143509423613	0.330146157189067\\
0.775348582845705	-0.288494255096642	0.329660395238712\\
0.777177957835189	-0.288842812896215	0.329179261840579\\
0.779010915157542	-0.289189899842906	0.328704501988004\\
0.780847653121775	-0.289536478845569	0.32823787326343\\
0.782688237054425	-0.289883765717239	0.327781159625438\\
0.784532586380074	-0.290233218281636	0.327336138732567\\
0.786379957287833	-0.290585675299506	0.326902382106805\\
0.787131506674007	-0.290729751119028	0.326728455594616\\
0.788228848471326	-0.290940787207539	0.326476310155869\\
0.790077793209301	-0.291297988006565	0.326054109556337\\
0.791925421814623	-0.291656575466205	0.325631961400805\\
0.793770462708102	-0.292015706490825	0.325206031245113\\
0.795611743088742	-0.292374392903485	0.324772459919059\\
0.797448189208678	-0.292731497652573	0.324327355122321\\
0.799278826257548	-0.293085731444074	0.323866783825956\\
0.801102777857645	-0.293435649800695	0.32338676549848\\
0.802919268081647	-0.293779653579664	0.322883275799555\\
0.804728564059563	-0.294117000735496	0.322355429582455\\
0.806466598256118	-0.294437129563605	0.321830480764425\\
0.80653321493352	-0.294449341270916	0.321810119233823\\
0.808335929063754	-0.294778694545123	0.321255416962283\\
0.810139212081636	-0.295107086041406	0.320699411520961\\
0.811945363332749	-0.295436548733158	0.320150211568155\\
0.813756470212455	-0.295769125326092	0.319615950118435\\
0.815574400417641	-0.296106871394188	0.319104790132965\\
0.817400792138346	-0.296451859420683	0.318624931297718\\
0.819237042212376	-0.296806183748209	0.31818461803851\\
0.821084292264945	-0.297171966433671	0.317792148822328\\
0.822939508575208	-0.297549610786668	0.317451961119314\\
0.824782672810988	-0.297932082456779	0.317151417035229\\
0.825727743935701	-0.298129902453873	0.317005318859263\\
0.826590332633396	-0.298311012504163	0.316873730891778\\
0.82834055139981	-0.298678877366889	0.31660279080039\\
0.830012876431305	-0.299028938618035	0.316323116513985\\
0.831588248343861	-0.299355162934003	0.316019804936636\\
0.833048851857108	-0.299652123223946	0.315678463636369\\
0.834377908309138	-0.299914881705986	0.315285132736489\\
0.835559410044037	-0.300138855568635	0.314826195672069\\
0.836577796734784	-0.300319665658275	0.314288279313242\\
0.8374203425277	-0.300453977979327	0.313659266642531\\
0.83809663411492	-0.300546522081172	0.312936185666968\\
0.838626212640041	-0.300605420171606	0.312120051183256\\
0.838661031869734	-0.300608739421125	0.312054153488736\\
0.83902746419437	-0.300638113939583	0.311211299123586\\
0.83931783829137	-0.300651464364845	0.310209855654941\\
0.839514109682889	-0.300651867371169	0.309115230439351\\
0.839632603183769	-0.300645356565175	0.307926601761727\\
0.839689381502844	-0.300637693663712	0.306642893557675\\
0.839700396010929	-0.300634447085776	0.305262844054505\\
0.839681600321639	-0.300641059036019	0.303785065537672\\
0.839648621739445	-0.300662602190947	0.302208614092055\\
0.839610188076691	-0.300698958933944	0.300541510821191\\
0.839569193848666	-0.300745709166657	0.298799385169527\\
0.839543203268286	-0.300778635715416	0.297665733539581\\
0.839528439940209	-0.300798417653783	0.296998082570931\\
0.839490825979311	-0.300852787871048	0.295153396800541\\
0.839459354768932	-0.300904670580967	0.293281055684907\\
0.839437135695654	-0.30095006550446	0.29139672054886\\
0.839427387397329	-0.300985116095441	0.289515999259065\\
0.839433439953687	-0.301006097438092	0.287654472727885\\
0.839458736805999	-0.301009397323981	0.285827734774133\\
0.839506632373879	-0.300991546461919	0.284051492005269\\
0.839570597539555	-0.30095184204516	0.282343877508606\\
0.83962991454284	-0.300893381147986	0.280726504863419\\
0.839662899190303	-0.300819390745311	0.279221381990344\\
0.839664402690437	-0.300803903977338	0.278951146431159\\
0.839647934967071	-0.300732917836082	0.277850534595058\\
0.839563360012076	-0.300636767705191	0.276635862641536\\
0.839387314785355	-0.300533384296189	0.275598979194504\\
0.839097551151681	-0.300424672757907	0.274761032752689\\
0.838671204192525	-0.300311764486257	0.274142513835164\\
0.838084528878297	-0.30019472528662	0.273763046106039\\
0.837312638956171	-0.3000722063911	0.273641119359644\\
0.836341836628876	-0.299940726234758	0.273778361773319\\
0.835188874122729	-0.299794827700912	0.27413687572598\\
0.833875186077511	-0.29962911051508	0.274672879015772\\
0.832803948643019	-0.299489785577812	0.275162179803875\\
0.8324224933477	-0.2994388324698	0.275342951919637\\
0.830853096675286	-0.299220248025771	0.276104315507536\\
0.829190095147055	-0.298970905977866	0.276915113521752\\
0.827457531841921	-0.298689907047842	0.277734691556772\\
0.825680470220326	-0.298378122927875	0.278523866105312\\
0.823885005589766	-0.298038378987617	0.279245175813046\\
0.82209821636812	-0.297675603555821	0.279863107950161\\
0.82034239927449	-0.297296777485957	0.28035354812495\\
0.818614929821992	-0.296909364802068	0.28073544259622\\
0.816906328920024	-0.296519832489317	0.28103893594393\\
0.815207531876225	-0.296133433265091	0.281293105444496\\
0.814694832241324	-0.296017922760776	0.281364444947249\\
0.813509995910402	-0.295754108761192	0.28152582776873\\
0.811805780000453	-0.295384427753431	0.281763749304076\\
0.810087596712855	-0.295025563744785	0.282032345546947\\
0.808348835220535	-0.294677315462728	0.282356055610569\\
0.806583554883487	-0.294338172539904	0.282758478203887\\
0.804786449142048	-0.294005427008008	0.283262616160652\\
0.80295380628466	-0.293675371334896	0.283887412288992\\
0.801090817973299	-0.293344240944778	0.284620366012348\\
0.799206552531111	-0.293009288015057	0.285433975671567\\
0.797309517574608	-0.292668764404066	0.28630143456995\\
0.795676437198262	-0.292371225253137	0.28706934685378\\
0.795407676248183	-0.292321790493867	0.28719654388778\\
0.793508463208748	-0.291968277308407	0.288093611169445\\
0.791618767260703	-0.291608901180066	0.288967439830627\\
0.789744881663332	-0.291245129360748	0.289793394902085\\
0.787892423351729	-0.290879294583916	0.290547530589086\\
0.786066222354901	-0.290514716584414	0.291206765075245\\
0.784269842755069	-0.290155783943663	0.291750468380293\\
0.782499997361337	-0.28980634164207	0.292183612333121\\
0.780748444019196	-0.289468479954673	0.292532306429274\\
0.779007578834566	-0.289143064934439	0.292822692772647\\
0.777270751987078	-0.288829614135895	0.293080085877385\\
0.776549436681882	-0.288702577678115	0.293183073534146\\
0.775532369093589	-0.288526198396557	0.293328923622202\\
0.773787953883037	-0.288229404461981	0.293592813583956\\
0.772034171857086	-0.287934358225307	0.293894655371162\\
0.770268815105767	-0.28763480681643	0.294256819883975\\
0.768490749185214	-0.28732325591299	0.294701367478256\\
0.766699839527998	-0.286991268703605	0.295249896722252\\
0.764897471518994	-0.28663539713847	0.295904280995493\\
0.763086051429231	-0.286260384480601	0.296638584232902\\
0.761267584184641	-0.285871568395783	0.297426515512976\\
0.759443676457643	-0.28547405938446	0.298243718324302\\
0.75766733650434	-0.285083998649283	0.299044615365824\\
0.757615597924814	-0.285072634824183	0.299067824621519\\
0.755784293896356	-0.284671695424323	0.299878596278203\\
0.753950352999596	-0.2842752816883	0.300658139236819\\
0.752113934365962	-0.283887147563862	0.30139117664215\\
0.750274659528611	-0.283510887994981	0.302065367524117\\
0.748431476819307	-0.283150111139973	0.302671668689901\\
0.746583383292884	-0.282806499313502	0.303209126888227\\
0.744731549094345	-0.282476620128729	0.303690338479215\\
0.742878632958005	-0.282156494527372	0.304129746092767\\
0.741028633850621	-0.281842424277197	0.304541460489917\\
0.739186909234764	-0.281531052226284	0.304939130988449\\
0.738219589029429	-0.281366656087721	0.305148015378863\\
0.737360122665206	-0.281219492969717	0.305335882126862\\
0.735556132491976	-0.280905511722103	0.305744279051427\\
0.733783835078789	-0.28058772674874	0.306176288336593\\
0.732052976683701	-0.28026580958494	0.30664320673613\\
0.730373947843501	-0.279940657764753	0.307155536874787\\
0.728752140037524	-0.279614621172161	0.307717775838856\\
0.727167930718083	-0.279290816456556	0.308311786500908\\
0.725594045462664	-0.278970561817304	0.308916555940024\\
0.724002898698583	-0.27865273628098	0.309515857861654\\
0.722794674166356	-0.278416417491657	0.309950422604761\\
0.722366747396545	-0.27833370457605	0.31009889965625\\
0.720657739264084	-0.278007341333528	0.310661054236665\\
0.718847866415913	-0.277665157630639	0.311204662933203\\
0.716908832481169	-0.277296536994216	0.311739895777478\\
0.715091323588677	-0.276944119333625	0.312213997185094\\
0.714811838541388	-0.276889090041633	0.312285652209911\\
0.712527290401661	-0.276429136679869	0.312870478090154\\
0.711928419052076	-0.27630533613127	0.313025784997682\\
0.711928419052076	-0.27630533613127	0.313025784997682\\
};
\addlegendentry{$i=1$}
 \addplot3 [color=red, line width=0.5pt]
 table[row sep=crcr] {%
0.711913784609382	-0.276309001806625	0.313391944633417\\
0.711913784609382	-0.276309001806625	0.313391944633417\\
0.71203379832247	-0.276334556507773	0.308956258715306\\
0.712063762329108	-0.276340619178778	0.307459626624255\\
0.712095366810862	-0.276346878098126	0.305172415953117\\
0.712101806938912	-0.276348409677449	0.301959653400563\\
0.712060744963117	-0.276341677584029	0.299237651192855\\
0.711983292426176	-0.276329265641641	0.296926365086726\\
0.711934579748131	-0.27632166244783	0.295888181792575\\
0.711883344109753	-0.27631381975914	0.29494588813658\\
0.711776993356103	-0.276298065611569	0.293216348325267\\
0.71168206144009	-0.276284825771835	0.291657847342629\\
0.711617738804854	-0.276277025859425	0.290190444333667\\
0.711604336794954	-0.276277681930671	0.288734187337618\\
0.711659024390679	-0.276289198064362	0.287218683903214\\
0.711769036681702	-0.276309046047635	0.285644021800503\\
0.71190785377722	-0.276332494068508	0.284041697347951\\
0.712048756924973	-0.276354855387145	0.282442944245603\\
0.712136393050364	-0.276367680395438	0.281311902763697\\
0.712164896992091	-0.276371507671404	0.280878565810216\\
0.712229294613354	-0.276377869312491	0.279378975204063\\
0.712214836846603	-0.276369344081715	0.277974291472811\\
0.712094269685867	-0.276341234576785	0.276694491303164\\
0.711840186151563	-0.276288624432418	0.275569616291076\\
0.711425010202065	-0.276206228575402	0.274630035367522\\
0.710822554204348	-0.276088564556897	0.273904598030375\\
0.710030325135857	-0.275934854102919	0.273390334092736\\
0.709064360536687	-0.275748089153917	0.273059616901113\\
0.707941290924192	-0.275531208745706	0.272884574346578\\
0.706677852486235	-0.275287115114398	0.27283753474279\\
0.706306440913841	-0.275215302587879	0.272843404244546\\
0.705290887836718	-0.275018785072049	0.272890832347808\\
0.70379735208171	-0.274729370259287	0.273016634436573\\
0.702214323902556	-0.274422286825026	0.273186790026201\\
0.700559021733234	-0.274101294773355	0.273372700282551\\
0.698848825427638	-0.273770566938907	0.273545210574575\\
0.697101147214983	-0.273434689432185	0.273674931616537\\
0.695327331476849	-0.273096404093095	0.273748074479006\\
0.693530485660841	-0.272755617974621	0.27377192022198\\
0.691712989118644	-0.272412077590999	0.273755183542621\\
0.689877031591006	-0.272065573407013	0.273706571021479\\
0.688335603939216	-0.271774663228599	0.273648034225981\\
0.688024604624726	-0.27171594321285	0.273634777021021\\
0.686157498947718	-0.271363075098836	0.273548478082445\\
0.684277307859482	-0.271006910088058	0.273456325828395\\
0.682385436689323	-0.270647444501542	0.273366938391671\\
0.680483118367488	-0.270284732150851	0.273288890400206\\
0.67857143666002	-0.269918886932591	0.273230686375521\\
0.676651708296635	-0.269550185657335	0.273197325317554\\
0.674726029919859	-0.269179182748931	0.273186002495157\\
0.672796669793477	-0.26880649534784	0.273192896845032\\
0.670865954049538	-0.268432770000607	0.273214256240393\\
0.668936256755608	-0.268058682277559	0.273246405822184\\
0.668185997255224	-0.267913137130863	0.273261060052758\\
0.667009990564761	-0.267684936313834	0.273285756804178\\
0.665089597931478	-0.267312264258348	0.273328815764143\\
0.663177542873448	-0.266941425615128	0.273372194429549\\
0.661276303256077	-0.266573206461056	0.273412619962704\\
0.659388363573437	-0.266208418523557	0.273446945746643\\
0.657515266357837	-0.265847736248155	0.273472739614479\\
0.655654703234377	-0.265491132794678	0.273490024577459\\
0.653803374047341	-0.265138254451662	0.273499446672459\\
0.651957969604764	-0.264788565415004	0.273501664661351\\
0.650115175118688	-0.264441339653305	0.273497352507471\\
0.648371800867744	-0.264114392227236	0.27348789121109\\
0.648271673754929	-0.264095651994635	0.273487202261908\\
0.646424150289311	-0.263750368378149	0.273471927349921\\
0.64456929486958	-0.263404135209718	0.273452266240812\\
0.642703806885515	-0.263055367756498	0.273428986476349\\
0.640824398953804	-0.262702237511273	0.273402889023639\\
0.638928338573705	-0.262342882985637	0.27337492200378\\
0.63701701181353	-0.261976979395461	0.273346856346212\\
0.635093772638693	-0.261605085884059	0.273320716149943\\
0.633162100589995	-0.261227948413265	0.273298365475751\\
0.631225594581838	-0.260846513539833	0.273281498279253\\
0.629287976302276	-0.260461945961718	0.273271631048531\\
0.628315603938759	-0.260268048020416	0.273269742619869\\
0.627353093482232	-0.260075645834799	0.273270096177779\\
0.625424923005383	-0.259689265751968	0.27327803615534\\
0.623507573834239	-0.259304727263394	0.273296398642041\\
0.621605289733111	-0.258924236803758	0.27332593251148\\
0.619722164730413	-0.25855025097148	0.273366976804181\\
0.61785793631949	-0.258184636970386	0.27341650171587\\
0.616008784589135	-0.257828371169078	0.273469033674714\\
0.614170694311016	-0.257481948346449	0.273519225760137\\
0.612339539868705	-0.257145371654006	0.273561930482931\\
0.610511075527215	-0.256818125378514	0.273592200278479\\
0.608680925891154	-0.256499144841867	0.273605285830824\\
0.608573232539891	-0.256480625563659	0.273605422007634\\
0.606844576555306	-0.2561867833221	0.273596631930865\\
0.604997364977682	-0.255878775878308	0.273561870526714\\
0.603134471637312	-0.255572199963277	0.273496810575083\\
0.601251206246804	-0.255263351211291	0.273397734033096\\
0.599355097367189	-0.254945059970508	0.273273443540726\\
0.597470939448716	-0.254608998948149	0.2731471786625\\
0.595626113751037	-0.254251836298051	0.273039492895996\\
0.593849422420016	-0.253875649035984	0.272967262232195\\
0.592170970413179	-0.253487699657273	0.272944108674914\\
0.590621967810515	-0.253099917312436	0.27298099264856\\
0.589747075799242	-0.252868105278556	0.273037493693098\\
0.589234450548676	-0.252728061485452	0.273086960519003\\
0.588040921183556	-0.252390553701346	0.273270034288639\\
0.587073913962029	-0.252106972815986	0.273538234198488\\
0.586365431792957	-0.251896209412606	0.273900706376556\\
0.585931942450446	-0.251771149584377	0.274362852300785\\
0.58575490847233	-0.251732030298744	0.274919513559701\\
0.585809597847685	-0.251772402904074	0.275567128197649\\
0.586070200575371	-0.251881658127201	0.276304733391782\\
0.586510229899683	-0.252046515257973	0.277133028309037\\
0.587102887380114	-0.252252355416559	0.278053547593679\\
0.587821389627411	-0.252484377205454	0.279067935202465\\
0.587955558806829	-0.25252583262754	0.279251750573288\\
0.58863925484871	-0.252728561419181	0.280177312521472\\
0.589530547487035	-0.252972438771461	0.281381738550482\\
0.590470079579936	-0.253205660753224	0.282679763048244\\
0.591436789123609	-0.253421434021344	0.284067345701215\\
0.592423782455743	-0.253619348025816	0.285535838430348\\
0.593428000243209	-0.25380091610737	0.287075077169846\\
0.594446665069733	-0.253968260928938	0.288674260923556\\
0.595477277516711	-0.254124120100732	0.290321910403274\\
0.596517607737203	-0.254271843568922	0.292005835837249\\
0.597565683291062	-0.254415383566161	0.293713114488454\\
0.598332891613083	-0.254519868625744	0.294963460822059\\
0.598619774132506	-0.254559277914756	0.295430078351345\\
0.599678375735438	-0.254708627443933	0.297142312413332\\
0.600740191409848	-0.254869068236791	0.298834663777342\\
0.601804105423996	-0.255046022260892	0.300492990938054\\
0.602869060570434	-0.255239673354715	0.302116089654282\\
0.603933979733841	-0.255447523965046	0.303709157165554\\
0.604997777043068	-0.255666892123922	0.305277700946428\\
0.606059362694316	-0.255894939320091	0.30682748801004\\
0.60711764733903	-0.256128682861675	0.308364530681314\\
0.608171546308588	-0.256365007159081	0.309895073951489\\
0.609219983823511	-0.256600673977807	0.311425584403689\\
0.609517469630638	-0.25666721585957	0.311862449806535\\
0.610261897327706	-0.256832331702018	0.312962740688575\\
0.611296242081948	-0.257056523641718	0.314513425519566\\
0.612322141905548	-0.257269903505027	0.316084347304718\\
0.613341051419007	-0.257472350009425	0.317676443198019\\
0.614356215265108	-0.257666304452613	0.319285929360485\\
0.615370815550315	-0.257854177349754	0.320908890649136\\
0.61638790913452	-0.2580382730506	0.322541421116469\\
0.617410419195974	-0.258220789653625	0.324179630637635\\
0.618441128005103	-0.258403818994655	0.325819651366452\\
0.619482670886228	-0.258589346727522	0.327457643976919\\
0.620369197306775	-0.258748758868568	0.328831414175728\\
0.62053753134308	-0.258779252519229	0.329089803649896\\
0.621608037321307	-0.258975310386275	0.330712365767737\\
0.622696270007076	-0.25917914416074	0.332321677256759\\
0.623800371173519	-0.259390374356473	0.333916965371329\\
0.624913394630192	-0.259606155390259	0.335501270420558\\
0.62602825249751	-0.259823750454723	0.337077797152736\\
0.62713809295561	-0.260040718273394	0.338649629442274\\
0.628236303744745	-0.260254905440312	0.340219723308794\\
0.629316516865227	-0.260464437601995	0.34179089988114\\
0.6303726143799	-0.260667709679839	0.343365838328996\\
0.631398735222771	-0.260863375329316	0.344947068793058\\
0.631797412597412	-0.260938858049704	0.345578481688029\\
0.632389282917157	-0.261050335830561	0.346536965355475\\
0.633338951425815	-0.261227733412258	0.348137716144133\\
0.634247312062191	-0.261396177853089	0.349745104522768\\
0.635124256354432	-0.261559000058886	0.351340206040284\\
0.635979779066322	-0.261719239561717	0.352902131070338\\
0.636822354882611	-0.261879197315207	0.354410188878795\\
0.637659020086638	-0.262040471133554	0.355843908563807\\
0.638495525166843	-0.262204011018566	0.357183032839087\\
0.639336556509557	-0.262370195805033	0.358407484496239\\
0.640186025711767	-0.262538932108873	0.359497305572247\\
0.641007830858628	-0.262701947065725	0.360393560835229\\
0.641047425631439	-0.262709775942404	0.360432569288787\\
0.641924253083125	-0.262882076578389	0.361193264707322\\
0.642820604903934	-0.263055511274429	0.361765036818336\\
0.643742117568532	-0.263231493046454	0.36215828734407\\
0.644695881674042	-0.263412129547966	0.362390036591405\\
0.645690041704302	-0.263599742087898	0.362477356809329\\
0.646733480582223	-0.26379677942333	0.362437413689711\\
0.647835531450665	-0.264005731648407	0.362287519631258\\
0.649005715747404	-0.264229045335867	0.3620451982394\\
0.650253506872783	-0.264469041131472	0.361728259846264\\
0.651588119006912	-0.264727835057646	0.361354888030044\\
0.652306351781752	-0.264867917718528	0.361148351485801\\
0.65301832091476	-0.265007264843343	0.36094373725616\\
0.654550703288205	-0.265308389500552	0.360512622426019\\
0.656178823674553	-0.265628611422364	0.360068644828334\\
0.657890048297818	-0.265963916625254	0.359613701274976\\
0.659671507988014	-0.266310625374677	0.359149685455993\\
0.661510122345824	-0.266665418165933	0.35867851123634\\
0.663392590341102	-0.267025343890555	0.358202107036981\\
0.665305383831218	-0.267387820595551	0.357722412934734\\
0.667234744172787	-0.267750628976303	0.357241379770725\\
0.669166682119923	-0.268111898728408	0.356760969500186\\
0.671086981213945	-0.268470087854916	0.356283155984748\\
0.671215689516421	-0.268494096935127	0.356251080109545\\
0.672981814746153	-0.268824034150828	0.355809831755509\\
0.674847185939241	-0.269174062642747	0.35534136750154\\
0.676687267943271	-0.269521441136671	0.354876897482128\\
0.678506536408091	-0.269867256684601	0.354415536846886\\
0.680309528865609	-0.270212399389524	0.353956416292089\\
0.682100842539016	-0.270557576734135	0.353498680317044\\
0.683885132277057	-0.270903325915113	0.353041485804858\\
0.685667108618446	-0.271250024247675	0.35258400088685\\
0.687451535992018	-0.271597897698494	0.352125404049099\\
0.689243231058368	-0.271947027599152	0.35166488343911\\
0.69036699151149	-0.272165482730048	0.351376212044784\\
0.691046998246401	-0.272297356142659	0.351201649238956\\
0.692864851508018	-0.272648729025967	0.35073549766024\\
0.694694888289676	-0.27300098561646	0.350267014524915\\
0.696534901612439	-0.273353968298982	0.34979681921277\\
0.698382667924442	-0.273707519854211	0.349325503878178\\
0.700235948108704	-0.274061481891678	0.348853632069046\\
0.702092488520527	-0.274415693213971	0.348381737438311\\
0.703950022065345	-0.274769988118998	0.347910322525013\\
0.705806269328521	-0.275124194647215	0.347439857582267\\
0.707658939769181	-0.275478132780723	0.346970779429752\\
0.709505736007296	-0.27583161295963	0.346503489593145\\
0.709838236955758	-0.275895342446607	0.346419374057166\\
0.711345258700079	-0.276184540130296	0.346038142075673\\
0.713178284530764	-0.276537052785203	0.345574364575483\\
0.715005926949517	-0.276889295964559	0.345111713173989\\
0.716829318352809	-0.277241383731367	0.344649748519229\\
0.718649609470803	-0.277593399795298	0.344188035695297\\
0.7204679687377	-0.277945398043862	0.343726144159985\\
0.72228558164557	-0.278297402983764	0.343263647747777\\
0.724103650082166	-0.278649410095142	0.342800124735394\\
0.725923391653129	-0.279001386101155	0.342335157967214\\
0.727746038988923	-0.27935326915523	0.341868335038038\\
0.729091775855758	-0.279612500926804	0.341522931559235\\
0.729572547664029	-0.279704996440992	0.341399412527294\\
0.73140262397103	-0.280056602888902	0.340928849932888\\
0.73323564410677	-0.280408146760485	0.340457267849638\\
0.735070995610353	-0.280759678188583	0.339985251713705\\
0.736908077165022	-0.281111237920999	0.33951335157026\\
0.738746298376794	-0.281462856081208	0.339042081904077\\
0.740585079538605	-0.281814550951744	0.3385719215261\\
0.742423851383035	-0.282166327786214	0.338103313512237\\
0.744262054826957	-0.282518177655654	0.337636665190531\\
0.746099140711705	-0.282870076334735	0.337172348172711\\
0.747934624015276	-0.283221984607533	0.336710616110785\\
0.748473024647039	-0.283325266361309	0.336575537954819\\
0.749768471135679	-0.283573860785513	0.336251030690376\\
0.751600875665913	-0.283925664323825	0.335792830608093\\
0.753432046647726	-0.284277352663096	0.335335258413035\\
0.755262206747046	-0.28462888099958	0.334877562613224\\
0.757091591836031	-0.284980202099081	0.334418997674836\\
0.758920450583176	-0.285331266126287	0.333958824051386\\
0.760749044051934	-0.285682020488643	0.333496308241334\\
0.762577645308249	-0.286032409693808	0.333030722872683\\
0.764406539037396	-0.286382375219798	0.332561346813196\\
0.766236009738999	-0.286731866153309	0.332087533013648\\
0.767791634448934	-0.287028654372758	0.331681623280846\\
0.768066159259674	-0.28708100552872	0.331609772934878\\
0.769896935172026	-0.28743004448594	0.331129471924274\\
0.771728283965486	-0.287779210169418	0.330648018158603\\
0.773560155213178	-0.288128700632176	0.330166754098269\\
0.775392500937914	-0.288478684466631	0.329686976966588\\
0.777225275023406	-0.288829300506767	0.32920993926405\\
0.779058432672145	-0.289180657603683	0.328736849313208\\
0.780891929911554	-0.289532834476243	0.328268871829843\\
0.782725723150188	-0.289885879638254	0.327807128516096\\
0.784559767620473	-0.290239807853271	0.327352669590419\\
0.786393965460306	-0.290594445170835	0.326905147879765\\
0.787139645880587	-0.290738732691385	0.326724686457942\\
0.788228153599827	-0.290949404081132	0.32646231317806\\
0.790062180415063	-0.291304323512381	0.32602181756603\\
0.791895911551343	-0.291658886897491	0.325581360563215\\
0.793729229879033	-0.29201282184394	0.32513868869177\\
0.795562035572137	-0.292365899855755	0.324691595053771\\
0.797394246310856	-0.29271793610642	0.324237918914039\\
0.799225797609393	-0.293068789261212	0.323775545280662\\
0.801056643270409	-0.293418361347182	0.323302404475526\\
0.802886756158607	-0.293766598247311	0.322816477083968\\
0.804716189077372	-0.294113671167008	0.322317566722231\\
0.806477584490635	-0.294447379219766	0.321828653051689\\
0.806545143369159	-0.294460176576866	0.321809791720017\\
0.808373818707576	-0.294806679720611	0.321297803034742\\
0.810202387109312	-0.295153641457969	0.320786127305808\\
0.812030991704994	-0.295501419293691	0.32027916871313\\
0.813859746106131	-0.295850268853594	0.319781210968688\\
0.815688734377902	-0.296200345807763	0.319296419403617\\
0.817518011628243	-0.296551708238288	0.318828843114484\\
0.819347605224122	-0.296904319446202	0.318382417133653\\
0.821177516646059	-0.297258051189881	0.317960964590138\\
0.823005023520273	-0.297612071152847	0.317566568769672\\
0.824815475695297	-0.297962847750262	0.317193908353711\\
0.825743478542447	-0.298142467609192	0.317006334655237\\
0.826590985763913	-0.298306324667533	0.316835312549783\\
0.828313726239106	-0.298638698331467	0.316482748870886\\
0.829965922702675	-0.298956403184696	0.316127851330707\\
0.831529848161662	-0.299256088477432	0.31576195101072\\
0.832987818536033	-0.299534586754535	0.315376109090993\\
0.834322189129826	-0.299788874165423	0.314961152372078\\
0.835515351986053	-0.300016022693652	0.31450771131715\\
0.836549734082759	-0.30021314436605	0.314006260646254\\
0.837410375178393	-0.30037780309476	0.313447098327658\\
0.838103677680323	-0.300511401946941	0.312820060393737\\
0.838646613956451	-0.300617154038013	0.312115144850573\\
0.838682256554566	-0.300624150002915	0.312058041950854\\
0.839056292084359	-0.300698174529774	0.311322772305916\\
0.83934990003361	-0.300757495002087	0.310433700539503\\
0.839544725666382	-0.300798091046336	0.309438955906799\\
0.839658178305509	-0.300822909711716	0.308329783398328\\
0.839707811850397	-0.300834897039701	0.307097615046478\\
0.839711349402013	-0.300837025835548	0.305734056418571\\
0.839686709336319	-0.300832323760876	0.304230890953576\\
0.839651574100327	-0.30082382453849	0.302581191056266\\
0.839615849528257	-0.300813321087398	0.30079709132148\\
0.839582567303139	-0.300801539289365	0.298906770078814\\
0.839563919423862	-0.300793762494662	0.297669089394445\\
0.839554222062073	-0.300789228242895	0.296938952756397\\
0.83953293307024	-0.300777206447726	0.294922412112969\\
0.839520410525356	-0.300766368976585	0.292885968949686\\
0.839517936549167	-0.30075769084886	0.29085849009544\\
0.839526360944205	-0.300752226461818	0.288868883966328\\
0.839546111792866	-0.300751104923464	0.286946094011823\\
0.839577220968466	-0.300755521125654	0.28511909035298\\
0.839619219141786	-0.300766677509207	0.283416646035243\\
0.839664225492566	-0.300783572758022	0.281857015829589\\
0.839694021923773	-0.300801837042651	0.280443178020534\\
0.839689579038012	-0.300816571528382	0.279176643155777\\
0.839683327412038	-0.30081854411067	0.278953774557437\\
0.83963188018706	-0.300822657141971	0.278058715811377\\
0.839501963329452	-0.30081484006677	0.277090632227611\\
0.839280971811003	-0.300787833200896	0.27627372886981\\
0.838950213933448	-0.300736433534352	0.275609642633373\\
0.838491230759088	-0.30065565529202	0.275100544151632\\
0.837885871095505	-0.300540878534968	0.274749406532614\\
0.837116395657161	-0.300388018244701	0.274560296580072\\
0.836174224302796	-0.300195715561456	0.274532664405688\\
0.835072787128343	-0.299968241537018	0.274652009008317\\
0.833828959801174	-0.299710855074841	0.274901813707286\\
0.832818870702146	-0.299502607347668	0.275163092936861\\
0.832459593270509	-0.299428820259309	0.275265444687197\\
0.830981387104798	-0.299127237371641	0.27572583020792\\
0.829410790424488	-0.298810897648085	0.276265175195635\\
0.827763930474443	-0.298484162101421	0.276864711092308\\
0.826056568505489	-0.298150864550705	0.27750448191364\\
0.82430408237232	-0.297814238735969	0.278163168347933\\
0.822521475105051	-0.297476869043593	0.278817952424198\\
0.820721648511955	-0.297140315874773	0.279448652336178\\
0.818909403649083	-0.296804151106088	0.280053079962672\\
0.817087400547525	-0.296467585275718	0.280634423767267\\
0.815258418783087	-0.296129990436697	0.281196058648864\\
0.814704817580547	-0.29602770291702	0.281362423477116\\
0.813425342547477	-0.29579090217339	0.281741555648627\\
0.811591147050596	-0.295450021757546	0.28227469236233\\
0.809758886365355	-0.295107218422618	0.282799463766728\\
0.807931682704149	-0.294762531705078	0.283320093473344\\
0.806112717121191	-0.294416173797327	0.283841045427095\\
0.804305221639951	-0.294068531851143	0.284367036068829\\
0.802511989500029	-0.293720166727273	0.284902640265347\\
0.800731745691316	-0.293371711745288	0.285449154533106\\
0.798961119129811	-0.293023676008647	0.286005989505163\\
0.797196672143412	-0.292676402465094	0.28657229190225\\
0.79568385112016	-0.292378948137368	0.28706528010331\\
0.79543492615258	-0.292330064946753	0.287146942573029\\
0.793672374995118	-0.291984665885881	0.287728541211356\\
0.791905501367021	-0.29164003469261	0.288315390553281\\
0.790130796377986	-0.291295826872505	0.288905480086031\\
0.788344782223783	-0.290951523965941	0.289496469305484\\
0.786544037982103	-0.290606434396662	0.290085670564711\\
0.784725451543827	-0.290259729837321	0.29067012834995\\
0.782889983912112	-0.289911069296508	0.291248317748887\\
0.781042069706892	-0.289560674974514	0.291820240507429\\
0.779186267961399	-0.289208883416154	0.292386133162203\\
0.77732712548125	-0.288856130267114	0.292946436389606\\
0.776555286487764	-0.288709505669132	0.293177583362344\\
0.775469154577336	-0.288502949915053	0.293501809622509\\
0.773616813311342	-0.288149973729932	0.294053144418892\\
0.771774488289105	-0.287797926966976	0.294601576514136\\
0.769946480040462	-0.287447624410026	0.29514849649365\\
0.768136991026699	-0.287099964845718	0.295695559027589\\
0.76635003580628	-0.286755911233817	0.296244679740875\\
0.764585415031238	-0.286415798551771	0.296797442238795\\
0.762836956250239	-0.286078909634795	0.297354554457173\\
0.761098135445422	-0.285744331065426	0.29791643310442\\
0.759362566899511	-0.285411036555098	0.298483255359987\\
0.757673273564028	-0.285087322288841	0.299038720218003\\
0.757624018433066	-0.285077893540494	0.29905494997845\\
0.755876430639423	-0.284743669370416	0.299631186523302\\
0.75411394011324	-0.284407037414429	0.300211362828362\\
0.752330906659164	-0.284066583445738	0.300794590809775\\
0.750521944456749	-0.283720812674672	0.301379680780762\\
0.748681967227799	-0.283368160802871	0.301965125116267\\
0.746810331967342	-0.283008209352271	0.302549367410679\\
0.744916975239553	-0.282643475766672	0.303131338273654\\
0.74301331431353	-0.282276737188648	0.303709990442583\\
0.741110556329522	-0.281910550967084	0.304284222133596\\
0.739219670487124	-0.281547261818102	0.304852895945562\\
0.738229270789211	-0.281357261974631	0.305150656370285\\
0.737351368620406	-0.281189008288157	0.305414852152781\\
0.735516093646466	-0.280837729264018	0.305968917185139\\
0.733724015374891	-0.280495171283035	0.306513908156776\\
0.731985033170481	-0.280162897376908	0.307048634350328\\
0.730308784973972	-0.27984229813724	0.307571896589066\\
0.728698749154765	-0.279533572349362	0.308083446660115\\
0.727131210882206	-0.27923215277556	0.308587613560936\\
0.725575098244125	-0.278932329499844	0.309090473916364\\
0.723999863632978	-0.278628603606805	0.309598639406336\\
0.722800885033682	-0.27839754056172	0.30998335204646\\
0.722375508303811	-0.278315621357493	0.310119270436049\\
0.720672639064351	-0.277988099090321	0.310660104819458\\
0.718862553498697	-0.277640740055977	0.311229510609002\\
0.716917348979523	-0.277268144077241	0.311836573796343\\
0.715090983871997	-0.276918510510731	0.312404025082229\\
0.714810049927531	-0.276864710585327	0.31249123381311\\
0.712514746592268	-0.276424534891886	0.31320448275151\\
0.711913781949304	-0.276309012699136	0.313391750341566\\
0.711913781949304	-0.276309012699136	0.313391750341566\\
};
\addlegendentry{$i=2$}
\addplot3 [color=black, ->,line width=1.0pt,quiver={
	u={0},
	v={-0.0},
	w={-0.05},
	scale arrows=0.5,
}]
table[row sep=crcr] {%
	0.705	-0.27	0.31\\
};
\addlegendentry{starting segment}
 \end{axis}

\end{tikzpicture}%
